Signal-Adaptive and Perceptually Optimized Sound Zones with Variable Span Trade-Off Filters

Creating sound zones has been an active research field since the idea was first proposed. So far, most sound zone control methods rely on either an optimization of physical metrics such as acoustic contrast and signal distortion or a mode decomposition of the desired sound field. By using these types of methods, approximately 15 dB of acoustic contrast between the reproduced sound field in the target zone and its leakage to other zone(s) has been reported in practical set-ups, but this is typically not high enough to satisfy the people inside the zones. In this paper, we propose a sound zone control method shaping the leakage errors so that they are as inaudible as possible for a given acoustic contrast. The shaping of the leakage errors is performed by taking the time-varying input signal characteristics and the human auditory system into account when the loudspeaker control filters are calculated. We show how this shaping can be performed using variable span trade-off filters, and we show theoretically how these filters can be used for trading signal distortion in the target zone for acoustic contrast. The proposed method is evaluated based on physical metrics such as acoustic contrast and perceptual metrics such as STOI. The computational complexity and processing time of the proposed method for different system set-ups are also investigated. Lastly, the results of a MUSHRA listening test are reported. The test results show that the proposed method provides more than 20% perceptual improvement compared to existing sound zone control methods.

==> chapters/04_simulations/exp0/exp0_ac_by_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=7.104in,
% height=4.754in,
% at={(1.192in,0.642in)},
% scale only axis,
% xmode=log,
% xmin=100,
% xmax=8000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequency (Hz)},
% ymin=4.95152609100411,
% ymax=84.0804309128334,
% ylabel style={font=\color{white!15!black}},
% ylabel={AC (dB)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Truncated SVD regularization},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
width = 6.5 cm,
height = 4.0 cm,
scale only axis,
xmode = log,
xmin=100,
xmax=8000,
xtick={100, 500, 1000, 5000, 8000},
xticklabels={{0.1}, {0.5}, {1}, {5}, {8}},
xlabel={Frequency (kHz)},
% yticklabels={{0},{10},{20},{30},{40},{50}},
% xlabel={The number of eigenvectors $V$},
ymin = 0.0,
ymax = 50.0,
ytick={0, 10, 20, 30, 40, 50},
ylabel={Acoustic contrast (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
% legend columns = 3, legend pos = north east
]
\addplot [color=red]
  table[row sep=crcr]{%
0	76.4367553753031\\
66.6666666666667	48.0094951778724\\
133.333333333333	44.8309573024809\\
200	36.2517652266499\\
266.666666666667	28.2920862121627\\
333.333333333333	30.786906857989\\
400	32.415234418405\\
466.666666666667	25.2846232780034\\
533.333333333333	21.8623000978537\\
600	25.8614010391321\\
666.666666666667	26.0952212459071\\
733.333333333333	21.0671868330401\\
800	18.4313538710195\\
866.666666666667	21.3853100382621\\
933.333333333333	20.6619545497311\\
1000	16.0221021332077\\
1066.66666666667	14.4267718760665\\
1133.33333333333	16.3822735496272\\
1200	15.0959880308264\\
1266.66666666667	11.2673691091633\\
1333.33333333333	10.3888693549775\\
1400	11.2664012111816\\
1466.66666666667	9.96579024660949\\
1533.33333333333	7.04881108251109\\
1600	7.44760598339377\\
1666.66666666667	7.86601595135421\\
1733.33333333333	8.1350873751732\\
1800	8.15613997562437\\
1866.66666666667	8.45386141470615\\
1933.33333333333	8.57406699816091\\
2000	8.64171756735622\\
2066.66666666667	8.95754003092238\\
2133.33333333333	8.95654753786664\\
2200	9.10335984141065\\
2266.66666666667	9.29132546389253\\
2333.33333333333	9.20543391474443\\
2400	9.47683675680785\\
2466.66666666667	10.0113461275338\\
2533.33333333333	9.45872900689509\\
2600	8.37786361228978\\
2666.66666666667	6.6387101528658\\
2733.33333333333	6.55054167769159\\
2800	6.61933766964195\\
2866.66666666667	5.95538807778108\\
2933.33333333333	5.44667870010452\\
3000	5.54363784709228\\
3066.66666666667	6.06512765974319\\
3133.33333333333	6.44938570617184\\
3200	6.77180845573748\\
3266.66666666667	7.15425062420167\\
3333.33333333333	7.71598179383493\\
3400	8.20926437576162\\
3466.66666666667	15.8886445638481\\
3533.33333333333	13.9771933244914\\
3600	12.8457275102228\\
3666.66666666667	12.199623998268\\
3733.33333333333	11.5260516366222\\
3800	11.0194828046916\\
3866.66666666667	10.6134310772426\\
3933.33333333333	10.7658654468425\\
4000	10.7802734168274\\
4066.66666666667	10.6846224635202\\
4133.33333333333	10.5254773679481\\
4200	10.4242266485432\\
4266.66666666667	10.4799957165099\\
4333.33333333333	10.5103406894774\\
4400	10.5704827450991\\
4466.66666666667	7.78839946795237\\
4533.33333333333	8.17591917971465\\
4600	7.76835455981118\\
4666.66666666667	6.47975323859559\\
4733.33333333333	6.01146032005438\\
4800	7.24148289394336\\
4866.66666666667	6.66068217409313\\
4933.33333333333	5.71317701127388\\
5000	5.83060083932441\\
5066.66666666667	6.68830329270451\\
5133.33333333333	10.1877303657954\\
5200	9.97875395535864\\
5266.66666666667	10.1836028386909\\
5333.33333333333	10.1102335022192\\
5400	10.0722048409853\\
5466.66666666667	10.0988230920036\\
5533.33333333333	10.211171539908\\
5600	10.4196997240537\\
5666.66666666667	10.4621862936448\\
5733.33333333333	10.6272264841626\\
5800	10.9854336090374\\
5866.66666666667	11.0380371418351\\
5933.33333333333	10.6901917209353\\
6000	10.538483376451\\
6066.66666666667	10.1034374905447\\
6133.33333333333	10.067102394431\\
6200	10.5132168200254\\
6266.66666666667	9.89293091189332\\
6333.33333333333	10.6357097904596\\
6400	10.7893550095145\\
6466.66666666667	11.0912182102644\\
6533.33333333333	11.4768493823288\\
6600	11.338556649399\\
6666.66666666667	11.8536708792846\\
6733.33333333333	7.43487744167311\\
6800	5.9799027207319\\
6866.66666666667	7.40759858212527\\
6933.33333333333	7.47214949424321\\
7000	12.7515284794052\\
7066.66666666667	12.4905878342322\\
7133.33333333333	12.0812581317078\\
7200	11.747580027009\\
7266.66666666667	11.5655312278954\\
7333.33333333333	11.6727547816413\\
7400	11.8214599109269\\
7466.66666666667	12.2017411592742\\
7533.33333333333	8.43494533911295\\
7600	9.24719546916134\\
7666.66666666667	10.1426046488947\\
7733.33333333333	10.7934808131208\\
7800	10.8118799673113\\
7866.66666666667	9.64792747001466\\
7933.33333333333	8.9611336158499\\
8000	8.17078479356907\\
};

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp0/exp0_msk_input_ztpia_eng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
scale only axis,
xmin=3.4,
xmax=3.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
ylabel={$d_1^{(\alpha)}[n]$},
ylabel style={yshift=-1ex},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
name=boundary
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black]
  table[row sep=crcr]{%
3.4	0.000468041610614863\\
3.400625	-0.000126958655510914\\
3.40125	9.19029073474528e-05\\
3.401875	0.000258654574287161\\
3.4025	-0.000126011202857848\\
3.403125	-0.000312659375511953\\
3.40375	0.000323081354695685\\
3.404375	-0.000252022405715695\\
3.405	-0.000418774072655403\\
3.405625	0.000262444384899427\\
3.40625	2.55812216327961e-05\\
3.406875	-0.000249180047756496\\
3.4075	3.88455587757275e-05\\
3.408125	0.000183805814694906\\
3.40875	-0.00019612269918477\\
3.409375	-2.65286742858627e-05\\
3.41	9.56927179597189e-05\\
3.410625	-0.000298447585715955\\
3.41125	-8.62181914290536e-05\\
3.411875	0.000176226193470373\\
3.4125	0.000189490530613305\\
3.413125	-0.000540048012247918\\
3.41375	0.000873551346127335\\
3.414375	9.47452653066523e-05\\
3.415	-8.90605493882532e-05\\
3.415625	0.000163909308980509\\
3.41625	-5.68471591839914e-06\\
3.416875	-0.000183805814694906\\
3.4175	0.000304132301634354\\
3.418125	0.000440565483675933\\
3.41875	-7.9586022857588e-05\\
3.419375	9.9482528571985e-05\\
3.42	0.000213176846939968\\
3.420625	-0.000149697519184511\\
3.42125	-0.000409299546124738\\
3.421875	3.03184848981288e-05\\
3.4225	-0.00017717364612344\\
3.423125	-0.000368559082042878\\
3.42375	0.000392245398369541\\
3.424375	3.78981061226609e-05\\
3.425	-0.000558997065309249\\
3.425625	5.30573485717253e-05\\
3.42625	0.000157277140409043\\
3.426875	-2.55812216327961e-05\\
3.4275	2.65286742858627e-05\\
3.428125	0.00033255588122635\\
3.42875	-0.000240652973878897\\
3.429375	-6.63216857146566e-06\\
3.43	0.000154434782449843\\
3.430625	-0.000398877566941006\\
3.43125	-0.000100429981225051\\
3.431875	0.000221703920817566\\
3.4325	0.000246337689797296\\
3.433125	-0.000564681781227648\\
3.43375	0.00026433929020556\\
3.434375	0.000125063750204781\\
3.435	-0.000322133902042618\\
3.435625	3.50557481634614e-05\\
3.43625	0.000326871165307951\\
3.436875	-7.67436648983884e-05\\
3.4375	-7.48487595922553e-05\\
3.438125	0.000428248599186069\\
3.43875	-5.40048012247918e-05\\
3.439375	2.84235795919957e-06\\
3.44	0.000337293144491682\\
3.440625	0.000257707121634094\\
3.44125	-0.000273813816736225\\
3.441875	-6.25318751023906e-05\\
3.4425	0.000129801013470114\\
3.443125	-0.000448145104900466\\
3.44375	-1.32643371429313e-05\\
3.444375	0.000246337689797296\\
3.445	1.80016004082639e-05\\
3.445625	-0.000421616430614603\\
3.44625	8.71656440821202e-05\\
3.446875	0.000102324886531185\\
3.4475	-0.000505939716737524\\
3.448125	0.000364769271430612\\
3.44875	6.63216857146566e-06\\
3.449375	-0.000378033608573543\\
3.45	0.000117484128980249\\
3.450625	-0.000205597225715436\\
3.45125	-3.03184848981288e-05\\
3.451875	0.000179068551429573\\
3.4525	0.000497412642859925\\
3.453125	-0.000278551080001558\\
3.45375	3.31608428573283e-05\\
3.454375	0.000411194451430871\\
3.455	0.00015253987714371\\
3.455625	-0.00015538223510291\\
3.45625	0.000240652973878897\\
3.456875	0.000202754867756236\\
3.4575	-0.000418774072655403\\
3.458125	0.000338240597144749\\
3.45875	5.21098959186588e-05\\
3.459375	-0.000271918911430092\\
3.46	-1.04219791837318e-05\\
3.460625	0.000137380634694646\\
3.46125	-3.9793011428794e-05\\
3.461875	-0.000486990663676193\\
3.4625	0.000415931714696204\\
3.463125	-6.34793277554571e-05\\
3.46375	-0.000455724726124998\\
3.464375	-0.00026433929020556\\
3.465	-0.000147802613878378\\
3.465625	-6.53742330615901e-05\\
3.46625	0.000472778873880195\\
3.466875	0.000610159508574841\\
3.4675	-0.000212229394286901\\
3.468125	0.000423511335920736\\
3.46875	0.00039508775632874\\
3.469375	0.000150644971837577\\
3.47	-0.000143065350613045\\
3.470625	0.000488885568982326\\
3.47125	-4.64251800002596e-05\\
3.471875	-0.000314554280818086\\
3.4725	0.000342977860410082\\
3.473125	-0.000481305947757794\\
3.47375	-0.000378981061226609\\
3.474375	2.46337689797296e-05\\
3.475	6.91640436738562e-05\\
3.475625	-0.00028613070122609\\
3.47625	8.33758334698541e-05\\
3.476875	0.000484148305716993\\
3.4775	-0.000394140303675674\\
3.478125	-0.000115589223674116\\
3.47875	0.000108009602449584\\
3.479375	-0.000413089356737004\\
3.48	-0.000355294744899946\\
3.480625	0.000144960255919178\\
3.48125	8.90605493882532e-05\\
3.481875	-0.000390350493063408\\
3.4825	0.000333503333879416\\
3.483125	0.000100429981225051\\
3.48375	0.000197070151837837\\
3.484375	0.000428248599186069\\
3.485	0.000295605227756755\\
3.485625	-0.000119379034286382\\
3.48625	0.000339188049797815\\
3.486875	0.000628161108983105\\
3.4875	-0.000282340890613824\\
3.488125	-8.43232861229206e-05\\
3.48875	5.11624432655923e-05\\
3.489375	-0.00011179941306185\\
3.49	2.08439583674635e-05\\
3.490625	0.000238758068572764\\
3.49125	-0.000129801013470114\\
3.491875	-0.000441512936329\\
3.4925	0.000371401440002077\\
3.493125	0.000189490530613305\\
3.49375	-0.00015538223510291\\
3.494375	9.47452653066523e-05\\
3.495	0.000219809015511433\\
3.495625	0.000131695918776247\\
3.49625	-0.000372348892655144\\
3.496875	0.000369506534695944\\
3.4975	-0.000324028807348751\\
3.498125	-0.000312659375511953\\
3.49875	-7.76911175514549e-05\\
3.499375	-0.000125063750204781\\
3.5	-0.000411194451430871\\
3.500625	-0.000224546278776766\\
3.50125	0.00026433929020556\\
3.501875	-0.000157277140409043\\
3.5025	3.60032008165279e-05\\
3.503125	0.000273813816736225\\
3.50375	-0.000140222992653845\\
3.504375	-0.000194227793878637\\
3.505	-5.02149906125257e-05\\
3.505625	-0.000246337689797296\\
3.50625	-0.000123168844898648\\
3.506875	0.000305079754287421\\
3.5075	0.000187595625307172\\
3.508125	0.000122221392245582\\
3.50875	0.000109904507755717\\
3.509375	0.000342030407757015\\
3.51	0.000199912509797036\\
3.510625	-3.78981061226609e-06\\
3.51125	0.000430143504492202\\
3.511875	-0.000176226193470373\\
3.5125	0.000250127500409562\\
3.513125	0.000297500133062888\\
3.51375	0.000203702320409303\\
3.514375	8.52707387759871e-05\\
3.515	0.000331608428573283\\
3.515625	0.0002207564681645\\
3.51625	-0.000358137102859146\\
3.516875	6.91640436738562e-05\\
3.5175	-0.000382770871838875\\
3.518125	-0.000496465190206858\\
3.51875	-9.19029073474528e-05\\
3.519375	6.06369697962575e-05\\
3.52	-0.000165804214286642\\
3.520625	-0.000140222992653845\\
3.52125	-2.84235795919957e-06\\
3.521875	-0.000556154707350049\\
3.5225	-0.000192332888572504\\
3.523125	-7.86385702045214e-05\\
3.52375	0.000185700720001039\\
3.524375	1.42117897959979e-05\\
3.525	-8.52707387759871e-05\\
3.525625	0.000136433182041579\\
3.52625	-2.27388636735966e-05\\
3.526875	0.000379928513879676\\
3.5275	7.57962122453219e-05\\
3.528125	-0.000215071752246101\\
3.52875	-8.05334755106545e-05\\
3.529375	0.000511624432655923\\
3.53	6.34793277554571e-05\\
3.530625	-9.47452653066524e-06\\
3.53125	0.000361926913471412\\
3.531875	0.000100429981225051\\
3.5325	-0.000144960255919178\\
3.533125	0.000215071752246101\\
3.53375	0.000301289943675154\\
3.534375	-0.000305079754287421\\
3.535	-0.000194227793878637\\
3.535625	0.000368559082042878\\
3.53625	-0.000322133902042618\\
3.536875	-0.000234020805307431\\
3.5375	5.40048012247918e-05\\
3.538125	0.000187595625307172\\
3.53875	-0.000162961856327442\\
3.539375	0.000179068551429573\\
3.54	4.35828220410601e-05\\
3.540625	-0.000371401440002077\\
3.54125	3.69506534695944e-05\\
3.541875	-1.89490530613305e-05\\
3.5425	0.000122221392245582\\
3.543125	-0.000378981061226609\\
3.54375	2.08439583674635e-05\\
3.544375	-5.68471591839914e-06\\
3.545	-0.000181910909388773\\
3.545625	0.000299395038369021\\
3.54625	-0.000249180047756496\\
3.546875	0.000163909308980509\\
3.5475	0.000105167244490384\\
3.548125	0.000209387036327702\\
3.54875	-8.05334755106545e-05\\
3.549375	0.000233073352654365\\
3.55	0.000166751666939708\\
3.550625	-0.000486043211023127\\
3.55125	-3.88455587757275e-05\\
3.551875	-0.000180016004082639\\
3.5525	-0.000263391837552494\\
3.553125	-0.000347715123675414\\
3.55375	0.000241600426531963\\
3.554375	-6.25318751023906e-05\\
3.555	-1.9896505714397e-05\\
3.555625	0.000278551080001558\\
3.55625	0.000139275540000779\\
3.556875	9.56927179597189e-05\\
3.5575	0.000144960255919178\\
3.558125	9.28503600005193e-05\\
3.55875	-3.9793011428794e-05\\
3.559375	5.30573485717253e-05\\
3.56	0.000229283542042099\\
3.560625	-0.000211281941633835\\
3.56125	0.000106114697143451\\
3.561875	0.000178121098776506\\
3.5625	-7.9586022857588e-05\\
3.563125	-0.00019612269918477\\
3.56375	0.000229283542042099\\
3.564375	0\\
3.565	-4.07404640818605e-05\\
3.565625	0.000246337689797296\\
3.56625	-0.000163909308980509\\
3.566875	-0.000529626033064187\\
3.5675	-0.000241600426531963\\
3.568125	9.85350759189184e-05\\
3.56875	-0.000412141904083938\\
3.569375	-0.000420668977961536\\
3.57	0.000306974659593554\\
3.570625	-6.91640436738562e-05\\
3.57125	-0.000163909308980509\\
3.571875	0.00041687916734927\\
3.5725	5.58997065309249e-05\\
3.573125	-0.000204649773062369\\
3.57375	4.1687916734927e-05\\
3.574375	0.000353399839593813\\
3.575	-9.75876232658519e-05\\
3.575625	1.23168844898648e-05\\
3.57625	0.000140222992653845\\
3.576875	-0.000334450786532483\\
3.5775	-0.000184753267347972\\
3.578125	0.000432985862451401\\
3.57875	-0.000355294744899946\\
3.579375	-0.00046614670530873\\
3.58	-0.000172436382858107\\
3.580625	0.000179068551429573\\
3.58125	0.000353399839593813\\
3.581875	0.000182858362041839\\
3.5825	0.000236863163266631\\
3.583125	-8.33758334698541e-05\\
3.58375	0.000367611629389811\\
3.584375	-4.1687916734927e-05\\
3.585	-0.000338240597144749\\
3.585625	3.78981061226609e-05\\
3.58625	-0.000170541477551974\\
3.586875	-0.00041972152530847\\
3.5875	8.90605493882532e-05\\
3.588125	7.20064016330558e-05\\
3.58875	-0.000230230994695165\\
3.589375	-8.33758334698541e-05\\
3.59	-1.61066951021309e-05\\
3.590625	0.00015538223510291\\
3.59125	0.000288025606532223\\
3.591875	0.000180963456735706\\
3.5925	0.000589315550207378\\
3.593125	0.000549522538778584\\
3.59375	0.000328766070614084\\
3.594375	0.000190437983266371\\
3.595	-0.000717221658371358\\
3.595625	-0.00100619471755665\\
3.59625	-0.000368559082042878\\
3.596875	5.9689517143191e-05\\
3.5975	-8.24283808167875e-05\\
3.598125	0.000605422245309508\\
3.59875	9.28503600005193e-05\\
3.599375	-0.000185700720001039\\
3.6	2.179141102053e-05\\
3.600625	7.29538542861223e-05\\
3.60125	0.000135485729388513\\
3.601875	-0.000388455587757275\\
3.6025	-0.000769331554290017\\
3.603125	-0.000914291810209195\\
3.60375	0.0006622694044935\\
3.604375	0.00119663270082302\\
3.605	0.000587420644901245\\
3.605625	-3.9793011428794e-05\\
3.60625	0.00128569325021127\\
3.606875	0.00111136196204703\\
3.6075	-0.000561839423268448\\
3.608125	-0.000678376099595631\\
3.60875	-0.00232220645266605\\
3.609375	0.000129801013470114\\
3.61	0.00229188796776792\\
3.610625	0.00269929260858653\\
3.61125	0.000767436648983884\\
3.611875	-0.000965454253474787\\
3.6125	-0.00136622672572193\\
3.613125	-0.0010980976249041\\
3.61375	-0.000523941317145787\\
3.614375	-5.68471591839914e-06\\
3.615	0.000328766070614084\\
3.615625	0.000143065350613045\\
3.61625	0.000162014403674376\\
3.616875	0.00026718164816476\\
3.6175	-0.000160119498368242\\
3.618125	-0.000231178447348232\\
3.61875	-0.000350557481634614\\
3.619375	-0.000136433182041579\\
3.62	-9.66401706127854e-05\\
3.620625	0.000318344091430352\\
3.62125	0.000588368097554311\\
3.621875	0.000124116297551715\\
3.6225	0.000258654574287161\\
3.623125	1.80016004082639e-05\\
3.62375	-0.000192332888572504\\
3.624375	-6.82165910207897e-05\\
3.625	3.78981061226609e-05\\
3.625625	0.000169594024898908\\
3.62625	0.000276656174695425\\
3.626875	0.000195175246531704\\
3.6275	-0.000570366497146047\\
3.628125	-1.9896505714397e-05\\
3.62875	0.000254864763674895\\
3.629375	0.000312659375511953\\
3.63	-0.000281393437960757\\
3.630625	-0.000653742330615901\\
3.63125	-0.000303184848981288\\
3.631875	-4.73726326533262e-06\\
3.6325	0.000260549479593294\\
3.633125	0.000476568684492461\\
3.63375	-0.00024254787918503\\
3.634375	-0.000613001866534041\\
3.635	-0.000134538276735446\\
3.635625	0.000421616430614603\\
3.63625	0.000206544678368502\\
3.636875	-9.75876232658519e-05\\
3.6375	-5.68471591839914e-06\\
3.638125	0.00024539023714423\\
3.63875	0.00083944305061694\\
3.639375	-0.000288025606532223\\
3.64	-0.000606369697962575\\
3.640625	-0.000324976260001818\\
3.64125	0.00050688716939059\\
3.641875	0.000302237396328221\\
3.6425	-0.000199912509797036\\
3.643125	-0.000199912509797036\\
3.64375	-0.000504992264084457\\
3.644375	6.72691383677232e-05\\
3.645	0.000413089356737004\\
3.645625	-7.01114963269227e-05\\
3.64625	-0.000119379034286382\\
3.646875	0.000561839423268448\\
3.6475	0.000249180047756496\\
3.648125	2.36863163266631e-05\\
3.64875	-0.000345820218369281\\
3.649375	0.000154434782449843\\
3.65	3.60032008165279e-05\\
3.650625	-0.000166751666939708\\
3.65125	0.000288025606532223\\
3.651875	6.1584422449324e-05\\
3.6525	1.23168844898648e-05\\
3.653125	0.000356242197553013\\
3.65375	0.000229283542042099\\
3.654375	-0.000180963456735706\\
3.655	-0.000517309148574322\\
3.655625	-0.000285183248573024\\
3.65625	-0.000232125900001298\\
3.656875	-0.000495517737553792\\
3.6575	-0.000212229394286901\\
3.658125	0.000161066951021309\\
3.65875	0.000369506534695944\\
3.659375	0.000113694318367983\\
3.66	-9.37978126535858e-05\\
3.660625	-0.000191385435919438\\
3.66125	0.000675533741636431\\
3.661875	0.000252022405715695\\
3.6625	0.000526783675104987\\
3.663125	6.82165910207897e-05\\
3.66375	-6.34793277554571e-05\\
3.664375	-0.000345820218369281\\
3.665	-0.000405509735512472\\
3.665625	0.00227388636735966\\
3.66625	-0.00247853614042203\\
3.666875	0.000765541743677751\\
3.6675	-0.000222651373470633\\
3.668125	-0.000388455587757275\\
3.66875	-0.00121558175388435\\
3.669375	0.000746592690616421\\
3.67	0.00142686369551818\\
3.670625	-0.00227672872531886\\
3.67125	0.00167888610123388\\
3.671875	-0.0020038623612357\\
3.6725	0.00366095705144905\\
3.673125	-0.00207586876286875\\
3.67375	0.003959404637165\\
3.674375	-0.0104977753959771\\
3.675	0.013045475580073\\
3.675625	0.00222651373470633\\
3.67625	-0.00543269351268345\\
3.676875	-0.000500255000819124\\
3.6775	0.00135201493592593\\
3.678125	1.61066951021309e-05\\
3.67875	0.000799650039188146\\
3.679375	0.00412331394614551\\
3.68	-0.00348378340532561\\
3.680625	0.005711244592685\\
3.68125	-0.00521383194982508\\
3.681875	-0.0108559124988362\\
3.6825	0.0210457657825667\\
3.683125	-0.0139465030531392\\
3.68375	0.00304795518491501\\
3.684375	-0.00297121152001662\\
3.685	0.00353020858532587\\
3.685625	-0.00733896825065329\\
3.68625	0.00928503600005193\\
3.686875	0.0015680341408251\\
3.6875	-0.00482916617268007\\
3.688125	0.00429764523430975\\
3.68875	0.000623423845717772\\
3.689375	-0.00226535929348206\\
3.69	-0.0106048375457736\\
3.690625	0.0154917983302907\\
3.69125	-0.0124135246604776\\
3.691875	0.00458661829349504\\
3.6925	-0.00791880927433\\
3.693125	0.0117199893184329\\
3.69375	-0.00102324886531185\\
3.694375	0.00328481834818164\\
3.695	0.000984403306536118\\
3.695625	-0.00424079807512576\\
3.69625	-0.0185785990739815\\
3.696875	0.00828073618780142\\
3.6975	0.00584199305880818\\
3.698125	-0.0118412632580254\\
3.69875	0.00245295491878923\\
3.699375	-0.000391297945716474\\
3.7	0.00243021605511563\\
3.700625	-0.00371117204206157\\
3.70125	0.0128446156176229\\
3.701875	-0.00502339396655871\\
3.7025	-0.00316164950328299\\
3.703125	-0.0143576975045701\\
3.70375	0.0155751741637606\\
3.704375	-0.00436965163594281\\
3.705	-0.00397456387961407\\
3.705625	0.000230230994695165\\
3.70625	0.00439049559431027\\
3.706875	0.000885868230617199\\
3.7075	-9.66401706127854e-05\\
3.708125	0.013415929567422\\
3.70875	-0.00613001866534041\\
3.709375	0.00162109148939682\\
3.71	-0.0139057625890574\\
3.710625	0.0190826438854128\\
3.71125	-0.009727496389034\\
3.711875	0.00113599573102676\\
3.7125	-0.00477516137145528\\
3.713125	0.00777763882902309\\
3.71375	-0.00164667271102962\\
3.714375	0.00215071752246101\\
3.715	0.00852423151963951\\
3.715625	-0.00524415043472321\\
3.71625	0.00649478793677102\\
3.716875	-0.0184023728805111\\
3.7175	0.011550395293534\\
3.718125	-0.00207492131021569\\
3.71875	-0.00270213496654572\\
3.719375	-0.0064246764404441\\
3.72	0.0046159893257401\\
3.720625	0.00283288343266891\\
3.72125	-3.69506534695944e-05\\
3.721875	0.00929830033719486\\
3.7225	-0.00756161962412392\\
3.723125	0.0064161493665665\\
3.72375	-0.0220396436156335\\
3.724375	0.000353399839593813\\
3.725	0.0117228316763921\\
3.725625	-0.00350746972165227\\
3.72625	0.00155192744572297\\
3.726875	-0.00993877833066783\\
3.7275	0.00705189009677413\\
3.728125	-0.00722053666901998\\
3.72875	0.0137532227119137\\
3.729375	0.00242926860246257\\
3.73	-0.0164401984360103\\
3.730625	0.0173724918466278\\
3.73125	-0.00465767724247503\\
3.731875	0.00675912722697658\\
3.7325	-0.0198169196915394\\
3.733125	0.00431090957145268\\
3.73375	-0.00596800426166603\\
3.734375	0.0136281589617089\\
3.735	0.0035491576383872\\
3.735625	0.00411383941961484\\
3.73625	-0.00446060709063719\\
3.736875	0.00752372151800126\\
3.7375	-0.00121842411184355\\
3.738125	0.00145244491715098\\
3.73875	-0.0170351987021361\\
3.739375	0.00502244651390564\\
3.74	-0.00602864123146229\\
3.740625	0.00825515496616862\\
3.74125	0.00128569325021127\\
3.741875	0.00371401440002077\\
3.7425	-0.005312367025744\\
3.743125	0.00752182661269513\\
3.74375	0.00124116297551715\\
3.744375	0.00365337743022451\\
3.745	-0.00782690636698255\\
3.745625	0.00542890370207118\\
3.74625	-0.00318628327226272\\
3.746875	0.00868814082862002\\
3.7475	0.00382676126573569\\
3.748125	0.00482727126737394\\
3.74875	-0.0123860485335387\\
3.749375	0.00307827366981313\\
3.75	-0.0039395081314506\\
3.750625	-0.00300153000491475\\
3.75125	-0.0104039775833235\\
3.751875	-0.00263297092287187\\
3.7525	-0.00260644224858601\\
3.753125	0.00767815630045111\\
3.75375	0.00509634782084483\\
3.754375	0.00719400799473411\\
3.755	-0.00205786716246049\\
3.755625	0.00561270951676609\\
3.75625	-0.00806092717228998\\
3.756875	-0.00539290050125465\\
3.7575	-0.00782880127228868\\
3.758125	0.00215829714368554\\
3.75875	0.00197070151837837\\
3.759375	0.0115570274621055\\
3.76	0.00343546332001921\\
3.760625	-0.00446723925920866\\
3.76125	0.00370927713675544\\
3.761875	-0.00220851213429807\\
3.7625	-0.00891742437066212\\
3.763125	-0.00468231101145476\\
3.76375	-0.00192996105429651\\
3.764375	0.00312848866042566\\
3.765	0.00853465349882324\\
3.765625	0.00962706640780894\\
3.76625	-0.00656489943309794\\
3.766875	0.00479505787716968\\
3.7675	-0.00015538223510291\\
3.768125	-0.00849012322412912\\
3.76875	-0.00681692183881364\\
3.769375	0.00142781114817125\\
3.77	-0.000118431581633315\\
3.770625	0.00654216056942434\\
3.77125	0.00871656440821202\\
3.771875	-0.0024226364338911\\
3.7725	0.0023970552122583\\
3.773125	0.00395750973185887\\
3.77375	-0.00776816430249243\\
3.774375	-0.00890889729678452\\
3.775	-0.000609212055921775\\
3.775625	0.00118621072163929\\
3.77625	0.00320428487267098\\
3.776875	0.00446439690124946\\
3.7775	-0.000422563883267669\\
3.778125	0.00514845771676349\\
3.77875	0.00249085302491189\\
3.779375	-0.00792828380086067\\
3.78	-0.0108293838245504\\
3.780625	-0.000827126166127075\\
3.78125	0.00344872765716215\\
3.781875	0.00654121311677128\\
3.7825	0.00432701626655481\\
3.783125	0.00250316990940175\\
3.78375	0.00409583781920658\\
3.784375	-0.000847970124494538\\
3.785	-0.0104238740890379\\
3.785625	-0.0068320810812627\\
3.78625	0.00013074846612318\\
3.786875	0.00520435742329441\\
3.7875	0.00366569431471438\\
3.788125	0.00346483435226428\\
3.78875	0.00215071752246101\\
3.789375	0.00168457081715228\\
3.79	-0.0041631069575743\\
3.790625	-0.00974928780005453\\
3.79125	-0.00425027260165642\\
3.791875	0.00377749372777623\\
3.7925	0.00782785381963562\\
3.793125	0.0037699141065517\\
3.79375	0.00262444384899427\\
3.794375	0.000778806080820682\\
3.795	-0.00107156895061824\\
3.795625	-0.00688987569309976\\
3.79625	-0.00822199412331129\\
3.796875	-0.000875446251433468\\
3.7975	0.00606843424289108\\
3.798125	0.0070244139698352\\
3.79875	0.00237242144327857\\
3.799375	0.000362874366124478\\
3.8	-0.00136527927306886\\
3.800625	-0.00354252546981573\\
3.80125	-0.00535310748982586\\
3.801875	-0.00362969111389785\\
3.8025	0.00128948306082354\\
3.803125	0.00566955667595008\\
3.80375	0.00484337796247607\\
3.804375	0.00183616324164292\\
3.805	-0.00236484182205404\\
3.805625	-0.00196501680245997\\
3.80625	-0.00335966710777389\\
3.806875	-0.00231462683144152\\
3.8075	-0.00170351987021361\\
3.808125	0.00137570125225259\\
3.80875	0.0026547623338924\\
3.809375	0.00357379140736693\\
3.81	0.00144107548531418\\
3.810625	-0.000495517737553792\\
3.81125	-0.00180110749347946\\
3.811875	-0.00212797865878741\\
3.8125	-0.0012932728714358\\
3.813125	-0.000315501733471152\\
3.81375	0.000726696184902023\\
3.814375	0.0011009399828633\\
3.815	0.00146191944368165\\
3.815625	0.00152729367674324\\
3.81625	0.000445302746941266\\
3.816875	0.000144960255919178\\
3.8175	-0.000378981061226609\\
3.818125	-0.00187406134776558\\
3.81875	-0.0011350482783737\\
3.819375	-0.00172057401796881\\
3.82	-0.000648057614697502\\
3.820625	4.64251800002596e-05\\
3.82125	0.00135390984123206\\
3.821875	0.00244727020287083\\
3.8225	0.00113978554163903\\
3.823125	0.000443407841635133\\
3.82375	-0.000791122965310547\\
3.824375	-0.00161161696286616\\
3.825	-0.00167035902735628\\
3.825625	-0.0010952552669449\\
3.82625	0.000868814082862002\\
3.826875	0.000966401706127854\\
3.8275	0.00188637823225545\\
3.828125	0.00158319338327416\\
3.82875	0.000644267804085236\\
3.829375	-0.000493622832247659\\
3.83	-0.000914291810209195\\
3.830625	-0.000786385702045215\\
3.83125	-0.00092660869469906\\
3.831875	0.000519204053880455\\
3.8325	0.000237810615919697\\
3.833125	0.000584578286942045\\
3.83375	0.000365716724083678\\
3.834375	-0.000810072018371878\\
3.835	-0.000591210455513511\\
3.835625	-0.00053152093837032\\
3.83625	0.000228336089389032\\
3.836875	9.47452653066523e-05\\
3.8375	0.00090481728367853\\
3.838125	0.000229283542042099\\
3.83875	-0.000131695918776247\\
3.839375	-0.00041972152530847\\
3.84	-0.000639530540819903\\
3.840625	-7.9586022857588e-05\\
3.84125	-0.000364769271430612\\
3.841875	0.000533415843676453\\
3.8425	0.000440565483675933\\
3.843125	-0.000415931714696204\\
3.84375	-0.000207492131021569\\
3.844375	-0.000581735928982845\\
3.845	-0.00024254787918503\\
3.845625	0.000120326486939448\\
3.84625	0.000834705787351607\\
3.846875	0.000334450786532483\\
3.8475	0.000776911175514549\\
3.848125	0.000657532141228167\\
3.84875	-0.000540048012247918\\
3.849375	-0.00124684769143554\\
3.85	-0.000353399839593813\\
3.850625	0.000137380634694646\\
3.85125	0.00074943504857562\\
3.851875	0.000871656440821202\\
3.8525	0.000498360095512991\\
3.853125	-0.000440565483675933\\
3.85375	-0.000450987462859665\\
3.854375	-0.000784490796739081\\
3.855	-0.00096734915878092\\
3.855625	-0.000303184848981288\\
3.85625	0.00128853560817047\\
3.856875	0.000540048012247918\\
3.8575	0.000815756734290277\\
3.858125	0.000185700720001039\\
3.85875	-4.83200853063927e-05\\
3.859375	-0.00102324886531185\\
3.86	0.00017717364612344\\
3.860625	0.000105167244490384\\
3.86125	0.000392245398369541\\
3.861875	0.000533415843676453\\
3.8625	0.000577946118370579\\
3.863125	-0.000465199252655663\\
3.86375	-0.000720064016330558\\
3.864375	-0.00028897305918529\\
3.865	-0.000276656174695425\\
3.865625	-0.000157277140409043\\
3.86625	5.68471591839914e-06\\
3.866875	0.000558997065309249\\
3.8675	-0.000321186449389551\\
3.868125	0.000237810615919697\\
3.86875	-2.55812216327961e-05\\
3.869375	-0.000722906374289757\\
3.87	0.000120326486939448\\
3.870625	-0.000333503333879416\\
3.87125	0.00110851960408783\\
3.871875	0.00041687916734927\\
3.8725	0.000429196051839135\\
3.873125	-0.000158224593062109\\
3.87375	-0.000401719924900206\\
3.874375	-0.000408352093471672\\
3.875	-0.000984403306536118\\
3.875625	-0.000120326486939448\\
3.87625	0.000252969858368762\\
3.876875	0.000739013069391888\\
3.8775	9.37978126535858e-05\\
3.878125	0.000820493997555609\\
3.87875	0.000158224593062109\\
3.879375	-0.000476568684492461\\
3.88	-0.000303184848981288\\
3.880625	-0.000252022405715695\\
3.88125	0.00064047799347297\\
3.881875	0.000430143504492202\\
3.8825	-0.000324028807348751\\
3.883125	-0.00035150493428768\\
3.88375	-0.000215071752246101\\
3.884375	-0.000277603627348491\\
3.885	4.07404640818605e-05\\
3.885625	0.000375191250614343\\
3.88625	0.000197070151837837\\
3.886875	0.000453829820818865\\
3.8875	-0.000503097358778324\\
3.888125	-0.000937978126535858\\
3.88875	-0.000629108561636172\\
3.889375	-0.000490780474288459\\
3.89	-5.77946118370579e-05\\
3.890625	0.000300342491022088\\
3.89125	0.000140222992653845\\
3.891875	0.000162961856327442\\
3.8925	0.000314554280818086\\
3.893125	-0.000396035208981807\\
3.89375	-0.000831863429392408\\
3.894375	-0.000685955720820163\\
3.895	0.000325923712654884\\
3.895625	4.35828220410601e-05\\
3.89625	0.000803439849800412\\
3.896875	0.000358137102859146\\
3.8975	-0.00063763563551377\\
3.898125	-0.000810072018371878\\
3.89875	0.000477516137145528\\
3.899375	-0.000721958921636691\\
3.9	-0.00386939663512368\\
};
\addlegendentry{org}

\addplot [color=blue]
  table[row sep=crcr]{%
3.5100625	7.48487595922553e-05\\
3.5106875	-7.9586022857588e-05\\
3.5113125	0.000385613229798075\\
3.5119375	4.73726326533262e-06\\
3.5125625	9.00080020413197e-05\\
3.5131875	0.000185700720001039\\
3.5138125	0.000330660975920217\\
3.5144375	7.10589489799893e-05\\
3.5150625	0.000258654574287161\\
3.5156875	0.000299395038369021\\
3.5163125	-0.000369506534695944\\
3.5169375	-8.90605493882532e-05\\
3.5175625	-0.000313606828165019\\
3.5181875	-0.00041972152530847\\
3.5188125	-0.000121273939592515\\
3.5194375	0.000119379034286382\\
3.5200625	-0.000206544678368502\\
3.5206875	-0.00019896505714397\\
3.5213125	1.13694318367983e-05\\
3.5219375	-0.000480358495104727\\
3.5225625	-0.000219809015511433\\
3.5231875	-0.000141170445306912\\
3.5238125	0.000306027206940487\\
3.5244375	-7.20064016330558e-05\\
3.5250625	-3.41082955103948e-05\\
3.5256875	0.000166751666939708\\
3.5263125	6.63216857146566e-06\\
3.5269375	0.000308869564899687\\
3.5275625	7.76911175514549e-05\\
3.5281875	-0.000158224593062109\\
3.5288125	-0.000135485729388513\\
3.5294375	0.000498360095512991\\
3.5300625	9.09554546943863e-05\\
3.5306875	-1.04219791837318e-05\\
3.5313125	0.000292762869797556\\
3.5319375	0.00020180741510317\\
3.5325625	-0.000102324886531185\\
3.5331875	0.000172436382858107\\
3.5338125	0.000328766070614084\\
3.5344375	-0.000226441184082899\\
3.5350625	-0.000160119498368242\\
3.5356875	0.000357189650206079\\
3.5363125	-0.000269076553470893\\
3.5369375	-0.000205597225715436\\
3.5375625	6.1584422449324e-05\\
3.5381875	0.000334450786532483\\
3.5388125	-0.000232125900001298\\
3.5394375	0.000273813816736225\\
3.5400625	3.41082955103948e-05\\
3.5406875	-0.00024539023714423\\
3.5413125	-2.55812216327961e-05\\
3.5419375	2.27388636735966e-05\\
3.5425625	0.000106114697143451\\
3.5431875	-0.000507834622043657\\
3.5438125	0.000127906108163981\\
3.5444375	2.36863163266631e-05\\
3.5450625	-0.000273813816736225\\
3.5456875	0.000297500133062888\\
3.5463125	-0.000197070151837837\\
3.5469375	8.90605493882532e-05\\
3.5475625	-2.27388636735966e-05\\
3.5481875	0.00033255588122635\\
3.5488125	-0.000128853560817047\\
3.5494375	0.000189490530613305\\
3.5500625	0.000151592424490644\\
3.5506875	-0.000427301146533002\\
3.5513125	-0.00011179941306185\\
3.5519375	-0.000123168844898648\\
3.5525625	-0.0002207564681645\\
3.5531875	-0.000408352093471672\\
3.5538125	0.000202754867756236\\
3.5544375	-1.23168844898648e-05\\
3.5550625	-6.91640436738562e-05\\
3.5556875	0.000235915710613564\\
3.5563125	0.000234020805307431\\
3.5569375	8.71656440821202e-05\\
3.5575625	5.11624432655923e-05\\
3.5581875	0.000151592424490644\\
3.5588125	7.57962122453219e-06\\
3.5594375	-5.49522538778584e-05\\
3.5600625	0.000294657775103689\\
3.5606875	-0.000126011202857848\\
3.5613125	9.66401706127854e-05\\
3.5619375	0.000162014403674376\\
3.5625625	3.12659375511953e-05\\
3.5631875	-0.000216966657552234\\
3.5638125	0.000248232595103429\\
3.5644375	7.86385702045214e-05\\
3.5650625	-7.57962122453219e-06\\
3.5656875	0.00013359082408238\\
3.5663125	-9.37978126535858e-05\\
3.5669375	-0.000548575086125517\\
3.5675625	-0.000324028807348751\\
3.5681875	0.000202754867756236\\
3.5688125	-0.000385613229798075\\
3.5694375	-0.000353399839593813\\
};
\addlegendentry{silent}

\addplot [color=red]
  table[row sep=crcr]{%
3.6600625	-0.000108009602449584\\
3.660125	-1.61066951021309e-05\\
3.6601875	0.000128853560817047\\
3.66025	0.000240652973878897\\
3.6603125	0.00024254787918503\\
3.660375	0.000192332888572504\\
3.6604375	6.63216857146566e-05\\
3.6605	-4.35828220410601e-05\\
3.6605625	-0.000140222992653845\\
3.660625	-0.000191385435919438\\
3.6606875	-0.000199912509797036\\
3.66075	-3.78981061226609e-05\\
3.6608125	0.000199912509797036\\
3.660875	0.000355294744899946\\
3.6609375	0.000425406241226869\\
3.661	0.000524888769798854\\
3.6610625	0.000558049612656182\\
3.661125	0.000551417444084717\\
3.6611875	0.000597842624084976\\
3.66125	0.000675533741636431\\
3.6613125	0.000651847425309768\\
3.661375	0.000619634035105506\\
3.6614375	0.000589315550207378\\
3.6615	0.000586473192248178\\
3.6615625	0.000565629233880714\\
3.661625	0.000496465190206858\\
3.6616875	0.00039793011428794\\
3.66175	0.000319291544083418\\
3.6618125	0.000233073352654365\\
3.661875	0.000252022405715695\\
3.6619375	0.000293710322450622\\
3.662	0.000299395038369021\\
3.6620625	0.000421616430614603\\
3.662125	0.000527731127758054\\
3.6621875	0.000578893571023646\\
3.66225	0.000540995464900985\\
3.6623125	0.000495517737553792\\
3.662375	0.000430143504492202\\
3.6624375	0.000490780474288459\\
3.6625	0.000526783675104987\\
3.6625625	0.000561839423268448\\
3.662625	0.000649005067350569\\
3.6626875	0.000599737529391109\\
3.66275	0.000468989063267929\\
3.6628125	0.000372348892655144\\
3.662875	0.000284235795919957\\
3.6629375	0.000287078153879157\\
3.663	0.000241600426531963\\
3.6630625	0.000118431581633315\\
3.663125	6.82165910207897e-05\\
3.6631875	2.84235795919957e-05\\
3.66325	2.84235795919957e-05\\
3.6633125	-6.63216857146566e-05\\
3.663375	-0.000101377433878118\\
3.6634375	-0.000169594024898908\\
3.6635	-0.000325923712654884\\
3.6635625	-0.000361926913471412\\
3.663625	-0.000349610028981547\\
3.6636875	-0.000324028807348751\\
3.66375	-6.34793277554571e-05\\
3.6638125	0.00013074846612318\\
3.663875	0.000172436382858107\\
3.6639375	0.000141170445306912\\
3.664	0\\
3.6640625	-0.000108009602449584\\
3.664125	-0.000254864763674895\\
3.6641875	-0.000337293144491682\\
3.66425	-0.000374243797961277\\
3.6643125	-0.000358137102859146\\
3.664375	-0.000345820218369281\\
3.6644375	-0.00033255588122635\\
3.6645	-0.000233073352654365\\
3.6645625	-0.000235915710613564\\
3.664625	-0.000348662576328481\\
3.6646875	-5.58997065309249e-05\\
3.66475	0.000425406241226869\\
3.6648125	0.000423511335920736\\
3.664875	0.000532468391023386\\
3.6649375	0.000263391837552494\\
3.665	-0.000405509735512472\\
3.6650625	-0.00055331234939085\\
3.665125	-0.00113789063633289\\
3.6651875	-0.0022047223236858\\
3.66525	-0.0022246188294002\\
3.6653125	-0.00189585275878611\\
3.665375	-0.0015509799930699\\
3.6654375	-0.0011123094147001\\
3.6655	-0.000532468391023386\\
3.6655625	0.00122789863837421\\
3.665625	0.00227388636735966\\
3.6656875	0.00241505681266657\\
3.66575	0.00241884662327883\\
3.6658125	0.00247000906654443\\
3.665875	0.00196501680245997\\
3.6659375	0.000820493997555609\\
3.666	-0.000424458788573803\\
3.6660625	-0.00132359135633393\\
3.666125	-0.00175278740817307\\
3.6661875	-0.00208344838409328\\
3.66625	-0.00247853614042203\\
3.6663125	-0.00175183995552\\
3.666375	-0.000486043211023127\\
3.6664375	0.000120326486939448\\
3.6665	0.000532468391023386\\
3.6665625	0.00162014403674376\\
3.666625	0.00232883862123751\\
3.6666875	0.00232694371593138\\
3.66675	0.0020067047191949\\
3.6668125	0.00128379834490514\\
3.666875	0.000765541743677751\\
3.6669375	-9.09554546943863e-05\\
3.667	-0.00115968204735342\\
3.6670625	-0.00183616324164292\\
3.667125	-0.00214029554327728\\
3.6671875	-0.0021961952498082\\
3.66725	-0.00231746918940072\\
3.6673125	-0.00201144198246023\\
3.667375	-0.00106588423469984\\
3.6674375	-0.000564681781227648\\
3.6675	-0.000222651373470633\\
3.6675625	0.000112746865714916\\
3.667625	0.000484148305716993\\
3.6676875	0.000698272605310028\\
3.66775	0.000456672178778064\\
3.6678125	-6.72691383677232e-05\\
3.667875	-0.000151592424490644\\
3.6679375	9.47452653066524e-06\\
3.668	0.000260549479593294\\
3.6680625	0.000250127500409562\\
3.668125	-0.000388455587757275\\
3.6681875	8.05334755106545e-05\\
3.66825	0.000848917577147605\\
3.6683125	-2.179141102053e-05\\
3.668375	-0.00104219791837318\\
3.6684375	-0.000866919177555869\\
3.6685	-0.0011066246987817\\
3.6685625	-0.00174426033429547\\
3.668625	-0.00204460282531756\\
3.6686875	-0.00187406134776558\\
3.66875	-0.00121558175388435\\
3.6688125	-0.000413089356737004\\
3.668875	0.000321186449389551\\
3.6689375	0.00118526326898622\\
3.669	0.00244916510817696\\
3.6690625	0.00315312242940539\\
3.669125	0.00314270045022166\\
3.6691875	0.00300816217348621\\
3.66925	0.00256096452123881\\
3.6693125	0.00187595625307172\\
3.669375	0.000746592690616421\\
3.6694375	-0.000423511335920736\\
3.6695	-0.00118715817429235\\
3.6695625	-0.00194417284409251\\
3.669625	-0.00235820965348258\\
3.6696875	-0.00214692771184874\\
3.66975	-0.00149887009715124\\
3.6698125	-0.00105261989755691\\
3.669875	-0.000184753267347972\\
3.6699375	0.000851759935106805\\
3.67	0.00142686369551818\\
3.6700625	0.00173857561837707\\
3.670125	0.00206165697307276\\
3.6701875	0.00217061402817541\\
3.67025	0.0017319434498056\\
3.6703125	0.00115968204735342\\
3.670375	0.00032971352326715\\
3.6704375	-0.000567524139186848\\
3.6705	-0.00130843211388487\\
3.6705625	-0.00190816964327598\\
3.670625	-0.00227672872531886\\
3.6706875	-0.00259886262736147\\
3.67075	-0.00256570178450415\\
3.6708125	-0.00221798666082873\\
3.670875	-0.00198207095021517\\
3.6709375	-0.00126579674449688\\
3.671	-0.000388455587757275\\
3.6710625	9.85350759189184e-05\\
3.671125	0.000499307548166058\\
3.6711875	0.00120610722735368\\
3.67125	0.00167888610123388\\
3.6713125	0.00166088450082562\\
3.671375	0.0015225564134779\\
3.6714375	0.00184942757878585\\
3.6715	0.00157750866735576\\
3.6715625	0.000851759935106805\\
3.671625	0.000790175512657481\\
3.6716875	0.00035150493428768\\
3.67175	3.22133902042618e-05\\
3.6718125	-0.000433933315104468\\
3.671875	-0.0020038623612357\\
3.6719375	-0.00129516777674194\\
3.672	-0.00061868658245244\\
3.6720625	-0.00218672072327754\\
3.672125	-0.00203039103552156\\
3.6721875	-0.000601632434697242\\
3.67225	0.000187595625307172\\
3.6723125	0.000722906374289757\\
3.672375	0.000606369697962575\\
3.6724375	0.00185984955796959\\
3.6725	0.00366095705144905\\
3.6725625	0.00279214296858704\\
3.672625	0.00232978607389058\\
3.6726875	0.00265381488123933\\
3.67275	0.00283098852736277\\
3.6728125	0.00201712669837863\\
3.672875	0.000375191250614343\\
3.6729375	-0.000439618031022867\\
3.673	-0.000486043211023127\\
3.6730625	-0.00150644971837577\\
3.673125	-0.00207586876286875\\
3.6731875	-0.00196312189715384\\
3.67325	-0.000847970124494538\\
3.6733125	0.000135485729388513\\
3.673375	0.000447197652247399\\
3.6734375	0.000992930380413717\\
3.6735	0.00213650573266501\\
3.6735625	0.00267560629225986\\
3.673625	0.00283098852736277\\
3.6736875	0.00265949959715773\\
3.67375	0.003959404637165\\
3.6738125	0.00827315656657688\\
3.673875	0.0092348210094394\\
3.6739375	0.00130369485061954\\
3.674	-0.00313038356573179\\
3.6740625	0.00226156948286979\\
3.674125	-0.000842285408576139\\
3.6741875	-0.0137484854486483\\
3.67425	-0.0193905659976595\\
3.6743125	-0.0137409058274238\\
3.674375	-0.0104977753959771\\
3.6744375	-0.0130994803812978\\
3.6745	-0.0126115422649685\\
3.6745625	-0.00395277246859354\\
3.674625	0.00632708881717824\\
3.6746875	0.0125717492535397\\
3.67475	0.01352962388579\\
3.6748125	0.0145775065200815\\
3.674875	0.0173488055303011\\
3.6749375	0.0192332888572504\\
3.675	0.013045475580073\\
3.6750625	0.00165993704817255\\
3.675125	-0.00281772419021984\\
3.6751875	-0.00519393544411068\\
3.67525	-0.0102732291172003\\
3.6753125	-0.0152558826196772\\
3.675375	-0.0147092024388578\\
3.6754375	-0.0131563275404817\\
3.6755	-0.0092376633673986\\
3.6755625	-0.00162203894204989\\
3.675625	0.00222651373470633\\
3.6756875	0.00398972312206313\\
3.67575	0.00822009921800516\\
3.6758125	0.0141577849947731\\
3.675875	0.0137892259127302\\
3.6759375	0.0104087148465888\\
3.676	0.00820872978616836\\
3.6760625	0.00556154707350049\\
3.676125	0.00226156948286979\\
3.6761875	-0.00159645772041709\\
3.67625	-0.00543269351268345\\
3.6763125	-0.00918839582943914\\
3.676375	-0.00974455053678919\\
3.6764375	-0.00816988422739263\\
3.6765	-0.00886531447474346\\
3.6765625	-0.0101235315980158\\
3.676625	-0.00726885675432637\\
3.6766875	-0.00296078954083289\\
3.67675	-0.00165898959551948\\
3.6768125	-0.00221230194491033\\
3.676875	-0.000500255000819124\\
3.6769375	0.00219998506042047\\
3.677	0.00369317044165331\\
3.6770625	0.00369127553634718\\
3.677125	0.00287457134940383\\
3.6771875	0.00303374339511901\\
3.67725	0.00513519337962056\\
3.6773125	0.00545069511309171\\
3.677375	0.00241316190736044\\
3.6774375	0.000679323552248697\\
3.6775	0.00135201493592593\\
3.6775625	0.00095124246367879\\
3.677625	-0.00259886262736147\\
3.6776875	-0.00541469191227518\\
3.67775	-0.00669470044656805\\
3.6778125	-0.0066113246130982\\
3.677875	-0.00670417497309872\\
3.6779375	-0.00716179460452985\\
3.678	-0.00693630087310002\\
3.6780625	-0.00467757374818943\\
3.678125	1.61066951021309e-05\\
3.6781875	0.00254485782613668\\
3.67825	0.00332366390695736\\
3.6783125	0.00503950066166084\\
3.678375	0.00914765536535728\\
3.6784375	0.00983740089678971\\
3.6785	0.00784017070412548\\
3.6785625	0.00603432594738069\\
3.678625	0.00509540036819176\\
3.6786875	0.00353589330124427\\
3.67875	0.000799650039188146\\
3.6788125	-0.00197922859225597\\
3.678875	-0.00369411789430637\\
3.6789375	-0.00393287596287914\\
3.679	-0.00378602080165383\\
3.6790625	-0.00450513736533132\\
3.679125	-0.00375664976940877\\
3.6791875	-0.00155761216164136\\
3.67925	0.000713431847759092\\
3.6793125	0.00272582128287239\\
3.679375	0.00412331394614551\\
3.6794375	0.00555207254696983\\
3.6795	0.00690029767228349\\
3.6795625	0.0075227740653482\\
3.679625	0.00682829127065043\\
3.6796875	0.00541279700696905\\
3.67975	0.00394993011063434\\
3.6798125	0.00283288343266891\\
3.679875	0.00126295438653768\\
3.6799375	-0.00136054200980353\\
3.68	-0.00348378340532561\\
3.6800625	-0.00404751773390019\\
3.680125	-0.00347999359471334\\
3.6801875	-0.00389118804614421\\
3.68025	-0.00338335342410056\\
3.6803125	-0.00172531128123414\\
3.680375	0.000757962122453219\\
3.6804375	0.00276182448368892\\
3.6805	0.00372538383185757\\
3.6805625	0.00484053560451687\\
3.680625	0.005711244592685\\
3.6806875	0.00544595784982638\\
3.68075	0.00415268497839057\\
3.6808125	0.00251643424654469\\
3.680875	0.000453829820818865\\
3.6809375	-0.00233357588450285\\
3.681	-0.00431564683471801\\
3.6810625	-0.00627497892125958\\
3.681125	-0.00744413549514367\\
3.6811875	-0.00673354600534378\\
3.68125	-0.00521383194982508\\
3.6813125	-0.00325828967389577\\
3.681375	-0.000578893571023646\\
3.6814375	0.00284046305389344\\
3.6815	0.00866729687025256\\
3.6815625	0.0134670920106876\\
3.681625	0.0100335235959745\\
3.6816875	0.000649005067350569\\
3.68175	6.91640436738562e-05\\
3.6818125	-0.000341082955103948\\
3.681875	-0.0108559124988362\\
3.6819375	-0.023130161619313\\
3.682	-0.0232883862123751\\
3.6820625	-0.0174928183335672\\
3.682125	-0.0158499354331499\\
3.6821875	-0.0144259140955909\\
3.68225	-0.00654026566411821\\
3.6823125	0.00474294798125102\\
3.682375	0.0142307388490592\\
3.6824375	0.0194350962723536\\
3.6825	0.0210457657825667\\
3.6825625	0.0202110599952151\\
3.682625	0.0197496505531717\\
3.6826875	0.0154321088131475\\
3.68275	0.00475147505512862\\
3.6828125	-0.00460651479920944\\
3.682875	-0.0102268039372001\\
3.6829375	-0.0137532227119137\\
3.683	-0.0172161621588718\\
3.6830625	-0.0167623323380529\\
3.683125	-0.0139465030531392\\
3.6831875	-0.00968107120903374\\
3.68325	-0.000515414243268189\\
3.6833125	0.00760804480412418\\
3.683375	0.0117086198865961\\
3.6834375	0.013359082408238\\
3.6835	0.016520731911521\\
3.6835625	0.0179580175862229\\
3.683625	0.0155401184155971\\
3.6836875	0.00966685941923774\\
3.68375	0.00304795518491501\\
3.6838125	-0.000761751933065485\\
3.683875	-0.00429385542369748\\
3.6839375	-0.00732759881881649\\
3.684	-0.0109847660596533\\
3.6840625	-0.013202752720482\\
3.684125	-0.0115712392519015\\
3.6841875	-0.00793491596943213\\
3.68425	-0.00637446144983157\\
3.6843125	-0.00572640383513407\\
3.684375	-0.00297121152001662\\
3.6844375	0.00041687916734927\\
3.6845	0.00160498479429469\\
3.6845625	0.00152445131878404\\
3.684625	0.00229283542042099\\
3.6846875	0.00280067004246464\\
3.68475	0.00316449186124219\\
3.6848125	0.00321944411512005\\
3.684875	0.00286888663348543\\
3.6849375	0.00274950759919905\\
3.685	0.00353020858532587\\
3.6850625	0.00372538383185757\\
3.685125	0.00223977807184926\\
3.6851875	0.000319291544083418\\
3.68525	-0.00106777914000597\\
3.6853125	-0.00249843264613642\\
3.685375	-0.00418110855798257\\
3.6854375	-0.00630624485881078\\
3.6855	-0.0079642870016772\\
3.6855625	-0.00806471698290225\\
3.685625	-0.00733896825065329\\
3.6856875	-0.00587041663840018\\
3.68575	-0.0041716340314519\\
3.6858125	-0.00148181594939604\\
3.685875	0.00274098052532145\\
3.6859375	0.00674207307922138\\
3.686	0.00799176312861613\\
3.6860625	0.00906617443719356\\
3.686125	0.0107876959078154\\
3.6861875	0.0112045750751647\\
3.68625	0.00928503600005193\\
3.6863125	0.00434312296165694\\
3.686375	0.00151876660286564\\
3.6864375	-0.000193280341225571\\
3.6865	-0.00307258895389474\\
3.6865625	-0.00636309201799477\\
3.686625	-0.00765068017351218\\
3.6866875	-0.00598600586207429\\
3.68675	-0.00364011309308158\\
3.6868125	-0.00134064550408913\\
3.686875	0.0015680341408251\\
3.6869375	0.00554354547309223\\
3.687	0.00865213762780349\\
3.6870625	0.00938451852862392\\
3.687125	0.0094811586992367\\
3.6871875	0.00942052172944044\\
3.68725	0.00828168364045448\\
3.6873125	0.00465957214778116\\
3.687375	4.73726326533262e-05\\
3.6874375	-0.00249843264613642\\
3.6875	-0.00482916617268007\\
3.6875625	-0.00711442197187652\\
3.687625	-0.00860192263719097\\
3.6876875	-0.00833284608372007\\
3.68775	-0.00708505093963146\\
3.6878125	-0.00418963563186017\\
3.687875	-0.0015538223510291\\
3.6879375	-1.13694318367983e-05\\
3.688	0.00191669671715358\\
3.6880625	0.00359084555512212\\
3.688125	0.00429764523430975\\
3.6881875	0.00348946812124401\\
3.68825	0.00223409335593086\\
3.6883125	0.00104409282367931\\
3.688375	-0.000114641771021049\\
3.6884375	-0.00122126646980275\\
3.6885	-0.00253917311021828\\
3.6885625	-0.00326018457920191\\
3.688625	-0.00248801066695269\\
3.6886875	0.00023970552122583\\
3.68875	0.000623423845717772\\
3.6888125	-0.00487843371063953\\
3.688875	-0.00980613495923852\\
3.6889375	-0.00786575192575828\\
3.689	-0.00825989222943395\\
3.6890625	-0.0151052376478396\\
3.689125	-0.019910717504193\\
3.6891875	-0.0156121248172302\\
3.68925	-0.00881699438943707\\
3.6893125	-0.00565723979146021\\
3.689375	-0.00226535929348206\\
3.6894375	0.00423700826451349\\
3.6895	0.0113239541094511\\
3.6895625	0.0167102224421343\\
3.689625	0.0181418234009178\\
3.6896875	0.0160128972894773\\
3.68975	0.0119161120176177\\
3.6898125	0.00803818830861638\\
3.689875	0.00320049506205872\\
3.6899375	-0.00437059908859587\\
3.69	-0.0106048375457736\\
3.6900625	-0.0151327137747785\\
3.690125	-0.0153089399682489\\
3.6901875	-0.0117711517616985\\
3.69025	-0.00782311655637028\\
3.6903125	-0.0046074622518625\\
3.690375	0.000634793277554571\\
3.6904375	0.00856876179433364\\
3.6905	0.0138479679772203\\
3.6905625	0.0162677620531522\\
3.690625	0.0154917983302907\\
3.6906875	0.013573206707831\\
3.69075	0.0118649495743521\\
3.6908125	0.00869287809188535\\
3.690875	0.00340230247716189\\
3.6909375	-0.00372633128451064\\
3.691	-0.00783543344086015\\
3.6910625	-0.00957874632250255\\
3.691125	-0.0100297337853622\\
3.6911875	-0.0114149095641455\\
3.69125	-0.0124135246604776\\
3.6913125	-0.0103992403200582\\
3.691375	-0.0064218340824849\\
3.6914375	-0.00323649826287524\\
3.6915	-0.00251643424654469\\
3.6915625	-0.00124874259674168\\
3.691625	0.00113125846776143\\
3.6916875	0.00319102053552805\\
3.69175	0.00432038409798335\\
3.6918125	0.00471073459104675\\
3.691875	0.00458661829349504\\
3.6919375	0.00536637182696879\\
3.692	0.00653837075881208\\
3.6920625	0.0066056398971798\\
3.692125	0.00559281301105169\\
3.6921875	0.00339377540328429\\
3.69225	0.00145907708572245\\
3.6923125	0.000366664176736745\\
3.692375	-0.0013273811669462\\
3.6924375	-0.00470883968574062\\
3.6925	-0.00791880927433\\
3.6925625	-0.00847685888698618\\
3.692625	-0.00794060068535053\\
3.6926875	-0.00667101413024139\\
3.69275	-0.00541184955431598\\
3.6928125	-0.00229757268368632\\
3.692875	0.00278456334736251\\
3.6929375	0.00601821925227856\\
3.693	0.00800692237106519\\
3.6930625	0.0104721941743443\\
3.693125	0.0117199893184329\\
3.6931875	0.0105470429339365\\
3.69325	0.0079671293596364\\
3.6933125	0.00609117310656468\\
3.693375	0.00479032061390434\\
3.6934375	0.0024112670020543\\
3.6935	-0.00173004854449947\\
3.6935625	-0.00249748519348336\\
3.693625	-0.00174520778694854\\
3.6936875	-0.00137664870490566\\
3.69375	-0.00102324886531185\\
3.6938125	-0.000144012803266112\\
3.693875	0.00238947559103377\\
3.6939375	0.0050688716939059\\
3.694	0.00633940570166811\\
3.6940625	0.00704810028616187\\
3.694125	0.00821820431269902\\
3.6941875	0.00863792583800749\\
3.69425	0.00680555240697684\\
3.6943125	0.00474294798125102\\
3.694375	0.00328481834818164\\
3.6944375	0.000820493997555609\\
3.6945	-0.00243305841307483\\
3.6945625	-0.00439428540492254\\
3.694625	-0.00535594984778506\\
3.6946875	-0.00633182608044358\\
3.69475	-0.00593579087146177\\
3.6948125	-0.00465957214778116\\
3.694875	-0.00314838516614006\\
3.6949375	-0.000883025872658\\
3.695	0.000984403306536118\\
3.6950625	0.00187311389511252\\
3.695125	0.00252875113103455\\
3.6951875	0.00337766870818216\\
3.69525	0.0028357257906281\\
3.6953125	0.000691640436738562\\
3.695375	-0.000902922378372397\\
3.6954375	-0.00121747665919048\\
3.6955	-0.00159456281511096\\
3.6955625	-0.00384476286614395\\
3.695625	-0.00424079807512576\\
3.6956875	-0.00269076553470893\\
3.69575	0.00100240490694438\\
3.6958125	0.00282909362205664\\
3.695875	-0.00187785115837785\\
3.6959375	-0.00653647585350595\\
3.696	-0.00643320351432169\\
3.6960625	-0.00721579940575464\\
3.696125	-0.0138365985453835\\
3.6961875	-0.0193782491131696\\
3.69625	-0.0185785990739815\\
3.6963125	-0.0123026727000688\\
3.696375	-0.00784775032535001\\
3.6964375	-0.00434786022492228\\
3.6965	0.00108199092980197\\
3.6965625	0.00947642143597137\\
3.696625	0.0161161696286616\\
3.6966875	0.0185804939792876\\
3.69675	0.0189642123037795\\
3.6968125	0.0142354761123245\\
3.696875	0.00828073618780142\\
3.6969375	0.00325923712654884\\
3.697	-0.002207564681645\\
3.6970625	-0.0100562624596481\\
3.697125	-0.016164489713968\\
3.6971875	-0.0176955732013235\\
3.69725	-0.0158821488233541\\
3.6973125	-0.0100723691547502\\
3.697375	-0.00370643477879624\\
3.6974375	0.000567524139186848\\
3.6975	0.00584199305880818\\
3.6975625	0.0132719167641559\\
3.697625	0.0186278666119409\\
3.6976875	0.0180129698401007\\
3.69775	0.0159172045715176\\
3.6978125	0.0125461680319069\\
3.697875	0.00868814082862002\\
3.6979375	0.00419816270573777\\
3.698	-0.00137191144164033\\
3.6980625	-0.00733612589269409\\
3.698125	-0.0118412632580254\\
3.6981875	-0.0120790738739451\\
3.69825	-0.0114168044694516\\
3.6983125	-0.0117304112976166\\
3.698375	-0.011166676969042\\
3.6984375	-0.00826747185065848\\
3.6985	-0.00453071858696411\\
3.6985625	-0.00172815363919334\\
3.698625	8.81130967351867e-05\\
3.6986875	0.00103556574980171\\
3.69875	0.00245295491878923\\
3.6988125	0.00451840170247425\\
3.698875	0.00553501839921463\\
3.6989375	0.00483295598329234\\
3.699	0.0039991976485938\\
3.6990625	0.00425595731757482\\
3.699125	0.00495517737553792\\
3.6991875	0.00413089356737004\\
3.69925	0.00213934809062421\\
3.6993125	0.000568471591839914\\
3.699375	-0.000391297945716474\\
3.6994375	-0.00176699919796907\\
3.6995	-0.00344872765716215\\
3.6995625	-0.00481779674084327\\
3.699625	-0.00641235955595423\\
3.6996875	-0.00757109415065459\\
3.69975	-0.00625602986819825\\
3.6998125	-0.00506413443064057\\
3.699875	-0.00438291597308574\\
3.6999375	-0.00160972205756002\\
3.7	0.00243021605511563\\
3.7000625	0.00619634035105506\\
3.700125	0.00895248011882558\\
3.7001875	0.010766851949448\\
3.70025	0.0121472904649659\\
3.7003125	0.0130511602959914\\
3.700375	0.0105565174604672\\
3.7004375	0.00591968417635964\\
3.7005	0.00296363189879209\\
3.7005625	-8.05334755106545e-05\\
3.700625	-0.00371117204206157\\
3.7006875	-0.00770752733269617\\
3.70075	-0.00807703386739211\\
3.7008125	-0.00598126859880896\\
3.700875	-0.00298163349920035\\
3.7009375	0.000866919177555869\\
3.701	0.00481305947757794\\
3.7010625	0.00920544997719434\\
3.701125	0.0125234291682333\\
3.7011875	0.0137172195110971\\
3.70125	0.0128446156176229\\
3.7013125	0.0105555700078141\\
3.701375	0.00759951773024658\\
3.7014375	0.00225114750368606\\
3.7015	-0.00275045505185212\\
3.7015625	-0.00638393597636224\\
3.701625	-0.0090339610469893\\
3.7016875	-0.0101396382931179\\
3.70175	-0.00985824485515718\\
3.7018125	-0.00786480447310521\\
3.701875	-0.00502339396655871\\
3.7019375	-0.000996720191025983\\
3.702	0.00202091650899089\\
3.7020625	0.00392245398369541\\
3.702125	0.00663785328738406\\
3.7021875	0.00784680287269695\\
3.70225	0.00591399946044124\\
3.7023125	0.00400582981716526\\
3.702375	0.00288878313919983\\
3.7024375	0.000253917311021828\\
3.7025	-0.00316164950328299\\
3.7025625	-0.00490117257431313\\
3.702625	-0.00590831474452284\\
3.7026875	-0.00487559135268033\\
3.70275	-0.00231367937878845\\
3.7028125	-0.00162488130000909\\
3.702875	-0.00498265350247685\\
3.7029375	-0.00914386555474502\\
3.703	-0.00972844384168706\\
3.7030625	-0.0102372259163838\\
3.703125	-0.0143576975045701\\
3.7031875	-0.0181152947266319\\
3.70325	-0.0155306438890665\\
3.7033125	-0.0103272339184251\\
3.703375	-0.00605232754778895\\
3.7034375	-0.00164383035307042\\
3.7035	0.00566955667595008\\
3.7035625	0.011665037064555\\
3.703625	0.0160744817119266\\
3.7036875	0.0181655097172445\\
3.70375	0.0155751741637606\\
3.7038125	0.0105337785967936\\
3.703875	0.00475431741308781\\
3.7039375	-0.000204649773062369\\
3.704	-0.00792259908494227\\
3.7040625	-0.0151042901951865\\
3.704125	-0.0187207169719414\\
3.7041875	-0.0197695470588861\\
3.70425	-0.0157182395143736\\
3.7043125	-0.00988572098209611\\
3.704375	-0.00436965163594281\\
3.7044375	0.000830915976739341\\
3.7045	0.00808461348861664\\
3.7045625	0.0143880159894682\\
3.704625	0.0165567351123375\\
3.7046875	0.0167907559176449\\
3.70475	0.0142591624286512\\
3.7048125	0.0102722816645472\\
3.704875	0.00609496291717695\\
3.7049375	0.00174710269225467\\
3.705	-0.00397456387961407\\
3.7050625	-0.0100790013233217\\
3.705125	-0.0123926807021101\\
3.7051875	-0.013059687369869\\
3.70525	-0.0123917332494571\\
3.7053125	-0.011750307803331\\
3.705375	-0.0101794313045467\\
3.7054375	-0.00715800479391758\\
3.7055	-0.00399825019594073\\
3.7055625	-0.000977771137964652\\
3.705625	0.000230230994695165\\
3.7056875	0.00127242891306834\\
3.70575	0.0030593246167518\\
3.7058125	0.00516645931717175\\
3.705875	0.00579935768942019\\
3.7059375	0.00558902320043942\\
3.706	0.00578514589962419\\
3.7060625	0.0066312211188126\\
3.706125	0.0068235540073851\\
3.7061875	0.00599358548329883\\
3.70625	0.00439049559431027\\
3.7063125	0.00168646572245841\\
3.706375	-0.000171488930205041\\
3.7064375	-0.00261023205919827\\
3.7065	-0.0064133070086073\\
3.7065625	-0.00909365056413249\\
3.706625	-0.00902732887841784\\
3.7066875	-0.00853560095147631\\
3.70675	-0.00849012322412912\\
3.7068125	-0.00482727126737394\\
3.706875	0.000885868230617199\\
3.7069375	0.00502339396655871\\
3.707	0.00781269457718655\\
3.7070625	0.0114461755016967\\
3.707125	0.0148522677894708\\
3.7071875	0.01583761854866\\
3.70725	0.0138403883559958\\
3.7073125	0.0100515251963827\\
3.707375	0.00697609388452881\\
3.7074375	0.003945192847369\\
3.7075	-9.66401706127854e-05\\
3.7075625	-0.00405225499716552\\
3.707625	-0.00586662682778791\\
3.7076875	-0.00509824272615096\\
3.70775	-0.00418205601063563\\
3.7078125	-0.00185605974735732\\
3.707875	0.0026718164816476\\
3.7079375	0.00647015416779129\\
3.708	0.0092802987367866\\
3.7080625	0.0116546150853713\\
3.708125	0.013415929567422\\
3.7081875	0.0125281664314986\\
3.70825	0.0100543675543419\\
3.7083125	0.00689935021963042\\
3.708375	0.00281677673756677\\
3.7084375	-0.00102419631796491\\
3.7085	-0.00455061509267851\\
3.7085625	-0.00682544891269123\\
3.708625	-0.00732854627146956\\
3.7086875	-0.00732096665024503\\
3.70875	-0.00613001866534041\\
3.7088125	-0.00412615630410471\\
3.708875	-0.00134538276735446\\
3.7089375	0.00122884609102728\\
3.709	0.00334261296001869\\
3.7090625	0.00503665830370164\\
3.709125	0.00623992317309612\\
3.7091875	0.00632329900656598\\
3.70925	0.00508118857839576\\
3.7093125	0.0041687916734927\\
3.709375	0.00162109148939682\\
3.7094375	-0.00104788263429157\\
3.7095	-0.0019669117077661\\
3.7095625	-0.00251074953062629\\
3.709625	-0.00432322645594255\\
3.7096875	-0.00472305147553662\\
3.70975	-0.00276845665226038\\
3.7098125	-0.00433270098247321\\
3.709875	-0.0102163819580163\\
3.7099375	-0.0138546001457918\\
3.71	-0.0139057625890574\\
3.7100625	-0.0160119498368242\\
3.710125	-0.0183313139315311\\
3.7101875	-0.0166884310311137\\
3.71025	-0.0114944955870031\\
3.7103125	-0.0061754963926876\\
3.710375	-7.01114963269227e-05\\
3.7104375	0.00635645984942331\\
3.7105	0.0113116372249612\\
3.7105625	0.0163672445817242\\
3.710625	0.0190826438854128\\
3.7106875	0.016065954638049\\
3.71075	0.0104096622992419\\
3.7108125	0.0046529399792097\\
3.710875	-0.0012989575873542\\
3.7109375	-0.00950295011025723\\
3.711	-0.0149299589070223\\
3.7110625	-0.0172578500756067\\
3.711125	-0.0181740367911221\\
3.7111875	-0.0153297839266163\\
3.71125	-0.009727496389034\\
3.7113125	-0.00318344091430352\\
3.711375	0.00138707068408939\\
3.7114375	0.00735602239840849\\
3.7115	0.013074846612318\\
3.7115625	0.0145765590674285\\
3.711625	0.0141113598147728\\
3.7116875	0.0118744241008827\\
3.71175	0.0088103622208656\\
3.7118125	0.00484337796247607\\
3.711875	0.00113599573102676\\
3.7119375	-0.0035491576383872\\
3.712	-0.00820967723882143\\
3.7120625	-0.0100581573649542\\
3.712125	-0.00961095971270681\\
3.7121875	-0.00899132567760131\\
3.71225	-0.00971991676780946\\
3.7123125	-0.0087933080731104\\
3.712375	-0.00679892023840537\\
3.7124375	-0.00568282101309301\\
3.7125	-0.00477516137145528\\
3.7125625	-0.00298542330981262\\
3.712625	-0.00181342437796933\\
3.7126875	-0.000321186449389551\\
3.71275	0.00254485782613668\\
3.7128125	0.00446629180655559\\
3.712875	0.00593958068207404\\
3.7129375	0.00780227259800282\\
3.713	0.00955127019556362\\
3.7130625	0.00884920777964133\\
3.713125	0.00777763882902309\\
3.7131875	0.00618212856125907\\
3.71325	0.00206639423633809\\
3.7133125	-0.00235915710613564\\
3.713375	-0.0052612045824784\\
3.7134375	-0.00735602239840849\\
3.7135	-0.010411557204548\\
3.7135625	-0.0111685718743482\\
3.713625	-0.00921966176699034\\
3.7136875	-0.00630340250085158\\
3.71375	-0.00164667271102962\\
3.7138125	0.00268034355552519\\
3.713875	0.00650994717922008\\
3.7139375	0.00960338009148228\\
3.714	0.0117398858241473\\
3.7140625	0.0124874259674168\\
3.714125	0.0112822661927162\\
3.7141875	0.00958537849107402\\
3.71425	0.00730675486044903\\
3.7143125	0.00496844171268085\\
3.714375	0.00215071752246101\\
3.7144375	-1.32643371429313e-05\\
3.7145	-0.000791122965310547\\
3.7145625	-0.00112746865714916\\
3.714625	-0.00111704667796543\\
3.7146875	-0.000393192851022607\\
3.71475	0.00145433982245711\\
3.7148125	0.0035207340587952\\
3.714875	0.0050575022620691\\
3.7149375	0.00690408748289576\\
3.715	0.00852423151963951\\
3.7150625	0.00917986875556155\\
3.715125	0.00895058521351945\\
3.7151875	0.00807419150943291\\
3.71525	0.00599074312533963\\
3.7153125	0.00355863216491786\\
3.715375	0.00136812163102806\\
3.7154375	-0.0011094670567409\\
3.7155	-0.00338619578205975\\
3.7155625	-0.00488980314247633\\
3.715625	-0.00524415043472321\\
3.7156875	-0.00538626833268319\\
3.71575	-0.00446534435390252\\
3.7158125	-0.00148844811796751\\
3.715875	0.00050972952734979\\
3.7159375	0.00241031954940124\\
3.716	0.00515319498002882\\
3.7160625	0.00763741583636925\\
3.716125	0.00798134114943239\\
3.7161875	0.00737591890412288\\
3.71625	0.00649478793677102\\
3.7163125	0.00273150599879079\\
3.716375	-0.0013444353147014\\
3.7164375	-0.00374338543226583\\
3.7165	-0.00471926166492435\\
3.7165625	-0.0068434505130995\\
3.716625	-0.0103499727820987\\
3.7166875	-0.0139171320208942\\
3.71675	-0.0161199594392738\\
3.7168125	-0.0172957481817294\\
3.716875	-0.0184023728805111\\
3.7169375	-0.0176368311368333\\
3.717	-0.0152009303657993\\
3.7170625	-0.00852707387759871\\
3.717125	-0.00227862363062499\\
3.7171875	0.00200765217184796\\
3.71725	0.00612907121268734\\
3.7173125	0.0109184443739386\\
3.717375	0.015467164561311\\
3.7174375	0.0148636372213076\\
3.7175	0.011550395293534\\
3.7175625	0.00628634835309638\\
3.717625	0.000399825019594073\\
3.7176875	-0.00384571031879702\\
3.71775	-0.0079699717175956\\
3.7178125	-0.0122306662984358\\
3.717875	-0.0150862885947783\\
3.7179375	-0.013601630287423\\
3.718	-0.0105347260494467\\
3.7180625	-0.0070329410437128\\
3.718125	-0.00207492131021569\\
3.7181875	0.00238379087511537\\
3.71825	0.00664069564534326\\
3.7183125	0.00908322858494876\\
3.718375	0.00911923178576529\\
3.7184375	0.00809124565718811\\
3.7185	0.00699125312697788\\
3.7185625	0.00579462042615486\\
3.718625	0.00329618778001844\\
3.7186875	0.000423511335920736\\
3.71875	-0.00270213496654572\\
3.7188125	-0.004828218720027\\
3.718875	-0.0050944529155387\\
3.7189375	-0.0057169293086034\\
3.719	-0.00691356200942642\\
3.7190625	-0.00807798132004518\\
3.719125	-0.00825799732412782\\
3.7191875	-0.00788091116820734\\
3.71925	-0.00813293357392304\\
3.7193125	-0.00890605493882532\\
3.719375	-0.0064246764404441\\
3.7194375	-0.00281961909552597\\
3.7195	-0.00024254787918503\\
3.7195625	0.00199438783470503\\
3.719625	0.00521288449717201\\
3.7196875	0.00918271111352074\\
3.71975	0.0111325686735317\\
3.7198125	0.0110785638723069\\
3.719875	0.00913723338617355\\
3.7199375	0.00706515443391707\\
3.72	0.0046159893257401\\
};
\addlegendentry{speech}

\draw[fill=blue, draw=black] (axis cs:3.5100625,-0.02) rectangle (axis cs:3.5700625,0.02);
\node[align=center]
at (axis cs:3.539,0.015) {silent segment};
\draw[fill=red, draw=black] (axis cs:3.6600625,-0.02) rectangle (axis cs:3.7200625,0.02);
\node[right, align=left]
at (axis cs:3.72,0.015) {speech segment};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=8000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Masking curve (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	6.4900752309135\\
50	6.12050787459976\\
100	5.75626327191925\\
150	5.40615697187029\\
200	4.95878948119055\\
250	4.74313852525948\\
300	4.62077897764813\\
350	4.45161058841363\\
400	4.27733094252536\\
450	4.289328045312\\
500	3.99647792408015\\
550	3.72037157262131\\
600	3.78803800377651\\
650	4.29044229478163\\
700	4.56986129613193\\
750	4.05199767476794\\
800	3.34351418683185\\
850	2.97883644065643\\
900	2.9246340348592\\
950	3.10162850615571\\
1000	3.54972760361862\\
1050	4.31642137875956\\
1100	4.6683918939204\\
1150	4.27216203014243\\
1200	3.40046150461811\\
1250	2.62682503533139\\
1300	2.10688988831328\\
1350	1.78695563147129\\
1400	1.55619761042859\\
1450	1.39665121211466\\
1500	1.22600247495192\\
1550	1.08226836184144\\
1600	0.919166836881308\\
1650	0.7549167450244\\
1700	0.596704483101705\\
1750	0.400759750644807\\
1800	0.244444593945916\\
1850	0.0291538930659819\\
1900	-0.148016133576336\\
1950	-0.346677911051962\\
2000	-0.56380937649241\\
2050	-0.738582639022717\\
2100	-0.962607901147866\\
2150	-1.17724959747042\\
2200	-1.37730876253209\\
2250	-1.63059869703323\\
2300	-1.86683806377239\\
2350	-2.09483034098587\\
2400	-2.36453540390155\\
2450	-2.60833785562296\\
2500	-2.82500858129219\\
2550	-3.07340462695936\\
2600	-3.31040218856975\\
2650	-3.5070087849941\\
2700	-3.71870735197034\\
2750	-3.94165941430198\\
2800	-4.12351957465132\\
2850	-4.28638765902258\\
2900	-4.46818600727071\\
2950	-4.6333493556835\\
3000	-4.7518880921946\\
3050	-4.85979149044923\\
3100	-4.97799884039024\\
3150	-5.06916968179607\\
3200	-5.11407768665186\\
3250	-5.14614470641669\\
3300	-5.18409166178608\\
3350	-5.19763994530069\\
3400	-5.16512863122698\\
3450	-5.11091958055625\\
3500	-5.06110145724876\\
3550	-5.00020839819449\\
3600	-4.90072671327613\\
3650	-4.76949464967936\\
3700	-4.63658728074914\\
3750	-4.50971086088452\\
3800	-4.3664182541073\\
3850	-4.19176483377886\\
3900	-4.00141584669121\\
3950	-3.81951319093567\\
4000	-3.64630896541823\\
4050	-3.46112050995627\\
4100	-3.25302460971189\\
4150	-3.03602121254042\\
4200	-2.83131214610259\\
4250	-2.64173770719583\\
4300	-2.45084843643407\\
4350	-2.24537766340763\\
4400	-2.03184694749218\\
4450	-1.82909214180729\\
4500	-1.64729261589596\\
4550	-1.47804782863393\\
4600	-1.30566414437157\\
4650	-1.12513525344563\\
4700	-0.947308604843203\\
4750	-0.787365022536376\\
4800	-0.649518914657711\\
4850	-0.523703786552821\\
4900	-0.396568196247158\\
4950	-0.26456676422057\\
5000	-0.136739570910611\\
5050	-0.0257033524388774\\
5100	0.0641421481272425\\
5150	0.14025825453893\\
5200	0.21478949585612\\
5250	0.293996254086028\\
5300	0.373596704080483\\
5350	0.443196671460326\\
5400	0.495516108308544\\
5450	0.532574975582569\\
5500	0.563935671172306\\
5550	0.599098629778655\\
5600	0.640571602821191\\
5650	0.682675959283139\\
5700	0.716423722277791\\
5750	0.73654178627157\\
5800	0.745376100158525\\
5850	0.750990197394392\\
5900	0.761326785675858\\
5950	0.778900075037508\\
6000	0.799485517189145\\
6050	0.815289131224285\\
6100	0.820260658425437\\
6150	0.813962705263546\\
6200	0.801513181420288\\
6250	0.789941704500494\\
6300	0.783637947158852\\
6350	0.781773183702496\\
6400	0.779017717031454\\
6450	0.768877456615302\\
6500	0.747537153659266\\
6550	0.715879047750037\\
6600	0.678557408727472\\
6650	0.64089419761614\\
6700	0.605565817715277\\
6750	0.57090125888614\\
6800	0.531528580965644\\
6850	0.480849924739593\\
6900	0.4139293950492\\
6950	0.329211100770449\\
7000	0.228198561677036\\
7050	0.113439914252443\\
7100	-0.0139193081495733\\
7150	-0.15566162352993\\
7200	-0.316364282249389\\
7250	-0.501740990334368\\
7300	-0.716308313156665\\
7350	-0.961497400963121\\
7400	-1.23501335821572\\
7450	-1.53150494403091\\
7500	-1.84392468459032\\
7550	-2.16475666003247\\
7600	-2.48658991869834\\
7650	-2.80201329415021\\
7700	-3.10317774618546\\
7750	-3.38146858813265\\
7800	-3.6275873441642\\
7850	-3.8320978246406\\
7900	-3.98628685497841\\
7950	-4.08310374370139\\
};
\addlegendentry{w/o speech}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	6.87401536170963\\
50	7.35994926063581\\
100	11.6748037743212\\
150	17.5052462653235\\
200	12.3857608163205\\
250	17.7197890438302\\
300	20.358147025272\\
350	15.3871141380994\\
400	15.8936079141267\\
450	16.2843813223677\\
500	16.5106614912706\\
550	19.3339719403892\\
600	19.5819168128252\\
650	20.2675920566115\\
700	23.2080637059939\\
750	26.8495168760005\\
800	30.7736841773258\\
850	33.4219113213429\\
900	33.2589657315825\\
950	32.0836459857131\\
1000	31.3736279240904\\
1050	31.4628615881252\\
1100	31.3200640586994\\
1150	30.0895278228125\\
1200	27.7796750547022\\
1250	25.1302787191187\\
1300	22.4109190167589\\
1350	19.7744873507217\\
1400	17.2379439165661\\
1450	14.9077656051794\\
1500	12.7787875838881\\
1550	10.9651379718409\\
1600	9.40290772723248\\
1650	8.22613100840342\\
1700	7.27497684327538\\
1750	6.51897065844282\\
1800	5.94223786177085\\
1850	5.37301358877126\\
1900	4.86490085270968\\
1950	4.33190372175007\\
2000	3.80226810850348\\
2050	3.32235634746334\\
2100	2.82938563932911\\
2150	2.41846647323599\\
2200	2.08502347730919\\
2250	1.77426772430921\\
2300	1.57918739817826\\
2350	1.49171328993071\\
2400	1.44999136131639\\
2450	1.53597849752533\\
2500	1.78305910553307\\
2550	2.11352901710717\\
2600	2.54996707477786\\
2650	3.17888609636556\\
2700	3.96872106556884\\
2750	4.83634823956405\\
2800	5.7906375882065\\
2850	6.86784969739754\\
2900	8.02925306769806\\
2950	9.22002593242129\\
3000	10.4432278534099\\
3050	11.7052833090106\\
3100	12.9558013348095\\
3150	14.1265969398446\\
3200	15.1735282369405\\
3250	16.0506222615165\\
3300	16.7064328768553\\
3350	17.1293646119291\\
3400	17.3436093278869\\
3450	17.3717564792746\\
3500	17.2471898048962\\
3550	17.0279805846911\\
3600	16.7601338788759\\
3650	16.4526001748986\\
3700	16.1055734542655\\
3750	15.7397504118525\\
3800	15.3805120288335\\
3850	15.0294507781982\\
3900	14.6697511571801\\
3950	14.2955151907818\\
4000	13.9219247039771\\
4050	13.5654420583694\\
4100	13.2259840265009\\
4150	12.894721316197\\
4200	12.5738557804784\\
4250	12.2803288459962\\
4300	12.0282804981398\\
4350	11.8114223086389\\
4400	11.6045731517773\\
4450	11.3823486989671\\
4500	11.1355755100434\\
4550	10.8693125738675\\
4600	10.5878791211754\\
4650	10.2854342015568\\
4700	9.95126135173285\\
4750	9.58169003433018\\
4800	9.18460398970759\\
4850	8.77250242221574\\
4900	8.35300809451115\\
4950	7.92681197243658\\
5000	7.49387861161955\\
5050	7.06044221117734\\
5100	6.63931112161593\\
5150	6.24314990272702\\
5200	5.87687345709798\\
5250	5.53543240029992\\
5300	5.20865389612748\\
5350	4.88953588410388\\
5400	4.57975063708234\\
5450	4.2882885009273\\
5500	4.02470616513182\\
5550	3.79230165899816\\
5600	3.58588577603162\\
5650	3.39532118492436\\
5700	3.21229511383875\\
5750	3.03569666477209\\
5800	2.87194655691588\\
5850	2.73033723075685\\
5900	2.61684927096532\\
5950	2.53040494511535\\
6000	2.46353206443617\\
6050	2.40677330735516\\
6100	2.35411430929117\\
6150	2.30610534576312\\
6200	2.26883462156212\\
6250	2.24963841692815\\
6300	2.25231406965552\\
6350	2.27447325813131\\
6400	2.30818582657202\\
6450	2.34334660089546\\
6500	2.37188667996249\\
6550	2.39052263341811\\
6600	2.40060335551353\\
6650	2.40540705201345\\
6700	2.40671077643071\\
6750	2.40263389480299\\
6800	2.38779163888405\\
6850	2.35545433217673\\
6900	2.30036291083792\\
6950	2.22056012766499\\
7000	2.11725347170508\\
7050	1.99296319140012\\
7100	1.84919325816699\\
7150	1.68499285481529\\
7200	1.49713401878808\\
7250	1.28171464664014\\
7300	1.03628428014766\\
7350	0.761398560173754\\
7400	0.460922262789432\\
7450	0.14115852297191\\
7500	-0.19051720089232\\
7550	-0.526742748914432\\
7600	-0.860547767951078\\
7650	-1.18507733638718\\
7700	-1.49303863358974\\
7750	-1.77631081931378\\
7800	-2.02600194763561\\
7850	-2.23299144638373\\
7900	-2.38879720872904\\
7950	-2.48652452536528\\
};
\addlegendentry{with speech}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=8000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-10,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Masking curve (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69779336102255\\
50	5.9549050790873\\
100	5.50945902292574\\
150	5.26926799991408\\
200	4.90456681974403\\
250	4.58823977919174\\
300	4.35345701984339\\
350	4.2967663455636\\
400	4.31927843450813\\
450	4.47069872010766\\
500	4.62730261187424\\
550	4.31279467857892\\
600	3.75602662078838\\
650	3.38347793786315\\
700	3.15722690081142\\
750	2.98417069872028\\
800	2.83690703620826\\
850	2.71402450637015\\
900	2.62017454729543\\
950	2.52348380015909\\
1000	2.40487549475647\\
1050	2.32149611466933\\
1100	2.24234485408447\\
1150	2.13692499659165\\
1200	2.12189015316676\\
1250	2.12336948487736\\
1300	2.18961277399359\\
1350	2.22565853423583\\
1400	2.16310024407165\\
1450	1.97426869391027\\
1500	1.67303601497131\\
1550	1.42230117025351\\
1600	1.19514008459324\\
1650	1.01877896782818\\
1700	0.881065615049414\\
1750	0.698651812111256\\
1800	0.535551565340429\\
1850	0.305807728678826\\
1900	0.116373046448138\\
1950	-0.09310612387178\\
2000	-0.322803020688211\\
2050	-0.516594516789441\\
2100	-0.770191165761033\\
2150	-1.02881053242732\\
2200	-1.28528200772701\\
2250	-1.5902573829365\\
2300	-1.86131397102491\\
2350	-2.11046750467551\\
2400	-2.39300785739674\\
2450	-2.64489515977354\\
2500	-2.86741508700883\\
2550	-3.12031272730299\\
2600	-3.36060645484114\\
2650	-3.55957900165916\\
2700	-3.77272264147734\\
2750	-3.99587353827135\\
2800	-4.17652786449003\\
2850	-4.33706454529848\\
2900	-4.51605486916526\\
2950	-4.67843782401772\\
3000	-4.79430070976025\\
3050	-4.89967769088475\\
3100	-5.01576187575764\\
3150	-5.10541568534464\\
3200	-5.14944259165501\\
3250	-5.18131870323187\\
3300	-5.21995622232322\\
3350	-5.23532680498992\\
3400	-5.20594622821724\\
3450	-5.15612065661265\\
3500	-5.11163154576794\\
3550	-5.05677206920204\\
3600	-4.96405910469774\\
3650	-4.84026085052662\\
3700	-4.71480342539024\\
3750	-4.59436586880727\\
3800	-4.45580619179934\\
3850	-4.28410619596941\\
3900	-4.09520482772263\\
3950	-3.91355912967573\\
4000	-3.73965303142892\\
4050	-3.55293390243969\\
4100	-3.34256120300059\\
4150	-3.12268608247154\\
4200	-2.91480069888818\\
4250	-2.72208102936496\\
4300	-2.52828047143177\\
4350	-2.32014933405484\\
4400	-2.10414766434259\\
4450	-1.89909560483441\\
4500	-1.71522623111133\\
4550	-1.54419415176496\\
4600	-1.37030252390115\\
4650	-1.18849405907897\\
4700	-1.00956769147029\\
4750	-0.848691473691036\\
4800	-0.71009553547724\\
4850	-0.583726894398465\\
4900	-0.45622321923308\\
4950	-0.324001486410574\\
5000	-0.196044286545139\\
5050	-0.0848988824126761\\
5100	0.005106324916077\\
5150	0.0814929622620215\\
5200	0.156442858146236\\
5250	0.236220618926739\\
5300	0.316505592231373\\
5350	0.386816577296689\\
5400	0.439749331443048\\
5450	0.477191840967683\\
5500	0.508598238087605\\
5550	0.543400346005759\\
5600	0.584077840737974\\
5650	0.624961396380365\\
5700	0.657105061162883\\
5750	0.6752967166656\\
5800	0.68193801357454\\
5850	0.685123344804306\\
5900	0.692806098458302\\
5950	0.707524176872537\\
6000	0.725135477191056\\
6050	0.738017429246265\\
6100	0.7403697428149\\
6150	0.732030640968681\\
6200	0.718352627304731\\
6250	0.706513991581678\\
6300	0.700954610717717\\
6350	0.700802508073955\\
6400	0.700599693816899\\
6450	0.693653905372401\\
6500	0.675915500759135\\
6550	0.648046977124531\\
6600	0.614544073180109\\
6650	0.580649122542636\\
6700	0.5490201515338\\
6750	0.5179898718895\\
6800	0.48217317447179\\
6850	0.434921214378836\\
6900	0.371214203162424\\
6950	0.289404585299603\\
7000	0.190925632625625\\
7050	0.0782938555332304\\
7100	-0.0473384869816288\\
7150	-0.187720946876197\\
7200	-0.347386140142722\\
7250	-0.532002079202155\\
7300	-0.746043536367972\\
7350	-0.990904554876723\\
7400	-1.26425678934428\\
7450	-1.56071804700909\\
7500	-1.87321170106183\\
7550	-2.19419418986271\\
7600	-2.51622846119511\\
7650	-2.8318791830733\\
7700	-3.1332758426112\\
7750	-3.41178586460497\\
7800	-3.65809709521629\\
7850	-3.862763921126\\
7900	-4.01706741989852\\
7950	-4.11395386104606\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57969874414328\\
50	6.49808133288806\\
100	7.06536093846603\\
150	5.4749899772166\\
200	4.90930464147072\\
250	4.69224000005709\\
300	4.63630912109875\\
350	5.09830531268392\\
400	5.93044160287108\\
450	6.12694480012792\\
500	6.37607392842077\\
550	5.72998443615849\\
600	4.35173757804167\\
650	3.6677083026326\\
700	3.38987439291505\\
750	3.16968854995586\\
800	2.996244318043\\
850	2.8998136380972\\
900	2.93604103838778\\
950	3.16840662020502\\
1000	3.47233883891253\\
1050	3.60286705064731\\
1100	3.28276870432367\\
1150	2.75136884694571\\
1200	2.42551470504718\\
1250	2.26237741228702\\
1300	2.28694000247111\\
1350	2.36911679834365\\
1400	2.39110752068745\\
1450	2.24466940741865\\
1500	1.96698788461916\\
1550	1.78298603463974\\
1600	1.69000040616743\\
1650	1.72062662517412\\
1700	1.83253248044385\\
1750	1.77831373420047\\
1800	1.56216688480953\\
1850	1.19594434405096\\
1900	0.856555042657335\\
1950	0.509628256085481\\
2000	0.191198806408675\\
2050	-0.0488961809157391\\
2100	-0.338617021529786\\
2150	-0.648652360234445\\
2200	-0.974990469514466\\
2250	-1.3471412099742\\
2300	-1.6687304517371\\
2350	-1.95459872659992\\
2400	-2.26149291128051\\
2450	-2.52584248713511\\
2500	-2.75227689712344\\
2550	-3.00412225123692\\
2600	-3.24062308549076\\
2650	-3.43423386571873\\
2700	-3.64204870032022\\
2750	-3.86189807953375\\
2800	-4.0421351078761\\
2850	-4.20466431854622\\
2900	-4.3869839030997\\
2950	-4.55325117176594\\
3000	-4.67341934800691\\
3050	-4.78346696893562\\
3100	-4.9042967129497\\
3150	-4.99869262034238\\
3200	-5.04773286755977\\
3250	-5.0850400714867\\
3300	-5.12937577050827\\
3350	-5.15068700299388\\
3400	-5.12770680217202\\
3450	-5.08469180888034\\
3500	-5.04684767402795\\
3550	-4.99788640067743\\
3600	-4.91023880384096\\
3650	-4.79086410431504\\
3700	-4.66922456067608\\
3750	-4.551845154705\\
3800	-4.41550176712232\\
3850	-4.2452864140794\\
3900	-4.0573489593908\\
3950	-3.87635612325362\\
4000	-3.70296557645835\\
4050	-3.51676009408063\\
4100	-3.30699747487642\\
4150	-3.0878889830383\\
4200	-2.88095282335207\\
4250	-2.68937995027868\\
4300	-2.49695596654675\\
4350	-2.29047377916948\\
4400	-2.07639400233738\\
4450	-1.87344572216651\\
4500	-1.69170088775156\\
4550	-1.52267506123481\\
4600	-1.35062374564538\\
4650	-1.17051419135329\\
4700	-0.993171968540788\\
4750	-0.833746433379446\\
4800	-0.696414462002002\\
4850	-0.571080762473223\\
4900	-0.44438104296999\\
4950	-0.312764164502447\\
5000	-0.185255797979069\\
5050	-0.0744411878162694\\
5100	0.0153225945449459\\
5150	0.0915352395114028\\
5200	0.16636035315351\\
5250	0.246046921290343\\
5300	0.326261196806325\\
5350	0.396511236783286\\
5400	0.449383938563024\\
5450	0.486759812943154\\
5500	0.518086641905181\\
5550	0.552791226760433\\
5600	0.593350353784632\\
5650	0.634095068937716\\
5700	0.66608356644883\\
5750	0.68411047635994\\
5800	0.690584060006269\\
5850	0.69360261944748\\
5900	0.701120208598528\\
5950	0.715673864541654\\
6000	0.733121750471325\\
6050	0.745844594339803\\
6100	0.74804839008866\\
6150	0.739578649673022\\
6200	0.725793560825485\\
6250	0.713873822435852\\
6300	0.708258248492342\\
6350	0.708071025439607\\
6400	0.707848394776086\\
6450	0.700891126634823\\
6500	0.683142174004084\\
6550	0.655257062335396\\
6600	0.621725810761332\\
6650	0.587786856123122\\
6700	0.556096486881594\\
6750	0.52498808182067\\
6800	0.489079757298272\\
6850	0.441728254872503\\
6900	0.377920904545886\\
6950	0.296017419584862\\
7000	0.197457088144182\\
7050	0.0847603632265331\\
7100	-0.0409186625394935\\
7150	-0.181329325379896\\
7200	-0.341005039680596\\
7250	-0.525615180131528\\
7300	-0.739636194621578\\
7350	-0.98446399022552\\
7400	-1.25777220554714\\
7450	-1.55418072876703\\
7500	-1.86661514221382\\
7550	-2.18753428241326\\
7600	-2.50950370672026\\
7650	-2.82509082173794\\
7700	-3.12642778477236\\
7750	-3.40488437252967\\
7800	-3.65115026253832\\
7850	-3.85578107471599\\
7900	-4.0100585823559\\
7950	-4.10692936588854\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60869388806426\\
50	6.83815974359656\\
100	6.91536542260573\\
150	6.69478849979754\\
200	7.2202643008244\\
250	6.33061681195549\\
300	5.29081357040622\\
350	5.3024629841881\\
400	6.28362960247668\\
450	6.54455881247314\\
500	6.9607330556317\\
550	6.28626849022679\\
600	4.69647262923276\\
650	3.82644090234459\\
700	3.53779373672766\\
750	3.59221096686642\\
800	3.82650993432287\\
850	3.89155520743707\\
900	3.66277046135643\\
950	3.39341557041203\\
1000	3.17806987575846\\
1050	3.05780750266723\\
1100	2.93666132749587\\
1150	2.77410122582602\\
1200	2.68945559749623\\
1250	2.59416551350507\\
1300	2.54446217557358\\
1350	2.52244335820274\\
1400	2.47741968108976\\
1450	2.38268286777868\\
1500	2.22273759750749\\
1550	2.12197520981048\\
1600	2.06505025482576\\
1650	2.07901982571253\\
1700	2.14961834908798\\
1750	2.10903387921204\\
1800	1.97881027503072\\
1850	1.67334479186008\\
1900	1.29805504452993\\
1950	0.851431559456635\\
2000	0.427852567790478\\
2050	0.0997478869948927\\
2100	-0.223564820385421\\
2150	-0.471216437876357\\
2200	-0.650371261258509\\
2250	-0.853135044920007\\
2300	-1.02371137825145\\
2350	-1.17878021512973\\
2400	-1.38793091263293\\
2450	-1.59638668977358\\
2500	-1.79214368672746\\
2550	-2.00937583393675\\
2600	-2.18038031140995\\
2650	-2.26419397125594\\
2700	-2.32728360580249\\
2750	-2.38779221869027\\
2800	-2.39819799672796\\
2850	-2.38011299205681\\
2900	-2.39092307140371\\
2950	-2.41740131081144\\
3000	-2.43436002389597\\
3050	-2.48006515115821\\
3100	-2.58775357407368\\
3150	-2.73232933239296\\
3200	-2.89403941644825\\
3250	-3.08752390676357\\
3300	-3.30308575373725\\
3350	-3.49360275525058\\
3400	-3.63511847743832\\
3450	-3.74528244605851\\
3500	-3.83054131132709\\
3550	-3.85692950966707\\
3600	-3.79239564412673\\
3650	-3.65099795560966\\
3700	-3.47560025557418\\
3750	-3.28713058212959\\
3800	-3.07170439221069\\
3850	-2.81797921407056\\
3900	-2.54617027153631\\
3950	-2.29083717868753\\
4000	-2.0658010566488\\
4050	-1.86003448737956\\
4100	-1.66499424688124\\
4150	-1.49082790364509\\
4200	-1.35106897974517\\
4250	-1.24076091044012\\
4300	-1.13918745842843\\
4350	-1.0323119629857\\
4400	-0.925473066041798\\
4450	-0.832421762476241\\
4500	-0.755372834591904\\
4550	-0.679717343709423\\
4600	-0.588362864293342\\
4650	-0.478503187586841\\
4700	-0.36358735879406\\
4750	-0.259783727739667\\
4800	-0.170955533157772\\
4850	-0.0868166107648697\\
4900	0.00523417270604562\\
4950	0.107442294376814\\
5000	0.209856056279097\\
5050	0.299877568862476\\
5100	0.373858956956306\\
5150	0.440116940718388\\
5200	0.511266656595562\\
5250	0.593541415906849\\
5300	0.682206914569464\\
5350	0.766071943932613\\
5400	0.836867863678386\\
5450	0.895737432208998\\
5500	0.951763974871622\\
5550	1.01434909818012\\
5600	1.08587109076517\\
5650	1.15990338389208\\
5700	1.22571990302522\\
5750	1.27549747476821\\
5800	1.30891931690692\\
5850	1.33204239151273\\
5900	1.3518416025334\\
5950	1.37085322780237\\
6000	1.38563549056125\\
6050	1.38970583186837\\
6100	1.37859830861055\\
6150	1.35340113251788\\
6200	1.32037649307208\\
6250	1.28717342800403\\
6300	1.25838942086915\\
6350	1.23327916024754\\
6400	1.20676487173041\\
6450	1.17291511459939\\
6500	1.12870747073071\\
6550	1.07580394026607\\
6600	1.01938191496901\\
6650	0.964929500041829\\
6700	0.915000135067458\\
6750	0.867669617135406\\
6800	0.817335192099124\\
6850	0.757275411840037\\
6900	0.682540709555111\\
6950	0.591616163345555\\
7000	0.486031647104793\\
7050	0.368300253540212\\
7100	0.239456722412723\\
7150	0.0975383619500635\\
7200	-0.0622685909883521\\
7250	-0.245954572746767\\
7300	-0.458329576211606\\
7350	-0.701102617516055\\
7400	-0.972208190751351\\
7450	-1.2664551005287\\
7500	-1.57688475861774\\
7550	-1.89601289375586\\
7600	-2.21642329364277\\
7650	-2.53068096952782\\
7700	-2.83090695937231\\
7750	-3.10845720192493\\
7800	-3.35400715097887\\
7850	-3.55809872751747\\
7900	-3.71200133473938\\
7950	-3.80865155629625\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60793661792372\\
50	8.34783994589587\\
100	6.80948814119727\\
150	6.59510088909582\\
200	6.19621601692444\\
250	5.3948569353628\\
300	5.12751187490929\\
350	5.19851381684506\\
400	5.82904507757398\\
450	6.10730977409908\\
500	6.63131567164034\\
550	5.9308602926633\\
600	4.54271527775658\\
650	3.73463412007018\\
700	3.3281870673503\\
750	3.12420585524249\\
800	3.03411900088623\\
850	2.98858534249359\\
900	2.93954436089281\\
950	2.85831885818794\\
1000	2.74579101443635\\
1050	2.65574170755845\\
1100	2.50418174038888\\
1150	2.30450289613202\\
1200	2.23989840604187\\
1250	2.2432881788748\\
1300	2.357554696908\\
1350	2.45649130918735\\
1400	2.44681154777714\\
1450	2.26509819832327\\
1500	1.96124754325081\\
1550	1.7556110002874\\
1600	1.60865249072169\\
1650	1.49961250177106\\
1700	1.40565005632636\\
1750	1.23146200251119\\
1800	1.04155095093987\\
1850	0.774130233321225\\
1900	0.549693617423104\\
1950	0.300802441068279\\
2000	0.0179897237068565\\
2050	-0.245479711051896\\
2100	-0.563762318457743\\
2150	-0.859376304619718\\
2200	-1.12768724028874\\
2250	-1.42977827066288\\
2300	-1.68931395332891\\
2350	-1.92077111247371\\
2400	-2.18223041231571\\
2450	-2.41027272728805\\
2500	-2.60473182177668\\
2550	-2.82662820583601\\
2600	-3.03415307524057\\
2650	-3.19739477257862\\
2700	-3.37434001111049\\
2750	-3.5665282551817\\
2800	-3.72314620275286\\
2850	-3.86537245562765\\
2900	-4.03201889189223\\
2950	-4.18861573722982\\
3000	-4.30378229369614\\
3050	-4.40972625713907\\
3100	-4.52250830170644\\
3150	-4.60072378679681\\
3200	-4.62349551824272\\
3250	-4.62607130445436\\
3300	-4.63152086932355\\
3350	-4.6126699420028\\
3400	-4.54846595905971\\
3450	-4.46463271582562\\
3500	-4.39147241092831\\
3550	-4.31808211058031\\
3600	-4.21862950385555\\
3650	-4.0982250816987\\
3700	-3.98270025120538\\
3750	-3.87486519725676\\
3800	-3.74917872450785\\
3850	-3.59016811834554\\
3900	-3.41434479695597\\
3950	-3.24685055273463\\
4000	-3.08885697368413\\
4050	-2.92074830065817\\
4100	-2.73261256864538\\
4150	-2.53870215907782\\
4200	-2.35934393714558\\
4250	-2.19609164249022\\
4300	-2.03197554714497\\
4350	-1.85418583406714\\
4400	-1.66970847176913\\
4450	-1.49685592407856\\
4500	-1.3444050694355\\
4550	-1.20278377541771\\
4600	-1.05617761275192\\
4650	-0.900212573102304\\
4700	-0.746209351852827\\
4750	-0.609091999417147\\
4800	-0.492328678391685\\
4850	-0.385316125455026\\
4900	-0.274770841860184\\
4950	-0.157613712890619\\
5000	-0.0432766457486955\\
5050	0.0555990762102784\\
5100	0.134881455489144\\
5150	0.202290506961973\\
5200	0.269993830342457\\
5250	0.344035135902906\\
5300	0.419804176790142\\
5350	0.486584335213553\\
5400	0.536829384029903\\
5450	0.572348680090865\\
5500	0.602532890352233\\
5550	0.636737322780834\\
5600	0.677345650537581\\
5650	0.718573099138088\\
5700	0.751340251059756\\
5750	0.770293413497531\\
5800	0.777705192144302\\
5850	0.781573166193788\\
5900	0.789791120031963\\
5950	0.804863673728007\\
6000	0.822624899392263\\
6050	0.835425012081486\\
6100	0.837428261333937\\
6150	0.828430844052381\\
6200	0.813741672778544\\
6250	0.800501080007334\\
6300	0.793127701968345\\
6350	0.790760716705888\\
6400	0.788000728656827\\
6450	0.77826444783707\\
6500	0.757642810252148\\
6550	0.726933882155933\\
6600	0.690728199115113\\
6650	0.654306361751193\\
6700	0.620317010357567\\
6750	0.587059384730253\\
6800	0.549114914872853\\
6850	0.499815738383421\\
6900	0.434138734584289\\
6950	0.35043999527289\\
7000	0.250152705730875\\
7050	0.135784613930566\\
7100	0.00847428442195665\\
7150	-0.133536794564659\\
7200	-0.294775678002556\\
7250	-0.480886024420394\\
7300	-0.6963036389361\\
7350	-0.94238020232091\\
7400	-1.21675455263769\\
7450	-1.51402995052514\\
7500	-1.82713520935331\\
7550	-2.14854819353931\\
7600	-2.47086279995473\\
7650	-2.78667797543426\\
7700	-3.08815616286345\\
7750	-3.3666935041302\\
7800	-3.61300091224516\\
7850	-3.81764994909049\\
7900	-3.97193352930589\\
7950	-4.06880536525951\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51818370108771\\
50	6.55912917116976\\
100	5.95106998851973\\
150	5.27828678843199\\
200	4.91596865731498\\
250	4.75948516954802\\
300	4.7333975789737\\
350	5.20462472636794\\
400	5.9108790730894\\
450	6.00717768520851\\
500	6.39485179853337\\
550	5.77776896272938\\
600	4.32695541599775\\
650	3.54238916559832\\
700	3.24166951549206\\
750	3.13264771843911\\
800	3.10346280848151\\
850	3.06127401631012\\
900	3.04425157955865\\
950	3.20301056045235\\
1000	3.43922069931667\\
1050	3.5206811148771\\
1100	3.21710777885328\\
1150	2.75328507542144\\
1200	2.53892909967373\\
1250	2.55277015176337\\
1300	2.82864480514909\\
1350	3.11375677048915\\
1400	3.21262800134724\\
1450	2.91627520083325\\
1500	2.35113127897357\\
1550	1.86067442661188\\
1600	1.43635457306071\\
1650	1.12903707247425\\
1700	0.904684351073579\\
1750	0.672071215056237\\
1800	0.486539252304259\\
1850	0.25020123307661\\
1900	0.0638644963888794\\
1950	-0.139179571266852\\
2000	-0.365547678721184\\
2050	-0.558349547259253\\
2100	-0.804454151552309\\
2150	-1.03944356878112\\
2200	-1.25534043347832\\
2250	-1.5130519594216\\
2300	-1.73676511460026\\
2350	-1.94031867725247\\
2400	-2.18896299898251\\
2450	-2.42685641940217\\
2500	-2.65292365167403\\
2550	-2.91976143085164\\
2600	-3.17917626344216\\
2650	-3.40067340020489\\
2700	-3.63663208366348\\
2750	-3.87838203333729\\
2800	-4.0722041422933\\
2850	-4.24196629925443\\
2900	-4.42759861710241\\
2950	-4.59493310773492\\
3000	-4.71485567243997\\
3050	-4.82379070964406\\
3100	-4.94282864122648\\
3150	-5.03472483642835\\
3200	-5.08041767595796\\
3250	-5.11355881729032\\
3300	-5.15314080322942\\
3350	-5.16918875064909\\
3400	-5.14030407674185\\
3450	-5.09088535277752\\
3500	-5.04678718198856\\
3550	-4.99236301966945\\
3600	-4.90018459455142\\
3650	-4.77705299897089\\
3700	-4.65238623957731\\
3750	-4.53283745437497\\
3800	-4.39527372522602\\
3850	-4.22472908347477\\
3900	-4.03718688854379\\
3950	-3.85710208347054\\
4000	-3.68494389225766\\
4050	-3.50019158429846\\
4100	-3.29206517962097\\
4150	-3.07470846510265\\
4200	-2.86947771179821\\
4250	-2.67935736016544\\
4300	-2.48799150102951\\
4350	-2.28214288956277\\
4400	-2.06831984172622\\
4450	-1.86532954252688\\
4500	-1.68332227754961\\
4550	-1.51387305894325\\
4600	-1.34127148028767\\
4650	-1.16050771358175\\
4700	-0.982445721517772\\
4750	-0.822303841730488\\
4800	-0.68434378418809\\
4850	-0.558537154336128\\
4900	-0.431545995329712\\
4950	-0.29980523676731\\
5000	-0.172297140380827\\
5050	-0.0615451661304075\\
5100	0.0281609908493112\\
5150	0.104379139456904\\
5200	0.179310816387587\\
5250	0.259218886498373\\
5300	0.339759262687423\\
5350	0.410407126313461\\
5400	0.463701052490646\\
5450	0.501471819775283\\
5500	0.533130183097273\\
5550	0.568084036620366\\
5600	0.608805280370237\\
5650	0.649626482004021\\
5700	0.681607959643067\\
5750	0.699544415010702\\
5800	0.705841563550272\\
5850	0.708593120299365\\
5900	0.715748461558467\\
5950	0.729843754639548\\
6000	0.746745180218892\\
6050	0.758853662092169\\
6100	0.760405382395053\\
6150	0.751277693112735\\
6200	0.736852274446981\\
6250	0.724319684936789\\
6300	0.71811705618062\\
6350	0.717362382136983\\
6400	0.716588590949778\\
6450	0.709099987280206\\
6500	0.69084890556298\\
6550	0.662501396144061\\
6600	0.628554091867961\\
6650	0.5942457733263\\
6700	0.562227842456623\\
6750	0.530826572611068\\
6800	0.494653783928808\\
6850	0.447062453863278\\
6900	0.383038710759599\\
6950	0.300942425645487\\
7000	0.202212942322079\\
7050	0.0893698368482229\\
7100	-0.0364345146182867\\
7150	-0.176951305729223\\
7200	-0.336715201922423\\
7250	-0.521395865413433\\
7300	-0.735469259460325\\
7350	-0.980330639992457\\
7400	-1.25365352792203\\
7450	-1.55005871478656\\
7500	-1.86247385311462\\
7550	-2.18336087219208\\
7600	-2.50528912767246\\
7650	-2.82083013135981\\
7700	-3.12212003395807\\
7750	-3.40053212119001\\
7800	-3.64675884342279\\
7850	-3.85135777506093\\
7900	-4.00561190477182\\
7950	-4.10246846880075\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74483476876167\\
50	7.38007002146423\\
100	6.027051802036\\
150	5.41996537197933\\
200	5.03432974203841\\
250	4.77797066749722\\
300	4.66014109699856\\
350	4.84992326532307\\
400	5.33192006299963\\
450	5.52615674713736\\
500	5.92287113957846\\
550	5.51158948905214\\
600	4.21958208152715\\
650	3.49947542599453\\
700	3.21740049126088\\
750	3.05590136609005\\
800	2.93004490817487\\
850	2.87697351075512\\
900	2.96025098912553\\
950	3.21894093310569\\
1000	3.53808591537533\\
1050	3.69478958074966\\
1100	3.39653465315057\\
1150	2.89121795959747\\
1200	2.62227372670618\\
1250	2.56852758335465\\
1300	2.74614593137108\\
1350	2.9068380427333\\
1400	2.88732304431566\\
1450	2.56765899803719\\
1500	2.04886506004128\\
1550	1.62124500504613\\
1600	1.25893573193588\\
1650	0.99645086872602\\
1700	0.811426426524499\\
1750	0.629454135145412\\
1800	0.519839552121672\\
1850	0.381509654459139\\
1900	0.316647622669415\\
1950	0.252923702416411\\
2000	0.150049693612105\\
2050	0.0511317610691116\\
2100	-0.158003871931707\\
2150	-0.447750509049519\\
2200	-0.795570595583803\\
2250	-1.2008210612885\\
2300	-1.55012302246147\\
2350	-1.85712867829229\\
2400	-2.17906012093148\\
2450	-2.45303516383024\\
2500	-2.68600529416168\\
2550	-2.9433677660705\\
2600	-3.18576562803164\\
2650	-3.3863821414632\\
2700	-3.60158397903216\\
2750	-3.82770311496909\\
2800	-4.01264686928396\\
2850	-4.17880439220062\\
2900	-4.36413360463076\\
2950	-4.53313509504162\\
3000	-4.65608428036009\\
3050	-4.76900808752504\\
3100	-4.89254427284697\\
3150	-4.98929459463099\\
3200	-5.04038746196278\\
3250	-5.07946471460259\\
3300	-5.12515237726851\\
3350	-5.14727946333693\\
3400	-5.12459747715675\\
3450	-5.08146609392801\\
3500	-5.04320690208768\\
3550	-4.99361259968063\\
3600	-4.9051482904084\\
3650	-4.7848170970983\\
3700	-4.66219814583328\\
3750	-4.54397504461502\\
3800	-4.40702186115469\\
3850	-4.23642218401261\\
3900	-4.04823982592701\\
3950	-3.86701851316017\\
4000	-3.69328964514284\\
4050	-3.50653598738982\\
4100	-3.29596393602218\\
4150	-3.07580146306061\\
4200	-2.86765261316609\\
4250	-2.67481385457156\\
4300	-2.48112272208173\\
4350	-2.27334672067347\\
4400	-2.0578827276736\\
4450	-1.85340604151805\\
4500	-1.66995408550406\\
4550	-1.49899950745433\\
4600	-1.32473181268494\\
4650	-1.14206746846649\\
4700	-0.961867747277872\\
4750	-0.799438350426176\\
4800	-0.659172777055456\\
4850	-0.531134113122224\\
4900	-0.401987985892499\\
4950	-0.268109193546859\\
5000	-0.138415207809802\\
5050	-0.0253985240957317\\
5100	0.0666585352421325\\
5150	0.145339882827873\\
5200	0.222920395191083\\
5250	0.305768926288679\\
5300	0.389633819942183\\
5350	0.464028149043657\\
5400	0.521474059177125\\
5450	0.563777549290592\\
5500	0.6003648001269\\
5550	0.640694037151379\\
5600	0.68724822699919\\
5650	0.734229503854463\\
5700	0.772368796202201\\
5750	0.795979354762276\\
5800	0.806973211567423\\
5850	0.813082133460821\\
5900	0.822090766334855\\
5950	0.836552464864809\\
6000	0.852486805889415\\
6050	0.862541265241736\\
6100	0.861246297431854\\
6150	0.848762400319837\\
6200	0.830685346299067\\
6250	0.814324431640299\\
6300	0.804160214958044\\
6350	0.799330982277926\\
6400	0.794421142202025\\
6450	0.782845715854096\\
6500	0.760714752616038\\
6550	0.728855934009446\\
6600	0.691886140809394\\
6650	0.65510194313986\\
6700	0.621158667292827\\
6750	0.588357604808278\\
6800	0.551281264993921\\
6850	0.503263658012894\\
6900	0.439285909609931\\
6950	0.357713062979916\\
7000	0.259992818428619\\
7050	0.148648010937374\\
7100	0.0248191678806817\\
7150	-0.113283692735353\\
7200	-0.270271408968982\\
7250	-0.451929639081632\\
7300	-0.662878740784278\\
7350	-0.904662430766031\\
7400	-1.17507921257552\\
7450	-1.46883315689924\\
7500	-1.77889102688825\\
7550	-2.09772001438401\\
7600	-2.41787582926014\\
7650	-2.73190985053651\\
7700	-3.0319385178818\\
7750	-3.30931791118625\\
7800	-3.55472537933915\\
7850	-3.75870477202088\\
7900	-3.9125267609669\\
7950	-4.00912851090361\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49835620280917\\
50	6.38667700153325\\
100	7.62934960194873\\
150	13.4999682342676\\
200	16.0708815505993\\
250	19.1564434962456\\
300	17.6608212997125\\
350	16.1720047851176\\
400	17.8829756628905\\
450	20.5970725144252\\
500	25.0168910603739\\
550	25.686558148396\\
600	23.0776384029148\\
650	21.8008502099661\\
700	22.1650951138989\\
750	23.1519458633721\\
800	24.0933007937311\\
850	25.6905954329064\\
900	27.4665415631578\\
950	27.7923139384932\\
1000	25.7525224132595\\
1050	22.4760050014327\\
1100	18.9785732236911\\
1150	15.7451479689699\\
1200	12.9639598256751\\
1250	10.8159367827664\\
1300	9.07095464521757\\
1350	7.70041390831205\\
1400	6.43765546408233\\
1450	5.27676312093882\\
1500	4.18577916096027\\
1550	3.33629503424216\\
1600	2.61998245897712\\
1650	2.09908074462647\\
1700	1.71222730927722\\
1750	1.39096052481381\\
1800	1.1900458866355\\
1850	0.990273535961223\\
1900	0.888454651826621\\
1950	0.811384002901752\\
2000	0.735190729282162\\
2050	0.721607363216006\\
2100	0.665956142296827\\
2150	0.610180445965634\\
2200	0.576204876835288\\
2250	0.505662121986182\\
2300	0.477414180390815\\
2350	0.477826868679481\\
2400	0.390264486266408\\
2450	0.220289871705194\\
2500	-0.021676766040199\\
2550	-0.343023697231875\\
2600	-0.656397602160407\\
2650	-0.911158016396959\\
2700	-1.1376592713333\\
2750	-1.29836591241159\\
2800	-1.32213350674606\\
2850	-1.25499307388247\\
2900	-1.21592980221248\\
2950	-1.25661025584325\\
3000	-1.37655209250592\\
3050	-1.58597058645437\\
3100	-1.86156339425175\\
3150	-2.13994326747433\\
3200	-2.39787779587247\\
3250	-2.6622486293471\\
3300	-2.93645740773082\\
3350	-3.18489018151153\\
3400	-3.3925371342561\\
3450	-3.58129494841589\\
3500	-3.75855118607918\\
3550	-3.89323483500148\\
3600	-3.95867099236441\\
3650	-3.96844918916055\\
3700	-3.95143876951707\\
3750	-3.90696542356284\\
3800	-3.80657540490316\\
3850	-3.63569724513899\\
3900	-3.41448003858842\\
3950	-3.17295976013578\\
4000	-2.91585918854787\\
4050	-2.62290049939606\\
4100	-2.28098353249516\\
4150	-1.90564522595333\\
4200	-1.52840640466964\\
4250	-1.16779000489366\\
4300	-0.818695972530699\\
4350	-0.469973857056401\\
4400	-0.125132959255019\\
4450	0.198550198429229\\
4500	0.488849343508783\\
4550	0.751333391780322\\
4600	1.00108078360171\\
4650	1.24424121570377\\
4700	1.47017315606382\\
4750	1.66115681624846\\
4800	1.80834095314242\\
4850	1.91730082189254\\
4900	1.99909277547539\\
4950	2.05846790084656\\
5000	2.09191314092849\\
5050	2.09623215250049\\
5100	2.07763113115803\\
5150	2.05160303651151\\
5200	2.03386973531554\\
5250	2.03099515518968\\
5300	2.03843715216497\\
5350	2.04704732650843\\
5400	2.05258308503778\\
5450	2.06067657057895\\
5500	2.08358934531623\\
5550	2.13178384568419\\
5600	2.20671663395488\\
5650	2.29941302879217\\
5700	2.39523903038006\\
5750	2.48158130918968\\
5800	2.55339053293638\\
5850	2.61310784446337\\
5900	2.665761315113\\
5950	2.71343926481978\\
6000	2.75317319563413\\
6050	2.77931494925174\\
6100	2.78826823368415\\
6150	2.78192380761043\\
6200	2.76727258857069\\
6250	2.75257738998681\\
6300	2.74279991913766\\
6350	2.73710849581617\\
6400	2.72971500326537\\
6450	2.71333079859635\\
6500	2.68313094526823\\
6550	2.63889590384038\\
6600	2.5841989885993\\
6650	2.5234032015043\\
6700	2.45845864944917\\
6750	2.38733450903942\\
6800	2.30478304462366\\
6850	2.20482129114013\\
6900	2.08343815045217\\
6950	1.93998715682033\\
7000	1.7765751765601\\
7050	1.59598757647266\\
7100	1.39947583202888\\
7150	1.18564966396759\\
7200	0.950988757767095\\
7250	0.691617832777067\\
7300	0.405388403484958\\
7350	0.0932380328410151\\
7400	-0.240717660496054\\
7450	-0.59016540270808\\
7500	-0.947936827089109\\
7550	-1.30698739920792\\
7600	-1.66066111893477\\
7650	-2.00234526802519\\
7700	-2.32490479712755\\
7750	-2.62031827691502\\
7800	-2.8797708434167\\
7850	-3.09422078213886\\
7900	-3.25527091910694\\
7950	-3.35610628002709\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65603325521543\\
50	7.32747081463867\\
100	7.09190013226597\\
150	5.51844319555502\\
200	5.08782983177435\\
250	5.14193252248531\\
300	4.97242972970196\\
350	4.94941985647305\\
400	5.18153608223345\\
450	5.29247601789298\\
500	5.96255565219666\\
550	5.48280399027985\\
600	4.32720018955261\\
650	3.76160759628637\\
700	3.50933832501121\\
750	3.29009888139685\\
800	3.08626280940699\\
850	3.01376375226823\\
900	3.12409759103383\\
950	3.33890940076438\\
1000	3.53282255074427\\
1050	3.56593595546062\\
1100	3.22687922213025\\
1150	2.71716518744718\\
1200	2.4041625733091\\
1250	2.23134860405706\\
1300	2.21883169689977\\
1350	2.2429878540061\\
1400	2.19811419277416\\
1450	2.00699494506636\\
1500	1.68283802491611\\
1550	1.40225091019986\\
1600	1.13949259744634\\
1650	0.924851870106561\\
1700	0.754129186572275\\
1750	0.573527880910064\\
1800	0.462717453208837\\
1850	0.3279573662679\\
1900	0.277488624367277\\
1950	0.239418294024808\\
2000	0.169804561896899\\
2050	0.110243563330227\\
2100	-0.0644186652262236\\
2150	-0.338153095825009\\
2200	-0.686735314449253\\
2250	-1.1003561718887\\
2300	-1.4604961051646\\
2350	-1.78070355056938\\
2400	-2.11887320619185\\
2450	-2.41355815689249\\
2500	-2.67215664380704\\
2550	-2.9559793699353\\
2600	-3.22177436703823\\
2650	-3.44292524233086\\
2700	-3.6755810993307\\
2750	-3.91423380611357\\
2800	-4.10652116464514\\
2850	-4.27609386091912\\
2900	-4.46205993653205\\
2950	-4.6295363558673\\
3000	-4.74912338768447\\
3050	-4.85731649129195\\
3100	-4.97542913087005\\
3150	-5.06635972727883\\
3200	-5.1110346298133\\
3250	-5.14305081398217\\
3300	-5.18137566537467\\
3350	-5.19600023123888\\
3400	-5.16550563811451\\
3450	-5.11442813143375\\
3500	-5.06896508423548\\
3550	-5.01381987801296\\
3600	-4.92171436017442\\
3650	-4.79937861531711\\
3700	-4.67600204210433\\
3750	-4.55796497169953\\
3800	-4.42195916274802\\
3850	-4.25296136983199\\
3900	-4.06689739004402\\
3950	-3.88807196742159\\
4000	-3.71675889437082\\
4050	-3.53230839370013\\
4100	-3.32392405887442\\
4150	-3.10583011687584\\
4200	-2.89952898260488\\
4250	-2.70815911677265\\
4300	-2.51545827578696\\
4350	-2.3082111412443\\
4400	-2.09293356267922\\
4450	-1.88848730082229\\
4500	-1.70512450694462\\
4550	-1.53451090063638\\
4600	-1.36096652095226\\
4650	-1.1794562373138\\
4700	-1.00079786437516\\
4750	-0.840169545036026\\
4800	-0.701804850364429\\
4850	-0.575653898312392\\
4900	-0.448360581781102\\
4950	-0.31634888846002\\
5000	-0.188604102110179\\
5050	-0.0776690475056413\\
5100	0.0121369920832971\\
5150	0.0883435721073991\\
5200	0.163135177338253\\
5250	0.242774393716987\\
5300	0.322937407554532\\
5350	0.393141853807402\\
5400	0.445985073983184\\
5450	0.483357901242348\\
5500	0.514716568515088\\
5550	0.54949329937208\\
5600	0.590166692597161\\
5650	0.63106546974221\\
5700	0.663241339555713\\
5750	0.68147993939366\\
5800	0.688181394950173\\
5850	0.691439792742479\\
5900	0.699209343039472\\
5950	0.714029063937618\\
6000	0.73175703258735\\
6050	0.744769013035023\\
6100	0.747261318444255\\
6150	0.739068282275329\\
6200	0.725539539912682\\
6250	0.713852108894904\\
6300	0.708445259410842\\
6350	0.708445095531552\\
6400	0.708388460215805\\
6450	0.701573936487139\\
6500	0.683939822562289\\
6550	0.656136141007635\\
6600	0.622648379161636\\
6650	0.588712551587904\\
6700	0.556984993988063\\
6750	0.525801609833067\\
6800	0.489785455350743\\
6850	0.44230031418957\\
6900	0.378341741979522\\
6950	0.296277357346349\\
7000	0.19755254555648\\
7050	0.084691338242085\\
7100	-0.0411507295683114\\
7150	-0.181722526619846\\
7200	-0.341556689405135\\
7250	-0.526320712534254\\
7300	-0.740488084296734\\
7350	-0.985451403434206\\
7400	-1.25888161734238\\
7450	-1.55539720079892\\
7500	-1.86792369264331\\
7550	-2.18892088941804\\
7600	-2.51095578788982\\
7650	-2.82659728683381\\
7700	-3.12797886093234\\
7750	-3.40647137289514\\
7800	-3.6527653863278\\
7850	-3.8574172520287\\
7900	-4.0117093389133\\
7950	-4.10858867927409\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.27136991321931\\
50	17.0995661943857\\
100	13.9088803888381\\
150	22.4719573574788\\
200	23.8304054973969\\
250	18.1808115260695\\
300	23.1502671638319\\
350	28.0056683846252\\
400	25.1627251021347\\
450	27.7634183036956\\
500	30.8465456713723\\
550	28.1036273916298\\
600	25.5815453981584\\
650	25.0315410402017\\
700	24.570626921451\\
750	23.2247080515681\\
800	21.7598450515582\\
850	20.7504472030971\\
900	20.9560047704816\\
950	21.9294041595917\\
1000	23.2769629768512\\
1050	24.5678484657449\\
1100	25.8039467865876\\
1150	26.7074173811517\\
1200	26.6279088805555\\
1250	25.8020942904897\\
1300	24.6207195848068\\
1350	23.2993720944853\\
1400	21.7624888919848\\
1450	20.0686018479808\\
1500	18.2839105832689\\
1550	16.6134005609702\\
1600	15.1223846065577\\
1650	14.0015419247049\\
1700	13.0885054696334\\
1750	12.3192336564894\\
1800	11.6820122031418\\
1850	11.0437906651106\\
1900	10.4674906027865\\
1950	9.8359157895049\\
2000	9.1275453710235\\
2050	8.33153055946509\\
2100	7.3493608594197\\
2150	6.25003421911938\\
2200	5.10011110930616\\
2250	4.01618991561767\\
2300	3.11433748968011\\
2350	2.35162572290598\\
2400	1.73736210336322\\
2450	1.37316249203899\\
2500	1.20848146436676\\
2550	1.09749028389243\\
2600	1.01604072918372\\
2650	0.973327001176531\\
2700	0.904373294604526\\
2750	0.79546967936707\\
2800	0.693641677831479\\
2850	0.580726238063002\\
2900	0.417100594417811\\
2950	0.23411066726692\\
3000	0.0647362161181595\\
3050	-0.111476489133783\\
3100	-0.292356623802474\\
3150	-0.426372955549697\\
3200	-0.496689343946647\\
3250	-0.550576416742487\\
3300	-0.625147810161471\\
3350	-0.706287086391513\\
3400	-0.780399568889687\\
3450	-0.867212266883225\\
3500	-0.977559721628594\\
3550	-1.08306176438559\\
3600	-1.15250610352585\\
3650	-1.18716279376355\\
3700	-1.19771387037963\\
3750	-1.16463539154445\\
3800	-1.04598066231835\\
3850	-0.820658661565607\\
3900	-0.508564060540665\\
3950	-0.144972141682661\\
4000	0.259096634095366\\
4050	0.723786728870096\\
4100	1.26930656903983\\
4150	1.88532967602321\\
4200	2.53129504475461\\
4250	3.16283410850697\\
4300	3.75541511586095\\
4350	4.30249573137265\\
4400	4.7981300210081\\
4450	5.23117937245164\\
4500	5.59763538891971\\
4550	5.91080764446526\\
4600	6.19249867895145\\
4650	6.45421882251266\\
4700	6.68907288096278\\
4750	6.88155412556629\\
4800	7.0237594768736\\
4850	7.12117543925638\\
4900	7.18387613904438\\
4950	7.2148860149196\\
5000	7.2084150709648\\
5050	7.15857125111889\\
5100	7.06840660170831\\
5150	6.94979746277794\\
5200	6.81494631210414\\
5250	6.66840060677908\\
5300	6.50673421585558\\
5350	6.32536888396581\\
5400	6.12593068356039\\
5450	5.91759333917226\\
5500	5.71161988912665\\
5550	5.51409675315247\\
5600	5.32260519318941\\
5650	5.12897158842534\\
5700	4.92580041013654\\
5750	4.71195435056399\\
5800	4.49313011720558\\
5850	4.27761012850005\\
5900	4.0707995592711\\
5950	3.8724881843992\\
6000	3.67839391719509\\
6050	3.4846014107435\\
6100	3.29171221468035\\
6150	3.10585155664795\\
6200	2.93594243211544\\
6250	2.78912319283431\\
6300	2.66705643093412\\
6350	2.56501404460968\\
6400	2.47404036283251\\
6450	2.38500356706093\\
6500	2.29240033953487\\
6550	2.19589024663226\\
6600	2.09887895627075\\
6650	2.005233543082\\
6700	1.91614659880556\\
6750	1.82880218293186\\
6800	1.73734831657187\\
6850	1.63546703884658\\
6900	1.51905201302332\\
6950	1.38750314701754\\
7000	1.24299245950299\\
7050	1.08825235121245\\
7100	0.924202505946976\\
7150	0.748669566842065\\
7200	0.556779523930963\\
7250	0.342765110375877\\
7300	0.102289490992275\\
7350	-0.16580143292332\\
7400	-0.459009711200457\\
7450	-0.771969513692145\\
7500	-1.09782515257072\\
7550	-1.42940179854847\\
7600	-1.75969582714425\\
7650	-2.08169973864876\\
7700	-2.38792304137256\\
7750	-2.67004856259728\\
7800	-2.91901404083717\\
7850	-3.1255644566138\\
7900	-3.28111997579706\\
7950	-3.37872125719602\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	16.8555081196763\\
50	27.5435568708007\\
100	22.0433982574641\\
150	28.8607403966775\\
200	22.4255582673964\\
250	21.475342531256\\
300	21.3012486320232\\
350	17.775623995578\\
400	16.2375875773873\\
450	18.4681596477753\\
500	19.0658651029144\\
550	15.1402690126737\\
600	12.3209796476274\\
650	10.7977922461532\\
700	9.40438367278754\\
750	7.57935217157419\\
800	5.89292196346851\\
850	4.94982515612992\\
900	4.84953787968926\\
950	5.20708120676704\\
1000	5.5515898963445\\
1050	5.49573498815976\\
1100	5.25956296004586\\
1150	5.16259284232965\\
1200	5.57865543555737\\
1250	6.0757541599168\\
1300	6.40268435358866\\
1350	6.17916053467277\\
1400	5.49203802233173\\
1450	4.72328154249348\\
1500	4.03889401997683\\
1550	3.71630781726281\\
1600	3.58335188519244\\
1650	3.46963662969054\\
1700	3.30336053703441\\
1750	2.99615897685757\\
1800	2.63806813116478\\
1850	2.26124992680411\\
1900	2.05341504368726\\
1950	1.92804539098205\\
2000	1.84277607986549\\
2050	1.84471782190609\\
2100	1.80393560842888\\
2150	1.73167027529993\\
2200	1.62453575434236\\
2250	1.39751891802736\\
2300	1.10212661532208\\
2350	0.74519312086086\\
2400	0.323278381117028\\
2450	-0.0647054645131546\\
2500	-0.400010634847587\\
2550	-0.69631208847759\\
2600	-0.859753757079144\\
2650	-0.843746977038466\\
2700	-0.733970807442738\\
2750	-0.579673001067147\\
2800	-0.343681883565925\\
2850	-0.0526334226443937\\
2900	0.187726564424198\\
2950	0.31978027302637\\
3000	0.339767441107553\\
3050	0.233299142705697\\
3100	0.0140012182918597\\
3150	-0.258411994710875\\
3200	-0.551392593295626\\
3250	-0.872487979457738\\
3300	-1.20475040762931\\
3350	-1.50185965540735\\
3400	-1.74807482381569\\
3450	-1.96749781275219\\
3500	-2.16915151342431\\
3550	-2.32423660339039\\
3600	-2.41036406154457\\
3650	-2.44740253755085\\
3700	-2.4720290984035\\
3750	-2.49231884938607\\
3800	-2.48845604796439\\
3850	-2.45145886951166\\
3900	-2.39889996349333\\
3950	-2.34860019361025\\
4000	-2.29196049562871\\
4050	-2.20514808119173\\
4100	-2.08056989521374\\
4150	-1.9369516413286\\
4200	-1.79784719515658\\
4250	-1.66659968359683\\
4300	-1.52781984568037\\
4350	-1.37051602645095\\
4400	-1.20317671550715\\
4450	-1.04475169940043\\
4500	-0.903904211148105\\
4550	-0.770805834682832\\
4600	-0.629718295390525\\
4650	-0.47672824267774\\
4700	-0.323851809885573\\
4750	-0.186811650186257\\
4800	-0.0698669545123755\\
4850	0.036908573625046\\
4900	0.146276482749816\\
4950	0.260902327633162\\
5000	0.370975881986408\\
5050	0.463464584599814\\
5100	0.53380317067504\\
5150	0.589220991911497\\
5200	0.641392558512034\\
5250	0.696068355511663\\
5300	0.748866551445695\\
5350	0.790045763244005\\
5400	0.813618332756197\\
5450	0.82295334590664\\
5500	0.828401965749083\\
5550	0.83951481519307\\
5600	0.858419724147414\\
5650	0.879110325329771\\
5700	0.892639970018077\\
5750	0.894131184429979\\
5800	0.886404050619597\\
5850	0.8777833775163\\
5900	0.876161910071831\\
5950	0.883798863681957\\
6000	0.89619264505671\\
6050	0.905385365266951\\
6100	0.905309753272249\\
6150	0.895605927059806\\
6200	0.881481294747849\\
6250	0.870005555492373\\
6300	0.865530558426822\\
6350	0.867097982447487\\
6400	0.869145879887248\\
6450	0.864851268036186\\
6500	0.850018138785795\\
6550	0.825175797817039\\
6600	0.794728936162946\\
6650	0.763880845036215\\
6700	0.7352874948696\\
6750	0.707286134986092\\
6800	0.67447317361086\\
6850	0.630143789765308\\
6900	0.569192279972622\\
6950	0.489880378195565\\
7000	0.393574527479807\\
7050	0.28276618562745\\
7100	0.158626283860227\\
7150	0.0194581893567448\\
7200	-0.139196972859452\\
7250	-0.322925341502252\\
7300	-0.536122491550345\\
7350	-0.780115026583744\\
7400	-1.05252595330693\\
7450	-1.34794746811635\\
7500	-1.65930148729027\\
7550	-1.97906537797022\\
7600	-2.29984111839312\\
7650	-2.61424404592961\\
7700	-2.91445806230154\\
7750	-3.19190094950173\\
7800	-3.43730104150959\\
7850	-3.64124083424954\\
7900	-3.79501795391255\\
7950	-3.891586653682\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	17.5508414868124\\
50	26.9969513980324\\
100	16.220747231442\\
150	17.9942438518831\\
200	14.9174661466535\\
250	15.6986126552359\\
300	13.8678485431065\\
350	11.0118883833216\\
400	11.4735009557025\\
450	12.3260023305429\\
500	12.4703384468186\\
550	8.87038205901482\\
600	6.14361180789311\\
650	4.92297093673939\\
700	4.52470153372473\\
750	4.41707915713287\\
800	4.2645626219075\\
850	4.06953951817393\\
900	4.11575778585427\\
950	4.20996579209842\\
1000	4.22439903126015\\
1050	4.28228527261451\\
1100	4.63913426887594\\
1150	5.13037770059341\\
1200	5.458552271961\\
1250	5.33236631084467\\
1300	4.86825807521449\\
1350	4.39549476661249\\
1400	3.92906356461624\\
1450	3.50020709708728\\
1500	3.06921907019305\\
1550	2.76300616388393\\
1600	2.53597048644161\\
1650	2.42608573453571\\
1700	2.39981001954356\\
1750	2.29353394141022\\
1800	2.1561800644734\\
1850	1.96682884715097\\
1900	1.89238866127389\\
1950	1.87224401208289\\
2000	1.87342753458685\\
2050	1.96313377159694\\
2100	2.03792999354957\\
2150	2.14118834949344\\
2200	2.3138291961199\\
2250	2.49854467313213\\
2300	2.7920637823585\\
2350	3.23550113254436\\
2400	3.72338017091691\\
2450	4.25984679208581\\
2500	4.8893206162112\\
2550	5.54826730022273\\
2600	6.22253885660461\\
2650	6.97822983078066\\
2700	7.79672425057761\\
2750	8.610091321945\\
2800	9.42318071489955\\
2850	10.2384016601475\\
2900	10.969738240995\\
2950	11.5263363404489\\
3000	11.8783609820868\\
3050	12.0264231760473\\
3100	12.0177262364178\\
3150	11.9457083831753\\
3200	11.861033296073\\
3250	11.742578657547\\
3300	11.5718520016474\\
3350	11.3675075785856\\
3400	11.131920905334\\
3450	10.8268335355009\\
3500	10.4223876513854\\
3550	9.92852607818412\\
3600	9.36606125930716\\
3650	8.74544133947054\\
3700	8.08430731551692\\
3750	7.41612813856356\\
3800	6.76916314498046\\
3850	6.15230128917809\\
3900	5.56982333799193\\
3950	5.04047426515805\\
4000	4.5914897570617\\
4050	4.23502658788418\\
4100	3.95664448277885\\
4150	3.73007876093658\\
4200	3.54342062574788\\
4250	3.40829159220645\\
4300	3.34247426069279\\
4350	3.3459250876834\\
4400	3.39418094444592\\
4450	3.45415710963723\\
4500	3.50654254365264\\
4550	3.55284014774873\\
4600	3.60209354612487\\
4650	3.65434056188024\\
4700	3.69845845276285\\
4750	3.72453802382098\\
4800	3.73591933652334\\
4850	3.74759112921362\\
4900	3.77308178131594\\
4950	3.81317132897097\\
5000	3.85628284298706\\
5050	3.88928850534625\\
5100	3.90878303088822\\
5150	3.92292623968801\\
5200	3.94304600156427\\
5250	3.97327323488911\\
5300	4.00690740628843\\
5350	4.03172452008052\\
5400	4.03941052338354\\
5450	4.03136039725955\\
5500	4.01648689763552\\
5550	4.00369420708974\\
5600	3.9956296649851\\
5650	3.98835193373231\\
5700	3.97658609063308\\
5750	3.96018816258638\\
5800	3.94677515666366\\
5850	3.94864010915439\\
5900	3.97640368948124\\
5950	4.03371969634946\\
6000	4.11604074445393\\
6050	4.21382900194048\\
6100	4.31823958828855\\
6150	4.42597851780004\\
6200	4.54051562119552\\
6250	4.66916645905627\\
6300	4.81811920441664\\
6350	4.98837093439728\\
6400	5.17456434127881\\
6450	5.36700595913184\\
6500	5.55561561792148\\
6550	5.73364626458518\\
6600	5.89916270147199\\
6650	6.0536183630834\\
6700	6.19863225792032\\
6750	6.3330028361547\\
6800	6.45160736229399\\
6850	6.54661807228233\\
6900	6.6101836451638\\
6950	6.63697011634509\\
7000	6.62512706838077\\
7050	6.57530448620355\\
7100	6.48859830070544\\
7150	6.36486991970895\\
7200	6.20247487072383\\
7250	5.9994642851884\\
7300	5.75544341377683\\
7350	5.47296904080306\\
7400	5.15776670854827\\
7450	4.81783249919511\\
7500	4.46209320584145\\
7550	4.09937638874368\\
7600	3.73807421306637\\
7650	3.38641286708105\\
7700	3.05294472455753\\
7750	2.74685251779269\\
7800	2.47782603412362\\
7850	2.25550472820511\\
7900	2.08865090973606\\
7950	1.98427545528057\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	13.2383325864026\\
50	23.563401769827\\
100	13.5970135338126\\
150	13.3424370802236\\
200	14.1522585775129\\
250	21.8838810330473\\
300	29.6596721850723\\
350	23.4412286813163\\
400	16.0318705312067\\
450	11.4950481921908\\
500	9.28382814263576\\
550	7.7505651198295\\
600	6.87507930668175\\
650	6.2977903628607\\
700	5.17945857226575\\
750	4.13466124275397\\
800	3.59580906619537\\
850	3.43167935005308\\
900	3.3718043397384\\
950	3.20067210431365\\
1000	2.94908686655545\\
1050	2.79468499018709\\
1100	2.72724201828765\\
1150	2.69141169150566\\
1200	2.77154123926493\\
1250	2.84227282557673\\
1300	2.98511070725699\\
1350	3.24531846248633\\
1400	3.59092967503118\\
1450	3.88125716920114\\
1500	4.02627869093644\\
1550	4.01243178649761\\
1600	3.85523352663072\\
1650	3.65828319470059\\
1700	3.47408273267014\\
1750	3.30407047557627\\
1800	3.23735628221456\\
1850	3.1264872797925\\
1900	3.02800760715642\\
1950	2.87601434015236\\
2000	2.6587632175879\\
2050	2.42702606956764\\
2100	2.08728501629748\\
2150	1.68959625400489\\
2200	1.24156453269487\\
2250	0.72145865254517\\
2300	0.222559803226778\\
2350	-0.265251333440468\\
2400	-0.759479876212066\\
2450	-1.17726677383256\\
2500	-1.53687140297727\\
2550	-1.90746692699681\\
2600	-2.24966791295121\\
2650	-2.54256709531871\\
2700	-2.83758254569051\\
2750	-3.11661947489632\\
2800	-3.32186288520127\\
2850	-3.47820052719968\\
2900	-3.62548912769636\\
2950	-3.72529427663324\\
3000	-3.74190596155669\\
3050	-3.71148823606781\\
3100	-3.66250275273549\\
3150	-3.55756956304759\\
3200	-3.36709648765388\\
3250	-3.12604394583132\\
3300	-2.87652628401918\\
3350	-2.60837535338569\\
3400	-2.30018431373172\\
3450	-1.97901628853991\\
3500	-1.69838318640457\\
3550	-1.48011964759177\\
3600	-1.31546961998955\\
3650	-1.20595119879724\\
3700	-1.16260936641008\\
3750	-1.17288565040275\\
3800	-1.20276487898686\\
3850	-1.23278233573044\\
3900	-1.26933012606321\\
3950	-1.31714939282663\\
4000	-1.357507872181\\
4050	-1.36388470472289\\
4100	-1.33123716934389\\
4150	-1.28022466308607\\
4200	-1.23272490076429\\
4250	-1.18904039093074\\
4300	-1.13306587053795\\
4350	-1.05555869403545\\
4400	-0.965997870538935\\
4450	-0.880955129737158\\
4500	-0.804247703547096\\
4550	-0.72210931027067\\
4600	-0.618021777399552\\
4650	-0.490069639659009\\
4700	-0.353562312652321\\
4750	-0.227722260051323\\
4800	-0.119963064459721\\
4850	-0.0228356884954597\\
4900	0.0748500746396435\\
4950	0.175259769839961\\
5000	0.269277790768389\\
5050	0.345661309749349\\
5100	0.402178826679177\\
5150	0.448120280978481\\
5200	0.496395194498015\\
5250	0.553105927825653\\
5300	0.613537959224563\\
5350	0.66714967985098\\
5400	0.706945050488429\\
5450	0.735435445705097\\
5500	0.76256774702771\\
5550	0.797949365305761\\
5600	0.843894933747214\\
5650	0.894248676595576\\
5700	0.939293440538173\\
5750	0.972898391703676\\
5800	0.996657951155738\\
5850	1.01820986296347\\
5900	1.0454407225208\\
5950	1.08101361883495\\
6000	1.12079316863338\\
6050	1.15681175813884\\
6100	1.18256912520171\\
6150	1.19709161756318\\
6200	1.20513515498976\\
6250	1.21368590908095\\
6300	1.22734917258181\\
6350	1.24556519321744\\
6400	1.26310539887117\\
6450	1.27329479011294\\
6500	1.27190899616963\\
6550	1.25937695170411\\
6600	1.24004704225356\\
6650	1.21916199154142\\
6700	1.19948031817504\\
6750	1.17942208060759\\
6800	1.15356612032397\\
6850	1.11505292224979\\
6900	1.05850895649165\\
6950	0.98188625404615\\
7000	0.886282738261098\\
7050	0.774024838776912\\
7100	0.64625474291396\\
7150	0.501397235662963\\
7200	0.335268140035209\\
7250	0.142694143333312\\
7300	-0.0802167775282115\\
7350	-0.33427538329352\\
7400	-0.616659661702647\\
7450	-0.921639836026371\\
7500	-1.24194249918042\\
7550	-1.56994217391757\\
7600	-1.89818524966231\\
7650	-2.21924541667619\\
7700	-2.52526611064334\\
7750	-2.80762902608222\\
7800	-3.05703937557282\\
7850	-3.26407441791305\\
7900	-3.42004208639332\\
7950	-3.51791446686104\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	12.6712188979078\\
50	21.5118507672637\\
100	12.0541536339312\\
150	9.54298694201093\\
200	13.7824242738894\\
250	20.8755313046794\\
300	19.9574999975033\\
350	13.3885003539838\\
400	8.92113131806106\\
450	7.60880663727823\\
500	7.31789532158298\\
550	6.24969985807619\\
600	5.13489537462677\\
650	4.39062538773288\\
700	3.83219163063033\\
750	3.49988605828432\\
800	3.39704284100727\\
850	3.37193714718862\\
900	3.25256024025582\\
950	3.0880389704159\\
1000	2.90040076331414\\
1050	2.75292218442354\\
1100	2.65679257231423\\
1150	2.58250573888573\\
1200	2.63303969450717\\
1250	2.68822828387238\\
1300	2.81577296354582\\
1350	3.02871491408992\\
1400	3.34660950227883\\
1450	3.79193938739955\\
1500	4.31044537843759\\
1550	4.81041202768572\\
1600	5.30836865360793\\
1650	5.87141304065348\\
1700	6.57639271424987\\
1750	7.14894709024184\\
1800	7.53402533240907\\
1850	7.66333232604871\\
1900	7.66470961316515\\
1950	7.55890603758905\\
2000	7.41056058312005\\
2050	7.30698024332576\\
2100	7.13922086129107\\
2150	6.93464211145387\\
2200	6.68894333712148\\
2250	6.33724128882576\\
2300	5.95807231920371\\
2350	5.58901255238217\\
2400	5.28624793065452\\
2450	5.20828115178912\\
2500	5.37241825589614\\
2550	5.64822400264394\\
2600	6.00228514770093\\
2650	6.47622794690241\\
2700	7.02476842452886\\
2750	7.59927893999966\\
2800	8.24789176395389\\
2850	8.99855994844888\\
2900	9.78713291813117\\
2950	10.5600862349727\\
3000	11.3242872458644\\
3050	12.0678424627048\\
3100	12.7473801296872\\
3150	13.3596681901983\\
3200	13.9284172036926\\
3250	14.4310902226279\\
3300	14.8138614110846\\
3350	15.0567645699627\\
3400	15.1660212579016\\
3450	15.1362575973091\\
3500	14.9703228119819\\
3550	14.7005812873373\\
3600	14.3550273027205\\
3650	13.9309290753621\\
3700	13.4212439053048\\
3750	12.8432068074775\\
3800	12.2257576068307\\
3850	11.5879645508406\\
3900	10.9441371942663\\
3950	10.3180844375555\\
4000	9.73748651178117\\
4050	9.2152372363142\\
4100	8.74436931678882\\
4150	8.31447544319014\\
4200	7.93052620034022\\
4250	7.61169454878893\\
4300	7.37157715943712\\
4350	7.20123150528003\\
4400	7.07164592176873\\
4450	6.95345164136653\\
4500	6.83542465219359\\
4550	6.72420615335413\\
4600	6.62806609812113\\
4650	6.54367732160975\\
4700	6.45875232571641\\
4750	6.36576238262194\\
4800	6.27123440126887\\
4850	6.19080320660076\\
4900	6.13551986896738\\
4950	6.10258374219485\\
5000	6.0780687270898\\
5050	6.04861362773889\\
5100	6.01181946770747\\
5150	5.97653956342934\\
5200	5.95371485705429\\
5250	5.9464666120903\\
5300	5.94746910252845\\
5350	5.94494078334073\\
5400	5.93198565645398\\
5450	5.91167125398211\\
5500	5.89404980988889\\
5550	5.88819378602796\\
5600	5.89580377768126\\
5650	5.91083136517491\\
5700	5.92485633973538\\
5750	5.93405818159406\\
5800	5.94266657113683\\
5850	5.96056796475809\\
5900	5.99716353301377\\
5950	6.05587237370873\\
6000	6.132598023968\\
6050	6.21872575832871\\
6100	6.30663211752984\\
6150	6.39429583226209\\
6200	6.48620638993813\\
6250	6.59024617947606\\
6300	6.71277150076077\\
6350	6.85486439933129\\
6400	7.01162199484784\\
6450	7.17457141478635\\
6500	7.33575951821556\\
6550	7.49125247706702\\
6600	7.64213518463274\\
6650	7.79261142100698\\
6700	7.94651309902521\\
6750	8.10425308096054\\
6800	8.26173566818086\\
6850	8.41157486318685\\
6900	8.54582513918616\\
6950	8.65871941552501\\
7000	8.74795289342552\\
7050	8.8139241193336\\
7100	8.85755971107147\\
7150	8.87810590233554\\
7200	8.87215095311728\\
7250	8.83436780756787\\
7300	8.75953854660571\\
7350	8.64479006656388\\
7400	8.49093710374158\\
7450	8.30241983089735\\
7500	8.08615528475382\\
7550	7.85012953988665\\
7600	7.60247031878736\\
7650	7.35125476042026\\
7700	7.10481853072484\\
7750	6.87210705471994\\
7800	6.66268370414996\\
7850	6.48625655103793\\
7900	6.35183242672018\\
7950	6.26673942600948\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.53755528141699\\
50	18.5446710617674\\
100	10.236148877971\\
150	8.71025940793483\\
200	7.53606517618776\\
250	8.5705670909508\\
300	8.02871769497778\\
350	6.23012416450521\\
400	6.54767826798126\\
450	6.43212264477648\\
500	5.65027086811339\\
550	4.89696235657533\\
600	4.7270621191072\\
650	4.63876153968971\\
700	4.11486554053093\\
750	3.66984944528356\\
800	3.58552145224234\\
850	3.77933826426486\\
900	4.06619673185826\\
950	4.16387228309964\\
1000	4.06993621352735\\
1050	3.96586108158976\\
1100	3.81059832518136\\
1150	3.56001745290745\\
1200	3.32249216001848\\
1250	3.06605968572257\\
1300	2.854732029416\\
1350	2.68062155312025\\
1400	2.53572127456814\\
1450	2.50291288102324\\
1500	2.53305675931178\\
1550	2.66112797092877\\
1600	2.82505681673707\\
1650	2.94709800067554\\
1700	3.03879075313663\\
1750	3.05800950642685\\
1800	3.10109248039071\\
1850	3.05884488491229\\
1900	3.0123809047122\\
1950	2.91920134546672\\
2000	2.78546214059428\\
2050	2.67251155025484\\
2100	2.46538255071007\\
2150	2.19352065272305\\
2200	1.88273090986983\\
2250	1.54052120368901\\
2300	1.29718579567788\\
2350	1.16013687498372\\
2400	1.08850365186695\\
2450	1.18295533725751\\
2500	1.47588303804162\\
2550	1.86155186369584\\
2600	2.31651623282569\\
2650	2.88844095700708\\
2700	3.51767506957311\\
2750	4.09666302693502\\
2800	4.59571956943597\\
2850	5.0010743370628\\
2900	5.28665286254145\\
2950	5.49262080296612\\
3000	5.68214348656012\\
3050	5.8585919308556\\
3100	6.02291965510816\\
3150	6.23363433991659\\
3200	6.53673303820066\\
3250	6.90055113365973\\
3300	7.26741625755691\\
3350	7.62747793625172\\
3400	7.99854566624519\\
3450	8.37231409498604\\
3500	8.73150291348005\\
3550	9.09760799649634\\
3600	9.51615152897479\\
3650	10.0016019793475\\
3700	10.5267055958973\\
3750	11.0667332005245\\
3800	11.6326502070998\\
3850	12.2489147835088\\
3900	12.9127367982568\\
3950	13.5895843588022\\
4000	14.2456186953809\\
4050	14.8726540152173\\
4100	15.4762337255485\\
4150	16.0503892995907\\
4200	16.5766708543479\\
4250	17.0459821931745\\
4300	17.4697183573356\\
4350	17.8638286901286\\
4400	18.227501712414\\
4450	18.5428465669\\
4500	18.7939376687239\\
4550	18.9812818242374\\
4600	19.1159648620123\\
4650	19.20434468324\\
4700	19.2435050047477\\
4750	19.2312645924156\\
4800	19.1765475419022\\
4850	19.0969350532061\\
4900	19.0064074164811\\
4950	18.9066878997214\\
5000	18.7903277929652\\
5050	18.6517026485622\\
5100	18.4950861084967\\
5150	18.3325252630769\\
5200	18.1744625543039\\
5250	18.0221581637323\\
5300	17.8681367878785\\
5350	17.7036921327599\\
5400	17.5269482876247\\
5450	17.3448725507217\\
5500	17.168112486861\\
5550	17.0035018131697\\
5600	16.8502041407793\\
5650	16.7019723053578\\
5700	16.5534431438203\\
5750	16.4056506785523\\
5800	16.2666955102831\\
5850	16.1472962967818\\
5900	16.0545804154235\\
5950	15.9881513860272\\
6000	15.9405550830163\\
6050	15.9016333083636\\
6100	15.8641398165507\\
6150	15.8272565295293\\
6200	15.7959853787715\\
6250	15.7771287437004\\
6300	15.7746137242953\\
6350	15.7869037443008\\
6400	15.8077051168179\\
6450	15.8293258116478\\
6500	15.8466813328149\\
6550	15.8596266724205\\
6600	15.8723319972484\\
6650	15.890246144989\\
6700	15.9165177222431\\
6750	15.9497808751026\\
6800	15.9842660828691\\
6850	16.0119907043384\\
6900	16.0258169371361\\
6950	16.021769661316\\
7000	15.9994430960797\\
7050	15.9604463480464\\
7100	15.9059435136399\\
7150	15.8347290379554\\
7200	15.7428345974796\\
7250	15.6247915666606\\
7300	15.4758469295899\\
7350	15.2940047148359\\
7400	15.0809452584706\\
7450	14.8415702722928\\
7500	14.582684192366\\
7550	14.3116589113795\\
7600	14.0357125524967\\
7650	13.7619295396029\\
7700	13.4977157272851\\
7750	13.2512188232019\\
7800	13.0313522575088\\
7850	12.8473130116328\\
7900	12.7077219403598\\
7950	12.619636199621\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.87917992952651\\
50	17.2263795129817\\
100	10.5463730388379\\
150	10.1226489717665\\
200	15.9627251602585\\
250	20.008521151343\\
300	15.3008321655989\\
350	13.5904694008339\\
400	15.7493981110792\\
450	17.8248311846406\\
500	16.5705709899241\\
550	13.6567752152605\\
600	10.9254070046059\\
650	8.88105430731355\\
700	7.62851743064013\\
750	7.4137676483308\\
800	7.96261822603645\\
850	7.92371364250128\\
900	6.84895481244526\\
950	5.59126240695767\\
1000	4.71428708223156\\
1050	4.39227519393569\\
1100	4.17127132859383\\
1150	3.90291921307306\\
1200	3.71902531293709\\
1250	3.60012820833409\\
1300	3.57811334023613\\
1350	3.49469821609987\\
1400	3.31898141486117\\
1450	3.14635619766274\\
1500	2.97233690848667\\
1550	2.9126415370667\\
1600	2.94332664933248\\
1650	3.086248729634\\
1700	3.35650627039346\\
1750	3.60141625328268\\
1800	3.88508709234364\\
1850	4.12090037554411\\
1900	4.42463790699973\\
1950	4.76884099061521\\
2000	5.09008538580238\\
2050	5.4450053201175\\
2100	5.67321634752553\\
2150	5.68922194052051\\
2200	5.48704669738028\\
2250	5.0676964073633\\
2300	4.55628634667939\\
2350	4.01520445427289\\
2400	3.52279513601127\\
2450	3.22728466570509\\
2500	3.12531849742391\\
2550	3.12251965356432\\
2600	3.24777917746229\\
2650	3.53990872892015\\
2700	3.87631355705221\\
2750	4.08688782162601\\
2800	4.09250033351377\\
2850	3.86183488325345\\
2900	3.41232245333575\\
2950	2.83234868307705\\
3000	2.19926945788928\\
3050	1.56415595145124\\
3100	1.00798924685359\\
3150	0.608921046371529\\
3200	0.367770398705892\\
3250	0.226843460235702\\
3300	0.160700045473005\\
3350	0.202559562997835\\
3400	0.375369207054904\\
3450	0.644327848616183\\
3500	0.956604843496098\\
3550	1.30088539653504\\
3600	1.69696284766432\\
3650	2.13864401811746\\
3700	2.57746687817561\\
3750	2.9638585626732\\
3800	3.28175416307018\\
3850	3.53335934992828\\
3900	3.71404111818958\\
3950	3.82222584243993\\
4000	3.87960031791664\\
4050	3.92023077833638\\
4100	3.96207567598414\\
4150	4.00107973911726\\
4200	4.03338904799556\\
4250	4.07419118385083\\
4300	4.14860664359499\\
4350	4.26674231836558\\
4400	4.4113795866815\\
4450	4.550093244306\\
4500	4.65897576648099\\
4550	4.73439274294123\\
4600	4.78354874097589\\
4650	4.80892182694162\\
4700	4.80539475198307\\
4750	4.77095118790423\\
4800	4.71601695793438\\
4850	4.65951143833864\\
4900	4.6156082824839\\
4950	4.58443046210714\\
5000	4.55473441005369\\
5050	4.51557883028538\\
5100	4.46653089077902\\
5150	4.41768986116584\\
5200	4.38048997196633\\
5250	4.35809403202976\\
5300	4.34319245292802\\
5350	4.32425448996557\\
5400	4.29478912069753\\
5450	4.25806592091691\\
5500	4.22376736835098\\
5550	4.19985903045395\\
5600	4.18623309279645\\
5650	4.17445447122138\\
5700	4.15327370945412\\
5750	4.11571876411691\\
5800	4.06265237365548\\
5850	4.0005637737746\\
5900	3.93589364957572\\
5950	3.87043134958458\\
6000	3.80088808351728\\
6050	3.72249529343306\\
6100	3.63376959123028\\
6150	3.53895458664646\\
6200	3.44647693444852\\
6250	3.36463333873902\\
6300	3.29738143979768\\
6350	3.24265148520266\\
6400	3.19391088924856\\
6450	3.1439533405049\\
6500	3.08874027667312\\
6550	3.02912466810508\\
6600	2.96959369928107\\
6650	2.91498039068191\\
6700	2.86713607819175\\
6750	2.82329942918023\\
6800	2.77682224969651\\
6850	2.71971753112551\\
6900	2.64563657925089\\
6950	2.55170325560464\\
7000	2.43831770606187\\
7050	2.30724949854417\\
7100	2.15927783614558\\
7150	1.99273911655883\\
7200	1.80370138691106\\
7250	1.58758055966706\\
7300	1.34130294776852\\
7350	1.06491401083924\\
7400	0.761932823721344\\
7450	0.438509095499946\\
7500	0.102053944872912\\
7550	-0.239873891402312\\
7600	-0.579990058014272\\
7650	-0.911060053278302\\
7700	-1.22540033532842\\
7750	-1.51453718008606\\
7800	-1.76929761424155\\
7850	-1.98036482846612\\
7900	-2.13913815313957\\
7950	-2.23866229091784\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.14891513446027\\
50	13.7304006585867\\
100	10.7474893738329\\
150	22.5271924935095\\
200	32.2494034006605\\
250	22.8866623331876\\
300	19.1904628794722\\
350	24.4594627743748\\
400	22.7265469867144\\
450	17.8138051056012\\
500	17.4113451080529\\
550	20.5063278335576\\
600	19.3584417355233\\
650	16.1948777384929\\
700	15.0449916736957\\
750	14.4829049171571\\
800	12.2955577162526\\
850	9.95514743216982\\
900	8.7783835870107\\
950	7.93368194981107\\
1000	7.05982529670878\\
1050	6.20784825415201\\
1100	5.53034188807319\\
1150	4.90994807496459\\
1200	4.43559041592454\\
1250	4.22231044388802\\
1300	4.2643192403543\\
1350	4.15386966671154\\
1400	3.81016824897754\\
1450	3.38422615003017\\
1500	2.92240490399853\\
1550	2.59507414320783\\
1600	2.33147551367042\\
1650	2.12973634785912\\
1700	2.00508933024726\\
1750	1.9681634001402\\
1800	2.1630822688103\\
1850	2.50289083245598\\
1900	3.16241420952746\\
1950	4.14925005457104\\
2000	5.27455669175748\\
2050	6.57858057698509\\
2100	8.0036979230525\\
2150	9.42801525994101\\
2200	10.8560291538902\\
2250	12.1947030988196\\
2300	13.3325255983632\\
2350	14.22524661752\\
2400	14.8053954047263\\
2450	15.1041231782797\\
2500	15.1950583957714\\
2550	15.1307987872325\\
2600	15.033858678558\\
2650	14.9557977303978\\
2700	14.7829142808607\\
2750	14.4096574686685\\
2800	13.8158701658306\\
2850	12.9933665096941\\
2900	11.9728080921277\\
2950	10.8314675008863\\
3000	9.62838071471985\\
3050	8.4126228404325\\
3100	7.24906767160099\\
3150	6.18269376281197\\
3200	5.22376869165702\\
3250	4.3953474938405\\
3300	3.75800317892669\\
3350	3.36253514863749\\
3400	3.19738466714341\\
3450	3.20242780049875\\
3500	3.339380608682\\
3550	3.63637217176176\\
3600	4.15229127872898\\
3650	4.91090284131973\\
3700	5.874194455347\\
3750	6.96595760493393\\
3800	8.11499536846865\\
3850	9.27580047514184\\
3900	10.4106297569887\\
3950	11.4640536653646\\
4000	12.3662210394452\\
4050	13.0584458398248\\
4100	13.5085219307053\\
4150	13.7099388178206\\
4200	13.6830499659527\\
4250	13.4733033768932\\
4300	13.1328880091802\\
4350	12.700728299821\\
4400	12.2011371597113\\
4450	11.6554168827026\\
4500	11.0874887008244\\
4550	10.5178705983435\\
4600	9.95657139617146\\
4650	9.40507605115272\\
4700	8.86580013309518\\
4750	8.3490161545062\\
4800	7.8701842451884\\
4850	7.44059244292955\\
4900	7.06019177645496\\
4950	6.7189672019938\\
5000	6.40611863740501\\
5050	6.11997509996281\\
5100	5.87055110402006\\
5150	5.67269283827032\\
5200	5.53531175831568\\
5250	5.45427119079414\\
5300	5.41314185818903\\
5350	5.39114532076665\\
5400	5.37327039411137\\
5450	5.35574240608549\\
5500	5.34322479192129\\
5550	5.34057368012624\\
5600	5.34569954415063\\
5650	5.3483641002869\\
5700	5.33511116612563\\
5750	5.29638881482798\\
5800	5.23061125904571\\
5850	5.14256860422386\\
5900	5.03824534481089\\
5950	4.92058050664822\\
6000	4.78922620997451\\
6050	4.64387951633467\\
6100	4.48811237042548\\
6150	4.33049375483831\\
6200	4.18204529820195\\
6250	4.0517412768874\\
6300	3.94281895887895\\
6350	3.85185443571923\\
6400	3.77094352499745\\
6450	3.69179843444463\\
6500	3.60961055771634\\
6550	3.52463752603295\\
6600	3.44081284670389\\
6650	3.36244279355536\\
6700	3.29100173970739\\
6750	3.22369901325195\\
6800	3.15437396830883\\
6850	3.07607961811812\\
6900	2.98390547074114\\
6950	2.87651121271471\\
7000	2.75561578831431\\
7050	2.62388782223251\\
7100	2.4825255338609\\
7150	2.32983004376793\\
7200	2.16142907011574\\
7250	1.97195468282505\\
7300	1.7573057908618\\
7350	1.51640205306274\\
7400	1.25168278596416\\
7450	0.968337954229163\\
7500	0.672910286165647\\
7550	0.372085071905059\\
7600	0.0721795092706907\\
7650	-0.22064911925934\\
7700	-0.499831971171829\\
7750	-0.757921445808571\\
7800	-0.986564433246225\\
7850	-1.17699925914962\\
7900	-1.32093131198646\\
7950	-1.41153144496736\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.50697448913297\\
50	11.7803185473319\\
100	16.850666742066\\
150	32.6349810266961\\
200	28.1463558561435\\
250	24.2186983716601\\
300	31.079150170398\\
350	27.9344040372185\\
400	22.7880331045857\\
450	21.0219621584742\\
500	16.1383059802016\\
550	10.7345404943682\\
600	7.36448353598825\\
650	5.74527533938997\\
700	5.30902902898807\\
750	5.51376650927122\\
800	5.74815122899667\\
850	5.80179872608699\\
900	6.34394830779794\\
950	7.36643048037817\\
1000	8.35608104954958\\
1050	8.25044088695091\\
1100	7.02507125741306\\
1150	5.67782083632055\\
1200	4.84472185854171\\
1250	4.49549127645004\\
1300	4.55280832647863\\
1350	4.65960336297571\\
1400	4.76528981910484\\
1450	5.02041174276057\\
1500	5.42563453246671\\
1550	5.99275659764569\\
1600	6.68059694104268\\
1650	7.27709731896672\\
1700	7.78836965324806\\
1750	8.22316817823159\\
1800	8.74115438738188\\
1850	9.15838567176085\\
1900	9.39850863284479\\
1950	9.3605007212687\\
2000	8.98012978655924\\
2050	8.33517077623823\\
2100	7.50363817789838\\
2150	6.66042305027005\\
2200	5.8596487921544\\
2250	5.17501910836507\\
2300	4.74681520480643\\
2350	4.51849268014049\\
2400	4.38506240789848\\
2450	4.39401005420129\\
2500	4.51995447205268\\
2550	4.58418458991351\\
2600	4.4751007566642\\
2650	4.16725182062912\\
2700	3.64784895986202\\
2750	2.97953122110442\\
2800	2.24446312092863\\
2850	1.47550199772942\\
2900	0.728306778116049\\
2950	0.0806068894940385\\
3000	-0.459345868429092\\
3050	-0.935809074562754\\
3100	-1.34536474066167\\
3150	-1.63866255014439\\
3200	-1.80749063408617\\
3250	-1.8921443498704\\
3300	-1.90152633184857\\
3350	-1.78677369216649\\
3400	-1.50980420718717\\
3450	-1.09469947804204\\
3500	-0.592074531040082\\
3550	-0.0121869666720966\\
3600	0.680100755921194\\
3650	1.50817450328236\\
3700	2.44335575647087\\
3750	3.42092467962743\\
3800	4.38168985647357\\
3850	5.28579566223252\\
3900	6.08903795684877\\
3950	6.72764312093933\\
4000	7.14198287314045\\
4050	7.30883291743167\\
4100	7.24400831008666\\
4150	6.98751733934896\\
4200	6.59382284229554\\
4250	6.12061589207572\\
4300	5.61249285140517\\
4350	5.09395502514275\\
4400	4.57871673054651\\
4450	4.08346466040743\\
4500	3.6305240332632\\
4550	3.23776862912991\\
4600	2.90755780923836\\
4650	2.62626166994402\\
4700	2.3759675360058\\
4750	2.14916542549764\\
4800	1.9537341927231\\
4850	1.8041619788951\\
4900	1.70742901845709\\
4950	1.65531159445575\\
5000	1.6284619870968\\
5050	1.60870267897773\\
5100	1.58979078709832\\
5150	1.5780376142679\\
5200	1.58309386506967\\
5250	1.60739949710934\\
5300	1.64260800082021\\
5350	1.67491043352963\\
5400	1.69448317181978\\
5450	1.70138880329012\\
5500	1.70345487265686\\
5550	1.70856525345973\\
5600	1.71793735711176\\
5650	1.72525793025806\\
5700	1.72171697114359\\
5750	1.70279102788398\\
5800	1.67157592648792\\
5850	1.63637554307001\\
5900	1.60479745990251\\
5950	1.57885817246602\\
6000	1.55427472408208\\
6050	1.52403242816618\\
6100	1.48360867947249\\
6150	1.4342836160677\\
6200	1.3824178885773\\
6250	1.33546566526007\\
6300	1.29754137126746\\
6350	1.26724074909127\\
6400	1.23876208643288\\
6450	1.20546028964362\\
6500	1.16366904505992\\
6550	1.11453677333024\\
6600	1.06290643387624\\
6650	1.01412361134031\\
6700	0.970760827984913\\
6750	0.931017180226592\\
6800	0.889458676783482\\
6850	0.839540735643139\\
6900	0.77649457669435\\
6950	0.699012426764713\\
7000	0.60888059836858\\
7050	0.508908337410119\\
7100	0.400404715166689\\
7150	0.281553898111927\\
7200	0.147448765852266\\
7250	-0.00829850511283288\\
7300	-0.191166141582389\\
7350	-0.40367001607422\\
7400	-0.644519371972022\\
7450	-0.909144460354766\\
7500	-1.19103493194218\\
7550	-1.48304606455881\\
7600	-1.77807982022212\\
7650	-2.0690500558668\\
7700	-2.34845177136536\\
7750	-2.60799272177704\\
7800	-2.83862443821202\\
7850	-3.03105997456605\\
7900	-3.17664113378108\\
7950	-3.26831113076946\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.90392625001663\\
50	8.23583514587051\\
100	16.5196902204908\\
150	21.4898533682083\\
200	20.0763677121107\\
250	21.2014674198074\\
300	19.7836652814449\\
350	14.806315808314\\
400	9.8004529003397\\
450	7.93794366044209\\
500	6.44478248782071\\
550	4.85595668887613\\
600	4.0386243996001\\
650	3.60131274309976\\
700	3.32814163028072\\
750	3.21926306672149\\
800	3.19928841354036\\
850	3.30631000077668\\
900	3.78971785600278\\
950	4.87195710073686\\
1000	6.33662104886511\\
1050	7.11080963605343\\
1100	6.59887907623923\\
1150	5.82046024378211\\
1200	5.80881471024841\\
1250	6.56144357992923\\
1300	8.31684388610099\\
1350	10.0549506630929\\
1400	10.846438396389\\
1450	10.3773634216245\\
1500	9.42891888979016\\
1550	8.88329927649439\\
1600	8.71687678209489\\
1650	8.9599736321605\\
1700	9.51018202973059\\
1750	9.71509314948083\\
1800	9.30072854167678\\
1850	8.43291308605581\\
1900	7.44256132743364\\
1950	6.4733419821457\\
2000	5.7231279882435\\
2050	5.15822112589162\\
2100	4.50652261901877\\
2150	3.71382221145204\\
2200	2.82344848607127\\
2250	1.95246105238541\\
2300	1.2407415319055\\
2350	0.639971583478303\\
2400	0.108076638662614\\
2450	-0.283291799418345\\
2500	-0.570353546315707\\
2550	-0.852854998999094\\
2600	-1.11607719625603\\
2650	-1.34785609203899\\
2700	-1.61262359091169\\
2750	-1.91247802006038\\
2800	-2.19951315328204\\
2850	-2.48712775758962\\
2900	-2.78593752795401\\
2950	-3.03664600125896\\
3000	-3.2012107527584\\
3050	-3.30762821362361\\
3100	-3.3587423167987\\
3150	-3.2945059327361\\
3200	-3.08095718691943\\
3250	-2.76574132416315\\
3300	-2.41694407818597\\
3350	-2.05156569842316\\
3400	-1.66443270642566\\
3450	-1.29357963057199\\
3500	-1.00954148770734\\
3550	-0.854057904715891\\
3600	-0.825988964591068\\
3650	-0.910430672609651\\
3700	-1.08085004025178\\
3750	-1.28737381545836\\
3800	-1.47925479204955\\
3850	-1.63848151200027\\
3900	-1.77665370037912\\
3950	-1.90019030294363\\
4000	-1.99070368695095\\
4050	-2.02389973904602\\
4100	-1.99859082164692\\
4150	-1.9394220883155\\
4200	-1.87158201954748\\
4250	-1.79750755501192\\
4300	-1.70182920474554\\
4350	-1.57556822592375\\
4400	-1.42998905129042\\
4450	-1.28628719424902\\
4500	-1.15451491729651\\
4550	-1.02568059155419\\
4600	-0.884660855580722\\
4650	-0.728100534270036\\
4700	-0.56862617387104\\
4750	-0.422669207279523\\
4800	-0.295147393208234\\
4850	-0.176463284170693\\
4900	-0.053734664355164\\
4950	0.0760789088591503\\
5000	0.203439702819694\\
5050	0.315267879857652\\
5100	0.40675642322363\\
5150	0.485045722060863\\
5200	0.562047764978697\\
5250	0.643815072937991\\
5300	0.72577480883556\\
5350	0.797077147185701\\
5400	0.849833751995313\\
5450	0.885411927799404\\
5500	0.912811115142197\\
5550	0.941157668606249\\
5600	0.972850252213764\\
5650	1.00244177013085\\
5700	1.02153601790127\\
5750	1.02567783511948\\
5800	1.01797736591659\\
5850	1.00695401659531\\
5900	1.00065084247974\\
5950	1.00150705830354\\
6000	1.00532237672686\\
6050	1.00462319973139\\
6100	0.993976899170094\\
6150	0.973669738677918\\
6200	0.949400397530103\\
6250	0.928490715343022\\
6300	0.915346783635108\\
6350	0.908989110055556\\
6400	0.903884630072247\\
6450	0.893356777814225\\
6500	0.873460937608378\\
6550	0.84501184378746\\
6600	0.812653938443453\\
6650	0.781736376628901\\
6700	0.754954898513866\\
6750	0.730583921983888\\
6800	0.703058883116013\\
6850	0.665427584296766\\
6900	0.61228537452999\\
6950	0.541602263014018\\
7000	0.454517782744686\\
7050	0.35338309485803\\
7100	0.239285348400884\\
7150	0.11043297233672\\
7200	-0.0378088206380851\\
7250	-0.21131644901235\\
7300	-0.414864010717488\\
7350	-0.650166602358577\\
7400	-0.915152596964621\\
7450	-1.20457269150173\\
7500	-1.51134821092924\\
7550	-1.82782768802484\\
7600	-2.14640583518118\\
7650	-2.45946019048191\\
7700	-2.75894234762631\\
7750	-3.03606585136839\\
7800	-3.28139393758211\\
7850	-3.48538544055868\\
7900	-3.6392522098777\\
7950	-3.73589419316583\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.25164221683093\\
50	11.0717792639199\\
100	15.5331908671013\\
150	23.0541401340295\\
200	23.7524821127285\\
250	27.7142427884115\\
300	27.0496941302833\\
350	23.6360174503521\\
400	18.3070997565566\\
450	12.6135928176501\\
500	8.62430522057227\\
550	6.0250611738416\\
600	4.63983652422337\\
650	4.02386809587343\\
700	3.60977679334057\\
750	3.35951002047681\\
800	3.35314627670353\\
850	3.57370061800886\\
900	4.08572097069552\\
950	4.97781984730726\\
1000	5.93649849207575\\
1050	6.14049201472052\\
1100	5.48571443165804\\
1150	4.79961133340302\\
1200	4.85827876587062\\
1250	5.59381027782882\\
1300	7.19699779589216\\
1350	8.83121142661029\\
1400	9.86195964413976\\
1450	9.98026530967205\\
1500	9.78275234722005\\
1550	10.3201992172538\\
1600	11.7482355842682\\
1650	13.5202796827887\\
1700	15.3944968275811\\
1750	16.8263219090941\\
1800	17.3353621090008\\
1850	17.1474186357488\\
1900	16.8288430544102\\
1950	16.5481855902324\\
2000	16.4678146801797\\
2050	16.6829107152324\\
2100	16.8945307194124\\
2150	16.8636047822994\\
2200	16.5416503890114\\
2250	15.988012903171\\
2300	15.3567662497325\\
2350	14.6655723655143\\
2400	13.91773316473\\
2450	13.1937591658059\\
2500	12.4895895673558\\
2550	11.8022722216203\\
2600	11.2067802663008\\
2650	10.6928066634882\\
2700	10.1650141914611\\
2750	9.60313497118711\\
2800	9.02640513681776\\
2850	8.39938833151324\\
2900	7.70728038870802\\
2950	6.99545016028978\\
3000	6.28805734046809\\
3050	5.58612417460645\\
3100	4.93199974991563\\
3150	4.38039761772649\\
3200	3.93003395102833\\
3250	3.54854922359992\\
3300	3.24607865923608\\
3350	3.06845116921689\\
3400	3.0236264881448\\
3450	3.05815490336283\\
3500	3.11369662421901\\
3550	3.17816799007395\\
3600	3.26095438376845\\
3650	3.3446197775951\\
3700	3.3918951553791\\
3750	3.38873784281644\\
3800	3.35173741672994\\
3850	3.29553135824957\\
3900	3.21892405257472\\
3950	3.12716586440666\\
4000	3.04766387533895\\
4050	3.01096717904138\\
4100	3.02280927268485\\
4150	3.06278076778996\\
4200	3.1101121326525\\
4250	3.16575782723112\\
4300	3.24564692466125\\
4350	3.35553323316763\\
4400	3.47699752545727\\
4450	3.57825332050527\\
4500	3.63694122786695\\
4550	3.65088541839389\\
4600	3.62841466202532\\
4650	3.57403957653667\\
4700	3.4870649713742\\
4750	3.37182601176466\\
4800	3.24443423271183\\
4850	3.12663988510391\\
4900	3.0329181225627\\
4950	2.96330984228809\\
5000	2.9080635313328\\
5050	2.85979777787637\\
5100	2.82277987989849\\
5150	2.81157958803407\\
5200	2.84080539551548\\
5250	2.91446280858828\\
5300	3.02230448652524\\
5350	3.14495206788781\\
5400	3.26406020019247\\
5450	3.37051699140515\\
5500	3.46503619058492\\
5550	3.55159801929295\\
5600	3.62974704295242\\
5650	3.69178647452531\\
5700	3.72642071123419\\
5750	3.72546063189086\\
5800	3.68814827374563\\
5850	3.6199867382276\\
5900	3.52775355466882\\
5950	3.41520519497594\\
6000	3.28269986856675\\
6050	3.13043451813676\\
6100	2.96223256829157\\
6150	2.78665965456563\\
6200	2.6145311695241\\
6250	2.4545729875425\\
6300	2.31002120068697\\
6350	2.17805205221572\\
6400	2.05221543552466\\
6450	1.92647520734464\\
6500	1.79862198837463\\
6550	1.67119570404805\\
6600	1.54957025498433\\
6650	1.43851133919289\\
6700	1.33918942984748\\
6750	1.24811360418774\\
6800	1.15834565059648\\
6850	1.06225969315793\\
6900	0.954396698603591\\
6950	0.832939436577578\\
7000	0.69912287215361\\
7050	0.5550779294386\\
7100	0.401412767282655\\
7150	0.235823858585025\\
7200	0.0533739189174611\\
7250	-0.151776799406643\\
7300	-0.384067486668204\\
7350	-0.644760562781604\\
7400	-0.931433070204105\\
7450	-1.23873524930897\\
7500	-1.55976914576336\\
7550	-1.88727968871659\\
7600	-2.21417045501152\\
7650	-2.53334749809845\\
7700	-2.83724875023788\\
7750	-3.11750063262206\\
7800	-3.36499621058769\\
7850	-3.57044413593033\\
7900	-3.72523503456855\\
7950	-3.82238707764709\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.32871638410724\\
50	11.8866097163121\\
100	10.8660324304455\\
150	9.96669238011845\\
200	10.3333721576566\\
250	9.72484734300625\\
300	8.03060033195996\\
350	6.46970634479782\\
400	5.0072721571936\\
450	4.95984054433758\\
500	5.15017710168133\\
550	4.56157399528998\\
600	4.0204860374179\\
650	3.80653363033284\\
700	3.6828409513501\\
750	3.54876632954231\\
800	3.33849819625134\\
850	3.13503694098308\\
900	3.13296588335722\\
950	3.30230732515149\\
1000	3.54195592255043\\
1050	3.75648100798285\\
1100	3.73942901434454\\
1150	3.64343322030818\\
1200	3.87622722930435\\
1250	4.46953880178115\\
1300	5.57400575623983\\
1350	6.68063798033207\\
1400	7.51077550908731\\
1450	7.83545162038434\\
1500	7.98961277958443\\
1550	8.77182698638405\\
1600	10.4172823770913\\
1650	12.3830380794152\\
1700	14.3379527358573\\
1750	15.7088944768236\\
1800	16.0274162491231\\
1850	15.5520009032984\\
1900	14.8475431601439\\
1950	14.1390418599226\\
2000	13.6431854294551\\
2050	13.3523146270057\\
2100	12.9008303510153\\
2150	12.1182828732157\\
2200	11.0746084608542\\
2250	9.9528349213654\\
2300	8.89603776948905\\
2350	7.86010043827505\\
2400	6.83093218524438\\
2450	5.86057336293552\\
2500	4.91682521632555\\
2550	3.99427507857465\\
2600	3.16304981284844\\
2650	2.4270118020129\\
2700	1.76453610839026\\
2750	1.24012013121473\\
2800	0.901878048271364\\
2850	0.675103945178805\\
2900	0.463047479832663\\
2950	0.25570016661481\\
3000	0.0584271329263561\\
3050	-0.170829573154559\\
3100	-0.450099334473095\\
3150	-0.743746924910185\\
3200	-1.03514539681811\\
3250	-1.34177986034577\\
3300	-1.65237486747865\\
3350	-1.92223575893064\\
3400	-2.1348916992338\\
3450	-2.3141762713689\\
3500	-2.46961395894949\\
3550	-2.57138776567694\\
3600	-2.59454620310387\\
3650	-2.55897267188918\\
3700	-2.50726489024845\\
3750	-2.4561166798766\\
3800	-2.39044911792026\\
3850	-2.30085055903639\\
3900	-2.20328247991018\\
3950	-2.11562805530031\\
4000	-2.03015197871805\\
4050	-1.92277999400316\\
4100	-1.78438034877688\\
4150	-1.63182680278267\\
4200	-1.48722072259578\\
4250	-1.35300220477303\\
4300	-1.21338329634151\\
4350	-1.05749597763831\\
4400	-0.894540774727216\\
4450	-0.744746399505733\\
4500	-0.618430648888948\\
4550	-0.507477922237684\\
4600	-0.397471355794357\\
4650	-0.284676253895933\\
4700	-0.179231557662447\\
4750	-0.092759991305266\\
4800	-0.0245959625951562\\
4850	0.0388074151584954\\
4900	0.111550097489264\\
4950	0.196093232478361\\
5000	0.28225869417226\\
5050	0.357331317182371\\
5100	0.41770047392756\\
5150	0.471619371511788\\
5200	0.531343244277733\\
5250	0.602486242036883\\
5300	0.679618349439814\\
5350	0.750939615295933\\
5400	0.80769869899462\\
5450	0.850596184124352\\
5500	0.88822054864358\\
5550	0.929483464383326\\
5600	0.976550719528039\\
5650	1.023440693519\\
5700	1.06075635881872\\
5750	1.08269669566347\\
5800	1.09105789892389\\
5850	1.09345631721665\\
5900	1.09758348062922\\
5950	1.10597005384072\\
6000	1.1147467200166\\
6050	1.11684475908824\\
6100	1.10721744176779\\
6150	1.08647416625619\\
6200	1.06055494414734\\
6250	1.03694324367547\\
6300	1.020155218802\\
6350	1.00931950310765\\
6400	0.999060270485038\\
6450	0.982930814951397\\
6500	0.957264992419443\\
6550	0.923142498706808\\
6600	0.885397601056766\\
6650	0.84947156250669\\
6700	0.818080339242799\\
6750	0.789500965703742\\
6800	0.758207037812324\\
6850	0.717348920902749\\
6900	0.66168423656352\\
6950	0.589374060888317\\
7000	0.501740116611616\\
7050	0.401280513261408\\
7100	0.28918354513684\\
7150	0.163710272805789\\
7200	0.0202263371888528\\
7250	-0.147201546396134\\
7300	-0.343461119400091\\
7350	-0.570426524451929\\
7400	-0.826212871620962\\
7450	-1.10577328423338\\
7500	-1.40224932157019\\
7550	-1.70824000692565\\
7600	-2.01642998245693\\
7650	-2.31951901006519\\
7700	-2.60978666025941\\
7750	-2.87874339938256\\
7800	-3.11718669148217\\
7850	-3.31573273095271\\
7900	-3.46567998684298\\
7950	-3.55996446304406\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.84274604807582\\
50	9.20920939977011\\
100	13.3170406162741\\
150	21.7264874406615\\
200	19.8746681716482\\
250	19.6581671688953\\
300	22.6782440989153\\
350	20.4364563036006\\
400	21.4769964963652\\
450	22.0010336374284\\
500	20.4936430697734\\
550	19.9508769852682\\
600	17.7677092124178\\
650	15.0699746261781\\
700	13.5163045894937\\
750	12.6352913715475\\
800	12.2395902630369\\
850	12.3400062012131\\
900	11.6887209312855\\
950	11.0415160059719\\
1000	10.2037883632208\\
1050	8.95389210430959\\
1100	7.86488494207079\\
1150	7.24993354084014\\
1200	7.48472657688499\\
1250	8.29610185557345\\
1300	9.76887486476142\\
1350	11.237921611653\\
1400	12.3679168996496\\
1450	13.0872583604536\\
1500	13.5618898433578\\
1550	14.1169789940322\\
1600	14.8569740590626\\
1650	15.6491792549893\\
1700	16.3867226790125\\
1750	16.4759321618034\\
1800	15.6794589679585\\
1850	14.2719355232325\\
1900	12.6641203175156\\
1950	11.1156509765502\\
2000	9.83914742179476\\
2050	8.76428914117972\\
2100	7.76417830900926\\
2150	6.8973454188025\\
2200	6.14686294703223\\
2250	5.54794806563363\\
2300	5.23361530301495\\
2350	5.12855937948396\\
2400	5.05316327875747\\
2450	4.97767075060357\\
2500	4.87457833096949\\
2550	4.66647810532942\\
2600	4.37732548234524\\
2650	4.04526721047182\\
2700	3.66342674362981\\
2750	3.29119234404598\\
2800	2.99938711821297\\
2850	2.76051676528653\\
2900	2.53489988217702\\
2950	2.35996825201539\\
3000	2.26405950841475\\
3050	2.20520305847741\\
3100	2.15512679083337\\
3150	2.1497368572858\\
3200	2.2139364934062\\
3250	2.31831047445509\\
3300	2.443222548901\\
3350	2.6223856972262\\
3400	2.88631021782586\\
3450	3.20546956674564\\
3500	3.51958788877966\\
3550	3.79842949602465\\
3600	4.03951358841148\\
3650	4.22047218372543\\
3700	4.29445111668246\\
3750	4.23424269186554\\
3800	4.0526557535379\\
3850	3.7797136914943\\
3900	3.44778194125444\\
3950	3.09925380043378\\
4000	2.78296502631628\\
4050	2.53095671789266\\
4100	2.34381976214501\\
4150	2.20390994692265\\
4200	2.10369132822212\\
4250	2.05898486350031\\
4300	2.0937225104372\\
4350	2.21414266801362\\
4400	2.3978353399737\\
4450	2.60622696866932\\
4500	2.8087474974998\\
4550	2.99642704420579\\
4600	3.17353036562154\\
4650	3.33972798090607\\
4700	3.48327565962077\\
4750	3.59067980578529\\
4800	3.660068824119\\
4850	3.70272242810806\\
4900	3.73171085584161\\
4950	3.75051345384893\\
5000	3.75274383887551\\
5050	3.7320140185943\\
5100	3.69150721307722\\
5150	3.64390759094681\\
5200	3.60230663897375\\
5250	3.57084164715491\\
5300	3.54282547709364\\
5350	3.50726097296401\\
5400	3.45814521823768\\
5450	3.3990364088401\\
5500	3.339593843548\\
5550	3.28762040316442\\
5600	3.24317438975711\\
5650	3.19883314587233\\
5700	3.14539534604047\\
5750	3.07857770052572\\
5800	3.00174993640358\\
5850	2.92299057168363\\
5900	2.84914019348262\\
5950	2.78132802526688\\
6000	2.71480910775792\\
6050	2.64283376284538\\
6100	2.56172686115624\\
6150	2.47369388220747\\
6200	2.38557551782632\\
6250	2.30464847043707\\
6300	2.23435615639392\\
6350	2.1724939206426\\
6400	2.11266292746615\\
6450	2.04796423794183\\
6500	1.97472293427449\\
6550	1.89407431944606\\
6600	1.81061616390802\\
6650	1.72915673443567\\
6700	1.65157243818545\\
6750	1.57545047462652\\
6800	1.49505238792457\\
6850	1.4039200965565\\
6900	1.2976476197297\\
6950	1.17530594329163\\
7000	1.03882464724127\\
7050	0.890837929903434\\
7100	0.732304885120295\\
7150	0.561184374617748\\
7200	0.372776764585238\\
7250	0.161494005765928\\
7300	-0.0768368915745573\\
7350	-0.343229417245314\\
7400	-0.635069983493936\\
7450	-0.946901721126084\\
7500	-1.27180140249421\\
7550	-1.602548247519\\
7600	-1.93211121648051\\
7650	-2.25346975176822\\
7700	-2.55912984140153\\
7750	-2.84077568325905\\
7800	-3.08934764572993\\
7850	-3.29559248972626\\
7900	-3.45093070164762\\
7950	-3.5484022257892\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.00716752225774\\
50	11.3235831914805\\
100	20.3484071533193\\
150	27.3707173105074\\
200	22.5824559204228\\
250	24.2501691019968\\
300	22.8763096275375\\
350	24.1459794475031\\
400	22.2544483397162\\
450	19.243247678354\\
500	17.7755707251805\\
550	14.4105225271557\\
600	9.90507339816573\\
650	6.82330509640832\\
700	5.603045790698\\
750	5.53551559194774\\
800	5.68651746855483\\
850	5.65041875863886\\
900	5.61152480272928\\
950	5.17427058520691\\
1000	4.47629329829982\\
1050	3.87591593144254\\
1100	3.37484918528443\\
1150	2.99484398713171\\
1200	2.95810414445763\\
1250	3.22123754397433\\
1300	3.87781453252717\\
1350	4.65939582058643\\
1400	5.44806498342348\\
1450	6.00408899475149\\
1500	6.43714673102382\\
1550	7.18019771868001\\
1600	8.37428537339946\\
1650	9.68801581693982\\
1700	10.9560566255037\\
1750	11.6096294749393\\
1800	11.3309062784607\\
1850	10.3998806858745\\
1900	9.27884072326495\\
1950	8.2053384547168\\
2000	7.41808536914041\\
2050	6.84311515492738\\
2100	6.11778803835537\\
2150	5.1257649279842\\
2200	3.94107227392934\\
2250	2.7303747607015\\
2300	1.63005189711182\\
2350	0.626557831326174\\
2400	-0.236458587069891\\
2450	-0.870324489324531\\
2500	-1.33810561521979\\
2550	-1.73036446846846\\
2600	-2.00828920856014\\
2650	-2.15946005359777\\
2700	-2.27226199011241\\
2750	-2.37699154268206\\
2800	-2.43391829859167\\
2850	-2.46613942155143\\
2900	-2.52156132092909\\
2950	-2.57302928656346\\
3000	-2.58375201354442\\
3050	-2.57776062231911\\
3100	-2.56756782600603\\
3150	-2.50555052380162\\
3200	-2.36214904257014\\
3250	-2.17798701475142\\
3300	-2.00155607894884\\
3350	-1.83008170837347\\
3400	-1.6499784437897\\
3450	-1.48784836417846\\
3500	-1.38059834725313\\
3550	-1.32661460336353\\
3600	-1.30270095828236\\
3650	-1.30392063559444\\
3700	-1.33293982434729\\
3750	-1.36666443661433\\
3800	-1.36496922214479\\
3850	-1.30997934395443\\
3900	-1.21752488354207\\
3950	-1.10652961562678\\
4000	-0.968463210463791\\
4050	-0.776123825833953\\
4100	-0.516932647198265\\
4150	-0.208423272037302\\
4200	0.119820213537577\\
4250	0.455444059939858\\
4300	0.81039781762893\\
4350	1.19998530936854\\
4400	1.62019187355319\\
4450	2.04712630614285\\
4500	2.4565732861014\\
4550	2.84167998714553\\
4600	3.21042239425402\\
4650	3.56828059094583\\
4700	3.90682840036345\\
4750	4.20957852107382\\
4800	4.46709242956007\\
4850	4.68438169322656\\
4900	4.8733852644479\\
4950	5.04014133798273\\
5000	5.18046842731261\\
5050	5.28751077201443\\
5100	5.3624507646284\\
5150	5.4172782086154\\
5200	5.46728501127015\\
5250	5.52104041438464\\
5300	5.57680992951398\\
5350	5.62782793791532\\
5400	5.67152121745507\\
5450	5.71488068506816\\
5500	5.77171392600959\\
5550	5.85435456517713\\
5600	5.96617334876658\\
5650	6.09965713938166\\
5700	6.2407611128284\\
5750	6.37653066779947\\
5800	6.50104345486163\\
5850	6.61588181780658\\
5900	6.72537597946946\\
5950	6.8305431758759\\
6000	6.9260173627406\\
6050	7.00170913768849\\
6100	7.04770325544015\\
6150	7.05888659441834\\
6200	7.03621724535171\\
6250	6.98423757532792\\
6300	6.90723402384474\\
6350	6.8070516928905\\
6400	6.68387309600059\\
6450	6.53893317407503\\
6500	6.37684142216384\\
6550	6.20565155347166\\
6600	6.0345480301403\\
6650	5.87060980045165\\
6700	5.71650881346824\\
6750	5.57028268218389\\
6800	5.42718605478585\\
6850	5.2826311543162\\
6900	5.13471460297136\\
6950	4.9850574499831\\
7000	4.83761646889663\\
7050	4.69620625667058\\
7100	4.56203165960458\\
7150	4.43236218408665\\
7200	4.30086722737529\\
7250	4.15942813947238\\
7300	4.00066169950812\\
7350	3.82010430344828\\
7400	3.61719681524226\\
7450	3.39485200488233\\
7500	3.15811017294792\\
7550	2.91273347427251\\
7600	2.66440422774321\\
7650	2.41870305433169\\
7700	2.18158924316038\\
7750	1.95990192855087\\
7800	1.76147604163928\\
7850	1.59471573845256\\
7900	1.46773056362446\\
7950	1.38729366646815\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.79620167409359\\
50	9.43730501884805\\
100	13.64700564799\\
150	12.1010236971852\\
200	18.1304057009218\\
250	19.9600287102764\\
300	21.1092804584074\\
350	21.4235846689864\\
400	15.1394580973686\\
450	10.5401688583686\\
500	7.30365942551927\\
550	5.23043130020124\\
600	4.27661001577132\\
650	4.03421130577\\
700	3.95443323125488\\
750	3.8508958029571\\
800	3.72632142793464\\
850	3.52176984050099\\
900	3.43251086807275\\
950	3.49120135224014\\
1000	3.60944057250806\\
1050	3.67271979729957\\
1100	3.4533689664087\\
1150	3.12842839059701\\
1200	3.10253223443882\\
1250	3.3945874077613\\
1300	4.08622754916928\\
1350	4.76024895345134\\
1400	5.16308716134312\\
1450	5.06908567032893\\
1500	4.79776064066993\\
1550	5.00214381451026\\
1600	5.70246911121997\\
1650	6.66263575983709\\
1700	7.84410689844058\\
1750	8.7177209413778\\
1800	8.94578522198732\\
1850	8.64026948180987\\
1900	8.14575599255424\\
1950	7.51442138266004\\
2000	6.81159665840345\\
2050	6.06817461677475\\
2100	5.21735868729713\\
2150	4.34891521056878\\
2200	3.51391178305018\\
2250	2.81337379258217\\
2300	2.40023653176316\\
2350	2.20852206811685\\
2400	2.1083547668033\\
2450	2.12935158918984\\
2500	2.25631423092709\\
2550	2.35318507140646\\
2600	2.36435941232136\\
2650	2.28957866121274\\
2700	2.08614835560045\\
2750	1.77045560486342\\
2800	1.40930804722236\\
2850	1.02228748668876\\
2900	0.643773938172282\\
2950	0.362824661823901\\
3000	0.218810229923222\\
3050	0.164804852869218\\
3100	0.170670610430843\\
3150	0.277046669579934\\
3200	0.513233183043985\\
3250	0.835616617851042\\
3300	1.18354704571404\\
3350	1.54980491417755\\
3400	1.95385207485139\\
3450	2.38248241224321\\
3500	2.80417833669817\\
3550	3.22205458634866\\
3600	3.66842412184914\\
3650	4.15154878083584\\
3700	4.64060150280028\\
3750	5.10628815901855\\
3800	5.55190003139023\\
3850	5.9915478011159\\
3900	6.41655397958952\\
3950	6.80186014484399\\
4000	7.13848402731497\\
4050	7.44159481852976\\
4100	7.72494958664913\\
4150	7.98205968014924\\
4200	8.19935742408949\\
4250	8.37994968550267\\
4300	8.54450840447175\\
4350	8.70993134661842\\
4400	8.87492651737536\\
4450	9.02913741676118\\
4500	9.17291609929658\\
4550	9.32352766579275\\
4600	9.500776951439\\
4650	9.70799176924033\\
4700	9.92658496826308\\
4750	10.1279467562547\\
4800	10.2914475106132\\
4850	10.4125472625416\\
4900	10.495736628348\\
4950	10.5429279496463\\
5000	10.5505101643884\\
5050	10.5166147552613\\
5100	10.4488345200674\\
5150	10.3630612751252\\
5200	10.2743327926189\\
5250	10.1884481623228\\
5300	10.101428173293\\
5350	10.0066600430445\\
5400	9.90344875618277\\
5450	9.79987610052352\\
5500	9.7079481463056\\
5550	9.63533930895676\\
5600	9.5799730005378\\
5650	9.53086665322374\\
5700	9.47433612791899\\
5750	9.40129388927824\\
5800	9.31072857385059\\
5850	9.20741764522478\\
5900	9.09637366259679\\
5950	8.97856825262824\\
6000	8.85083211840773\\
6050	8.7094653090968\\
6100	8.5545104991073\\
6150	8.39138814602855\\
6200	8.2287370002321\\
6250	8.07408482088707\\
6300	7.9302180826186\\
6350	7.79432592912509\\
6400	7.66020588001233\\
6450	7.52213791099908\\
6500	7.37815463157667\\
6550	7.23084199342046\\
6600	7.08536755873765\\
6650	6.94609320082578\\
6700	6.81375546372615\\
6750	6.68462448725164\\
6800	6.55190167474627\\
6850	6.40851027281273\\
6900	6.24977417114802\\
6950	6.07458401083013\\
7000	5.88455038455435\\
7050	5.68181427289312\\
7100	5.46685638178731\\
7150	5.23748414760799\\
7200	4.98943941162197\\
7250	4.71823106568685\\
7300	4.42123133267966\\
7350	4.09902206360452\\
7400	3.75546701593831\\
7450	3.39671935668949\\
7500	3.02987720713376\\
7550	2.66200556082593\\
7600	2.299864483733\\
7650	1.95023275303463\\
7700	1.62043909948488\\
7750	1.31868857328134\\
7800	1.05394054488296\\
7850	0.835329595257849\\
7900	0.671298444625303\\
7950	0.568675462842439\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.92781151868659\\
50	9.69069385006464\\
100	16.8513100674659\\
150	15.3586826940188\\
200	20.1579597707807\\
250	17.0721480630231\\
300	18.3833729236394\\
350	15.8130340358633\\
400	10.678150488258\\
450	7.04502560458639\\
500	5.010567936622\\
550	4.12412854667525\\
600	3.65720112414604\\
650	3.40200951861796\\
700	3.29672921691174\\
750	3.29155548081726\\
800	3.29215711455715\\
850	3.25260961108536\\
900	3.33369916368106\\
950	3.62809088425184\\
1000	3.99448384782226\\
1050	4.14781244222501\\
1100	3.82003124879758\\
1150	3.30892681467485\\
1200	3.10606524886859\\
1250	3.23644300379194\\
1300	3.74869958727001\\
1350	4.24640956289121\\
1400	4.4943757007369\\
1450	4.3130183024659\\
1500	3.99981600128422\\
1550	4.15411612814943\\
1600	4.77685211799781\\
1650	5.65688922928984\\
1700	6.73623177181857\\
1750	7.40968264751411\\
1800	7.29297714442245\\
1850	6.5393556629026\\
1900	5.54697915224224\\
1950	4.52696127346122\\
2000	3.7080593040897\\
2050	3.08024872612325\\
2100	2.4398317437794\\
2150	1.78538798766888\\
2200	1.12172824469498\\
2250	0.490852205007465\\
2300	0.0212257488163897\\
2350	-0.329092358113901\\
2400	-0.636369039024774\\
2450	-0.842315657623595\\
2500	-0.96341265636707\\
2550	-1.09635887422161\\
2600	-1.23058142544382\\
2650	-1.33927211556962\\
2700	-1.46778907317623\\
2750	-1.60271989286378\\
2800	-1.67865199408073\\
2850	-1.7078158912031\\
2900	-1.72915765570363\\
2950	-1.7049796873426\\
3000	-1.59196487349941\\
3050	-1.42479671718395\\
3100	-1.24665937799254\\
3150	-1.03441995471398\\
3200	-0.757211162190943\\
3250	-0.44018801621797\\
3300	-0.116653290856724\\
3350	0.232374450575573\\
3400	0.641049554424967\\
3450	1.09669042478131\\
3500	1.55649110133243\\
3550	2.00690526111036\\
3600	2.46744248794868\\
3650	2.94165582267566\\
3700	3.40098330975681\\
3750	3.82270412451358\\
3800	4.21694261208488\\
3850	4.60237783559425\\
3900	4.97513569864207\\
3950	5.31916525237037\\
4000	5.63803792929961\\
4050	5.95825526821571\\
4100	6.3003172729232\\
4150	6.65913450302252\\
4200	7.01787321992462\\
4250	7.37545941079888\\
4300	7.75289178390977\\
4350	8.1719225217177\\
4400	8.63220481794963\\
4450	9.11034544114955\\
4500	9.57947500977239\\
4550	10.0284751555106\\
4600	10.4615631509993\\
4650	10.8810637101336\\
4700	11.2734939811188\\
4750	11.612862595971\\
4800	11.8763892985667\\
4850	12.0561463623143\\
4900	12.1565642823714\\
4950	12.1848482305891\\
5000	12.1474529542342\\
5050	12.0550047735185\\
5100	11.9266083051282\\
5150	11.7859267972961\\
5200	11.6516207405814\\
5250	11.5306073861724\\
5300	11.4195605458258\\
5350	11.3132413281359\\
5400	11.2131649705386\\
5450	11.1299964868969\\
5500	11.0782080573474\\
5550	11.0673806454865\\
5600	11.0960899136427\\
5650	11.1517614186041\\
5700	11.2162360458557\\
5750	11.2737188984111\\
5800	11.3162939953321\\
5850	11.3437506144649\\
5900	11.3586543023167\\
5950	11.3609294720115\\
6000	11.345944770022\\
6050	11.307024306608\\
6100	11.2400428129332\\
6150	11.1464339877938\\
6200	11.0323984626752\\
6250	10.9051435644089\\
6300	10.7690471116209\\
6350	10.6242993393455\\
6400	10.4686197417684\\
6450	10.3006296813021\\
6500	10.1225225008141\\
6550	9.94028376876389\\
6600	9.76142103863231\\
6650	9.59170293595932\\
6700	9.43278751792706\\
6750	9.28190551475151\\
6800	9.13362893555366\\
6850	8.982751189133\\
6900	8.82677827338878\\
6950	8.66675246624636\\
7000	8.5060632018131\\
7050	8.34799032911773\\
7100	8.19329044498823\\
7150	8.03896078800437\\
7200	7.87867831745658\\
7250	7.70468089176915\\
7300	7.51027010013848\\
7350	7.2918686494519\\
7400	7.04982503941629\\
7450	6.78784350095155\\
7500	6.51161355739538\\
7550	6.22748179233477\\
7600	5.94176055983721\\
7650	5.66077067020319\\
7700	5.39130085118574\\
7750	5.1410172885702\\
7800	4.91846893449295\\
7850	4.73258530180004\\
7900	4.59179875272325\\
7950	4.50304237641578\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.63320621503158\\
50	8.10525228122274\\
100	7.10800242282992\\
150	6.95097357091751\\
200	6.73176767045155\\
250	5.96785470053356\\
300	6.57942004725558\\
350	7.51564477371689\\
400	7.39323837756122\\
450	6.53671595876856\\
500	5.65450115360463\\
550	4.97934401031056\\
600	4.2710558592701\\
650	3.71957944447988\\
700	3.47530403664845\\
750	3.35655328784956\\
800	3.21480971484015\\
850	3.09757080055412\\
900	3.08267535551464\\
950	3.25556152497836\\
1000	3.5228698935883\\
1050	3.71228621152474\\
1100	3.60837768319637\\
1150	3.38953262232814\\
1200	3.43573367371164\\
1250	3.63795258476977\\
1300	4.02411038470551\\
1350	4.40316440848899\\
1400	4.65903408719421\\
1450	4.66054705245384\\
1500	4.52046742820878\\
1550	4.58243381893637\\
1600	4.87232643632248\\
1650	5.36023132477474\\
1700	5.99492382959293\\
1750	6.24917929246832\\
1800	5.91807513908264\\
1850	5.15362337621444\\
1900	4.27101723478916\\
1950	3.40221976019375\\
2000	2.75235572430456\\
2050	2.34218725051009\\
2100	1.96994492519176\\
2150	1.62712077876409\\
2200	1.29785015877812\\
2250	0.946804648882475\\
2300	0.676558905266143\\
2350	0.48535736183212\\
2400	0.332404161754321\\
2450	0.30813291653083\\
2500	0.422270646523115\\
2550	0.561082679990148\\
2600	0.698632554117756\\
2650	0.84746864196084\\
2700	0.923829880035155\\
2750	0.863101853296781\\
2800	0.684536301310378\\
2850	0.400542398971803\\
2900	0.042572274191352\\
2950	-0.303826821329\\
3000	-0.594650055179808\\
3050	-0.854582283873174\\
3100	-1.08072609004526\\
3150	-1.2190557360892\\
3200	-1.25106711879482\\
3250	-1.22122415646306\\
3300	-1.16107331284472\\
3350	-1.04556591640068\\
3400	-0.849449229308075\\
3450	-0.597394475289508\\
3500	-0.328615097601183\\
3550	-0.0416795880222054\\
3600	0.29093152097722\\
3650	0.668825564841617\\
3700	1.05610093206505\\
3750	1.42539805951524\\
3800	1.78395187493521\\
3850	2.14678512049885\\
3900	2.50512479901552\\
3950	2.83732209111205\\
4000	3.14128935666915\\
4050	3.43849165863576\\
4100	3.74554257046834\\
4150	4.05513034851008\\
4200	4.35008043362692\\
4250	4.62955344417129\\
4300	4.91297895670876\\
4350	5.2184090208224\\
4400	5.54326733105929\\
4450	5.86866628226304\\
4500	6.18059623528668\\
4550	6.48396011392347\\
4600	6.79480010543326\\
4650	7.12105521421297\\
4700	7.45252377977806\\
4750	7.76862275663149\\
4800	8.05493673772029\\
4850	8.31188925126048\\
4900	8.5478576964324\\
4950	8.76553971998149\\
5000	8.95583698570978\\
5050	9.10432996363418\\
5100	9.20304437354472\\
5150	9.25586348992885\\
5200	9.27333159302973\\
5250	9.263635066256\\
5300	9.22914206293611\\
5350	9.17096835062551\\
5400	9.09602777270678\\
5450	9.01915351290967\\
5500	8.9579960662347\\
5550	8.92485541592771\\
5600	8.92145245592051\\
5650	8.93987524313663\\
5700	8.96887399542391\\
5750	9.0015003602619\\
5800	9.03918893799278\\
5850	9.08980770124528\\
5900	9.16146150005334\\
5950	9.25636884894083\\
6000	9.36838843313457\\
6050	9.48521631173415\\
6100	9.59370469884044\\
6150	9.6851020232559\\
6200	9.75712853375743\\
6250	9.8120008870205\\
6300	9.85233755773859\\
6350	9.87805694501121\\
6400	9.88624894544362\\
6450	9.87374637144768\\
6500	9.84031979554567\\
6550	9.79012010347003\\
6600	9.73033136410715\\
6650	9.6679357153633\\
6700	9.60658184446923\\
6750	9.54524815713196\\
6800	9.47924754108519\\
6850	9.40289720718825\\
6900	9.31237279727434\\
6950	9.20721865391052\\
7000	9.0897880652943\\
7050	8.96308997280715\\
7100	8.82834056394153\\
7150	8.68352162622589\\
7200	8.52361206067789\\
7250	8.34232457230666\\
7300	8.13450258943588\\
7350	7.89807027325918\\
7400	7.63473012854917\\
7450	7.34932710640763\\
7500	7.04848642300296\\
7550	6.73935584848781\\
7600	6.42899809682172\\
7650	6.12447982391186\\
7700	5.8333188647681\\
7750	5.56383859653514\\
7800	5.32511238402859\\
7850	5.12642902681173\\
7900	4.97642438826296\\
7950	4.88212064632898\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53499560647496\\
50	8.08807087516964\\
100	16.4566720335481\\
150	14.8811070339402\\
200	17.7970737413334\\
250	13.3209595198178\\
300	11.8438510320957\\
350	12.0493334193767\\
400	10.1417315074209\\
450	8.85955420889353\\
500	6.9998901468956\\
550	6.0297319521325\\
600	5.73011714111661\\
650	5.28081780718505\\
700	4.67508147668843\\
750	4.03180569290328\\
800	3.52558365667532\\
850	3.29268336786503\\
900	3.20946711609241\\
950	3.20963954951307\\
1000	3.21478077678175\\
1050	3.2023697292341\\
1100	3.13506458750554\\
1150	3.09423372559493\\
1200	3.33524050597137\\
1250	3.75016746150457\\
1300	4.38363377111394\\
1350	4.93909206339274\\
1400	5.18322140303227\\
1450	4.85033557247501\\
1500	4.18659717324357\\
1550	3.68528925990313\\
1600	3.37314531230669\\
1650	3.34234380276235\\
1700	3.51231159344743\\
1750	3.51286032381434\\
1800	3.27814806698621\\
1850	2.82600906242638\\
1900	2.34592454245635\\
1950	1.84390790640612\\
2000	1.4137266152494\\
2050	1.10671068492593\\
2100	0.781686626542967\\
2150	0.465339514589943\\
2200	0.16091484147112\\
2250	-0.156707862425431\\
2300	-0.37833649684581\\
2350	-0.50963956014947\\
2400	-0.614655297328115\\
2450	-0.625837796555215\\
2500	-0.54412566191783\\
2550	-0.491731398223063\\
2600	-0.504027851939354\\
2650	-0.563163373478533\\
2700	-0.692037504839845\\
2750	-0.850953945500156\\
2800	-0.958882275449234\\
2850	-1.01824795633368\\
2900	-1.05399068181117\\
2950	-1.01290119820572\\
3000	-0.841346310785129\\
3050	-0.571806121659786\\
3100	-0.253127383194217\\
3150	0.136439145604979\\
3200	0.639720330765241\\
3250	1.23962123229724\\
3300	1.88549297431468\\
3350	2.56898849436054\\
3400	3.32017010656322\\
3450	4.13973297278583\\
3500	4.97947427019988\\
3550	5.79025660371437\\
3600	6.55577349561326\\
3650	7.26751364998069\\
3700	7.89930552576211\\
3750	8.42949691738746\\
3800	8.86613672752773\\
3850	9.22699717355426\\
3900	9.50998896082579\\
3950	9.70299354740849\\
4000	9.81243586679382\\
4050	9.86261721607186\\
4100	9.87037871701087\\
4150	9.83664367932928\\
4200	9.7644823851936\\
4250	9.67335308321314\\
4300	9.5879865228846\\
4350	9.51734053711256\\
4400	9.44996817094632\\
4450	9.37031563548742\\
4500	9.27696322749593\\
4550	9.18297237575292\\
4600	9.10017798808701\\
4650	9.02634956032969\\
4700	8.94827074891541\\
4750	8.85621308551134\\
4800	8.75428467359908\\
4850	8.65641994954778\\
4900	8.57329230802791\\
4950	8.50353839799721\\
5000	8.43683291600955\\
5050	8.36515297092468\\
5100	8.29165348785599\\
5150	8.22922785255848\\
5200	8.19063818910373\\
5250	8.17903860070354\\
5300	8.18611490141511\\
5350	8.19863021290477\\
5400	8.20815787649259\\
5450	8.21654726587247\\
5500	8.23317889836706\\
5550	8.26677443169503\\
5600	8.31825647714716\\
5650	8.37942982925245\\
5700	8.43782449181274\\
5750	8.48405976009157\\
5800	8.51653022012985\\
5850	8.54032760430121\\
5900	8.56179290145716\\
5950	8.58310772437667\\
6000	8.60067162224074\\
6050	8.60796949242345\\
6100	8.60060040723545\\
6150	8.57982915977664\\
6200	8.55224500950064\\
6250	8.5260179476486\\
6300	8.5064960866287\\
6350	8.49393616052276\\
6400	8.48451458347888\\
6450	8.4737828147845\\
6500	8.46039066118442\\
6550	8.44781383452631\\
6600	8.44310194382592\\
6650	8.45347837172147\\
6700	8.48269934937287\\
6750	8.52890917745048\\
6800	8.58480138684672\\
6850	8.63986092131896\\
6900	8.68362314867947\\
6950	8.70844054235354\\
7000	8.71049197310467\\
7050	8.68874793079567\\
7100	8.64276676321296\\
7150	8.57076393434069\\
7200	8.46906988826482\\
7250	8.33319887558409\\
7300	8.15984639953668\\
7350	7.94867867494097\\
7400	7.70299940417646\\
7450	7.42911838668171\\
7500	7.13498811173744\\
7550	6.82893832797565\\
7600	6.51906328019486\\
7650	6.2133101587446\\
7700	5.91992715871646\\
7750	5.64781902166456\\
7800	5.40649651265775\\
7850	5.2055550211397\\
7900	5.05382804983411\\
7950	4.95845296965269\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51026036739117\\
50	6.91651190189463\\
100	6.31072735849854\\
150	5.66077008063732\\
200	7.95701887129229\\
250	8.62976965520196\\
300	7.34904606527205\\
350	9.03267090885765\\
400	13.5418481202172\\
450	14.7008412149609\\
500	9.68919366190392\\
550	6.14264117315276\\
600	4.63186172996685\\
650	4.02057536317431\\
700	3.69138678524652\\
750	3.58329844086799\\
800	3.75506183392931\\
850	4.14511260585262\\
900	4.31451057762533\\
950	4.43675673185998\\
1000	4.5551279958757\\
1050	4.67112070106235\\
1100	4.97377700229968\\
1150	5.70640666602538\\
1200	7.39166522533389\\
1250	9.40620906945224\\
1300	10.7767088868934\\
1350	10.5255690400573\\
1400	9.06025386751198\\
1450	7.4365005934152\\
1500	6.1782217579092\\
1550	5.72942942934814\\
1600	5.80401789215034\\
1650	6.208679155423\\
1700	6.81972476506465\\
1750	7.05688134743178\\
1800	6.6966315485159\\
1850	5.9150903305284\\
1900	5.04580306458187\\
1950	4.22669294044844\\
2000	3.68045539851815\\
2050	3.44868660562073\\
2100	3.31380695715075\\
2150	3.25362348970212\\
2200	3.26682691853473\\
2250	3.29590633504536\\
2300	3.4472902548795\\
2350	3.75714269691811\\
2400	4.15036521451502\\
2450	4.69435677523391\\
2500	5.47530433016962\\
2550	6.41976240860791\\
2600	7.45695648758959\\
2650	8.62713178321463\\
2700	9.92819104924347\\
2750	11.2444199986747\\
2800	12.4409854451969\\
2850	13.3867699578369\\
2900	13.9246915594382\\
2950	13.9684262206519\\
3000	13.5824425148034\\
3050	12.9330229610992\\
3100	12.2127800675684\\
3150	11.5549997510471\\
3200	10.9947478924408\\
3250	10.5320877238683\\
3300	10.2098085759524\\
3350	10.0958205703021\\
3400	10.2075919283449\\
3450	10.4850470541529\\
3500	10.841958834811\\
3550	11.2335474349993\\
3600	11.6577675069407\\
3650	12.1034688869699\\
3700	12.5316626345371\\
3750	12.9109947068725\\
3800	13.2427665859562\\
3850	13.5358412565893\\
3900	13.7768872685256\\
3950	13.9428100873233\\
4000	14.0314994477577\\
4050	14.0627658322197\\
4100	14.0539705241339\\
4150	14.0114424525334\\
4200	13.9466647145302\\
4250	13.8873110113207\\
4300	13.8634898372353\\
4350	13.8850463272633\\
4400	13.9353766522496\\
4450	13.9878069958051\\
4500	14.0281380972642\\
4550	14.0611606170076\\
4600	14.0970013990179\\
4650	14.1348768930081\\
4700	14.1615978558588\\
4750	14.164564416837\\
4800	14.1442942885744\\
4850	14.1132764905785\\
4900	14.0835325134311\\
4950	14.0564188568741\\
5000	14.0240843363294\\
5050	13.9801174234867\\
5100	13.9287794299983\\
5150	13.8842316778476\\
5200	13.8610944640379\\
5250	13.8651155379805\\
5300	13.8913633566163\\
5350	13.9307915576457\\
5400	13.9798910446419\\
5450	14.0459859372007\\
5500	14.1442714915874\\
5550	14.2891620348367\\
5600	14.486007318412\\
5650	14.7277949042325\\
5700	14.9979812318901\\
5750	15.2775493164058\\
5800	15.5523163481699\\
5850	15.8162787726512\\
5900	16.0693919835321\\
5950	16.3121572973449\\
6000	16.5413683407295\\
6050	16.7499520128046\\
6100	16.9305954281832\\
6150	17.0801492281686\\
6200	17.2013790016375\\
6250	17.3008256563718\\
6300	17.3845467963317\\
6350	17.4548476090628\\
6400	17.5100607287039\\
6450	17.5472218257684\\
6500	17.5656437464744\\
6550	17.568925073083\\
6600	17.5640906955182\\
6650	17.5585087495668\\
6700	17.5565174280393\\
6750	17.5576067260621\\
6800	17.5569583660631\\
6850	17.5479172487072\\
6900	17.5250520476062\\
6950	17.4861999979287\\
7000	17.432484589633\\
7050	17.3664733017459\\
7100	17.2896513262137\\
7150	17.2006188319404\\
7200	17.0948943091048\\
7250	16.9663528079835\\
7300	16.809560629762\\
7350	16.6218856980438\\
7400	16.4044553914958\\
7450	16.1617225249182\\
7500	15.9001538542976\\
7550	15.6268893730912\\
7600	15.349005767592\\
7650	15.0735154919513\\
7700	14.8077994150287\\
7750	14.5600067212895\\
7800	14.3390627798133\\
7850	14.1541768425098\\
7900	14.0139779113209\\
7950	13.9255268518917\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.59449027194845\\
50	7.25836149183449\\
100	5.97257947310671\\
150	5.68534218272477\\
200	5.64230686686872\\
250	6.07750523719743\\
300	6.12625177763766\\
350	7.24740490816195\\
400	11.614599638272\\
450	13.7426119256745\\
500	9.36763209379283\\
550	5.8609749127297\\
600	4.29246769928719\\
650	3.78702632891199\\
700	3.68342248200397\\
750	3.76595087955021\\
800	4.01426026843111\\
850	4.28216483295177\\
900	4.16097833898639\\
950	3.91154903115972\\
1000	3.77133469615991\\
1050	3.91778548018242\\
1100	4.30556871812335\\
1150	5.0740048325025\\
1200	6.67909709110057\\
1250	8.55345363710461\\
1300	9.86655478238764\\
1350	9.63352156355144\\
1400	8.15508324148833\\
1450	6.42720443786381\\
1500	4.95672206828228\\
1550	4.10499631474305\\
1600	3.63608611106002\\
1650	3.54772894587441\\
1700	3.74012684859128\\
1750	3.88977059300691\\
1800	3.97866415402416\\
1850	3.99790281216239\\
1900	4.14434034661359\\
1950	4.36064230235629\\
2000	4.53133983626018\\
2050	4.66942162476387\\
2100	4.63066464738617\\
2150	4.39450284693316\\
2200	3.99380331700443\\
2250	3.47488078415101\\
2300	2.98152207226298\\
2350	2.53948630288311\\
2400	2.1748232543885\\
2450	2.02093432420779\\
2500	2.08727895604478\\
2550	2.27407040914823\\
2600	2.60243351565043\\
2650	3.14526665482626\\
2700	3.83850972703574\\
2750	4.55364387287318\\
2800	5.23782551972812\\
2850	5.8547290045929\\
2900	6.32673037607856\\
2950	6.62283713782715\\
3000	6.77744314731228\\
3050	6.83568268155669\\
3100	6.88365040816588\\
3150	7.05190133995614\\
3200	7.41711582393232\\
3250	7.94317936502013\\
3300	8.5372602895331\\
3350	9.14052244851383\\
3400	9.73861726139607\\
3450	10.3103936769786\\
3500	10.8241366093852\\
3550	11.2799675624737\\
3600	11.7060132559772\\
3650	12.1077253325094\\
3700	12.4549969671734\\
3750	12.7232490803259\\
3800	12.9195442250922\\
3850	13.05990354179\\
3900	13.1475182028813\\
3950	13.1881728770671\\
4000	13.2092531891643\\
4050	13.2449805701497\\
4100	13.3067097590558\\
4150	13.3775914718865\\
4200	13.4369408478527\\
4250	13.4839980685678\\
4300	13.5337953470445\\
4350	13.5942596057953\\
4400	13.6543375679705\\
4450	13.6955961151024\\
4500	13.7118763603301\\
4550	13.713872740365\\
4600	13.7149624007012\\
4650	13.7161620447785\\
4700	13.7063438992094\\
4750	13.6758678009416\\
4800	13.6282423767807\\
4850	13.5777067588871\\
4900	13.5363628639088\\
4950	13.504397189585\\
5000	13.4721123537519\\
5050	13.4309878856117\\
5100	13.3832392436556\\
5150	13.3412619471629\\
5200	13.3181378570946\\
5250	13.3179695997485\\
5300	13.3336581103673\\
5350	13.3531988480575\\
5400	13.3693050007359\\
5450	13.3848258686358\\
5500	13.4099596500355\\
5550	13.4539935886244\\
5600	13.5180391448948\\
5650	13.5935512093297\\
5700	13.6670872206601\\
5750	13.7278279890984\\
5800	13.7726920983513\\
5850	13.8057612049921\\
5900	13.8331663712135\\
5950	13.8577863865603\\
6000	13.8775964184383\\
6050	13.8884192936204\\
6100	13.8887109818637\\
6150	13.8827424417075\\
6200	13.8798729180406\\
6250	13.89050593076\\
6300	13.9214344693695\\
6350	13.9732700635855\\
6400	14.0411525150772\\
6450	14.1181795201603\\
6500	14.1996776075699\\
6550	14.2860120945378\\
6600	14.3824631322365\\
6650	14.4964077927402\\
6700	14.633469073862\\
6750	14.7945443793608\\
6800	14.9748947019877\\
6850	15.1654593338667\\
6900	15.3556860970638\\
6950	15.5365764501522\\
7000	15.7025436187053\\
7050	15.8512785876473\\
7100	15.9819050703734\\
7150	16.0926127996478\\
7200	16.1791314968301\\
7250	16.2348497889824\\
7300	16.2524938912333\\
7350	16.2265020928187\\
7400	16.1549223954805\\
7450	16.0400065296247\\
7500	15.8874763935376\\
7550	15.705146245026\\
7600	15.5017360170441\\
7650	15.2863278388436\\
7700	15.0683834091998\\
7750	14.8579167799251\\
7800	14.6654205263019\\
7850	14.5013662888802\\
7900	14.3753548081987\\
7950	14.2951390065446\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53470704134003\\
50	7.09809937276025\\
100	13.986217765464\\
150	21.7375372135109\\
200	21.9484203257809\\
250	26.3924383956886\\
300	24.2672961960987\\
350	25.9219675227576\\
400	24.8327754790593\\
450	19.0587266260999\\
500	14.6589056587682\\
550	12.2664169015358\\
600	12.0341974521256\\
650	12.2575635545549\\
700	12.3660977248922\\
750	12.2964166066661\\
800	11.2711140371038\\
850	10.0397714811756\\
900	8.60529299273265\\
950	7.05154678875615\\
1000	5.77080258382549\\
1050	5.02347178757696\\
1100	4.75888415763719\\
1150	5.06163250251708\\
1200	6.38669884171643\\
1250	8.02754993249246\\
1300	9.14797206062147\\
1350	8.75343092230836\\
1400	7.20411476699083\\
1450	5.47811132510445\\
1500	4.00437683039558\\
1550	3.10262296461164\\
1600	2.5334041566601\\
1650	2.27868217117278\\
1700	2.20961216206361\\
1750	2.05048938355762\\
1800	1.79904843726825\\
1850	1.4536483898251\\
1900	1.19228510132476\\
1950	0.979274286426539\\
2000	0.851522929059439\\
2050	0.875235557730797\\
2100	0.874421818707529\\
2150	0.807117747143784\\
2200	0.669253845992131\\
2250	0.423425456078725\\
2300	0.167358991048653\\
2350	-0.0752989954981451\\
2400	-0.304100962587265\\
2450	-0.403584854215537\\
2500	-0.356817035178298\\
2550	-0.254603171624166\\
2600	-0.0815295983473398\\
2650	0.212062912338394\\
2700	0.563465582803298\\
2750	0.913380613456129\\
2800	1.28819729321066\\
2850	1.67080629198648\\
2900	1.96659360047969\\
2950	2.12364228728115\\
3000	2.14953057016176\\
3050	2.05459158823011\\
3100	1.88483219122045\\
3150	1.72501197044779\\
3200	1.61397076721108\\
3250	1.5272886906039\\
3300	1.45529562088648\\
3350	1.43304645279112\\
3400	1.47682455802262\\
3450	1.54433534604054\\
3500	1.58087929022221\\
3550	1.57303124621482\\
3600	1.5315430040338\\
3650	1.45200736878612\\
3700	1.32543180617723\\
3750	1.1688887644179\\
3800	1.01476820918084\\
3850	0.875389169406122\\
3900	0.738565224498634\\
3950	0.597537370934506\\
4000	0.469243526263133\\
4050	0.375832118691212\\
4100	0.31740593478361\\
4150	0.271634222898596\\
4200	0.219009368317864\\
4250	0.162093316133023\\
4300	0.116802484597848\\
4350	0.0900222047333223\\
4400	0.0717239415039973\\
4450	0.0488870270909943\\
4500	0.0231623632937397\\
4550	0.0113891230387451\\
4600	0.0291239599374143\\
4650	0.0755577213503162\\
4700	0.134312296485381\\
4750	0.188272823585606\\
4800	0.2338816362227\\
4850	0.281424825599568\\
4900	0.342393511339585\\
4950	0.417137739430727\\
5000	0.493759108419373\\
5050	0.558101913635549\\
5100	0.605294158339446\\
5150	0.642450522272881\\
5200	0.680869734285448\\
5250	0.725649326243881\\
5300	0.771699218524764\\
5350	0.808702140509907\\
5400	0.8302830676734\\
5450	0.839577838632881\\
5500	0.846799433795275\\
5550	0.861395737316315\\
5600	0.88535575258333\\
5650	0.912418085310036\\
5700	0.933223964069572\\
5750	0.942382751598405\\
5800	0.942244401092367\\
5850	0.940843376821669\\
5900	0.945997228516469\\
5950	0.960032771975877\\
6000	0.978543909180393\\
6050	0.993610053144073\\
6100	0.999125080805991\\
6150	0.994660078400926\\
6200	0.985391003829591\\
6250	0.978434432480973\\
6300	0.978261957691899\\
6350	0.984071268158782\\
6400	0.990452095322012\\
6450	0.990704898117334\\
6500	0.980729676837317\\
6550	0.961143250554196\\
6600	0.936447483615101\\
6650	0.911949413365158\\
6700	0.890382182847542\\
6750	0.870079083670744\\
6800	0.845499641565975\\
6850	0.809652006670243\\
6900	0.757032989201344\\
6950	0.685484847105188\\
7000	0.596028699726517\\
7050	0.490942640651803\\
7100	0.371318391333133\\
7150	0.235477822737493\\
7200	0.0790331180536412\\
7250	-0.103511003813571\\
7300	-0.316454238617852\\
7350	-0.561024151602352\\
7400	-0.834738168243918\\
7450	-1.13207262180125\\
7500	-1.44582065096863\\
7550	-1.76831689966357\\
7600	-2.092008700182\\
7650	-2.40935164074614\\
7700	-2.71237627383704\\
7750	-2.99236656363416\\
7800	-3.23994664610665\\
7850	-3.44562795258743\\
7900	-3.60066666395747\\
7950	-3.69799710758752\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74204896369455\\
50	7.15312529860122\\
100	16.4356135115463\\
150	17.2802795982086\\
200	24.9602457481964\\
250	21.2542695903733\\
300	19.6828752690672\\
350	18.24977980487\\
400	19.5825765758674\\
450	21.4952345646655\\
500	22.5998923039613\\
550	23.5367046185374\\
600	23.2884059288261\\
650	22.5438409398399\\
700	21.5155464748958\\
750	21.4100884439973\\
800	22.2891196212886\\
850	23.0720390477085\\
900	22.4702726380536\\
950	20.6688075036511\\
1000	17.9080881787063\\
1050	14.8421282555953\\
1100	12.2341327058549\\
1150	10.5375022758085\\
1200	9.87410588032249\\
1250	9.77762401781096\\
1300	9.83795419567221\\
1350	9.02410254309\\
1400	7.48426779214307\\
1450	5.85987378420948\\
1500	4.43524384058215\\
1550	3.49145848125755\\
1600	2.82918223189141\\
1650	2.46559496287333\\
1700	2.28888396186278\\
1750	2.09487237833165\\
1800	1.88925040158208\\
1850	1.57253750171439\\
1900	1.24847812680503\\
1950	0.895825066046417\\
2000	0.589761164758561\\
2050	0.409330781319302\\
2100	0.254001321185446\\
2150	0.188800670329147\\
2200	0.225276422372448\\
2250	0.26168936384541\\
2300	0.347767962626433\\
2350	0.478977194459072\\
2400	0.55213166943685\\
2450	0.585883194473396\\
2500	0.601555037218808\\
2550	0.573720445026602\\
2600	0.575865770527517\\
2650	0.668129316204301\\
2700	0.786263873939077\\
2750	0.887568780848501\\
2800	0.99985461462563\\
2850	1.08338731306208\\
2900	1.03897625843151\\
2950	0.83546966991608\\
3000	0.501360252639017\\
3050	0.0764013549847437\\
3100	-0.359947490640146\\
3150	-0.71840458784128\\
3200	-0.980391106496757\\
3250	-1.18666344686822\\
3300	-1.35078212685708\\
3350	-1.43885632059338\\
3400	-1.43663793150996\\
3450	-1.38302482742394\\
3500	-1.32082920615172\\
3550	-1.24919957948245\\
3600	-1.1505820803605\\
3650	-1.03903699221856\\
3700	-0.952134391691457\\
3750	-0.905949944267077\\
3800	-0.885542088876052\\
3850	-0.878111142578327\\
3900	-0.889562982981501\\
3950	-0.922124381635017\\
4000	-0.954445778126547\\
4050	-0.957518458276423\\
4100	-0.923732006479642\\
4150	-0.870772117011518\\
4200	-0.817126247687881\\
4250	-0.759907275935782\\
4300	-0.680931040337685\\
4350	-0.570923707912405\\
4400	-0.442434379551732\\
4450	-0.318604247028707\\
4500	-0.21165676088527\\
4550	-0.114894174432805\\
4600	-0.0153703955654935\\
4650	0.0889887236646525\\
4700	0.186261573916993\\
4750	0.263003493515594\\
4800	0.318115003672215\\
4850	0.363568802905491\\
4900	0.412300296609354\\
4950	0.466405698319138\\
5000	0.51659387530641\\
5050	0.552323308690716\\
5100	0.572650476855398\\
5150	0.587771325675015\\
5200	0.610511479608922\\
5250	0.646059042207993\\
5300	0.6885033230662\\
5350	0.726263050944651\\
5400	0.751581782415752\\
5450	0.766366218299299\\
5500	0.779946449962877\\
5550	0.801257735714973\\
5600	0.831997607862298\\
5650	0.865622814770579\\
5700	0.892360711260127\\
5750	0.906278189385688\\
5800	0.909178385765554\\
5850	0.908687925534493\\
5900	0.912435881313914\\
5950	0.922800479263135\\
6000	0.935669370263451\\
6050	0.943644440030816\\
6100	0.941298828726411\\
6150	0.92889218563115\\
6200	0.912133227751471\\
6250	0.89842188035\\
6300	0.892276733107785\\
6350	0.892788282054312\\
6400	0.894375760426608\\
6450	0.890166675425888\\
6500	0.875907687851049\\
6550	0.852077070212384\\
6600	0.823042152312176\\
6650	0.793980891452726\\
6700	0.767523469168793\\
6750	0.741960538076211\\
6800	0.711801629325201\\
6850	0.670208069902353\\
6900	0.611907783474731\\
6950	0.534996277023634\\
7000	0.440709980228922\\
7050	0.331469741819946\\
7100	0.208439570714577\\
7150	0.0699702366996924\\
7200	-0.0883100770022341\\
7250	-0.271876406504732\\
7300	-0.485005528780726\\
7350	-0.728914581037704\\
7400	-1.00114156137337\\
7450	-1.29622758296783\\
7500	-1.60707936735153\\
7550	-1.92619057572834\\
7600	-2.24620280321551\\
7650	-2.55978465925871\\
7700	-2.85917734963211\\
7750	-3.13585172584555\\
7800	-3.38057928728241\\
7850	-3.58397343733799\\
7900	-3.73735116091298\\
7950	-3.8336771651381\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.62354075758276\\
50	8.32488730180243\\
100	18.6698930576144\\
150	17.8955628854762\\
200	26.3316354399687\\
250	19.8728596772997\\
300	16.6218985360153\\
350	15.28063840274\\
400	16.9440957952445\\
450	17.8369580241043\\
500	17.5215906598261\\
550	18.1622078844826\\
600	20.0448045937477\\
650	22.3648842950554\\
700	24.9737016083758\\
750	26.6056584328819\\
800	26.9329614160813\\
850	25.9644176919043\\
900	25.3661698470291\\
950	25.9161641356284\\
1000	27.209660229167\\
1050	27.853873597191\\
1100	27.1294247551464\\
1150	24.973357068553\\
1200	22.0193395455481\\
1250	18.9460331272847\\
1300	16.0206647291399\\
1350	13.4186129672588\\
1400	11.1304514451946\\
1450	9.24895838176261\\
1500	7.62991048120961\\
1550	6.37559031557768\\
1600	5.34760172590507\\
1650	4.64716559443206\\
1700	4.13842836076612\\
1750	3.6874185506489\\
1800	3.31815105147387\\
1850	2.94496373689274\\
1900	2.68508239401438\\
1950	2.45951946311796\\
2000	2.26161608757693\\
2050	2.14283206080788\\
2100	1.98242245583368\\
2150	1.81819912950684\\
2200	1.68338624930155\\
2250	1.57794483963238\\
2300	1.64868204225987\\
2350	1.91510184284209\\
2400	2.25133135349885\\
2450	2.6584329937728\\
2500	3.15409763004873\\
2550	3.62247947458831\\
2600	3.9839750624603\\
2650	4.23856147613241\\
2700	4.36414130960672\\
2750	4.38818316023482\\
2800	4.38423591825472\\
2850	4.33475959930335\\
2900	4.1701272598221\\
2950	3.89164500486481\\
3000	3.54100519931885\\
3050	3.15715543758513\\
3100	2.82053107222471\\
3150	2.62965383175483\\
3200	2.61102289685724\\
3250	2.71091764361561\\
3300	2.88438630993663\\
3350	3.14996223714529\\
3400	3.53500334121384\\
3450	4.00645267710907\\
3500	4.4840719048848\\
3550	4.90430658753973\\
3600	5.24052177307093\\
3650	5.46904330492335\\
3700	5.55987336695861\\
3750	5.5081249652506\\
3800	5.34139550228771\\
3850	5.09109084580631\\
3900	4.78076290877301\\
3950	4.44144167674551\\
4000	4.11450405256784\\
4050	3.83057935445395\\
4100	3.59441353517875\\
4150	3.3969414721193\\
4200	3.24079203250909\\
4250	3.14937605613667\\
4300	3.14972800123255\\
4350	3.24848043860959\\
4400	3.4240048648159\\
4450	3.64082328666604\\
4500	3.87371380281014\\
4550	4.11972838172346\\
4600	4.3875181599281\\
4650	4.67630496988954\\
4700	4.9649148071548\\
4750	5.21927179566313\\
4800	5.4100527150613\\
4850	5.52407021002793\\
4900	5.56100073260223\\
4950	5.52366014641735\\
5000	5.41476411242822\\
5050	5.24180066270182\\
5100	5.02081880825532\\
5150	4.77226272767505\\
5200	4.51219684359204\\
5250	4.24721588162914\\
5300	3.97722468359111\\
5350	3.70313294807964\\
5400	3.43263607518901\\
5450	3.17930937519815\\
5500	2.95609271750768\\
5550	2.76838969050929\\
5600	2.61155409781318\\
5650	2.47423895637231\\
5700	2.34548476982536\\
5750	2.22106213092725\\
5800	2.10497402611023\\
5850	2.00545999549932\\
5900	1.92866389045302\\
5950	1.87421516119872\\
6000	1.83518467239068\\
6050	1.80208619440172\\
6100	1.76830201176699\\
6150	1.73350197028431\\
6200	1.70297398526013\\
6250	1.68355252721568\\
6300	1.67889194101722\\
6350	1.68682970489334\\
6400	1.70006336437984\\
6450	1.70952662960682\\
6500	1.70847799090003\\
6550	1.69496860378804\\
6600	1.67138113515819\\
6650	1.64159016687396\\
6700	1.60766150485254\\
6750	1.56801645550369\\
6800	1.51791536817804\\
6850	1.45176992153748\\
6900	1.36583684394516\\
6950	1.25970687200116\\
7000	1.135787498797\\
7050	0.997213283561799\\
7100	0.8454774401784\\
7150	0.679087495610375\\
7200	0.493882387876537\\
7250	0.284781257540269\\
7300	0.0480656406767628\\
7350	-0.216899910216164\\
7400	-0.50722180480639\\
7450	-0.817272375054544\\
7500	-1.14006352141419\\
7550	-1.4683999608128\\
7600	-1.79534352247336\\
7650	-2.11400751156685\\
7700	-2.41704611398237\\
7750	-2.69628258816888\\
7800	-2.94277072831361\\
7850	-3.14733794520739\\
7900	-3.30145429262095\\
7950	-3.39818555805042\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.66296687883877\\
50	9.04175938054183\\
100	20.7496441986019\\
150	16.8777486480119\\
200	14.5025421628921\\
250	11.2191601519791\\
300	9.21427914180598\\
350	9.72320285234412\\
400	11.0422543728509\\
450	11.8466076006935\\
500	9.43753296253506\\
550	7.43731893824006\\
600	5.9097658782264\\
650	5.50865006282288\\
700	6.16613728694306\\
750	6.48351895408323\\
800	5.74579975320391\\
850	4.88862834470593\\
900	4.46901826717343\\
950	4.30808057803606\\
1000	4.1724676626386\\
1050	3.98335345379097\\
1100	3.77447775221027\\
1150	3.52343693731003\\
1200	3.37244613434566\\
1250	3.40071070060604\\
1300	3.68267823250181\\
1350	3.92206997975529\\
1400	3.98808868333614\\
1450	3.83808989786542\\
1500	3.53863707037578\\
1550	3.31024109719007\\
1600	3.10131452721981\\
1650	2.8720804225624\\
1700	2.6077244845947\\
1750	2.28128047083344\\
1800	1.98465552465096\\
1850	1.68117888121347\\
1900	1.51569003626541\\
1950	1.39764234016175\\
2000	1.27435322797359\\
2050	1.18244490621228\\
2100	1.00304415257278\\
2150	0.767861310786437\\
2200	0.506520858638333\\
2250	0.225364792394838\\
2300	0.0539909960191726\\
2350	-0.0152819408078005\\
2400	-0.0764711200015209\\
2450	-0.0885714358614437\\
2500	-0.0410030844050724\\
2550	4.57733225339981e-05\\
2600	0.0690491951583357\\
2650	0.214101475500249\\
2700	0.372606674354704\\
2750	0.501857686296885\\
2800	0.629890856582849\\
2850	0.719608070263261\\
2900	0.674608632407268\\
2950	0.46473351028902\\
3000	0.116488940755389\\
3050	-0.335274983844727\\
3100	-0.817658162317907\\
3150	-1.24743410162518\\
3200	-1.6065838947987\\
3250	-1.92571699344729\\
3300	-2.20356747620859\\
3350	-2.4004373412237\\
3400	-2.50553478041154\\
3450	-2.55783397884354\\
3500	-2.59067433792116\\
3550	-2.5920487717381\\
3600	-2.53952221822358\\
3650	-2.44586731575594\\
3700	-2.34537348583202\\
3750	-2.24829361818686\\
3800	-2.13488390956932\\
3850	-1.99385093266584\\
3900	-1.84467128800508\\
3950	-1.714683818665\\
4000	-1.6071943216601\\
4050	-1.50507535814883\\
4100	-1.3998290691466\\
4150	-1.30306942277251\\
4200	-1.22751716922842\\
4250	-1.16615267297697\\
4300	-1.09774653716689\\
4350	-1.01006043099317\\
4400	-0.911449505849643\\
4450	-0.818793637335151\\
4500	-0.736939922315603\\
4550	-0.653057527635309\\
4600	-0.550937678726731\\
4650	-0.428155460292645\\
4700	-0.298612898967513\\
4750	-0.179305139352385\\
4800	-0.0750622963097685\\
4850	0.0238111212897947\\
4900	0.129955908921041\\
4950	0.246081555220089\\
5000	0.362724559893684\\
5050	0.467552185900511\\
5100	0.55701882697007\\
5150	0.639622768419007\\
5200	0.728366364549437\\
5250	0.829902942707209\\
5300	0.939565599852622\\
5350	1.04555898380967\\
5400	1.13838466107978\\
5450	1.21780031618071\\
5500	1.29192109056067\\
5550	1.36985938787218\\
5600	1.45424875526531\\
5650	1.53915324772344\\
5700	1.61432501111093\\
5750	1.67231393508153\\
5800	1.7131028604851\\
5850	1.74304331854641\\
5900	1.7694305942022\\
5950	1.79512307932022\\
6000	1.81695311478793\\
6050	1.82863133406178\\
6100	1.82581835689478\\
6150	1.80972295805578\\
6200	1.78678998758625\\
6250	1.76493713601725\\
6300	1.74907148370645\\
6350	1.73870283389549\\
6400	1.72886036960013\\
6450	1.71354407288036\\
6500	1.68956623860502\\
6550	1.65848385589924\\
6600	1.62556950114256\\
6650	1.5966330844667\\
6700	1.57466078597056\\
6750	1.55806416656137\\
6800	1.54127693575775\\
6850	1.51722689071153\\
6900	1.48032268355335\\
6950	1.42836752545581\\
7000	1.36243806532953\\
7050	1.28494972090608\\
7100	1.19710891074442\\
7150	1.09714698553604\\
7200	0.980187919398773\\
7250	0.83975098825387\\
7300	0.670132850575858\\
7350	0.468542093162239\\
7400	0.23606303225119\\
7450	-0.0227776390891136\\
7500	-0.301316272324372\\
7550	-0.59208325947122\\
7600	-0.887540838851783\\
7650	-1.18011260424417\\
7700	-1.46181080802679\\
7750	-1.72391326453141\\
7800	-1.95702293822262\\
7850	-2.15159577434453\\
7900	-2.29880172993562\\
7950	-2.39148116470687\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.52543502684747\\
50	6.51558718647736\\
100	7.32319834905392\\
150	6.70672787529806\\
200	6.58579750779054\\
250	5.61095724529456\\
300	5.52658988227841\\
350	6.20898420271538\\
400	7.49675812947625\\
450	8.45747400463057\\
500	6.50870896499351\\
550	4.93092181843806\\
600	4.71269566913025\\
650	5.05361810641445\\
700	4.9372379831144\\
750	4.39261821461654\\
800	3.99501717988107\\
850	3.87583460722726\\
900	3.89918214397267\\
950	3.98479112388774\\
1000	4.06204580547314\\
1050	4.05635704600864\\
1100	3.75576173882879\\
1150	3.34100110332436\\
1200	3.15325190170887\\
1250	3.02488350780452\\
1300	2.90950147349194\\
1350	2.67420157616344\\
1400	2.36134965338137\\
1450	2.17440478226166\\
1500	2.04501136315412\\
1550	1.96775626431073\\
1600	1.87059815715954\\
1650	1.74199299916214\\
1700	1.62041577714233\\
1750	1.54104016122615\\
1800	1.63408252359663\\
1850	1.76839566818607\\
1900	2.02506682372241\\
1950	2.31948037655832\\
2000	2.50700847797985\\
2050	2.5897708249395\\
2100	2.46599044953054\\
2150	2.17082491908373\\
2200	1.75724001016876\\
2250	1.27736233599689\\
2300	0.87780131868804\\
2350	0.566662304718794\\
2400	0.328703949043318\\
2450	0.277196130932499\\
2500	0.426994815762749\\
2550	0.667962992409974\\
2600	0.989177747435108\\
2650	1.42947327788078\\
2700	1.89529145338288\\
2750	2.23935784363908\\
2800	2.39188038792354\\
2850	2.31411553306879\\
2900	1.99752913194593\\
2950	1.50943231375369\\
3000	0.922229552447035\\
3050	0.284444614187052\\
3100	-0.32883684910347\\
3150	-0.843973100010808\\
3200	-1.25381207400834\\
3250	-1.58928678067944\\
3300	-1.83990128397903\\
3350	-1.95425551638322\\
3400	-1.91261516515402\\
3450	-1.75385140284204\\
3500	-1.52083481742725\\
3550	-1.20547217942063\\
3600	-0.771546542435333\\
3650	-0.21841915470807\\
3700	0.397214176307706\\
3750	0.998468421359579\\
3800	1.53296584918233\\
3850	1.97378376524576\\
3900	2.29562592723457\\
3950	2.47743462291499\\
4000	2.5244537233389\\
4050	2.46554907771844\\
4100	2.3288398906608\\
4150	2.13411444898601\\
4200	1.90616145889671\\
4250	1.67973185778277\\
4300	1.48424166010776\\
4350	1.32739996631288\\
4400	1.19768939771867\\
4450	1.08373000294892\\
4500	0.990702524356706\\
4550	0.937364082077795\\
4600	0.938272934991526\\
4650	0.989631915230309\\
4700	1.07115447169996\\
4750	1.16153647484663\\
4800	1.25364833788453\\
4850	1.35586642752988\\
4900	1.4794987595511\\
4950	1.62499618450306\\
5000	1.77874408837799\\
5050	1.92193527233991\\
5100	2.04319617532069\\
5150	2.14393563697138\\
5200	2.23254644402506\\
5250	2.3140851856588\\
5300	2.38510776548258\\
5350	2.4374574191443\\
5400	2.46678895458327\\
5450	2.47790016125651\\
5500	2.48225214504428\\
5550	2.49020230460067\\
5600	2.5045039042308\\
5650	2.51975844466442\\
5700	2.52771070140381\\
5750	2.52421833389389\\
5800	2.51271697373054\\
5850	2.50184372382819\\
5900	2.49937862923269\\
5950	2.50697874808605\\
6000	2.51901250408552\\
6050	2.525878408675\\
6100	2.51948776494867\\
6150	2.49735389877759\\
6200	2.4627808033751\\
6250	2.42145840213636\\
6300	2.37716119086881\\
6350	2.3294508769692\\
6400	2.27460809311864\\
6450	2.20889309897206\\
6500	2.131865295722\\
6550	2.04757416903296\\
6600	1.96291857506071\\
6650	1.88429337599523\\
6700	1.81451441645689\\
6750	1.7515962197094\\
6800	1.68984340878546\\
6850	1.62257746928823\\
6900	1.54505810777157\\
6950	1.45608555286677\\
7000	1.35751912037609\\
7050	1.25212934835599\\
7100	1.14105442717742\\
7150	1.022188855895\\
7200	0.890237507926343\\
7250	0.738347294323565\\
7300	0.560529810437553\\
7350	0.353765053643843\\
7400	0.118904256324361\\
7450	-0.139815458535238\\
7500	-0.41610043046079\\
7550	-0.702928297938534\\
7600	-0.99326416644614\\
7650	-1.28005661234017\\
7700	-1.55582439002809\\
7750	-1.8122929030191\\
7800	-2.04042360962272\\
7850	-2.23092998727784\\
7900	-2.37514610828933\\
7950	-2.46600370561398\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.6381128869213\\
50	8.39725394282623\\
100	20.0156898980232\\
150	21.2601383620778\\
200	28.9550789854745\\
250	26.8620093639656\\
300	25.5154553724215\\
350	21.1223574256447\\
400	14.6492307187024\\
450	10.3854913676084\\
500	6.9460441511489\\
550	4.99934442784664\\
600	4.33146628987912\\
650	4.01228733618179\\
700	3.68135700705258\\
750	3.3962878057664\\
800	3.23025697652968\\
850	3.22260269915945\\
900	3.42600655434721\\
950	3.7543072393739\\
1000	3.94781764610546\\
1050	3.75332919203583\\
1100	3.25816971835935\\
1150	2.70754449893003\\
1200	2.40344168887359\\
1250	2.21350220247262\\
1300	2.13037627423783\\
1350	2.05304423444271\\
1400	1.93579559495002\\
1450	1.81090380573837\\
1500	1.63617933399481\\
1550	1.4767439253506\\
1600	1.30266452247132\\
1650	1.15258992919032\\
1700	1.04005528872441\\
1750	0.920061987301692\\
1800	0.884265564733368\\
1850	0.841886898535158\\
1900	0.911600179110992\\
1950	1.03857883362414\\
2000	1.18648907446687\\
2050	1.44683178505887\\
2100	1.74843810202965\\
2150	2.16742439945487\\
2200	2.77728698609962\\
2250	3.42693105610779\\
2300	4.04066649375763\\
2350	4.57444038555049\\
2400	4.8566933979156\\
2450	4.80052334156628\\
2500	4.44219272988043\\
2550	3.89652613444593\\
2600	3.33719241464719\\
2650	2.83378005796964\\
2700	2.37507356718044\\
2750	2.02135636097259\\
2800	1.83496522051893\\
2850	1.74844335316718\\
2900	1.64090342056746\\
2950	1.47078352103008\\
3000	1.23871266740943\\
3050	0.92752100190143\\
3100	0.55439813671075\\
3150	0.176243869625781\\
3200	-0.185846759086395\\
3250	-0.548442493404786\\
3300	-0.898583480108697\\
3350	-1.19365385806492\\
3400	-1.42470572685344\\
3450	-1.6268963319236\\
3500	-1.82245994487638\\
3550	-1.99239014040155\\
3600	-2.11671213278457\\
3650	-2.20919041930684\\
3700	-2.29301328303831\\
3750	-2.36156200325377\\
3800	-2.38657172809317\\
3850	-2.35813642589434\\
3900	-2.29717580689055\\
3950	-2.2260811917479\\
4000	-2.13982163919766\\
4050	-2.01590566850415\\
4100	-1.84676162905966\\
4150	-1.65221815458875\\
4200	-1.45935813678617\\
4250	-1.27590799514593\\
4300	-1.08887428923977\\
4350	-0.886924843641627\\
4400	-0.677196575144953\\
4450	-0.478138212540388\\
4500	-0.298944455320572\\
4550	-0.130107652073736\\
4600	0.0449782888241601\\
4650	0.2320000209792\\
4700	0.420645606059407\\
4750	0.596225430069367\\
4800	0.755157767142005\\
4850	0.908530033630609\\
4900	1.07112183536911\\
4950	1.2478445814068\\
5000	1.43016205848265\\
5050	1.60463551290971\\
5100	1.76529153706903\\
5150	1.91864637036581\\
5200	2.07740075092796\\
5250	2.2491907812784\\
5300	2.42998901401941\\
5350	2.60669986826396\\
5400	2.76620668745365\\
5450	2.90351450905886\\
5500	3.02267205709535\\
5550	3.13048829568266\\
5600	3.22894255642516\\
5650	3.31239169499601\\
5700	3.37120626266289\\
5750	3.39850334544287\\
5800	3.39453239666876\\
5850	3.3655059684576\\
5900	3.31842216448406\\
5950	3.25638276868384\\
6000	3.17786945720099\\
6050	3.08004794524532\\
6100	2.9632254218803\\
6150	2.83296068596706\\
6200	2.69831157689533\\
6250	2.56762303197465\\
6300	2.44476204373632\\
6350	2.32804658389659\\
6400	2.21229643717572\\
6450	2.09266503662523\\
6500	1.96796241331833\\
6550	1.84154420792082\\
6600	1.71939318689513\\
6650	1.60670281012701\\
6700	1.50494216832958\\
6750	1.41085390757158\\
6800	1.31772368836245\\
6850	1.21816733124506\\
6900	1.10697688728249\\
6950	0.982560732496989\\
7000	0.846315662470944\\
7050	0.700449509943567\\
7100	0.545563555013647\\
7150	0.379278840920253\\
7200	0.196533613316626\\
7250	-0.00866537613629034\\
7300	-0.240918423618216\\
7350	-0.501633903807153\\
7400	-0.788499565107267\\
7450	-1.09622899466179\\
7500	-1.41793841861451\\
7550	-1.74634443883801\\
7600	-2.07429129074208\\
7650	-2.39460799510499\\
7700	-2.6996509117308\\
7750	-2.98097158824027\\
7800	-3.22940255187149\\
7850	-3.4356093077028\\
7900	-3.5909555701424\\
7950	-3.68844504184414\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.07106202343889\\
50	14.5706666348138\\
100	13.8129367600493\\
150	15.1707205872337\\
200	17.6767822301643\\
250	16.1249001572276\\
300	18.5813839395774\\
350	22.7518801697467\\
400	17.4471614211554\\
450	12.0754135430916\\
500	8.29277003058406\\
550	6.15322226780673\\
600	5.40343312777737\\
650	5.60251439552246\\
700	5.85375678207251\\
750	5.4732573347087\\
800	4.85773943309922\\
850	4.46361271694236\\
900	4.24089523101309\\
950	4.01425914915611\\
1000	3.7797026985519\\
1050	3.70214306169059\\
1100	3.85161343608431\\
1150	4.18465161988208\\
1200	4.71011471871232\\
1250	4.91977681875472\\
1300	4.66008910265619\\
1350	4.11029147066428\\
1400	3.47571069637341\\
1450	3.04736466443326\\
1500	2.75713929011408\\
1550	2.66896928443085\\
1600	2.73502751709711\\
1650	2.97870258485343\\
1700	3.38268179955507\\
1750	3.6283483540759\\
1800	3.66939680237727\\
1850	3.51180933386435\\
1900	3.34877771505522\\
1950	3.17109221325367\\
2000	3.01530511601388\\
2050	2.95486050920701\\
2100	2.86901282614623\\
2150	2.78970156018316\\
2200	2.74828725971628\\
2250	2.72574367751365\\
2300	2.8527031686878\\
2350	3.14474620853141\\
2400	3.45575631805788\\
2450	3.75162560044518\\
2500	4.03953870072261\\
2550	4.27078584799024\\
2600	4.48858351409076\\
2650	4.76388783912271\\
2700	5.06273062221354\\
2750	5.36660988423918\\
2800	5.73724790720635\\
2850	6.17567705398761\\
2900	6.59237740874058\\
2950	6.93216504811874\\
3000	7.19113161733169\\
3050	7.34135599644002\\
3100	7.36270205216187\\
3150	7.29150250374395\\
3200	7.16232892072747\\
3250	6.97553774040776\\
3300	6.75161427294733\\
3350	6.54172750328338\\
3400	6.36685324353087\\
3450	6.20099028968256\\
3500	6.02590659124185\\
3550	5.86208040787477\\
3600	5.73068939210208\\
3650	5.61932638410897\\
3700	5.50609680349035\\
3750	5.39804280966951\\
3800	5.32250170391314\\
3850	5.2888554869601\\
3900	5.27919832689455\\
3950	5.27814301687055\\
4000	5.29751035362667\\
4050	5.36224185127378\\
4100	5.47887960777258\\
4150	5.62695914629437\\
4200	5.78140519706515\\
4250	5.93786289413368\\
4300	6.11115334229379\\
4350	6.31109632319453\\
4400	6.52517475848819\\
4450	6.72567022677193\\
4500	6.89136797426093\\
4550	7.01954058889431\\
4600	7.11668742082605\\
4650	7.18176941862395\\
4700	7.20188764105191\\
4750	7.16353129955541\\
4800	7.06507247572396\\
4850	6.91655504002711\\
4900	6.72892579603744\\
4950	6.50608827469339\\
5000	6.24758447625844\\
5050	5.95709096134003\\
5100	5.64648457713143\\
5150	5.33113170625165\\
5200	5.02148435271787\\
5250	4.71895136361437\\
5300	4.41933959073231\\
5350	4.12060359125953\\
5400	3.82829947097456\\
5450	3.5543320881865\\
5500	3.31030780397053\\
5550	3.10074770201189\\
5600	2.92081893513468\\
5650	2.75986278358019\\
5700	2.60838151129647\\
5750	2.4639271208043\\
5800	2.33200980224876\\
5850	2.22171279738578\\
5900	2.13931783304096\\
5950	2.08405188657737\\
6000	2.04822110620783\\
6050	2.02134398429215\\
6100	1.99572155783319\\
6150	1.97005827828995\\
6200	1.94900026998477\\
6250	1.93918449670232\\
6300	1.94451204204714\\
6350	1.96343272027971\\
6400	1.98952232103521\\
6450	2.0147671359219\\
6500	2.03357355258983\\
6550	2.04516348260818\\
6600	2.05302603964059\\
6650	2.06193082184415\\
6700	2.07437309435905\\
6750	2.08838645036127\\
6800	2.09769933735598\\
6850	2.09396590171497\\
6900	2.06980880307934\\
6950	2.02104509367403\\
7000	1.94697938567717\\
7050	1.8488282173359\\
7100	1.72742007749612\\
7150	1.58159668196856\\
7200	1.40817562467517\\
7250	1.20339358360696\\
7300	0.964967029345951\\
7350	0.693655153859724\\
7400	0.393598453347257\\
7450	0.0714734080314238\\
7500	-0.26487105654078\\
7550	-0.607515805825963\\
7600	-0.948879798154539\\
7650	-1.28148429124896\\
7700	-1.59744757054134\\
7750	-1.88814128853419\\
7800	-2.14427951598151\\
7850	-2.35647003693753\\
7900	-2.51606719044897\\
7950	-2.61609226156728\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	16.0865905595519\\
50	27.0370350542115\\
100	17.5623451375149\\
150	19.9219715009734\\
200	18.652067393458\\
250	14.7284648298677\\
300	18.307107038142\\
350	21.1850656192917\\
400	18.5645331485204\\
450	17.1972459606215\\
500	13.9425230818572\\
550	10.5302791543765\\
600	10.1485727809348\\
650	11.6954662887912\\
700	12.6872281493683\\
750	12.3772346486667\\
800	11.5492095075081\\
850	10.7907826003624\\
900	9.89357847999808\\
950	9.01784179060463\\
1000	8.32059232319951\\
1050	7.87398771326997\\
1100	7.43688441622828\\
1150	7.24043038910369\\
1200	7.72269693893209\\
1250	8.32077852029127\\
1300	8.69550754182785\\
1350	8.429781292564\\
1400	7.49124084006876\\
1450	6.19893032485063\\
1500	4.97979932439132\\
1550	4.26238697156487\\
1600	3.86419446917918\\
1650	3.76227434169269\\
1700	3.88699529247933\\
1750	4.02058831686817\\
1800	4.19301543478919\\
1850	4.31580361093196\\
1900	4.51347432089806\\
1950	4.76071085701543\\
2000	5.03411600316072\\
2050	5.4440281320151\\
2100	5.91705969753574\\
2150	6.50706043750849\\
2200	7.2993334383479\\
2250	8.13238915702962\\
2300	8.8727117620332\\
2350	9.46961517423753\\
2400	9.84241241760398\\
2450	10.0234520254867\\
2500	10.0820594354335\\
2550	10.0717383218162\\
2600	10.1400327435173\\
2650	10.3908643668391\\
2700	10.7675790925333\\
2750	11.2113035026516\\
2800	11.7622580074973\\
2850	12.4237497851608\\
2900	13.086815053208\\
2950	13.6327548716694\\
3000	13.9882690777073\\
3050	14.0747494257877\\
3100	13.8383311892851\\
3150	13.3134876435267\\
3200	12.5854401522996\\
3250	11.7496125900512\\
3300	10.9043709206441\\
3350	10.1167969130306\\
3400	9.40173870756912\\
3450	8.75913758100291\\
3500	8.21713390046707\\
3550	7.81625024303977\\
3600	7.56015646838434\\
3650	7.40182969194755\\
3700	7.28404293702379\\
3750	7.18540596954701\\
3800	7.11559798182289\\
3850	7.07586005092468\\
3900	7.04523425838163\\
3950	7.00674866552189\\
4000	6.97005383177506\\
4050	6.95689193604672\\
4100	6.97155385695399\\
4150	6.99570169073673\\
4200	7.01154335929071\\
4250	7.02245558112053\\
4300	7.04590745705322\\
4350	7.09012808035396\\
4400	7.14354339508938\\
4450	7.18745647309642\\
4500	7.2158651613652\\
4550	7.23965531747809\\
4600	7.27175073471521\\
4650	7.31101457372672\\
4700	7.34143332797043\\
4750	7.34593740744665\\
4800	7.32004725666002\\
4850	7.27182399266045\\
4900	7.20994417357263\\
4950	7.13348464946148\\
5000	7.03316671008407\\
5050	6.90148335189191\\
5100	6.74095151048929\\
5150	6.56255373662577\\
5200	6.37681179350922\\
5250	6.18653298186895\\
5300	5.98742300063726\\
5350	5.77520508761862\\
5400	5.55250948072711\\
5450	5.32948867348447\\
5500	5.11796386724794\\
5550	4.92423214352688\\
5600	4.74600314226829\\
5650	4.57534795231877\\
5700	4.40533435134279\\
5750	4.23558641466334\\
5800	4.07288439758177\\
5850	3.92670595950183\\
5900	3.80316407271638\\
5950	3.70137063428401\\
6000	3.61422143625145\\
6050	3.53286142307166\\
6100	3.45200000736672\\
6150	3.37276030730829\\
6200	3.30139468939344\\
6250	3.24496428701488\\
6300	3.20682849529196\\
6350	3.18448864170611\\
6400	3.17072582311992\\
6450	3.15720539736251\\
6500	3.13847733065999\\
6550	3.11411442204441\\
6600	3.0878752962409\\
6650	3.0646138568515\\
6700	3.04687992075455\\
6750	3.03305844552059\\
6800	3.01785016392102\\
6850	2.99464882482745\\
6900	2.95844842761735\\
6950	2.90768276450742\\
7000	2.84404130467194\\
7050	2.77049599324198\\
7100	2.68874087883643\\
7150	2.59742388248991\\
7200	2.49200388817276\\
7250	2.36622847326548\\
7300	2.21448764391704\\
7350	2.03393248986334\\
7400	1.82543874124667\\
7450	1.59317449507443\\
7500	1.34328116648109\\
7550	1.08251760207621\\
7600	0.817512902874364\\
7650	0.554774644757719\\
7700	0.301156970062175\\
7750	0.064313533665659\\
7800	-0.147243862885225\\
7850	-0.324608251158033\\
7900	-0.459341380694153\\
7950	-0.54448421239339\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	14.0813585771425\\
50	25.3717511066514\\
100	18.4438824220418\\
150	19.336245439359\\
200	22.7931139555062\\
250	22.7588263823494\\
300	23.3546788286585\\
350	23.7992642698047\\
400	18.4988030182485\\
450	15.278074205884\\
500	13.2884364027481\\
550	11.844512695481\\
600	9.91672091740767\\
650	7.6581691792337\\
700	5.91887466121339\\
750	5.13465077271733\\
800	5.08887268785998\\
850	5.14715903152539\\
900	5.25401545944457\\
950	5.50664571849703\\
1000	5.99401301970405\\
1050	6.73916053950506\\
1100	7.06973008776876\\
1150	6.6838963015634\\
1200	5.82170972226647\\
1250	4.98185887152963\\
1300	4.36037183813953\\
1350	4.01797550632557\\
1400	3.76071670851833\\
1450	3.42383644771168\\
1500	3.0362505410282\\
1550	2.84463306372246\\
1600	2.77296795290096\\
1650	2.74056434550788\\
1700	2.71360961497123\\
1750	2.59387567952594\\
1800	2.46460821243628\\
1850	2.30905973202097\\
1900	2.30076726744053\\
1950	2.38244874214894\\
2000	2.51418459203554\\
2050	2.77289693180296\\
2100	3.03829187589653\\
2150	3.31430450286758\\
2200	3.63500833976277\\
2250	3.91873303324751\\
2300	4.22143382779997\\
2350	4.57816277205641\\
2400	4.92029822308058\\
2450	5.29443603859942\\
2500	5.74452956635758\\
2550	6.18729718999745\\
2600	6.59209490706921\\
2650	6.99010494732753\\
2700	7.33647139919008\\
2750	7.59283040396681\\
2800	7.79267341472142\\
2850	7.92436135253786\\
2900	7.92891589087009\\
2950	7.79941494618316\\
3000	7.53875511468511\\
3050	7.10128296035433\\
3100	6.46639197727055\\
3150	5.6788791973158\\
3200	4.79815721610254\\
3250	3.8849460268187\\
3300	3.01020251400519\\
3350	2.22124250349657\\
3400	1.51762360951363\\
3450	0.886404070042561\\
3500	0.346253677172303\\
3550	-0.0668822611033874\\
3600	-0.349259493770458\\
3650	-0.543245680754075\\
3700	-0.697257225309742\\
3750	-0.823456712513519\\
3800	-0.907195532705144\\
3850	-0.947471989780625\\
3900	-0.968890656730064\\
3950	-0.993377822421471\\
4000	-1.015435153325\\
4050	-1.01535102407348\\
4100	-0.989075534588744\\
4150	-0.954487972867389\\
4200	-0.928828508233198\\
4250	-0.907977935381025\\
4300	-0.87322757693737\\
4350	-0.814484794630363\\
4400	-0.74086244832448\\
4450	-0.668025022063422\\
4500	-0.59831087249409\\
4550	-0.516474224429043\\
4600	-0.404889012292393\\
4650	-0.260902812072715\\
4700	-0.099425420447066\\
4750	0.0604206780983466\\
4800	0.211382345075043\\
4850	0.361699504362239\\
4900	0.523983898251864\\
4950	0.701324547296453\\
5000	0.883270665195217\\
5050	1.0540809895969\\
5100	1.20514479580139\\
5150	1.34035939106954\\
5200	1.4702685832481\\
5250	1.60131952957818\\
5300	1.72995187838111\\
5350	1.84583228971175\\
5400	1.94076218851118\\
5450	2.01546804332837\\
5500	2.07869949486952\\
5550	2.13999762124152\\
5600	2.20252037435495\\
5650	2.26136066872711\\
5700	2.30807067493578\\
5750	2.33760887199734\\
5800	2.35237193840514\\
5850	2.36046744162925\\
5900	2.36998866415601\\
5950	2.38375994190285\\
6000	2.39805965132357\\
6050	2.40579508082066\\
6100	2.40173895348824\\
6150	2.38622045194909\\
6200	2.36485755111715\\
6250	2.34477395814998\\
6300	2.33001806559755\\
6350	2.31902892762687\\
6400	2.30542451642925\\
6450	2.28142118380181\\
6500	2.24177790025581\\
6550	2.18593348358488\\
6600	2.11721433214006\\
6650	2.03989645047837\\
6700	1.95612324272332\\
6750	1.86448500975633\\
6800	1.76088033597258\\
6850	1.64094866420069\\
6900	1.5025391774977\\
6950	1.34674677528126\\
7000	1.17697567354852\\
7050	0.99668635237086\\
7100	0.807156586407762\\
7150	0.606431843010593\\
7200	0.389931157183051\\
7250	0.152359145761207\\
7300	-0.110009075852308\\
7350	-0.397721051373959\\
7400	-0.707841469370644\\
7450	-1.03483333817858\\
7500	-1.3719349774989\\
7550	-1.71225839462072\\
7600	-2.04918526811102\\
7650	-2.37611246871955\\
7700	-2.68592217878297\\
7750	-2.97061344966166\\
7800	-3.2213766494463\\
7850	-3.42914840547162\\
7900	-3.58548646001254\\
7950	-3.68352281162677\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	14.4220886587773\\
50	25.6103737002227\\
100	22.3623491423122\\
150	21.8940514290496\\
200	28.7238332837903\\
250	23.9296959560124\\
300	22.5387300482719\\
350	20.5946554078848\\
400	17.9767461081795\\
450	17.5944460489286\\
500	16.245657122987\\
550	14.6355026760108\\
600	13.1307386839767\\
650	11.8341667663674\\
700	10.7017846015662\\
750	9.44290487538979\\
800	8.2384262587099\\
850	7.44423445227581\\
900	7.32382731843141\\
950	7.14762148301385\\
1000	6.86468813495894\\
1050	6.77559678771168\\
1100	6.66519824208345\\
1150	6.36741998482918\\
1200	5.94576808824065\\
1250	5.51706543363373\\
1300	5.19395388037268\\
1350	4.9893993880701\\
1400	4.89411772728737\\
1450	5.01345921327645\\
1500	5.33709624545575\\
1550	5.96253287608008\\
1600	6.91737724479466\\
1650	8.03144753617628\\
1700	9.35987319238735\\
1750	10.6282634645456\\
1800	11.6864075191971\\
1850	12.2686887323024\\
1900	12.2274063334974\\
1950	11.64404248711\\
2000	10.7837063981632\\
2050	9.85264555314181\\
2100	8.98084623173068\\
2150	8.35886751579203\\
2200	7.96792730874107\\
2250	7.77289490747124\\
2300	7.92829653502281\\
2350	8.45204598775082\\
2400	9.15646105528762\\
2450	9.94620756844868\\
2500	10.8097154621937\\
2550	11.6109160810828\\
2600	12.1772874274918\\
2650	12.4280626196814\\
2700	12.3528458445986\\
2750	12.0405997522841\\
2800	11.6079960130264\\
2850	11.0914951810442\\
2900	10.5174343702859\\
2950	9.93967729474351\\
3000	9.34543527686263\\
3050	8.64908514254537\\
3100	7.80429173289118\\
3150	6.83951269118903\\
3200	5.80479104465295\\
3250	4.75715352744602\\
3300	3.76111455320306\\
3350	2.85504494404708\\
3400	2.036084479409\\
3450	1.29745962062919\\
3500	0.663426846964373\\
3550	0.167874998908242\\
3600	-0.190973826486322\\
3650	-0.456084675338612\\
3700	-0.668911496879581\\
3750	-0.832853170227007\\
3800	-0.92971748937802\\
3850	-0.961877813333846\\
3900	-0.962803634427573\\
3950	-0.966383017416568\\
4000	-0.977991151397507\\
4050	-0.983888068557099\\
4100	-0.980260810073118\\
4150	-0.9805558893968\\
4200	-0.994972059568701\\
4250	-1.01302238368239\\
4300	-1.01292481874932\\
4350	-0.984691167768871\\
4400	-0.938838457095052\\
4450	-0.892260604338298\\
4500	-0.848155564414576\\
4550	-0.792283598497838\\
4600	-0.70836049147555\\
4650	-0.594856686998198\\
4700	-0.466710930231123\\
4750	-0.341603607025181\\
4800	-0.224555746318223\\
4850	-0.105573630195817\\
4900	0.0285758862924265\\
4950	0.180942240578577\\
5000	0.34137687557604\\
5050	0.49544166889138\\
5100	0.63667796164388\\
5150	0.771217624699291\\
5200	0.911141033385916\\
5250	1.06323972166474\\
5300	1.22272935787965\\
5350	1.37620655287178\\
5400	1.51083117497146\\
5450	1.62225584562874\\
5500	1.71518868157258\\
5550	1.79700589369909\\
5600	1.87050681011039\\
5650	1.93169788649388\\
5700	1.97377711619333\\
5750	1.99362178693829\\
5800	1.99538843154323\\
5850	1.98846157068279\\
5900	1.98166398132325\\
5950	1.97821316812165\\
6000	1.97477820587986\\
6050	1.96490430462295\\
6100	1.94427205136451\\
6150	1.91419019500968\\
6200	1.88106761442097\\
6250	1.85248901401361\\
6300	1.83266601669787\\
6350	1.82003170134893\\
6400	1.80815330526478\\
6450	1.78922607205016\\
6500	1.75804971519052\\
6550	1.71417670098322\\
6600	1.66111006591704\\
6650	1.60331257138595\\
6700	1.54301245288569\\
6750	1.47863336523313\\
6800	1.40553938159742\\
6850	1.31847623787544\\
6900	1.21421873425286\\
6950	1.09289077570945\\
7000	0.95726667384898\\
7050	0.810578144569676\\
7100	0.654138647924622\\
7150	0.48604871631857\\
7200	0.301576871864927\\
7250	0.0949725798290756\\
7300	-0.138179729137835\\
7350	-0.399158534461947\\
7400	-0.685585057744028\\
7450	-0.992175964224775\\
7500	-1.31211758758136\\
7550	-1.63825281122553\\
7600	-1.96359203149884\\
7650	-2.28115064945334\\
7700	-2.58347046064074\\
7750	-2.86226801626889\\
7800	-3.10850673401159\\
7850	-3.31294389356981\\
7900	-3.46699934079004\\
7950	-3.56370612667483\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	11.7266055627468\\
50	22.9109228204865\\
100	16.0569593315258\\
150	16.3315041933629\\
200	14.5141041609664\\
250	9.19336301982356\\
300	11.8275814624255\\
350	17.3503785873464\\
400	14.0025115890208\\
450	10.9364943700581\\
500	9.76997223406121\\
550	9.40375976301635\\
600	7.60596870487054\\
650	5.99963468629146\\
700	5.69822580701757\\
750	5.72691998157975\\
800	5.25157358639909\\
850	4.82746503088037\\
900	4.68515153055376\\
950	4.65357848998554\\
1000	4.79864989517656\\
1050	5.26638372516028\\
1100	5.45465967877269\\
1150	5.16479911806079\\
1200	4.66764760628414\\
1250	4.38995227235515\\
1300	4.45078982834285\\
1350	4.51876844474257\\
1400	4.42474567383917\\
1450	4.10780908224777\\
1500	3.63037587767733\\
1550	3.21383979004105\\
1600	2.79607550150538\\
1650	2.37027457816965\\
1700	1.93851967854552\\
1750	1.53240236663304\\
1800	1.23685021025083\\
1850	0.946360304861817\\
1900	0.757983221748903\\
1950	0.578607347028398\\
2000	0.368918863415903\\
2050	0.174152835777246\\
2100	-0.088905214633752\\
2150	-0.351139949872401\\
2200	-0.596892931494313\\
2250	-0.867381610732769\\
2300	-1.06896910938499\\
2350	-1.21207851403963\\
2400	-1.36823267357788\\
2450	-1.48056542538763\\
2500	-1.54275039377119\\
2550	-1.62115373420613\\
2600	-1.67747716370061\\
2650	-1.66331724932271\\
2700	-1.61584820094637\\
2750	-1.5184860949562\\
2800	-1.28756053466474\\
2850	-0.931922486029282\\
2900	-0.557416889881461\\
2950	-0.231591634516696\\
3000	0.0237623850958846\\
3050	0.144653824299203\\
3100	0.0598717019163423\\
3150	-0.228938989851186\\
3200	-0.672250022256705\\
3250	-1.20470342345682\\
3300	-1.73707807108264\\
3350	-2.19253549005451\\
3400	-2.55735742128455\\
3450	-2.86232299839124\\
3500	-3.11731093045564\\
3550	-3.29318765327135\\
3600	-3.36981295964435\\
3650	-3.37148255672814\\
3700	-3.34060454469664\\
3750	-3.29008096232701\\
3800	-3.20120592100037\\
3850	-3.06387751222445\\
3900	-2.89793775619577\\
3950	-2.72949403872969\\
4000	-2.55909228787522\\
4050	-2.36609241789211\\
4100	-2.14049074505449\\
4150	-1.89900922238068\\
4200	-1.66771266519205\\
4250	-1.45510593319453\\
4300	-1.24891027022861\\
4350	-1.03747954160384\\
4400	-0.826948601959193\\
4450	-0.63468172571944\\
4500	-0.469108332426792\\
4550	-0.320576541201375\\
4600	-0.173012958149328\\
4650	-0.0214605391695386\\
4700	0.123678553063564\\
4750	0.24867111440412\\
4800	0.351208042131812\\
4850	0.442570558932488\\
4900	0.536055452343719\\
4950	0.634363898558263\\
5000	0.727778881733058\\
5050	0.803751083659383\\
5100	0.858459767639163\\
5150	0.899728937158834\\
5200	0.939408494807897\\
5250	0.983091328314151\\
5300	1.02619757911256\\
5350	1.05898396490189\\
5400	1.07568982656644\\
5450	1.07999823785729\\
5500	1.0824954543336\\
5550	1.09281966857535\\
5600	1.11306115073611\\
5650	1.13709423679089\\
5700	1.15580585687653\\
5750	1.16415295756977\\
5800	1.16486316770341\\
5850	1.16629623276735\\
5900	1.1764817044557\\
5950	1.19779351786346\\
6000	1.22564899011201\\
6050	1.25169036071068\\
6100	1.2691621609966\\
6150	1.27692883176308\\
6200	1.27958686686577\\
6250	1.28389272202626\\
6300	1.29412028184638\\
6350	1.30927191210961\\
6400	1.32357938050192\\
6450	1.32974134802261\\
6500	1.32285549767217\\
6550	1.30267615313492\\
6600	1.27294463114241\\
6650	1.23843382682764\\
6700	1.20165538832677\\
6750	1.16111084046408\\
6800	1.11187968221869\\
6850	1.04802552757058\\
6900	0.965375527758931\\
6950	0.863090413766848\\
7000	0.743210626998513\\
7050	0.608593288873316\\
7100	0.460529428048347\\
7150	0.297360569667463\\
7200	0.114758056572406\\
7250	-0.0925432474227897\\
7300	-0.328447594659428\\
7350	-0.593740917244584\\
7400	-0.885605144254053\\
7450	-1.19838758114605\\
7500	-1.52496931203566\\
7550	-1.85793048389382\\
7600	-2.19003867466743\\
7650	-2.51407580579474\\
7700	-2.82236487690273\\
7750	-3.10643371320941\\
7800	-3.35710186261616\\
7850	-3.56503319544222\\
7900	-3.72159869817963\\
7950	-3.81981326064795\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.88787050136605\\
50	19.2226278592551\\
100	10.761850060112\\
150	6.21870574640786\\
200	6.62778662137796\\
250	7.2305636540169\\
300	9.97119705316252\\
350	13.6885309065077\\
400	12.110067483898\\
450	11.124932368506\\
500	9.56759561699598\\
550	8.31936849248081\\
600	6.56011813153152\\
650	5.1920660460064\\
700	4.46466826585059\\
750	3.86065977290579\\
800	3.4075291929827\\
850	3.26851874503796\\
900	3.31839105837983\\
950	3.44568635615533\\
1000	3.66946410953988\\
1050	4.05613090698513\\
1100	4.25419014776845\\
1150	4.16014725968438\\
1200	3.92393750461659\\
1250	3.59888943379534\\
1300	3.27567026222661\\
1350	2.9587695265346\\
1400	2.64491130731235\\
1450	2.44080626862081\\
1500	2.2920191964115\\
1550	2.25212268530378\\
1600	2.2411304435981\\
1650	2.19557712508939\\
1700	2.12494060678521\\
1750	2.01702662701087\\
1800	1.97539717798588\\
1850	1.89667930636648\\
1900	1.87492335005731\\
1950	1.844948764975\\
2000	1.77190412550765\\
2050	1.70900014393203\\
2100	1.55529565867211\\
2150	1.35164871694875\\
2200	1.11669655576765\\
2250	0.820351446528521\\
2300	0.558313555974793\\
2350	0.320670269187533\\
2400	0.0466076483251067\\
2450	-0.20377056806835\\
2500	-0.427877707049331\\
2550	-0.674032081479954\\
2600	-0.884450109221157\\
2650	-1.01458230378854\\
2700	-1.10163575983342\\
2750	-1.11632390495367\\
2800	-0.974290795909938\\
2850	-0.696635176576029\\
2900	-0.396142571211281\\
2950	-0.13778970955213\\
3000	0.0608916219290117\\
3050	0.143267435493421\\
3100	0.0522452623188433\\
3150	-0.200450979994353\\
3200	-0.570855917049293\\
3250	-1.01080046485191\\
3300	-1.44462647688968\\
3350	-1.79684666285983\\
3400	-2.05094210459054\\
3450	-2.24250793117869\\
3500	-2.39314599221148\\
3550	-2.48119669037051\\
3600	-2.48562082313469\\
3650	-2.42855423104346\\
3700	-2.35580580450945\\
3750	-2.28810731098353\\
3800	-2.21319009027472\\
3850	-2.12234193732882\\
3900	-2.03083961941819\\
3950	-1.9554440379696\\
4000	-1.88764863046135\\
4050	-1.80336437435973\\
4100	-1.69362753500931\\
4150	-1.57438776478685\\
4200	-1.46519328021748\\
4250	-1.36554170771252\\
4300	-1.25809190622284\\
4350	-1.13201153565863\\
4400	-0.996748259728664\\
4450	-0.871729476737088\\
4500	-0.765509578300559\\
4550	-0.668368795016113\\
4600	-0.565308074078174\\
4650	-0.453048213907265\\
4700	-0.3428546924832\\
4750	-0.247791935583896\\
4800	-0.168557066283968\\
4850	-0.0925085039249009\\
4900	-0.00593133801514888\\
4950	0.0934128155361835\\
5000	0.194775085488274\\
5050	0.284271248266559\\
5100	0.35676900599376\\
5150	0.419195338418996\\
5200	0.483069483848777\\
5250	0.553902044391287\\
5300	0.626653885845495\\
5350	0.690270040602038\\
5400	0.736933097535368\\
5450	0.768219570208047\\
5500	0.79330971095107\\
5550	0.82139461309822\\
5600	0.854814868359293\\
5650	0.887960620977481\\
5700	0.912190224725401\\
5750	0.922770730780844\\
5800	0.922586761243149\\
5850	0.920051690406928\\
5900	0.923206186013432\\
5950	0.934478933504139\\
6000	0.949497680328459\\
6050	0.96035328303994\\
6100	0.960944310714664\\
6150	0.950821613901815\\
6200	0.935086049562522\\
6250	0.920717068926979\\
6300	0.912023411378765\\
6350	0.908086090652023\\
6400	0.903498230367538\\
6450	0.891713048870869\\
6500	0.868884613715122\\
6550	0.835874792386018\\
6600	0.79731551511912\\
6650	0.758498575617887\\
6700	0.722064407677727\\
6750	0.686306926402963\\
6800	0.645826805878295\\
6850	0.594009780204338\\
6900	0.525912764140691\\
6950	0.439976313640632\\
7000	0.337698344283773\\
7050	0.221617540924536\\
7100	0.0928698943533329\\
7150	-0.0503290490555675\\
7200	-0.212543159678916\\
7250	-0.399454206478713\\
7300	-0.615532329016048\\
7350	-0.862158259553933\\
7400	-1.13699484724676\\
7450	-1.43466484978845\\
7500	-1.74811227160451\\
7550	-2.06982587183223\\
7600	-2.39240633797821\\
7650	-2.70845593070044\\
7700	-3.01013796431413\\
7750	-3.28884819235103\\
7800	-3.53529688004344\\
7850	-3.74005527094949\\
7900	-3.8944164317031\\
7950	-3.99133451896917\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.97254511313683\\
50	15.1825641293954\\
100	16.5224712670007\\
150	21.8214942315977\\
200	24.9633216754409\\
250	24.1408426277913\\
300	21.8050888195376\\
350	19.8232801835522\\
400	15.5480562327588\\
450	12.313584244087\\
500	9.88593655336777\\
550	8.36951752314513\\
600	6.46975822209943\\
650	4.80597491714562\\
700	4.00718905339381\\
750	3.68617955248568\\
800	3.45617968805151\\
850	3.20901019467806\\
900	3.14681303074845\\
950	3.33425535283404\\
1000	3.75842703755433\\
1050	4.34656006273201\\
1100	4.52005101390158\\
1150	4.1159845206701\\
1200	3.42664776094742\\
1250	2.84649486977616\\
1300	2.48370619250102\\
1350	2.21669613123774\\
1400	1.96709811629767\\
1450	1.77579493910586\\
1500	1.58927237402447\\
1550	1.47237637956744\\
1600	1.36663935849275\\
1650	1.25848663229202\\
1700	1.1550979673086\\
1750	1.02069687973924\\
1800	0.952750030452657\\
1850	0.876305275226527\\
1900	0.928308800649621\\
1950	1.08092193155743\\
2000	1.3533316974778\\
2050	1.88491778750067\\
2100	2.55817972292458\\
2150	3.33916434048883\\
2200	4.29366315310839\\
2250	5.28725465224924\\
2300	6.20150589214086\\
2350	6.99435237524176\\
2400	7.56054463820212\\
2450	7.87380017364404\\
2500	7.95893260371978\\
2550	7.82653475353031\\
2600	7.56741887379444\\
2650	7.24173547805885\\
2700	6.82531925350484\\
2750	6.34557917519251\\
2800	5.853609856101\\
2850	5.33352092516055\\
2900	4.78071892657531\\
2950	4.24522817279204\\
3000	3.73907947736922\\
3050	3.22244102444621\\
3100	2.69281604619133\\
3150	2.18973615207569\\
3200	1.72320190478752\\
3250	1.2795723493706\\
3300	0.881116646268719\\
3350	0.571984834300689\\
3400	0.350168780630604\\
3450	0.158327791711021\\
3500	-0.0536929107833046\\
3550	-0.288955573135576\\
3600	-0.534214945304061\\
3650	-0.791794792691623\\
3700	-1.06064904415632\\
3750	-1.31301213822584\\
3800	-1.51484927620569\\
3850	-1.66041184125162\\
3900	-1.77113680181243\\
3950	-1.8617201458123\\
4000	-1.91919185330736\\
4050	-1.92101232224053\\
4100	-1.86570348149477\\
4150	-1.77806108740601\\
4200	-1.68492212492074\\
4250	-1.59085558956626\\
4300	-1.48148187846776\\
4350	-1.34708952678982\\
4400	-1.19684812662492\\
4450	-1.04901233482763\\
4500	-0.910402203122123\\
4550	-0.769164476594874\\
4600	-0.608261649402305\\
4650	-0.423872568804033\\
4700	-0.230159965231984\\
4750	-0.0472198898577112\\
4800	0.11530326596499\\
4850	0.263097242048027\\
4900	0.407150803182779\\
4950	0.550463816332337\\
5000	0.684483229460238\\
5050	0.797443431747712\\
5100	0.885780154454685\\
5150	0.957573579187123\\
5200	1.02529563532638\\
5250	1.09531365455876\\
5300	1.1634153454976\\
5350	1.21940760767037\\
5400	1.25635088715654\\
5450	1.27656618812474\\
5500	1.2896834441851\\
5550	1.30504910351529\\
5600	1.32506435503258\\
5650	1.34435790996793\\
5700	1.35486675282386\\
5750	1.35270658379077\\
5800	1.34162224510934\\
5850	1.33064621491581\\
5900	1.3281152451797\\
5950	1.33651584343373\\
6000	1.35143301929729\\
6050	1.36491502705841\\
6100	1.37086512969347\\
6150	1.36890208046658\\
6200	1.36425213421186\\
6250	1.36402807158191\\
6300	1.37255664185202\\
6350	1.38863050133511\\
6400	1.40606115807572\\
6450	1.41696997459455\\
6500	1.41580137690557\\
6550	1.40169670189806\\
6600	1.37793880431771\\
6650	1.34905871567821\\
6700	1.3175362959621\\
6750	1.28200018530429\\
6800	1.23775532899921\\
6850	1.17914109493284\\
6900	1.10228029308748\\
6950	1.00663146708832\\
7000	0.894520679426285\\
7050	0.769057297006236\\
7100	0.631716020650809\\
7150	0.480906106408323\\
7200	0.312206704997488\\
7250	0.120086235998307\\
7300	-0.0997635578584681\\
7350	-0.348587235943767\\
7400	-0.623987461780258\\
7450	-0.92063795021666\\
7500	-1.2316526428091\\
7550	-1.5497933776377\\
7600	-1.86800671949064\\
7650	-2.17927570146071\\
7700	-2.47613879532932\\
7750	-2.75032441375708\\
7800	-2.99280729934439\\
7850	-3.19434573922837\\
7900	-3.3463491589903\\
7950	-3.44183432148437\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.39161061426935\\
50	11.3698401977357\\
100	11.5316058375543\\
150	11.961244267024\\
200	9.43941465821754\\
250	8.68162812193203\\
300	10.3815434346018\\
350	13.523291597967\\
400	11.4052426227127\\
450	9.48158584524298\\
500	6.64563072200189\\
550	4.93139361780924\\
600	4.41892099097583\\
650	4.29295726678332\\
700	4.12625830870858\\
750	3.80396894637438\\
800	3.51258647918644\\
850	3.31937954172777\\
900	3.11963951916324\\
950	2.982858466077\\
1000	2.99220736217023\\
1050	3.22731523402803\\
1100	3.39374756549203\\
1150	3.34004102780923\\
1200	3.15727330904198\\
1250	2.98816673348253\\
1300	2.9675771524146\\
1350	3.03593790091399\\
1400	3.17689732700199\\
1450	3.44018787873497\\
1500	3.78679672494797\\
1550	4.20207180694686\\
1600	4.65628313282743\\
1650	5.06990230246683\\
1700	5.49091342741982\\
1750	5.88213797551085\\
1800	6.36593297733627\\
1850	6.75007595123211\\
1900	6.98062981267684\\
1950	7.01961584748903\\
2000	6.89645459357235\\
2050	6.70089260851093\\
2100	6.37874215467575\\
2150	6.01447504962171\\
2200	5.65563533822897\\
2250	5.33658742654266\\
2300	5.2117062722945\\
2350	5.27286475605921\\
2400	5.39989619431568\\
2450	5.61414459603397\\
2500	5.91703276184367\\
2550	6.17114506253412\\
2600	6.29329780730647\\
2650	6.27493617649411\\
2700	6.09144929497739\\
2750	5.78018482183521\\
2800	5.41248946117638\\
2850	4.99018465426035\\
2900	4.51527347911582\\
2950	4.04578861588606\\
3000	3.60943031566424\\
3050	3.18495391143789\\
3100	2.78821594526153\\
3150	2.47422043956286\\
3200	2.25441669482259\\
3250	2.09208584441664\\
3300	1.97981114192874\\
3350	1.95737712235463\\
3400	2.04039540055885\\
3450	2.17768233421493\\
3500	2.29690915323692\\
3550	2.36599146195931\\
3600	2.38586303832792\\
3650	2.35091086818743\\
3700	2.25387423727629\\
3750	2.11404356412933\\
3800	1.96681111540521\\
3850	1.82851431951742\\
3900	1.69188372270751\\
3950	1.55543573547483\\
4000	1.44066829468962\\
4050	1.37275388055219\\
4100	1.35291212157839\\
4150	1.35772000433517\\
4200	1.36492633935175\\
4250	1.37474704257048\\
4300	1.4026797262522\\
4350	1.45578213864438\\
4400	1.5215996249185\\
4450	1.58057702926024\\
4500	1.62619512163612\\
4550	1.66986498468718\\
4600	1.72656055830731\\
4650	1.7987384296308\\
4700	1.87526351132\\
4750	1.94490270391909\\
4800	2.00968195475007\\
4850	2.0843892182213\\
4900	2.18330068497429\\
4950	2.30713223779683\\
5000	2.44109735381078\\
5050	2.56472599825723\\
5100	2.6649244860414\\
5150	2.74144437434563\\
5200	2.80118476465112\\
5250	2.84816280163492\\
5300	2.87879605686597\\
5350	2.88595026454815\\
5400	2.8671144519976\\
5450	2.82881186936284\\
5500	2.7833124724637\\
5550	2.74084943811743\\
5600	2.70388805494671\\
5650	2.6675456959243\\
5700	2.6253708079954\\
5750	2.57595485653289\\
5800	2.52545519771966\\
5850	2.48440856978\\
5900	2.4615137754708\\
5950	2.45877122770333\\
6000	2.47086086166112\\
6050	2.48881764616707\\
6100	2.50561117831513\\
6150	2.5201567360838\\
6200	2.53733095851496\\
6250	2.56426397128901\\
6300	2.60549117220995\\
6350	2.65985672219313\\
6400	2.7206760030307\\
6450	2.77880756595922\\
6500	2.82680830071211\\
6550	2.86180492815268\\
6600	2.8855252995054\\
6650	2.9017375057425\\
6700	2.91288037788503\\
6750	2.91790793882556\\
6800	2.912417081365\\
6850	2.89076618150016\\
6900	2.84883139663049\\
6950	2.78575982643058\\
7000	2.70374310661032\\
7050	2.60606645079502\\
7100	2.49466159867691\\
7150	2.36853255857685\\
7200	2.22382201668161\\
7250	2.05540965359059\\
7300	1.85920701418223\\
7350	1.63403153472707\\
7400	1.38224842849943\\
7450	1.10910132235133\\
7500	0.821341361398252\\
7550	0.525985368592554\\
7600	0.229748531426364\\
7650	-0.0608017976417105\\
7700	-0.33871476012417\\
7750	-0.596213446501502\\
7800	-0.824679778378771\\
7850	-1.01515287554111\\
7900	-1.15919884784245\\
7950	-1.24989955273912\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.86691116414223\\
50	8.28791537189237\\
100	7.03648749649613\\
150	8.2324706591871\\
200	8.41340136921901\\
250	6.60418822953914\\
300	8.29697950943824\\
350	11.9296924319275\\
400	10.1018387589537\\
450	8.7329719374594\\
500	6.83586171401317\\
550	5.0592902348115\\
600	4.13399648798048\\
650	3.67809541164077\\
700	3.51249017727191\\
750	3.4800198762622\\
800	3.43243918618947\\
850	3.35449216223538\\
900	3.24325590614018\\
950	3.15434441669222\\
1000	3.16852990545778\\
1050	3.38322127085042\\
1100	3.55755637012158\\
1150	3.60444578622611\\
1200	3.61798285593588\\
1250	3.49400941819\\
1300	3.29266883291995\\
1350	3.06960082333185\\
1400	2.87256565945417\\
1450	2.84742610288952\\
1500	2.92065275176409\\
1550	3.06564889070782\\
1600	3.20453774497357\\
1650	3.25447816333484\\
1700	3.21633821248443\\
1750	3.05136447389179\\
1800	2.84967929549393\\
1850	2.55319436414576\\
1900	2.28081796377214\\
1950	1.98096253093865\\
2000	1.67608734009447\\
2050	1.43133479286037\\
2100	1.17234567710605\\
2150	0.987234076029804\\
2200	0.899714263207462\\
2250	0.858270676890357\\
2300	0.968910232455315\\
2350	1.2359743562726\\
2400	1.51259391937769\\
2450	1.76332968714926\\
2500	1.9781162513758\\
2550	2.07296580879203\\
2600	2.04528442283617\\
2650	1.93057855011459\\
2700	1.71566923911956\\
2750	1.44322348435355\\
2800	1.18413884592528\\
2850	0.924734749162312\\
2900	0.639147395340359\\
2950	0.371706992853176\\
3000	0.155214234551729\\
3050	-0.0337084573635367\\
3100	-0.190136512550614\\
3150	-0.255505217260826\\
3200	-0.206524733572373\\
3250	-0.0926555186717905\\
3300	0.036684099199088\\
3350	0.187026518543727\\
3400	0.371262764062003\\
3450	0.556355709883968\\
3500	0.694126419329447\\
3550	0.774838355885596\\
3600	0.815634053441376\\
3650	0.820924363784814\\
3700	0.790038029939414\\
3750	0.74802837101915\\
3800	0.735639722927726\\
3850	0.769984637408743\\
3900	0.833810855017682\\
3950	0.906481524203414\\
4000	0.993850590979092\\
4050	1.11875631450528\\
4100	1.2887998700438\\
4150	1.48385928994092\\
4200	1.67619051324138\\
4250	1.85706746317312\\
4300	2.03819434844517\\
4350	2.22925048100643\\
4400	2.4209322121371\\
4450	2.59204871049202\\
4500	2.73011197877079\\
4550	2.84083359351995\\
4600	2.93693517394488\\
4650	3.02148376310603\\
4700	3.08474307457932\\
4750	3.11631441189272\\
4800	3.11801073908264\\
4850	3.10347094760564\\
4900	3.08611192406735\\
4950	3.06887219001099\\
5000	3.04547129126327\\
5050	3.01090088505947\\
5100	2.97053722484132\\
5150	2.93921813606922\\
5200	2.93152576994489\\
5250	2.95196527389699\\
5300	2.99254375356726\\
5350	3.03898902844649\\
5400	3.08078500871899\\
5450	3.11754663969098\\
5500	3.15722218860427\\
5550	3.20831905424473\\
5600	3.27263350140193\\
5650	3.34361116297486\\
5700	3.41091752128738\\
5750	3.46757210546458\\
5800	3.51438572036157\\
5850	3.55863533440217\\
5900	3.60840657235647\\
5950	3.66697291302331\\
6000	3.73092659946352\\
6050	3.79289482554435\\
6100	3.84676520136987\\
6150	3.89186375699279\\
6200	3.93334553825378\\
6250	3.97875579362735\\
6300	4.03322660545748\\
6350	4.09628082384255\\
6400	4.16188170436526\\
6450	4.22144799018255\\
6500	4.26800598307605\\
6550	4.29908312123387\\
6600	4.31677370357523\\
6650	4.32523810385866\\
6700	4.32743633558437\\
6750	4.32310821613873\\
6800	4.30901723545453\\
6850	4.28108955879098\\
6900	4.23704447315402\\
6950	4.17790094288067\\
7000	4.10747676409773\\
7050	4.03021855202663\\
7100	3.94860013902585\\
7150	3.86141843738483\\
7200	3.76375037938333\\
7250	3.64854086510263\\
7300	3.50909712495468\\
7350	3.34139570699023\\
7400	3.14525391893997\\
7450	2.92406008316024\\
7500	2.68352048740118\\
7550	2.43027249990027\\
7600	2.17104985527646\\
7650	1.91259315042742\\
7700	1.66203833978608\\
7750	1.4273164082301\\
7800	1.2171819416494\\
7850	1.04073689599936\\
7900	0.906564208780692\\
7950	0.821720574343431\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.01423537557413\\
50	10.5867615073419\\
100	6.91956907557414\\
150	7.43836257000025\\
200	6.89415087161929\\
250	5.48845013063826\\
300	7.03996641093787\\
350	9.88612456281307\\
400	8.82603088259115\\
450	7.94893978304995\\
500	6.30744796908883\\
550	5.52175723338969\\
600	5.89962905802327\\
650	7.32447172578088\\
700	8.33667109431727\\
750	6.97911480389303\\
800	5.12824019912609\\
850	3.98397043689421\\
900	3.55347818907644\\
950	3.48358686962694\\
1000	3.5438998639901\\
1050	3.65333497059162\\
1100	3.68559032452698\\
1150	3.54912853343456\\
1200	3.33699642573473\\
1250	3.16960430335167\\
1300	3.20940580763219\\
1350	3.48235522259341\\
1400	3.94087584670344\\
1450	4.42117812857392\\
1500	4.81508756998113\\
1550	5.01948023953574\\
1600	4.96275048852948\\
1650	4.61673084733236\\
1700	4.0740566168048\\
1750	3.49708361157887\\
1800	3.01137518171675\\
1850	2.56252268101137\\
1900	2.27334782189415\\
1950	2.03169623169444\\
2000	1.79249891682236\\
2050	1.59906344461772\\
2100	1.37144008032104\\
2150	1.18996440822864\\
2200	1.0739184470369\\
2250	0.963811138809703\\
2300	0.94940550889489\\
2350	1.03127427704664\\
2400	1.11384000428985\\
2450	1.22967185100417\\
2500	1.38655741278755\\
2550	1.48809000209788\\
2600	1.51850259189779\\
2650	1.50087774705532\\
2700	1.39584545865566\\
2750	1.2129456546854\\
2800	1.01009374399958\\
2850	0.778313888233745\\
2900	0.498073588443344\\
2950	0.216896474413135\\
3000	-0.0311565015082107\\
3050	-0.26786704588397\\
3100	-0.486856616061017\\
3150	-0.631648141271109\\
3200	-0.680828553977545\\
3250	-0.673507379807705\\
3300	-0.633739561508648\\
3350	-0.531470355836187\\
3400	-0.343097594275168\\
3450	-0.102967438158168\\
3500	0.132329154009847\\
3550	0.342963412145243\\
3600	0.537833289690604\\
3650	0.708133625385634\\
3700	0.826836976281616\\
3750	0.887802891511409\\
3800	0.913170385507433\\
3850	0.919820105702315\\
3900	0.903534291685728\\
3950	0.862457049688477\\
4000	0.817824788465595\\
4050	0.798755940366259\\
4100	0.814180102929578\\
4150	0.84996325081654\\
4200	0.893301310757116\\
4250	0.953140464048543\\
4300	1.05211776470078\\
4350	1.20139042530782\\
4400	1.3871259310849\\
4450	1.5813452695679\\
4500	1.76483531747593\\
4550	1.93847046829987\\
4600	2.11270664799317\\
4650	2.28926595757842\\
4700	2.45502852932856\\
4750	2.59283262524232\\
4800	2.69650775592838\\
4850	2.77426679128832\\
4900	2.83827180857885\\
4950	2.89282725696455\\
5000	2.93311163395352\\
5050	2.95440499480913\\
5100	2.96167205713275\\
5150	2.96975153876268\\
5200	2.99410770898938\\
5250	3.04056723004676\\
5300	3.10211937086385\\
5350	3.16461424798064\\
5400	3.21679239515721\\
5450	3.25707610752955\\
5500	3.29228023534476\\
5550	3.33017753198768\\
5600	3.37242371211624\\
5650	3.41309180821028\\
5700	3.44331276217081\\
5750	3.45812937375817\\
5800	3.46027454136648\\
5850	3.45820894641854\\
5900	3.46033839352647\\
5950	3.46988507368412\\
6000	3.48380130201295\\
6050	3.49606860362651\\
6100	3.50292519910319\\
6150	3.5064359246273\\
6200	3.51406089659694\\
6250	3.53469265879883\\
6300	3.57381845617125\\
6350	3.63058899483234\\
6400	3.69815316643757\\
6450	3.76685783402461\\
6500	3.82852882914517\\
6550	3.87950846815892\\
6600	3.9208582693693\\
6650	3.95588302686156\\
6700	3.98669907770826\\
6750	4.01189611028006\\
6800	4.02646034383689\\
6850	4.02378461900779\\
6900	3.99848856911332\\
6950	3.94839094174033\\
7000	3.87454884496783\\
7050	3.77949768034836\\
7100	3.66487424544101\\
7150	3.52982761604371\\
7200	3.37103699693961\\
7250	3.18423959791978\\
7300	2.96641283731863\\
7350	2.7174897790911\\
7400	2.44084019099627\\
7450	2.14250444686346\\
7500	1.82982445873291\\
7550	1.5102784745907\\
7600	1.19100569892968\\
7650	0.879014089050274\\
7700	0.581708143708239\\
7750	0.307286202777795\\
7800	0.0647030210819145\\
7850	-0.136858047833789\\
7900	-0.288849624336281\\
7950	-0.384317078863186\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69747998584173\\
50	8.9756392812423\\
100	13.7541453678272\\
150	20.6866350171952\\
200	24.1642436190616\\
250	19.9201730034718\\
300	18.8753690573156\\
350	17.4137276418136\\
400	18.4765440175102\\
450	21.4685025557614\\
500	23.9594663330003\\
550	24.9160177152969\\
600	23.7537684885766\\
650	20.9271196269594\\
700	17.7935665503567\\
750	15.3294576208255\\
800	13.7032640897613\\
850	12.8979892404301\\
900	12.8922988857448\\
950	12.91107027343\\
1000	12.598848924325\\
1050	12.1074766592472\\
1100	11.7863556236357\\
1150	11.6330891954774\\
1200	11.7757354810506\\
1250	12.2304049536943\\
1300	13.1926627653897\\
1350	14.4662245508045\\
1400	16.0878330956105\\
1450	17.7381493180937\\
1500	19.2921861993735\\
1550	20.4596663864841\\
1600	21.0196284298764\\
1650	20.7309692751523\\
1700	19.7144373250288\\
1750	18.3184013702374\\
1800	16.8617231347923\\
1850	15.6136308714121\\
1900	14.7335348194766\\
1950	14.0890120647289\\
2000	13.7516212896598\\
2050	13.7609795281397\\
2100	13.880039388241\\
2150	14.0281282183034\\
2200	14.1659616235601\\
2250	14.1417191236576\\
2300	13.9314449487235\\
2350	13.5129382666373\\
2400	12.8602907814214\\
2450	12.0474367613413\\
2500	11.1099524953206\\
2550	10.0903783804096\\
2600	9.0727440743923\\
2650	8.06532287293438\\
2700	7.0564206647166\\
2750	6.1001845457288\\
2800	5.2269876290232\\
2850	4.41283551769826\\
2900	3.67839641954897\\
2950	3.08531078933166\\
3000	2.63222294728765\\
3050	2.2596223272475\\
3100	1.95318946400837\\
3150	1.75402222077079\\
3200	1.6656225333112\\
3250	1.62805741761421\\
3300	1.59394745803134\\
3350	1.56935736806219\\
3400	1.55784127854269\\
3450	1.51884334421086\\
3500	1.40930502645686\\
3550	1.22813029019647\\
3600	0.993473409327143\\
3650	0.710564911322777\\
3700	0.387439667555815\\
3750	0.0562121230303325\\
3800	-0.246238935715497\\
3850	-0.507203335982449\\
3900	-0.731772081016933\\
3950	-0.912031936784622\\
4000	-1.01647647555678\\
4050	-1.01438451209467\\
4100	-0.905155955125535\\
4150	-0.721170375031445\\
4200	-0.501946682122191\\
4250	-0.265057294762088\\
4300	-0.00319287807098673\\
4350	0.292634449760084\\
4400	0.612079753696249\\
4450	0.928065801953256\\
4500	1.21735624370112\\
4550	1.47554396660499\\
4600	1.71098422416721\\
4650	1.92748298973879\\
4700	2.11659519659517\\
4750	2.26665465076421\\
4800	2.37658563887508\\
4850	2.45840790114226\\
4900	2.52627937563973\\
4950	2.58458430892567\\
5000	2.62684116772899\\
5050	2.64536307357531\\
5100	2.64156512543765\\
5150	2.62694001143753\\
5200	2.61437913071225\\
5250	2.60836440115163\\
5300	2.60232213190385\\
5350	2.58466134842549\\
5400	2.54819281630974\\
5450	2.49524857125206\\
5500	2.43479472097406\\
5550	2.37480506893228\\
5600	2.31652462236195\\
5650	2.25479881280819\\
5700	2.18362693908386\\
5750	2.10232556488052\\
5800	2.0174832130747\\
5850	1.93939128043966\\
5900	1.87585857904655\\
5950	1.82775401701006\\
6000	1.78891399540771\\
6050	1.7501679299073\\
6100	1.70484491051667\\
6150	1.65228660718512\\
6200	1.59727746743172\\
6250	1.54613051062663\\
6300	1.50224224228428\\
6350	1.46385832174092\\
6400	1.42513083217836\\
6450	1.37959197104363\\
6500	1.32385400284082\\
6550	1.25929194042811\\
6600	1.19080027591333\\
6650	1.12357302442443\\
6700	1.05990980867446\\
6750	0.997764161791683\\
6800	0.931624556424859\\
6850	0.855092940349913\\
6900	0.763700013912679\\
6950	0.656421345819033\\
7000	0.535142751566104\\
7050	0.402530224626951\\
7100	0.259599556854329\\
7150	0.104294511022688\\
7200	-0.0682615695123309\\
7250	-0.264027320530727\\
7300	-0.48768597880642\\
7350	-0.740778228801023\\
7400	-1.02109964838166\\
7450	-1.32339853937896\\
7500	-1.64074236967086\\
7550	-1.96573491407108\\
7600	-2.29107437711021\\
7650	-2.60943809849896\\
7700	-2.91304314977744\\
7750	-3.19332299979277\\
7800	-3.44101575163602\\
7850	-3.64671508076856\\
7900	-3.801732919788\\
7950	-3.89903842588106\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.64381147474821\\
50	8.60250751587945\\
100	14.1384871261709\\
150	21.383280593955\\
200	21.3068043117737\\
250	19.9797517764931\\
300	15.9443718753888\\
350	14.0396306780423\\
400	13.8014445912824\\
450	13.3084608457024\\
500	14.4518430293167\\
550	17.2536630679304\\
600	18.6014992066637\\
650	18.3328665277098\\
700	18.2288545958578\\
750	17.5633881855175\\
800	16.241678372773\\
850	15.3230252356733\\
900	15.14377581842\\
950	14.9956046106858\\
1000	14.6277517583039\\
1050	14.236489662283\\
1100	14.0500013944837\\
1150	13.9697788565823\\
1200	13.9780819870669\\
1250	13.9269547699343\\
1300	13.8790357727646\\
1350	13.8939433172945\\
1400	14.0330244755464\\
1450	14.4391911304275\\
1500	15.0601553544923\\
1550	15.7411115710497\\
1600	16.4064018813161\\
1650	16.8797458943096\\
1700	17.1256864431166\\
1750	17.0461829764549\\
1800	16.7223852899946\\
1850	16.1871133521574\\
1900	15.6203456977829\\
1950	15.0514212629505\\
2000	14.6174400738772\\
2050	14.3811788555987\\
2100	14.187451347524\\
2150	14.0493675802252\\
2200	13.9356887929129\\
2250	13.7077371525742\\
2300	13.3685725284985\\
2350	12.8974865075988\\
2400	12.2703832934534\\
2450	11.560058217863\\
2500	10.7817855758536\\
2550	9.94987321794488\\
2600	9.13899734024881\\
2650	8.34610972211689\\
2700	7.52231342601072\\
2750	6.69393164659613\\
2800	5.89017146615529\\
2850	5.08532797216487\\
2900	4.28803966870288\\
2950	3.55033351339926\\
3000	2.87848426301079\\
3050	2.24591887169428\\
3100	1.67332355404567\\
3150	1.20558999251603\\
3200	0.83113000074586\\
3250	0.492976875206675\\
3300	0.168262828534497\\
3350	-0.121095281177416\\
3400	-0.371252896130501\\
3450	-0.613269141606376\\
3500	-0.862415122321878\\
3550	-1.09527275452718\\
3600	-1.29057300111132\\
3650	-1.45891075344174\\
3700	-1.61546576203762\\
3750	-1.74504328744357\\
3800	-1.8156886815846\\
3850	-1.81794566479508\\
3900	-1.77299981201838\\
3950	-1.70096806783096\\
4000	-1.59267070606415\\
4050	-1.42120202012857\\
4100	-1.17590434035685\\
4150	-0.877174535439619\\
4200	-0.557857155261942\\
4250	-0.233752691060181\\
4300	0.103592676266481\\
4350	0.466034314335056\\
4400	0.846381142902118\\
4450	1.21834780268558\\
4500	1.55633308998394\\
4550	1.85233215099153\\
4600	2.1125524473659\\
4650	2.34126314499006\\
4700	2.53271665421103\\
4750	2.67926951102531\\
4800	2.78408508002259\\
4850	2.86252038640387\\
4900	2.93054758425466\\
4950	2.99286426378758\\
5000	3.04213314095603\\
5050	3.06908734034058\\
5100	3.07343562368841\\
5150	3.06546885922547\\
5200	3.05776357409307\\
5250	3.05543705746519\\
5300	3.05340115016103\\
5350	3.04221865332927\\
5400	3.01720453514712\\
5450	2.9830998937886\\
5500	2.95072682880314\\
5550	2.92891972445833\\
5600	2.91827757630096\\
5650	2.91101555707763\\
5700	2.8965333821244\\
5750	2.86850222637126\\
5800	2.828372623747\\
5850	2.78307450830301\\
5900	2.7391785908235\\
5950	2.69804433083742\\
6000	2.65514310121961\\
6050	2.60360267905003\\
6100	2.53928262115472\\
6150	2.46381901532556\\
6200	2.38365645788941\\
6250	2.3060035256589\\
6300	2.23458398190738\\
6350	2.16778849683902\\
6400	2.10008916159625\\
6450	2.02566143590393\\
6500	1.94196155943152\\
6550	1.85111352621952\\
6600	1.75839704175895\\
6650	1.66893988870104\\
6700	1.58462702993849\\
6750	1.50284502168668\\
6800	1.41754248254259\\
6850	1.32190468742903\\
6900	1.21116772762705\\
6950	1.08407046772884\\
7000	0.942257099266498\\
7050	0.788144150149808\\
7100	0.622565621125058\\
7150	0.443475201404381\\
7200	0.246307289569321\\
7250	0.0257406481770611\\
7300	-0.222042840884645\\
7350	-0.497689093809206\\
7400	-0.798280624505361\\
7450	-1.11816493996305\\
7500	-1.45033141704989\\
7550	-1.78754785737579\\
7600	-2.12280731066545\\
7650	-2.44911901451028\\
7700	-2.75901180181277\\
7750	-3.04418640793502\\
7800	-3.29559927428703\\
7850	-3.50401697729763\\
7900	-3.66088323845835\\
7950	-3.75926054127053\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.55585230113302\\
50	8.47817229151812\\
100	12.7984567476377\\
150	20.2609712840798\\
200	17.5518296480036\\
250	15.5784900348755\\
300	13.8837173211251\\
350	11.4661908173603\\
400	10.5872238184145\\
450	12.9878958078668\\
500	14.2317127659957\\
550	14.1831126983753\\
600	13.9043213201098\\
650	13.9177600509008\\
700	14.2968055585621\\
750	14.752143193351\\
800	15.2002451067725\\
850	15.4318728389278\\
900	15.1411332481998\\
950	14.7306031328705\\
1000	14.1245065520341\\
1050	13.1848834356318\\
1100	12.1622329592965\\
1150	11.4321942799414\\
1200	11.3612918007237\\
1250	11.5955698238552\\
1300	12.0861294381696\\
1350	12.6505681845363\\
1400	13.270118521457\\
1450	13.9175838160605\\
1500	14.594845382894\\
1550	15.2873079742156\\
1600	15.9893085073826\\
1650	16.5589556287986\\
1700	16.9680048912542\\
1750	17.0538746027093\\
1800	16.8542538521828\\
1850	16.3872317364559\\
1900	15.8331555379981\\
1950	15.2443727378769\\
2000	14.7747001511422\\
2050	14.4946550082739\\
2100	14.2732722621092\\
2150	14.1537766300159\\
2200	14.115049662431\\
2250	14.0083986176065\\
2300	13.8234466591496\\
2350	13.5112793062434\\
2400	12.980942215774\\
2450	12.2590353818044\\
2500	11.3655098845728\\
2550	10.3323144806059\\
2600	9.24001131294142\\
2650	8.10682076982049\\
2700	6.93434166513965\\
2750	5.77479078043207\\
2800	4.6491395585367\\
2850	3.53708194518621\\
2900	2.46109482399471\\
2950	1.46524673256946\\
3000	0.545538684705632\\
3050	-0.312997160733726\\
3100	-1.07601599915769\\
3150	-1.70414344522177\\
3200	-2.21839207913287\\
3250	-2.66853728203391\\
3300	-3.059217907841\\
3350	-3.3578717641384\\
3400	-3.56302272896795\\
3450	-3.71663210635805\\
3500	-3.84689782424663\\
3550	-3.93697050276622\\
3600	-3.96523206775008\\
3650	-3.94592570514944\\
3700	-3.90913893168265\\
3750	-3.85652110184618\\
3800	-3.7611002609885\\
3850	-3.60757133997423\\
3900	-3.41233542773553\\
3950	-3.1985019120974\\
4000	-2.96269939213767\\
4050	-2.67840213854323\\
4100	-2.32900623631078\\
4150	-1.9282447341942\\
4200	-1.50657626535149\\
4250	-1.08146633456441\\
4300	-0.645830480921899\\
4350	-0.186115821608693\\
4400	0.293097995547287\\
4450	0.764412314214171\\
4500	1.19510874521381\\
4550	1.56686610002915\\
4600	1.87761836387723\\
4650	2.12813378466927\\
4700	2.31321154956158\\
4750	2.42788525548392\\
4800	2.47835673217802\\
4850	2.48218950991867\\
4900	2.45693516495175\\
4950	2.41013105509151\\
5000	2.34066561350329\\
5050	2.24885173782645\\
5100	2.14429484013361\\
5150	2.04374700763716\\
5200	1.96142320907282\\
5250	1.90065109212158\\
5300	1.85342866382074\\
5350	1.80784826493186\\
5400	1.75762709421045\\
5450	1.70649703437344\\
5500	1.6644678545925\\
5550	1.63957728905365\\
5600	1.63162331791304\\
5650	1.63200893632902\\
5700	1.62929856446819\\
5750	1.61637205261467\\
5800	1.59409702735357\\
5850	1.56916483861342\\
5900	1.54820619711848\\
5950	1.53268863753517\\
6000	1.51791594270311\\
6050	1.49638220222812\\
6100	1.46294936222629\\
6150	1.41825925987679\\
6200	1.36815803362267\\
6250	1.31980523298414\\
6300	1.27726958148843\\
6350	1.23935155722503\\
6400	1.20069893448013\\
6450	1.15531719568613\\
6500	1.1002707225871\\
6550	1.03733809263349\\
6600	0.971733697209364\\
6650	0.908859349495794\\
6700	0.851086234894361\\
6750	0.796276799208195\\
6800	0.738645903373286\\
6850	0.671352854082385\\
6900	0.589385919055644\\
6950	0.491191939708588\\
7000	0.378251615608534\\
7050	0.253006221172523\\
7100	0.116416714684926\\
7150	-0.0335123834196242\\
7200	-0.201543854355683\\
7250	-0.393515248840167\\
7300	-0.614003304623054\\
7350	-0.864459598965768\\
7400	-1.14260221342326\\
7450	-1.44310822261739\\
7500	-1.75897909685102\\
7550	-2.0827601249981\\
7600	-2.40710126034782\\
7650	-2.72464287249065\\
7700	-3.02757526467945\\
7750	-3.30731291428941\\
7800	-3.55458009598606\\
7850	-3.75995987997127\\
7900	-3.91475584694197\\
7950	-4.01193087944675\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.64096243573739\\
50	8.76672787656783\\
100	11.9153127582919\\
150	20.0827587285337\\
200	16.5218636020729\\
250	14.5386038366869\\
300	12.8471112668181\\
350	11.0399787789766\\
400	10.9693938379963\\
450	12.6565283686385\\
500	12.9980829954181\\
550	12.7375599780967\\
600	13.1154747640043\\
650	13.6877387927762\\
700	14.4881076382749\\
750	15.6307061736912\\
800	16.6902638560358\\
850	16.9501900471977\\
900	16.3983784083439\\
950	15.5890993591862\\
1000	14.7733361685909\\
1050	14.0440703308699\\
1100	13.3523904357705\\
1150	12.7716359404439\\
1200	12.5280620081258\\
1250	12.4790183100673\\
1300	12.6978037819689\\
1350	13.2278019160821\\
1400	14.0896988901586\\
1450	15.1081069667919\\
1500	16.2118568884723\\
1550	17.1443612517559\\
1600	17.7306954166534\\
1650	17.6942542538867\\
1700	17.0147828193296\\
1750	15.8673867584943\\
1800	14.541260242969\\
1850	13.3095617704281\\
1900	12.363555512707\\
1950	11.6450860438685\\
2000	11.2938295692501\\
2050	11.3626855118003\\
2100	11.5880619279009\\
2150	11.8570007304955\\
2200	12.1349896600319\\
2250	12.285312073259\\
2300	12.2966836166356\\
2350	12.151036958352\\
2400	11.788344138697\\
2450	11.251247109253\\
2500	10.5492803309573\\
2550	9.68038714325402\\
2600	8.71284833918743\\
2650	7.67518521188104\\
2700	6.57754487799574\\
2750	5.48090410381449\\
2800	4.41675887896906\\
2850	3.37133815339372\\
2900	2.37105038977259\\
2950	1.46251249096863\\
3000	0.635073531702835\\
3050	-0.144536233385992\\
3100	-0.857609910607093\\
3150	-1.46640581836429\\
3200	-1.98379663981128\\
3250	-2.44865775642544\\
3300	-2.85657712164161\\
3350	-3.17056261278031\\
3400	-3.38812031688968\\
3450	-3.55053169810609\\
3500	-3.68444137648572\\
3550	-3.77147667391192\\
3600	-3.78956120851215\\
3650	-3.75405580532986\\
3700	-3.69784587183013\\
3750	-3.62589624111104\\
3800	-3.51330795710752\\
3850	-3.34551995486215\\
3900	-3.1398812633542\\
3950	-2.92174767724286\\
4000	-2.69083106442034\\
4050	-2.42327207908821\\
4100	-2.10360342090739\\
4150	-1.74386462161682\\
4200	-1.36885282222645\\
4250	-0.98748329521912\\
4300	-0.584695149752495\\
4350	-0.142006154486985\\
4400	0.338315557042033\\
4450	0.830112388836018\\
4500	1.30168943069331\\
4550	1.73571779994749\\
4600	2.13081072215422\\
4650	2.48656571004352\\
4700	2.79196395742418\\
4750	3.03018809930211\\
4800	3.19263409882892\\
4850	3.28513585064794\\
4900	3.32033459015213\\
4950	3.30695874222473\\
5000	3.24837178828529\\
5050	3.15016432697435\\
5100	3.02642909781604\\
5150	2.89685105025249\\
5200	2.77717419365731\\
5250	2.67177642437039\\
5300	2.57435103722363\\
5350	2.47587650902398\\
5400	2.37362132942522\\
5450	2.27427776853618\\
5500	2.18925750374548\\
5550	2.12644517927833\\
5600	2.08468870811475\\
5650	2.0545108626879\\
5700	2.02415916548603\\
5750	1.98673431977373\\
5800	1.9434855515447\\
5850	1.90126658688157\\
5900	1.86652403010685\\
5950	1.8403131526163\\
6000	1.81749518480771\\
6050	1.79022837901806\\
6100	1.75317768572974\\
6150	1.70688224381443\\
6200	1.65711045505494\\
6250	1.61090766773539\\
6300	1.57213812301133\\
6350	1.53925168295538\\
6400	1.50635452315298\\
6450	1.46672438160603\\
6500	1.41659525036169\\
6550	1.35695330140407\\
6600	1.29239077151076\\
6650	1.22792923108106\\
6700	1.16581452378671\\
6750	1.10402768679367\\
6800	1.03712966952476\\
6850	0.958814568724513\\
6900	0.864707280464823\\
6950	0.75386579315157\\
7000	0.628239963455821\\
7050	0.490550013007282\\
7100	0.341883552042461\\
7150	0.180312968369982\\
7200	0.0011802928539793\\
7250	-0.201159085306841\\
7300	-0.431015423694453\\
7350	-0.689567984751207\\
7400	-0.974338176336306\\
7450	-1.2799358780883\\
7500	-1.59943269464019\\
7550	-1.92555239212342\\
7600	-2.25118730862686\\
7650	-2.56924152875988\\
7700	-2.87215757352189\\
7750	-3.15156909832414\\
7800	-3.39837548001328\\
7850	-3.60328874480895\\
7900	-3.75769980374709\\
7950	-3.85462521481051\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53810333259635\\
50	6.97695547044356\\
100	9.82751065490547\\
150	18.8648406069236\\
200	13.4848511759288\\
250	10.060839460066\\
300	10.0866632023044\\
350	9.14388119789086\\
400	9.71170662681676\\
450	12.0219086091979\\
500	11.8917943034294\\
550	11.7799738370549\\
600	12.6885683289135\\
650	13.958345386515\\
700	15.6302334680272\\
750	17.4592977555967\\
800	17.7769046583789\\
850	16.6751849739585\\
900	15.4576695708558\\
950	14.9481922980922\\
1000	14.796736664759\\
1050	14.4293118569795\\
1100	13.4809531470758\\
1150	12.26022262209\\
1200	11.248400917347\\
1250	10.7475262248863\\
1300	10.8684202187462\\
1350	11.6094315175275\\
1400	12.9796699051205\\
1450	14.4731910585873\\
1500	15.8278343573664\\
1550	16.6090680974285\\
1600	16.5543529848395\\
1650	15.6251943202495\\
1700	14.0800146299788\\
1750	12.2769219629654\\
1800	10.4892624154623\\
1850	8.95979724445365\\
1900	7.78848713334027\\
1950	6.86319835658401\\
2000	6.29414542639533\\
2050	6.09169832389009\\
2100	6.05161876190815\\
2150	6.18480851405533\\
2200	6.48947906575103\\
2250	6.78744775108668\\
2300	7.02040034924016\\
2350	7.12928035891377\\
2400	6.96362888929912\\
2450	6.49189149515075\\
2500	5.74766832448988\\
2550	4.80265954996406\\
2600	3.77795016147148\\
2650	2.72952895045722\\
2700	1.69302736584364\\
2750	0.74777971816536\\
2800	-0.0797617355404773\\
2850	-0.837164812051955\\
2900	-1.52995110422344\\
2950	-2.10854139125379\\
3000	-2.57294299376428\\
3050	-2.97631693887688\\
3100	-3.32749321252248\\
3150	-3.58449087483765\\
3200	-3.74411688496813\\
3250	-3.85883624579369\\
3300	-3.95937918063418\\
3350	-4.02360254791204\\
3400	-4.03658920795319\\
3450	-4.02579830319455\\
3500	-4.0158155565136\\
3550	-3.9884181430501\\
3600	-3.91480459891515\\
3650	-3.80026804226291\\
3700	-3.67034062477859\\
3750	-3.52542821358569\\
3800	-3.33547539300214\\
3850	-3.07986822702847\\
3900	-2.77290122459029\\
3950	-2.44279025500499\\
4000	-2.0947683951145\\
4050	-1.70658354725241\\
4100	-1.25922337475391\\
4150	-0.762092513673737\\
4200	-0.245032977452664\\
4250	0.270539887520166\\
4300	0.787476241452097\\
4350	1.31907878180769\\
4400	1.86473285057771\\
4450	2.40275107416542\\
4500	2.905677110359\\
4550	3.35932815959414\\
4600	3.76465058070154\\
4650	4.12313669825702\\
4700	4.42544670318855\\
4750	4.65633848491994\\
4800	4.8085541345221\\
4850	4.88867041939206\\
4900	4.90916954080398\\
4950	4.87775674429701\\
5000	4.79618949489678\\
5050	4.6681670305922\\
5100	4.505821849272\\
5150	4.3270682426662\\
5200	4.14662194860358\\
5250	3.96949129956999\\
5300	3.79248392101397\\
5350	3.61201861267012\\
5400	3.43151818778688\\
5450	3.26232069597934\\
5500	3.1177051495449\\
5550	3.00498190666866\\
5600	2.92125808307226\\
5650	2.85536840797613\\
5700	2.79454292610576\\
5750	2.7315012305546\\
5800	2.66733331791273\\
5850	2.60854597013703\\
5900	2.56087933046934\\
5950	2.52436102955903\\
6000	2.49261018893751\\
6050	2.45642143912822\\
6100	2.40905663270088\\
6150	2.3497041526439\\
6200	2.28293502936347\\
6250	2.21486181194711\\
6300	2.14882435393397\\
6350	2.08333712373371\\
6400	2.01329998807732\\
6450	1.93346314235066\\
6500	1.84187478421978\\
6550	1.74115580566242\\
6600	1.63692270468856\\
6650	1.53449913252073\\
6700	1.43592977431247\\
6750	1.33887170467366\\
6800	1.23777363099249\\
6850	1.12657226796206\\
6900	1.00140222246642\\
6950	0.861858774845807\\
7000	0.710219704522515\\
7050	0.549218377410716\\
7100	0.379693500489234\\
7150	0.199352797949334\\
7200	0.00320743298817763\\
7250	-0.214595719673482\\
7300	-0.458446382475405\\
7350	-0.729529688151228\\
7400	-1.02537237640137\\
7450	-1.34063729283421\\
7500	-1.6685029565562\\
7550	-2.00182957422393\\
7600	-2.33364347041703\\
7650	-2.65695866551164\\
7700	-2.96429803869769\\
7750	-3.24735238393146\\
7800	-3.49706522498048\\
7850	-3.70418727895289\\
7900	-3.86014489573057\\
7950	-3.95798458580623\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.58578886670924\\
50	8.35555171070339\\
100	11.1796587540912\\
150	18.021879919758\\
200	11.9696477111665\\
250	8.84057351060147\\
300	10.9872218899712\\
350	10.4565945106529\\
400	9.62987637506574\\
450	10.7425748158826\\
500	10.7983042116209\\
550	10.4322348836666\\
600	11.2434721092851\\
650	13.0690017547329\\
700	15.3403869974658\\
750	16.9995207911164\\
800	17.276366066958\\
850	16.4084761102969\\
900	15.5149631676181\\
950	14.6733292367014\\
1000	13.7047297223447\\
1050	12.5991265796448\\
1100	11.5049202156953\\
1150	10.578463372374\\
1200	10.0840803046155\\
1250	10.0173532936032\\
1300	10.4611685963789\\
1350	11.2491263167059\\
1400	12.366100179847\\
1450	13.5525160083526\\
1500	14.6010517723099\\
1550	14.9569815801705\\
1600	14.3628265549819\\
1650	12.9711266353903\\
1700	11.1584319615905\\
1750	9.29004821668067\\
1800	7.54756358702456\\
1850	6.11848835384411\\
1900	5.09410251485978\\
1950	4.3255022040599\\
2000	3.89280032466834\\
2050	3.81132825111899\\
2100	3.82363975144138\\
2150	3.84559738818499\\
2200	3.85250288100071\\
2250	3.76871018582405\\
2300	3.65837817806168\\
2350	3.51492763593512\\
2400	3.26553801033642\\
2450	2.94877329231451\\
2500	2.56056141346874\\
2550	2.05939908734344\\
2600	1.49529596433993\\
2650	0.894921422790625\\
2700	0.241554963806597\\
2750	-0.413750127566047\\
2800	-1.02025845604111\\
2850	-1.59981567220088\\
2900	-2.15064179646022\\
2950	-2.61400228274782\\
3000	-2.97778363919774\\
3050	-3.29512252416166\\
3100	-3.58516455718152\\
3150	-3.81115052536019\\
3200	-3.96500079817524\\
3250	-4.08854842983786\\
3300	-4.20076935334849\\
3350	-4.2713081382039\\
3400	-4.28242332535262\\
3450	-4.26258218960069\\
3500	-4.23907951903279\\
3550	-4.19598118596642\\
3600	-4.10524813642595\\
3650	-3.97237689438438\\
3700	-3.82399476865557\\
3750	-3.66232962558867\\
3800	-3.45854173407072\\
3850	-3.1923206698045\\
3900	-2.87842931503839\\
3950	-2.54671152296384\\
4000	-2.2051301111421\\
4050	-1.83452449838906\\
4100	-1.41861982319645\\
4150	-0.968280042446411\\
4200	-0.512413147894147\\
4250	-0.0694781500988596\\
4300	0.365671532193357\\
4350	0.805873018334433\\
4400	1.24893342686189\\
4450	1.6747802006195\\
4500	2.06326744995365\\
4550	2.41058729224128\\
4600	2.72572779816147\\
4650	3.01330719164456\\
4700	3.26378236082396\\
4750	3.46098672717849\\
4800	3.59710463388101\\
4850	3.67815376942183\\
4900	3.71538462461729\\
4950	3.714179563423\\
5000	3.67279400975254\\
5050	3.59078671696827\\
5100	3.47671713986081\\
5150	3.3465106754288\\
5200	3.21438471222715\\
5250	3.08525446697853\\
5300	2.95509545598874\\
5350	2.81841824759823\\
5400	2.67632817423104\\
5450	2.53849883807748\\
5500	2.4178118249779\\
5550	2.32234629858872\\
5600	2.2506900720262\\
5650	2.19347236935499\\
5700	2.13980293105207\\
5750	2.08422203745268\\
5800	2.02944793867605\\
5850	1.98330348876358\\
5900	1.95243173377007\\
5950	1.9372318473202\\
6000	1.93102257065495\\
6050	1.923569309909\\
6100	1.90656321252444\\
6150	1.87753615833615\\
6200	1.83982084334696\\
6250	1.79896579321464\\
6300	1.75832483358324\\
6350	1.71669195549165\\
6400	1.66920275732189\\
6450	1.61064842903057\\
6500	1.53896696083535\\
6550	1.45667726565415\\
6600	1.36944418885358\\
6650	1.28282170340447\\
6700	1.19918643927374\\
6750	1.11649943661103\\
6800	1.02937890376683\\
6850	0.931762053334836\\
6900	0.81966335544288\\
6950	0.6925364917727\\
7000	0.552586910155158\\
7050	0.402578725145773\\
7100	0.243452887093628\\
7150	0.0730217478301336\\
7200	-0.113662813282964\\
7250	-0.322508373240753\\
7300	-0.558037623177027\\
7350	-0.821593747001316\\
7400	-1.11082583317883\\
7450	-1.42044498269227\\
7500	-1.74359986617068\\
7550	-2.07306451738216\\
7600	-2.40175282409421\\
7650	-2.72256472327888\\
7700	-3.02792138825049\\
7750	-3.30942911740621\\
7800	-3.55796372760517\\
7850	-3.76422287848839\\
7900	-3.9195926431678\\
7950	-4.01709101868034\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57701890407422\\
50	7.22130055574433\\
100	9.04766122589867\\
150	15.6981401731809\\
200	12.032187167011\\
250	10.822987444379\\
300	11.2074529531807\\
350	10.8056164141974\\
400	10.6374477054487\\
450	10.5516110668742\\
500	11.0959912368408\\
550	12.0696703371173\\
600	12.5814822671137\\
650	13.1799328574292\\
700	13.9008123808803\\
750	14.5721011871961\\
800	14.6486339707655\\
850	14.2129270069483\\
900	14.0247678274793\\
950	13.6606745064783\\
1000	12.8003698449424\\
1050	11.6809416544593\\
1100	10.8941962908281\\
1150	10.4482628821647\\
1200	10.4598737480188\\
1250	10.6850850888034\\
1300	11.1679506355266\\
1350	11.8785956203637\\
1400	12.8609888218599\\
1450	13.9697628825264\\
1500	15.0718666584716\\
1550	15.6355883981558\\
1600	15.282160403677\\
1650	13.9608796641846\\
1700	12.0938041822592\\
1750	10.1322806128327\\
1800	8.27737915236947\\
1850	6.70915320847131\\
1900	5.50524573438444\\
1950	4.56236862619417\\
2000	4.0039393974158\\
2050	3.83062892928354\\
2100	3.79265711785331\\
2150	3.84456571219023\\
2200	3.9797141685956\\
2250	4.11213506888934\\
2300	4.30912453685291\\
2350	4.57289299487338\\
2400	4.75936351806675\\
2450	4.81916872505622\\
2500	4.72178671817165\\
2550	4.3942392959882\\
2600	3.85835653317935\\
2650	3.16071972451272\\
2700	2.33229633136953\\
2750	1.45674506836191\\
2800	0.59591473484878\\
2850	-0.24767580637361\\
2900	-1.03883322275833\\
2950	-1.71420054726162\\
3000	-2.27698112759499\\
3050	-2.78071003308841\\
3100	-3.23074854308181\\
3150	-3.58751920585199\\
3200	-3.85255160836091\\
3250	-4.07317417549979\\
3300	-4.26594026360809\\
3350	-4.39973743542755\\
3400	-4.46155061375431\\
3450	-4.48515446281549\\
3500	-4.50051846114681\\
3550	-4.49361167224114\\
3600	-4.43967679649691\\
3650	-4.34797499129035\\
3700	-4.247669345879\\
3750	-4.14281947011997\\
3800	-4.00766585481149\\
3850	-3.8256212157772\\
3900	-3.61160686943387\\
3950	-3.38891940582015\\
4000	-3.15575197849889\\
4050	-2.88719485189707\\
4100	-2.56706303833972\\
4150	-2.20681712718092\\
4200	-1.83063201467551\\
4250	-1.44667386695524\\
4300	-1.03899955179309\\
4350	-0.5881057481448\\
4400	-0.0951346934740918\\
4450	0.414821892861899\\
4500	0.910903979248745\\
4550	1.37649072023021\\
4600	1.81100673656482\\
4650	2.21459042815879\\
4700	2.57520671561736\\
4750	2.87229914669299\\
4800	3.09142694564447\\
4850	3.23298117882548\\
4900	3.30673299299748\\
4950	3.32131527219446\\
5000	3.2816360865327\\
5050	3.19533773169417\\
5100	3.07844318315768\\
5150	2.95219616372386\\
5200	2.8334862212198\\
5250	2.72750885090709\\
5300	2.62858649126113\\
5350	2.5282478977304\\
5400	2.42426188321061\\
5450	2.32374060843528\\
5500	2.23841380162253\\
5550	2.17641033594424\\
5600	2.13680680937371\\
5650	2.11038815614583\\
5700	2.08572001617876\\
5750	2.05628251155781\\
5800	2.02376504538368\\
5850	1.99550084146682\\
5900	1.97837259839024\\
5950	1.97365879275969\\
6000	1.97601798960726\\
6050	1.97685593127032\\
6100	1.96965064576241\\
6150	1.95368467486089\\
6200	1.93380470981528\\
6250	1.91663967661088\\
6300	1.90597740854418\\
6350	1.90015350210767\\
6400	1.89275659032432\\
6450	1.87598998991739\\
6500	1.84460108120109\\
6550	1.79803885498781\\
6600	1.73968375515735\\
6650	1.67389617852938\\
6700	1.6028716367242\\
6750	1.52513018842174\\
6800	1.43630808534985\\
6850	1.33159139549665\\
6900	1.20827585771838\\
6950	1.06694673657451\\
7000	0.910663079923748\\
7050	0.7427417557292\\
7100	0.564467760191813\\
7150	0.37394896210667\\
7200	0.166635167936236\\
7250	-0.0628109346242564\\
7300	-0.318214733380041\\
7350	-0.600230757529367\\
7400	-0.905979711655219\\
7450	-1.22989516231015\\
7500	-1.56509816240552\\
7550	-1.90451658335794\\
7600	-2.24131090481384\\
7650	-2.56864819316405\\
7700	-2.87919509429223\\
7750	-3.16476545984721\\
7800	-3.41640352838698\\
7850	-3.62494032669057\\
7900	-3.78186407231442\\
7950	-3.88026558328735\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54664101730356\\
50	6.88094729884532\\
100	10.2022233987839\\
150	11.2544684653395\\
200	9.2960463057975\\
250	8.05870803946998\\
300	5.53679490924311\\
350	4.94493430998346\\
400	5.25198922655012\\
450	5.80084984100693\\
500	5.82093731377612\\
550	5.27428111789491\\
600	4.90551330500729\\
650	5.75691422411458\\
700	6.83501204185698\\
750	6.56601261839714\\
800	5.7982978281316\\
850	5.46058037006705\\
900	5.27767941823211\\
950	4.72201674835568\\
1000	3.90049703456997\\
1050	3.20730992096352\\
1100	2.83075391809542\\
1150	2.5974004256539\\
1200	2.46858803942291\\
1250	2.32479415096907\\
1300	2.24206161895329\\
1350	2.27672702638739\\
1400	2.41964674589117\\
1450	2.66628537494232\\
1500	2.93831074705929\\
1550	3.16649773818306\\
1600	3.26290489720039\\
1650	3.13183680705384\\
1700	2.81867866137997\\
1750	2.4249759387616\\
1800	2.07356564324882\\
1850	1.68929468967827\\
1900	1.37996011101862\\
1950	1.0759989186279\\
2000	0.790890336837831\\
2050	0.580677247794615\\
2100	0.3444746972255\\
2150	0.138350139083227\\
2200	-0.0368011692699389\\
2250	-0.257312227574114\\
2300	-0.454143470631998\\
2350	-0.623751200212168\\
2400	-0.796619721114783\\
2450	-0.881166466853308\\
2500	-0.866116850134132\\
2550	-0.842953302260119\\
2600	-0.805438921972456\\
2650	-0.725738991316719\\
2700	-0.674712097726283\\
2750	-0.692649425203923\\
2800	-0.74296718204189\\
2850	-0.823454721535524\\
2900	-0.935185276051928\\
2950	-1.00967095115055\\
3000	-0.995735255246393\\
3050	-0.927759271763489\\
3100	-0.841453582101337\\
3150	-0.706546208124714\\
3200	-0.494805912493885\\
3250	-0.239104280491693\\
3300	0.0211748659290104\\
3350	0.300234592917597\\
3400	0.627774226632423\\
3450	0.99310752954313\\
3500	1.36909282843984\\
3550	1.76659558614683\\
3600	2.22437184400947\\
3650	2.75270138735863\\
3700	3.31658962897011\\
3750	3.87634634513244\\
3800	4.42422426469128\\
3850	4.96847896526729\\
3900	5.49709054596567\\
3950	5.97710392374342\\
4000	6.38651503855448\\
4050	6.72983060768039\\
4100	7.01898728814062\\
4150	7.25517518866986\\
4200	7.43886922787817\\
4250	7.58791191969121\\
4300	7.73253320878715\\
4350	7.89157581840701\\
4400	8.05884008700032\\
4450	8.21401364164669\\
4500	8.34514128600189\\
4550	8.45833556639519\\
4600	8.56628971169893\\
4650	8.67128229633878\\
4700	8.76166067379038\\
4750	8.82394952097505\\
4800	8.85644392434905\\
4850	8.86973592139163\\
4900	8.87466515027017\\
4950	8.87098406267316\\
5000	8.84745607670618\\
5050	8.79220018141217\\
5100	8.70289019639307\\
5150	8.58741228175145\\
5200	8.45561223505398\\
5250	8.31104218520072\\
5300	8.15016685046991\\
5350	7.96877272365103\\
5400	7.76903826252909\\
5450	7.56070090342204\\
5500	7.35553016722462\\
5550	7.16008621974986\\
5600	6.97245661837772\\
5650	6.78505320426485\\
5700	6.59114268090596\\
5750	6.39027993786819\\
5800	6.18880505216392\\
5850	5.99547004540416\\
5900	5.81577436626416\\
5950	5.64897101384916\\
6000	5.48943751653216\\
6050	5.3312283518202\\
6100	5.17270393625722\\
6150	5.01817680916483\\
6200	4.87562231051987\\
6250	4.75212872726059\\
6300	4.64992970066283\\
6350	4.56513449909683\\
6400	4.48962832684401\\
6450	4.41500861102304\\
6500	4.33639975278075\\
6550	4.25406299017642\\
6600	4.17205387003069\\
6650	4.09496578627939\\
6700	4.02476745306435\\
6750	3.95940762689136\\
6800	3.89372818807952\\
6850	3.82201743271698\\
6900	3.74073753667783\\
6950	3.64991346084385\\
7000	3.5524627862816\\
7050	3.45192885647341\\
7100	3.34988892966362\\
7150	3.24432898776536\\
7200	3.1296902269629\\
7250	2.9985111795339\\
7300	2.84391747433993\\
7350	2.66186788960345\\
7400	2.45223706365378\\
7450	2.21847042472164\\
7500	1.96629788739748\\
7550	1.70235572684719\\
7600	1.43338020911731\\
7650	1.16614051875506\\
7700	0.907830232900377\\
7750	0.666452315399699\\
7800	0.450826740546824\\
7850	0.27009906363548\\
7900	0.132870593697643\\
7950	0.0461981341676561\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.6132083208999\\
50	6.84231747549475\\
100	6.93747413081408\\
150	8.56976842671572\\
200	9.07796838100081\\
250	7.63839255214507\\
300	7.26854470882146\\
350	6.57743513296613\\
400	5.47317697241652\\
450	5.16554016381562\\
500	4.9222003071491\\
550	4.47841350684323\\
600	4.61435919632277\\
650	5.16200087104376\\
700	5.50097196046815\\
750	5.35413406471401\\
800	5.09886461886441\\
850	5.20614192609675\\
900	5.64008105823008\\
950	6.53471359240259\\
1000	8.02583304205547\\
1050	10.0677179142899\\
1100	11.1118780882799\\
1150	10.0350615643947\\
1200	7.89494629318169\\
1250	6.00810897222684\\
1300	4.56426341512798\\
1350	3.72718150515557\\
1400	3.20216338966556\\
1450	2.87788105714293\\
1500	2.64358054970165\\
1550	2.57433733047254\\
1600	2.56318635801314\\
1650	2.49933702252978\\
1700	2.3781903046728\\
1750	2.20076540170166\\
1800	2.08304746534727\\
1850	1.96796608192249\\
1900	2.00089273424006\\
1950	2.12788301594416\\
2000	2.31520071106447\\
2050	2.63715670347265\\
2100	2.92273663847655\\
2150	3.08146569535553\\
2200	3.09235551301022\\
2250	2.90007131917243\\
2300	2.59533760169446\\
2350	2.25726118858072\\
2400	1.99221670477977\\
2450	1.99822943546824\\
2500	2.31237751587137\\
2550	2.78456488193161\\
2600	3.33021470379144\\
2650	3.95626658512293\\
2700	4.58122874907087\\
2750	5.0690455761257\\
2800	5.35774328124409\\
2850	5.42923816729429\\
2900	5.30381116791274\\
2950	5.07461823819491\\
3000	4.82293780562287\\
3050	4.5794407971812\\
3100	4.40472570594837\\
3150	4.39811722122018\\
3200	4.60410758192141\\
3250	4.97524859633316\\
3300	5.44595871783903\\
3350	6.01276415210151\\
3400	6.71281103633566\\
3450	7.54891562775105\\
3500	8.47235683845504\\
3550	9.43312239626856\\
3600	10.4188589566712\\
3650	11.4317589260849\\
3700	12.4484671379439\\
3750	13.423588861372\\
3800	14.3235701835228\\
3850	15.1358315752133\\
3900	15.8463477737283\\
3950	16.4327191414825\\
4000	16.887318968042\\
4050	17.2296084321305\\
4100	17.4872777013422\\
4150	17.67985274389\\
4200	17.828824642328\\
4250	17.971537188282\\
4300	18.1511615717824\\
4350	18.3907505661418\\
4400	18.6781366062159\\
4450	18.9748756442941\\
4500	19.2409798952251\\
4550	19.4538841901903\\
4600	19.6063457762122\\
4650	19.6916210196048\\
4700	19.6966537313465\\
4750	19.6102337563373\\
4800	19.433491059723\\
4850	19.1789505606627\\
4900	18.8604450153443\\
4950	18.4865309718928\\
5000	18.0633007580925\\
5050	17.6007258388925\\
5100	17.11398193481\\
5150	16.6182932727633\\
5200	16.1230358677675\\
5250	15.6308805335168\\
5300	15.1424806089947\\
5350	14.6622929477625\\
5400	14.2003888930039\\
5450	13.7687542685012\\
5500	13.3750586640932\\
5550	13.0184186452797\\
5600	12.6899708721743\\
5650	12.3780047446539\\
5700	12.0745735215246\\
5750	11.7793684097796\\
5800	11.4984298329606\\
5850	11.2389539420271\\
5900	11.0039436904335\\
5950	10.7900459674002\\
6000	10.5896045322966\\
6050	10.3954300799668\\
6100	10.2052084585155\\
6150	10.0227324264083\\
6200	9.85529405528928\\
6250	9.70906063908716\\
6300	9.58523213956538\\
6350	9.47896110063097\\
6400	9.38138975243218\\
6450	9.28360345903661\\
6500	9.18033303661759\\
6550	9.07138007683954\\
6600	8.96012229914861\\
6650	8.85022407132205\\
6700	8.74257587221797\\
6750	8.63408192170538\\
6800	8.5187429462685\\
6850	8.39026695372612\\
6900	8.24469196461597\\
6950	8.08156690359473\\
7000	7.90313561494675\\
7050	7.71216019657614\\
7100	7.50971643742848\\
7150	7.29414732679368\\
7200	7.06163104105845\\
7250	6.80798216470716\\
7300	6.53073523665747\\
7350	6.23049582743682\\
7400	5.91102001510743\\
7450	5.57821335742502\\
7500	5.23875850144794\\
7550	4.8991084064062\\
7600	4.56521622882562\\
7650	4.24291392990746\\
7700	3.93854869591765\\
7750	3.65943317628936\\
7800	3.41382222098876\\
7850	3.21037564515311\\
7900	3.05727191803435\\
7950	2.96122584167888\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53105611227462\\
50	6.47375607109987\\
100	5.90265815129418\\
150	5.84086901762657\\
200	6.49890923717321\\
250	5.97635963673536\\
300	5.16532230235737\\
350	4.59298581426029\\
400	4.50374182745302\\
450	4.49031365325546\\
500	4.35222379577195\\
550	4.0212272683609\\
600	3.74042653797112\\
650	3.74852929291268\\
700	3.79067109333234\\
750	3.63181748687018\\
800	3.43709489878479\\
850	3.44465196436666\\
900	3.7075554401013\\
950	4.4498498035161\\
1000	5.80782675021966\\
1050	7.7212319679189\\
1100	8.71953055718619\\
1150	7.83749221938523\\
1200	6.00501293568482\\
1250	4.43511806319458\\
1300	3.27369231156966\\
1350	2.59404828651877\\
1400	2.17871977799148\\
1450	1.95817858071838\\
1500	1.78710660026857\\
1550	1.65592644194824\\
1600	1.51097097391993\\
1650	1.37743652698099\\
1700	1.26554792339271\\
1750	1.12428031657998\\
1800	1.04012035245217\\
1850	0.931178909084435\\
1900	0.922197263078466\\
1950	0.97181049749851\\
2000	1.08133765365234\\
2050	1.33263286992159\\
2100	1.54963897936183\\
2150	1.64444235231829\\
2200	1.58856214594386\\
2250	1.31490204906665\\
2300	0.901066330388008\\
2350	0.414657314310481\\
2400	-0.0497551677654745\\
2450	-0.335465812847082\\
2500	-0.452160353446248\\
2550	-0.520706574189964\\
2600	-0.550160229430677\\
2650	-0.524034360213777\\
2700	-0.515700567896254\\
2750	-0.55737547816146\\
2800	-0.605222179705142\\
2850	-0.655469580790367\\
2900	-0.709223787859589\\
2950	-0.693190119480144\\
3000	-0.546370251432778\\
3050	-0.30183665446362\\
3100	-0.0106331078543134\\
3150	0.345776537508463\\
3200	0.804635613022646\\
3250	1.34289390582954\\
3300	1.90705536421989\\
3350	2.48703928679129\\
3400	3.10659187553556\\
3450	3.75949216882632\\
3500	4.40489350185292\\
3550	5.02038485630127\\
3600	5.61793335631587\\
3650	6.20093439359886\\
3700	6.7405945939503\\
3750	7.20815170375708\\
3800	7.60632212966498\\
3850	7.95300120370323\\
3900	8.25497956194319\\
3950	8.51815679528223\\
4000	8.77153087708999\\
4050	9.05950027310504\\
4100	9.40844674715062\\
4150	9.80881120622336\\
4200	10.2314261508964\\
4250	10.6589750939786\\
4300	11.0985519219093\\
4350	11.564187095651\\
4400	12.0525640037244\\
4450	12.5384121873496\\
4500	12.9918512370525\\
4550	13.3977152823325\\
4600	13.756782354623\\
4650	14.0713312972571\\
4700	14.3350242218907\\
4750	14.5386633617965\\
4800	14.6828287580038\\
4850	14.7808689224874\\
4900	14.8485335809955\\
4950	14.8922313764886\\
5000	14.9079626799307\\
5050	14.8908197349243\\
5100	14.844688835562\\
5150	14.7825065130591\\
5200	14.7175385865675\\
5250	14.6544919406833\\
5300	14.5881627034535\\
5350	14.5101350360909\\
5400	14.4175319459482\\
5450	14.3164721647595\\
5500	14.2177355810669\\
5550	14.1287532992181\\
5600	14.0483367191727\\
5650	13.9676888634284\\
5700	13.8765683949908\\
5750	13.7700400968155\\
5800	13.6510270569937\\
5850	13.5272981977429\\
5900	13.4058321829694\\
5950	13.2889879788955\\
6000	13.1749600764695\\
6050	13.0617563173466\\
6100	12.9516131471178\\
6150	12.8526311692034\\
6200	12.7764874312173\\
6250	12.7337187396625\\
6300	12.7292849980654\\
6350	12.7605303909813\\
6400	12.8182754352019\\
6450	12.8904376759325\\
6500	12.9665247146002\\
6550	13.0408555302667\\
6600	13.1129518615786\\
6650	13.1851363790851\\
6700	13.2589361277519\\
6750	13.3323447762797\\
6800	13.3992655625395\\
6850	13.4512016017858\\
6900	13.4801272837988\\
6950	13.4809119403153\\
7000	13.4519908979557\\
7050	13.394088035645\\
7100	13.3079788262559\\
7150	13.1927458274613\\
7200	13.0455256454669\\
7250	12.8628006296351\\
7300	12.6424312566768\\
7350	12.3852902580736\\
7400	12.0957010642124\\
7450	11.7806559589651\\
7500	11.4484563160935\\
7550	11.1075700885692\\
7600	10.7661670010485\\
7650	10.4323008537486\\
7700	10.1143721464788\\
7750	9.82144260067187\\
7800	9.56313217601053\\
7850	9.34906922187631\\
7900	9.18805138572453\\
7950	9.08714527759794\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50873793047874\\
50	6.46537423833598\\
100	5.64697535114289\\
150	5.28020428471257\\
200	5.05345695308755\\
250	4.66755139074132\\
300	4.39157146496818\\
350	4.36761388618\\
400	4.51173343425693\\
450	4.63814893548988\\
500	4.26737007224393\\
550	3.92381234677256\\
600	3.83638446174536\\
650	4.11322365309176\\
700	4.2440710859468\\
750	3.80387369001768\\
800	3.2657370438261\\
850	3.06164499838078\\
900	3.23255321001426\\
950	3.83019025723198\\
1000	4.95834718676339\\
1050	6.67253524088795\\
1100	7.60692590642718\\
1150	6.87888116973776\\
1200	5.23918097330276\\
1250	3.82749792522417\\
1300	2.80024272210858\\
1350	2.19638969718123\\
1400	1.8139703811276\\
1450	1.57905680015404\\
1500	1.36818491130894\\
1550	1.20150982554196\\
1600	1.02326473028941\\
1650	0.850484894379272\\
1700	0.690473111955975\\
1750	0.504435518619873\\
1800	0.37950400395937\\
1850	0.232319915433507\\
1900	0.18708988859815\\
1950	0.205125358149855\\
2000	0.303314090692983\\
2050	0.574228807134186\\
2100	0.845157324611465\\
2150	1.02898424373751\\
2200	1.08414242195353\\
2250	0.889215246745537\\
2300	0.472448767480039\\
2350	-0.0960729609190827\\
2400	-0.70311441027653\\
2450	-1.19908734492537\\
2500	-1.60130391254502\\
2550	-1.99268731721484\\
2600	-2.34489185928528\\
2650	-2.64638967444631\\
2700	-2.95876297722619\\
2750	-3.27472147437407\\
2800	-3.54449992049262\\
2850	-3.79234529742874\\
2900	-4.04803511947005\\
2950	-4.26827345804924\\
3000	-4.42461038494008\\
3050	-4.55757394669026\\
3100	-4.69039808757209\\
3150	-4.7871071060898\\
3200	-4.83074840209342\\
3250	-4.85826981393799\\
3300	-4.89256360008996\\
3350	-4.90647192486842\\
3400	-4.87925695834909\\
3450	-4.83405643959406\\
3500	-4.79433734530673\\
3550	-4.74224358032311\\
3600	-4.64937080417909\\
3650	-4.52291494387206\\
3700	-4.39375019270834\\
3750	-4.27039725829299\\
3800	-4.13113568864029\\
3850	-3.96159385866569\\
3900	-3.77772936521174\\
3950	-3.60365371930017\\
4000	-3.4395106764657\\
4050	-3.26474437204529\\
4100	-3.06868243779839\\
4150	-2.86517616261662\\
4200	-2.67456809371836\\
4250	-2.49855533969474\\
4300	-2.32003416184834\\
4350	-2.12580593777864\\
4400	-1.92275295009008\\
4450	-1.72987141129849\\
4500	-1.55721853171181\\
4550	-1.39627306414352\\
4600	-1.23146091636442\\
4650	-1.05807143965084\\
4700	-0.887186624906209\\
4750	-0.734010451353643\\
4800	-0.602635634229214\\
4850	-0.482919255889292\\
4900	-0.361581149545259\\
4950	-0.235219546009011\\
5000	-0.112932675976571\\
5050	-0.00721937065281729\\
5100	0.0777577788789912\\
5150	0.149664863371833\\
5200	0.220708225784034\\
5250	0.297069258800669\\
5300	0.374317547715653\\
5350	0.441907261367739\\
5400	0.492431309687601\\
5450	0.527802236202029\\
5500	0.557480605717389\\
5550	0.590867467415039\\
5600	0.630386330308697\\
5650	0.670309332881593\\
5700	0.701645553189631\\
5750	0.719154198953222\\
5800	0.725217952480303\\
5850	0.727914193396477\\
5900	0.735178329545229\\
5950	0.749531625202332\\
6000	0.766820921192182\\
6050	0.779420813301348\\
6100	0.781535509691999\\
6150	0.773010949164039\\
6200	0.759205470993911\\
6250	0.747297602453738\\
6300	0.741720129361926\\
6350	0.741586025117714\\
6400	0.741414139361086\\
6450	0.734481827704728\\
6500	0.716704660384314\\
6550	0.688710428472627\\
6600	0.654964883863312\\
6650	0.620688628380109\\
6700	0.588528847827402\\
6750	0.55682087042429\\
6800	0.520197782930375\\
6850	0.472044047294024\\
6900	0.407383066738331\\
6950	0.324610966953309\\
7000	0.225195696415189\\
7050	0.111674603763865\\
7100	-0.0147914159341359\\
7150	-0.155949373051526\\
7200	-0.316328703061949\\
7250	-0.501589596334465\\
7300	-0.716194605832231\\
7350	-0.96152491031121\\
7400	-1.23524348707125\\
7450	-1.53196699230945\\
7500	-1.84462582559681\\
7550	-2.16569004997908\\
7600	-2.48774023244616\\
7650	-2.80336002068276\\
7700	-3.10469706512577\\
7750	-3.38313458679981\\
7800	-3.6293729948815\\
7850	-3.83397580919407\\
7900	-3.98823015222849\\
7950	-4.0850858925595\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54418746400763\\
50	6.96729853982002\\
100	6.20479140357892\\
150	5.64015028888311\\
200	5.1504829306209\\
250	4.96161017336318\\
300	4.52531120684058\\
350	4.38825466119585\\
400	4.48283627197831\\
450	4.72095905507742\\
500	4.45291135884289\\
550	3.97826142751191\\
600	3.90129054381763\\
650	4.32709765583731\\
700	4.64560299804368\\
750	4.24388040921928\\
800	3.57842218304717\\
850	3.25439910229002\\
900	3.37603050201489\\
950	3.99929681383013\\
1000	5.19038201041645\\
1050	6.92897759384379\\
1100	7.85698004520632\\
1150	7.13518665426129\\
1200	5.54101742929131\\
1250	4.19832627809026\\
1300	3.23916153626632\\
1350	2.66440375162113\\
1400	2.33239830237215\\
1450	2.27159621393748\\
1500	2.39071259843979\\
1550	2.70776157011378\\
1600	3.10250500782538\\
1650	3.28945817408053\\
1700	3.20431594629399\\
1750	2.86117691276575\\
1800	2.41044924138167\\
1850	1.92267172787341\\
1900	1.5846605474899\\
1950	1.29298597392878\\
2000	1.00369299680669\\
2050	0.753908206639304\\
2100	0.462476464499907\\
2150	0.208443094698537\\
2200	0.00609671427512587\\
2250	-0.194409756877851\\
2300	-0.295719980558564\\
2350	-0.292541914240162\\
2400	-0.247584015368139\\
2450	-0.0836563357702325\\
2500	0.229338312216238\\
2550	0.581355827910543\\
2600	0.926550020506174\\
2650	1.27256685480095\\
2700	1.5246070489443\\
2750	1.57609581971978\\
2800	1.41908660241715\\
2850	1.08821131979142\\
2900	0.663450548148863\\
2950	0.265884485974641\\
3000	-0.0452646378906594\\
3050	-0.281049149126007\\
3100	-0.416589840027214\\
3150	-0.369776763918001\\
3200	-0.0969885809956456\\
3250	0.356805043422492\\
3300	0.921723542209185\\
3350	1.58653925649535\\
3400	2.38755719742809\\
3450	3.33305414314067\\
3500	4.37265359480139\\
3550	5.43553909753459\\
3600	6.47228093477939\\
3650	7.44414249332553\\
3700	8.29048209078547\\
3750	8.9369868563271\\
3800	9.33621789087377\\
3850	9.48416677959876\\
3900	9.40967810002897\\
3950	9.16802725010576\\
4000	8.82986737399452\\
4050	8.45583479988245\\
4100	8.08242229907649\\
4150	7.73452767507865\\
4200	7.44495351653141\\
4250	7.25516301885167\\
4300	7.1967458397092\\
4350	7.27296207002591\\
4400	7.45653513615065\\
4450	7.70655151197334\\
4500	7.99356305997671\\
4550	8.31314761725593\\
4600	8.67672558475059\\
4650	9.09007685210322\\
4700	9.53945630744912\\
4750	9.99523027637173\\
4800	10.4276993715427\\
4850	10.8204017291649\\
4900	11.1695060223479\\
4950	11.4726626520067\\
5000	11.721013378663\\
5050	11.9026572590355\\
5100	12.0125266594283\\
5150	12.057094683596\\
5200	12.049052277256\\
5250	11.9984859261472\\
5300	11.9097656559861\\
5350	11.7861385409695\\
5400	11.6361076153437\\
5450	11.4745475544686\\
5500	11.3171787613551\\
5550	11.1731042400418\\
5600	11.041150680864\\
5650	10.9124206337364\\
5700	10.7771822730502\\
5750	10.6314140609915\\
5800	10.4786525392628\\
5850	10.3264042703621\\
5900	10.18038209682\\
5950	10.0408736661318\\
6000	9.90346019794501\\
6050	9.76319277988562\\
6100	9.61913857483947\\
6150	9.47610598358378\\
6200	9.34244278245604\\
6250	9.22549585306291\\
6300	9.12757569300162\\
6350	9.04458954693471\\
6400	8.96786939687956\\
6450	8.88809995717956\\
6500	8.7991980780468\\
6550	8.70003037140613\\
6600	8.59317683368532\\
6650	8.48176472776116\\
6700	8.36640775742143\\
6750	8.24394462849732\\
6800	8.10847400992268\\
6850	7.95391139799606\\
6900	7.77652653891534\\
6950	7.57602357335882\\
7000	7.35467855246178\\
7050	7.11524182029401\\
7100	6.85894466452253\\
7150	6.58471458817687\\
7200	6.28991559211306\\
7250	5.97210356671655\\
7300	5.63081647695389\\
7350	5.26850254540884\\
7400	4.89025457181558\\
7450	4.50269805197893\\
7500	4.11274939030117\\
7550	3.72686264280168\\
7600	3.35099085482146\\
7650	2.99108410087391\\
7700	2.65372201608623\\
7750	2.34648362833234\\
7800	2.07783332480584\\
7850	1.8565321629874\\
7900	1.69075494629708\\
7950	1.58715178540594\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51077683285571\\
50	6.76863818239536\\
100	6.73753456522987\\
150	5.80660311703143\\
200	5.31847577171107\\
250	4.89508968036159\\
300	4.83237539718916\\
350	4.65236479945021\\
400	4.53138016180774\\
450	4.45390298195034\\
500	4.01641601935972\\
550	3.73539365978953\\
600	3.86433066092265\\
650	4.49162812132522\\
700	4.89249138590211\\
750	4.40050979641157\\
800	3.63744893541781\\
850	3.22814270639462\\
900	3.22878089394768\\
950	3.62103230727596\\
1000	4.49188358027135\\
1050	5.94392907225452\\
1100	6.78816812885314\\
1150	6.26985707108344\\
1200	4.90086566113301\\
1250	3.70338034606488\\
1300	2.87526131440508\\
1350	2.45960306339166\\
1400	2.30924707652338\\
1450	2.38052787585818\\
1500	2.53415724455495\\
1550	2.66975240799629\\
1600	2.67615504215179\\
1650	2.45701757253572\\
1700	2.05815415772426\\
1750	1.59236652984355\\
1800	1.18480814701243\\
1850	0.780994125195841\\
1900	0.506223948630721\\
1950	0.274765056771571\\
2000	0.0733233647932112\\
2050	-0.0487435954217867\\
2100	-0.211019601409632\\
2150	-0.38213556824283\\
2200	-0.563549599332656\\
2250	-0.828014132928317\\
2300	-1.10865397768524\\
2350	-1.39875201429752\\
2400	-1.7094781376277\\
2450	-1.94299945431144\\
2500	-2.09583282880908\\
2550	-2.24276856751331\\
2600	-2.35254758603586\\
2650	-2.39745148505264\\
2700	-2.4520489225605\\
2750	-2.54878084851546\\
2800	-2.65145316570089\\
2850	-2.77575841055913\\
2900	-2.94979984076952\\
2950	-3.12996989801525\\
3000	-3.27521593902862\\
3050	-3.39989225599057\\
3100	-3.49320372856699\\
3150	-3.48801531539427\\
3200	-3.3472116030808\\
3250	-3.10549805330732\\
3300	-2.79846329245401\\
3350	-2.40019126348275\\
3400	-1.86761903767608\\
3450	-1.2148777345548\\
3500	-0.514018596830369\\
3550	0.164377434824418\\
3600	0.78307219508474\\
3650	1.30932647966191\\
3700	1.69315117549542\\
3750	1.89702765946689\\
3800	1.92446182651189\\
3850	1.80480733381788\\
3900	1.57377029546279\\
3950	1.27718334414845\\
4000	0.968650118250441\\
4050	0.687491218924954\\
4100	0.444365589481643\\
4150	0.234473414718239\\
4200	0.0635062320463114\\
4250	-0.0435165227210964\\
4300	-0.0594026650344694\\
4350	0.0219372184931304\\
4400	0.17875205435464\\
4450	0.376711303869701\\
4500	0.593007049342005\\
4550	0.827554098775226\\
4600	1.09165611440849\\
4650	1.38724334410956\\
4700	1.69669733565057\\
4750	1.99073882675013\\
4800	2.24557796204471\\
4850	2.45304509461288\\
4900	2.61561478715413\\
4950	2.73468292743126\\
5000	2.8060172247128\\
5050	2.82606668192044\\
5100	2.80031254885813\\
5150	2.74338857320618\\
5200	2.67052111124456\\
5250	2.58884691621735\\
5300	2.496319979297\\
5350	2.38843957860587\\
5400	2.26646386937764\\
5450	2.13997310739381\\
5500	2.02197368838724\\
5550	1.92104786095904\\
5600	1.83669622342866\\
5650	1.76091605820924\\
5700	1.68460453238004\\
5750	1.6042281589507\\
5800	1.52411079618411\\
5850	1.45303659902969\\
5900	1.39802805070274\\
5950	1.35968699050014\\
6000	1.33185384989949\\
6050	1.30544710480166\\
6100	1.27390059409012\\
6150	1.2367105687747\\
6200	1.19892705026756\\
6250	1.16723434027121\\
6300	1.14538804217691\\
6350	1.13178042607324\\
6400	1.12031086046458\\
6450	1.10381102770306\\
6500	1.07791219397448\\
6550	1.04305335031561\\
6600	1.00353707111713\\
6650	0.964409041540999\\
6700	0.928130802174102\\
6750	0.892863637267494\\
6800	0.853101081039606\\
6850	0.802133075431396\\
6900	0.734928525703859\\
6950	0.649853451278815\\
7000	0.548353561052313\\
7050	0.432943143537564\\
7100	0.304761042681822\\
7150	0.162047785881114\\
7200	0.000279593850434504\\
7250	-0.186177554654228\\
7300	-0.4017460207091\\
7350	-0.647766198046823\\
7400	-0.921874334601461\\
7450	-1.21868432485171\\
7500	-1.53115031634275\\
7550	-1.85178897406856\\
7600	-2.17324320439695\\
7650	-2.48816637404533\\
7700	-2.78877499895314\\
7750	-3.06651333074781\\
7800	-3.31213036527861\\
7850	-3.51622420284227\\
7900	-3.6701037865423\\
7950	-3.76673102178456\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.46269008793401\\
50	6.51563190995334\\
100	5.85545195551177\\
150	5.30389346723718\\
200	4.97276112314583\\
250	4.94478368495153\\
300	4.65068018382959\\
350	4.4325275069984\\
400	4.22251500043388\\
450	4.06229821277237\\
500	3.78186621947376\\
550	3.65510716608911\\
600	3.71397310082786\\
650	3.99405442344992\\
700	4.14845081514057\\
750	3.79445080230064\\
800	3.28302753166427\\
850	3.07377516548382\\
900	3.24914333623608\\
950	3.78661164752893\\
1000	4.750345443086\\
1050	6.1774230434213\\
1100	6.88631385689246\\
1150	6.21042085218976\\
1200	4.75578512326601\\
1250	3.51957987772603\\
1300	2.64693786063718\\
1350	2.13137042724449\\
1400	1.80127637888547\\
1450	1.60463189744852\\
1500	1.43557895014191\\
1550	1.32503354886581\\
1600	1.2173856860441\\
1650	1.11379457850974\\
1700	1.01894496384786\\
1750	0.875939920301449\\
1800	0.759345239719541\\
1850	0.566105828863601\\
1900	0.388651173037071\\
1950	0.178419240896304\\
2000	-0.0455180223570948\\
2050	-0.217491229669089\\
2100	-0.433829361792717\\
2150	-0.641480525361409\\
2200	-0.839387074061735\\
2250	-1.10189958118691\\
2300	-1.36408114755616\\
2350	-1.630333836552\\
2400	-1.9348347594538\\
2450	-2.19927186453797\\
2500	-2.42518028922971\\
2550	-2.67975417018926\\
2600	-2.92688937524464\\
2650	-3.13955249464104\\
2700	-3.36891800190671\\
2750	-3.60434382398687\\
2800	-3.79046434331644\\
2850	-3.95059062666372\\
2900	-4.12546116365237\\
2950	-4.28174099418515\\
3000	-4.39061247411434\\
3050	-4.48991931260505\\
3100	-4.60378546767256\\
3150	-4.69748133823392\\
3200	-4.75229658645029\\
3250	-4.79994280322386\\
3300	-4.85627881097151\\
3350	-4.88936624359049\\
3400	-4.87786446840024\\
3450	-4.84667398455965\\
3500	-4.82142054214651\\
3550	-4.78623773031004\\
3600	-4.71421498977647\\
3650	-4.61240817414157\\
3700	-4.50891871966359\\
3750	-4.40807770911127\\
3800	-4.28529761731788\\
3850	-4.12568656829222\\
3900	-3.94597138197506\\
3950	-3.77118072924161\\
4000	-3.60206865378718\\
4050	-3.41834460121783\\
4100	-3.20955925465813\\
4150	-2.99034261676994\\
4200	-2.78269455977363\\
4250	-2.59026472414025\\
4300	-2.3971720467303\\
4350	-2.1903878421688\\
4400	-1.9764515843157\\
4450	-1.77413892889723\\
4500	-1.59357450401677\\
4550	-1.42634828425848\\
4600	-1.25680408404019\\
4650	-1.07996295515829\\
4700	-0.906592360070118\\
4750	-0.751636952772031\\
4800	-0.619003861242892\\
4850	-0.49841525610052\\
4900	-0.37648691642124\\
4950	-0.249739148183193\\
5000	-0.127219011774312\\
5050	-0.0213982616133523\\
5100	0.0635703831898002\\
5150	0.135353726021588\\
5200	0.206156553357437\\
5250	0.282162932797648\\
5300	0.35895662406513\\
5350	0.426022550787242\\
5400	0.475997704188687\\
5450	0.510839183573407\\
5500	0.540038746448118\\
5550	0.573010858263582\\
5600	0.612180993030768\\
5650	0.65182203295604\\
5700	0.682949543323034\\
5750	0.700335598626671\\
5800	0.706377831531796\\
5850	0.709165165858738\\
5900	0.7166369287134\\
5950	0.731307372554883\\
6000	0.749002233792478\\
6050	0.762059620367104\\
6100	0.764635868653343\\
6150	0.756527781556527\\
6200	0.74305524017399\\
6250	0.731376835776976\\
6300	0.725925712827429\\
6350	0.725833646853433\\
6400	0.725654011068257\\
6450	0.718711037433828\\
6500	0.700974284491178\\
6550	0.673125576024049\\
6600	0.639677885401316\\
6650	0.605887472662509\\
6700	0.574422750913697\\
6750	0.543623456697444\\
6800	0.508108332633614\\
6850	0.461229632246397\\
6900	0.397967062646764\\
6950	0.316672822629002\\
7000	0.218781807383475\\
7050	0.106814001745051\\
7100	-0.0180753941647715\\
7150	-0.157637711100224\\
7200	-0.316416254871113\\
7250	-0.500100471540162\\
7300	-0.713195083780872\\
7350	-0.957126659963283\\
7400	-1.22959497882914\\
7450	-1.52523693075216\\
7500	-1.8369853320515\\
7550	-2.157299051211\\
7600	-2.47874010568191\\
7650	-2.79387164394045\\
7700	-3.09482219528737\\
7750	-3.37295864460609\\
7800	-3.61896807964\\
7850	-3.82340347888224\\
7900	-3.97754392984069\\
7950	-4.0743336086262\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.56120011233113\\
50	6.77739836270615\\
100	5.8700540670046\\
150	5.60391849919344\\
200	5.21744273756357\\
250	4.78281606633231\\
300	4.45926803314687\\
350	4.30835345152366\\
400	4.1554237335806\\
450	4.22311457060394\\
500	4.07855429714146\\
550	3.78109738229406\\
600	3.7911918140966\\
650	4.14669630851346\\
700	4.30333770426549\\
750	3.8362043202003\\
800	3.23183722536078\\
850	2.95519813297879\\
900	2.95226392957355\\
950	3.21922131786153\\
1000	3.85280189166175\\
1050	4.9291449327893\\
1100	5.46250713995355\\
1150	4.97608348387538\\
1200	3.88135615444586\\
1250	2.93563395747762\\
1300	2.29577261328395\\
1350	1.91659440661775\\
1400	1.66095221342265\\
1450	1.48876147054556\\
1500	1.31011671905227\\
1550	1.16301863925006\\
1600	0.997725074773725\\
1650	0.827639550843264\\
1700	0.659579922915022\\
1750	0.454025714240842\\
1800	0.289780045810174\\
1850	0.0695348406527912\\
1900	-0.108475427395613\\
1950	-0.30535273453959\\
2000	-0.520080136038362\\
2050	-0.692518722461907\\
2100	-0.914630260928052\\
2150	-1.12812197830632\\
2200	-1.32765030571077\\
2250	-1.5807184532803\\
2300	-1.81651552585403\\
2350	-2.04258101168849\\
2400	-2.30668282779243\\
2450	-2.5390679374288\\
2500	-2.73856756576515\\
2550	-2.96781892792208\\
2600	-3.18729004880547\\
2650	-3.36852369997868\\
2700	-3.56808607730883\\
2750	-3.78461059678956\\
2800	-3.96654009673202\\
2850	-4.13419918196797\\
2900	-4.32225943898894\\
2950	-4.49251629936206\\
3000	-4.61411433180655\\
3050	-4.72305187805102\\
3100	-4.84025473939125\\
3150	-4.92827002833791\\
3200	-4.96796300589562\\
3250	-4.99349632701075\\
3300	-5.02490364309007\\
3350	-5.03292180179827\\
3400	-4.99626119057118\\
3450	-4.93962626506408\\
3500	-4.88985486577084\\
3550	-4.83232767667348\\
3600	-4.73990458227246\\
3650	-4.61879809809902\\
3700	-4.49715839741632\\
3750	-4.38015090221045\\
3800	-4.24357023353642\\
3850	-4.07207594692894\\
3900	-3.88186326828835\\
3950	-3.69797028952557\\
4000	-3.52150180558507\\
4050	-3.33230559206398\\
4100	-3.11969104859404\\
4150	-2.89788287502894\\
4200	-2.68851766677308\\
4250	-2.49497526661525\\
4300	-2.30117074806317\\
4350	-2.09390933885332\\
4400	-1.8795866091169\\
4450	-1.67684667827024\\
4500	-1.49569508533116\\
4550	-1.32762844025526\\
4600	-1.15694778260838\\
4650	-0.978721889382513\\
4700	-0.80390365068599\\
4750	-0.647770185304338\\
4800	-0.514633568994463\\
4850	-0.394566242591936\\
4900	-0.274381599716656\\
4950	-0.150596431148519\\
5000	-0.0320239359409647\\
5050	0.0693154646636197\\
5100	0.149823092030769\\
5150	0.217638438032226\\
5200	0.285237417626091\\
5250	0.358891392241673\\
5300	0.434187048828953\\
5350	0.500617245762342\\
5400	0.550868946478266\\
5450	0.586985179948619\\
5500	0.618555863917545\\
5550	0.655074432837038\\
5600	0.69897962470479\\
5650	0.744434457383951\\
5700	0.782191778859444\\
5750	0.806655332114259\\
5800	0.819869890132323\\
5850	0.829703555327199\\
5900	0.844034737015152\\
5950	0.865404516935161\\
6000	0.889638264545302\\
6050	0.908961803024225\\
6100	0.917301103933712\\
6150	0.914176206662476\\
6200	0.90468192598876\\
6250	0.895866508627236\\
6300	0.89217407767714\\
6350	0.892841114638762\\
6400	0.892587119970332\\
6450	0.88493701089803\\
6500	0.866068580758289\\
6550	0.836848722545269\\
6600	0.801925345225963\\
6650	0.766627279600502\\
6700	0.733638610411795\\
6750	0.701274406767185\\
6800	0.664106735336701\\
6850	0.615432916567789\\
6900	0.55017655660726\\
6950	0.466634580563674\\
7000	0.366188573332821\\
7050	0.251312404649786\\
7100	0.123134506985892\\
7150	-0.0200864840554089\\
7200	-0.18283144362552\\
7250	-0.370670889460152\\
7300	-0.587949278013034\\
7350	-0.83592384982715\\
7400	-1.11215217648448\\
7450	-1.41117986483277\\
7500	-1.72590276800386\\
7550	-2.04878417122274\\
7600	-2.37241309948541\\
7650	-2.68938666290932\\
7700	-2.99186554542521\\
7750	-3.27124424557462\\
7800	-3.51823335947464\\
7850	-3.72340624687306\\
7900	-3.87805942367857\\
7950	-3.97515079417605\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.4580158137336\\
50	6.12059428789133\\
100	6.17462156335758\\
150	5.56728529771282\\
200	5.20148848574911\\
250	4.80980035394678\\
300	4.76411874730343\\
350	4.53164935059327\\
400	4.48867321898201\\
450	4.70347529004179\\
500	4.33324233172131\\
550	3.84202891158547\\
600	3.60293554900379\\
650	3.62096542338878\\
700	3.61853351486078\\
750	3.38780839082001\\
800	3.11238052059753\\
850	3.01239700058024\\
900	3.07668687492196\\
950	3.26078335948832\\
1000	3.68336471340194\\
1050	4.4793301986469\\
1100	4.86437754930661\\
1150	4.48181792856192\\
1200	3.61333029393295\\
1250	2.83150901296741\\
1300	2.29277116051463\\
1350	1.94849776064106\\
1400	1.69330626784845\\
1450	1.52141088932979\\
1500	1.34642386869876\\
1550	1.19960378740187\\
1600	1.03159839266136\\
1650	0.859355120982934\\
1700	0.69051479644298\\
1750	0.485350754159842\\
1800	0.322234965302167\\
1850	0.102702314073298\\
1900	-0.0756469996161458\\
1950	-0.272662022584351\\
2000	-0.484961099475004\\
2050	-0.650895055640261\\
2100	-0.862436467196618\\
2150	-1.06106219113062\\
2200	-1.24159557684685\\
2250	-1.47586647402525\\
2300	-1.69646974742648\\
2350	-1.91134650385914\\
2400	-2.17033946049511\\
2450	-2.4057835443767\\
2500	-2.61564347536809\\
2550	-2.8589192736336\\
2600	-3.0929815926389\\
2650	-3.28845535137267\\
2700	-3.49988180563671\\
2750	-3.72255835473563\\
2800	-3.90385118643876\\
2850	-4.06638792115961\\
2900	-4.2493088999209\\
2950	-4.41830331494947\\
3000	-4.54394535795539\\
3050	-4.66158969661458\\
3100	-4.79066821505918\\
3150	-4.89290363071753\\
3200	-4.94896139469666\\
3250	-4.99157111065558\\
3300	-5.03774409994602\\
3350	-5.05580172612288\\
3400	-5.02383714872923\\
3450	-4.96675488875904\\
3500	-4.91144013103835\\
3550	-4.84301784133156\\
3600	-4.73424478630624\\
3650	-4.59256220579111\\
3700	-4.44973170542907\\
3750	-4.31585639509716\\
3800	-4.17032922731067\\
3850	-3.99881718434216\\
3900	-3.81652143862589\\
3950	-3.64643595331918\\
4000	-3.48765510134146\\
4050	-3.3189983044583\\
4100	-3.12953766153958\\
4150	-2.93282092109322\\
4200	-2.74855280204154\\
4250	-2.57764045161091\\
4300	-2.40244857020448\\
4350	-2.20967793238231\\
4400	-2.00643458944718\\
4450	-1.81210833623373\\
4500	-1.63718738592426\\
4550	-1.47348153771789\\
4600	-1.30557194555748\\
4650	-1.12878370228252\\
4700	-0.954249164281704\\
4750	-0.797323291981727\\
4800	-0.662308734817579\\
4850	-0.539212023699578\\
4900	-0.414775572473923\\
4950	-0.285536434470632\\
5000	-0.160541296861493\\
5050	-0.0523057077403616\\
5100	0.0349379582348771\\
5150	0.108794722021652\\
5200	0.181464313576252\\
5250	0.259173458193591\\
5300	0.337557029044672\\
5350	0.406125553410342\\
5400	0.4575097215582\\
5450	0.493648199372555\\
5500	0.52402675941938\\
5550	0.55807417120785\\
5600	0.598238498908753\\
5650	0.638804189411797\\
5700	0.670775285371263\\
5750	0.688892201465158\\
5800	0.695515863734334\\
5850	0.698709492044617\\
5900	0.706405361303729\\
5950	0.721128492523754\\
6000	0.73872930991412\\
6050	0.75158073416422\\
6100	0.753879377344275\\
6150	0.745460963814624\\
6200	0.731675809959877\\
6250	0.719700633836476\\
6300	0.713975454634641\\
6350	0.713631950715844\\
6400	0.713221063334581\\
6450	0.706065206306219\\
6500	0.688133381379822\\
6550	0.660107093231588\\
6600	0.626497833362564\\
6650	0.592558527827657\\
6700	0.560952707141992\\
6750	0.530014577855806\\
6800	0.494357639472419\\
6850	0.447329757038966\\
6900	0.383907161441069\\
6950	0.302439172916354\\
7000	0.204358103837187\\
7050	0.0921818002280286\\
7100	-0.0329354259151758\\
7150	-0.172743275852986\\
7200	-0.331779771408716\\
7250	-0.515725185012374\\
7300	-0.729072371160641\\
7350	-0.973235771386876\\
7400	-1.24590547932274\\
7450	-1.54171293926415\\
7500	-1.85359008404464\\
7550	-2.1739985749588\\
7600	-2.49550549018801\\
7650	-2.81067996573795\\
7700	-3.11165644917988\\
7750	-3.38980706014929\\
7800	-3.6358231402459\\
7850	-3.84026087541709\\
7900	-3.99440159756638\\
7950	-4.09119091840543\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47636737952344\\
50	6.38713311894002\\
100	5.92643486114879\\
150	6.66560193893746\\
200	7.58532865027515\\
250	7.50936672157915\\
300	8.61374417806824\\
350	7.56737221490309\\
400	5.30529103579563\\
450	4.28743296962186\\
500	3.91675414543687\\
550	3.68140350370677\\
600	3.57329667962394\\
650	3.71191844692533\\
700	3.78015298703304\\
750	3.51977763089077\\
800	3.19540347216465\\
850	3.07539417879298\\
900	3.08960894129337\\
950	3.18792726400589\\
1000	3.38011362279389\\
1050	3.69752351080985\\
1100	3.82544448803947\\
1150	3.62914240715362\\
1200	3.23128242510367\\
1250	2.79453705323839\\
1300	2.45072991047769\\
1350	2.21424201964493\\
1400	2.00941827591841\\
1450	1.8161856022707\\
1500	1.58671884161466\\
1550	1.41261271514971\\
1600	1.25704659106402\\
1650	1.14163648318033\\
1700	1.05671776741202\\
1750	0.904334439963316\\
1800	0.743009770433164\\
1850	0.492029019869501\\
1900	0.262176298645026\\
1950	0.0107709751030664\\
2000	-0.231063874833517\\
2050	-0.396830521117488\\
2100	-0.591909965600231\\
2150	-0.769539738295695\\
2200	-0.93024445239643\\
2250	-1.15496333100297\\
2300	-1.38361013631122\\
2350	-1.62088030280065\\
2400	-1.90506032796937\\
2450	-2.16044793161033\\
2500	-2.3844192600297\\
2550	-2.63603178293211\\
2600	-2.87200442413649\\
2650	-3.06338591779374\\
2700	-3.2662207977417\\
2750	-3.4773543489157\\
2800	-3.64484936164195\\
2850	-3.79309192144812\\
2900	-3.96561468673893\\
2950	-4.13191340550524\\
3000	-4.26214351443238\\
3050	-4.38651402797501\\
3100	-4.51664435983724\\
3150	-4.60806977689221\\
3200	-4.63981498098141\\
3250	-4.64829533427718\\
3300	-4.65766867697293\\
3350	-4.64172840956044\\
3400	-4.58056372369369\\
3450	-4.5013921433317\\
3500	-4.43635482494608\\
3550	-4.37646471975051\\
3600	-4.29733322848321\\
3650	-4.20404951669611\\
3700	-4.12022050137451\\
3750	-4.04550218053323\\
3800	-3.95273682905373\\
3850	-3.82663428629495\\
3900	-3.68348485752598\\
3950	-3.54626656615539\\
4000	-3.41316566315664\\
4050	-3.2628796756814\\
4100	-3.08558572757279\\
4150	-2.89642277380143\\
4200	-2.71652156682947\\
4250	-2.54786179134333\\
4300	-2.37355197744021\\
4350	-2.18077570966936\\
4400	-1.97695317088651\\
4450	-1.78171138243151\\
4500	-1.60573680988111\\
4550	-1.440975428575\\
4600	-1.27205650707811\\
4650	-1.09428082658945\\
4700	-0.918725117443995\\
4750	-0.760688444866962\\
4800	-0.624422868093267\\
4850	-0.499880983745504\\
4900	-0.373751039926207\\
4950	-0.242545982047837\\
5000	-0.115362510700002\\
5050	-0.00485904270520674\\
5100	0.0845361621888946\\
5150	0.160258459326129\\
5200	0.234419426656868\\
5250	0.313235579829044\\
5300	0.392370313059562\\
5350	0.461365173511731\\
5400	0.512868169131741\\
5450	0.548821531615874\\
5500	0.578707305274754\\
5550	0.61195199466971\\
5600	0.651015404885033\\
5650	0.690222844213385\\
5700	0.720656100799933\\
5750	0.737158327453005\\
5800	0.742187707527777\\
5850	0.743869634017777\\
5900	0.750154838171633\\
5950	0.763557423280264\\
6000	0.779911340203324\\
6050	0.791585552030601\\
6100	0.792789104408762\\
6150	0.783377101868453\\
6200	0.768712231813498\\
6250	0.75596807449236\\
6300	0.749566601834463\\
6350	0.748612954398547\\
6400	0.747630047427976\\
6450	0.739915042946176\\
6500	0.721415235164597\\
6550	0.692792406449387\\
6600	0.6585386418455\\
6650	0.623888095904804\\
6700	0.591489335590164\\
6750	0.559670617309092\\
6800	0.523053375421984\\
6850	0.475008646723394\\
6900	0.410546676217375\\
6950	0.328052464686309\\
7000	0.228986142650267\\
7050	0.115880564257237\\
7100	-0.0101062709774679\\
7150	-0.150725742538496\\
7200	-0.310516288555165\\
7250	-0.495153341223784\\
7300	-0.709119809610493\\
7350	-0.953818695035537\\
7400	-1.22693186348871\\
7450	-1.52308900762609\\
7500	-1.83522741038931\\
7550	-2.15581964457904\\
7600	-2.47744681091417\\
7650	-2.79269286353222\\
7700	-3.09370615539859\\
7750	-3.37187075711463\\
7800	-3.61788753352856\\
7850	-3.82231973094768\\
7900	-3.97645353832904\\
7950	-4.07323762075716\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.87401536170963\\
50	7.35994926063581\\
100	11.6748037743212\\
150	17.5052462653235\\
200	12.3857608163205\\
250	17.7197890438302\\
300	20.358147025272\\
350	15.3871141380994\\
400	15.8936079141267\\
450	16.2843813223677\\
500	16.5106614912706\\
550	19.3339719403892\\
600	19.5819168128252\\
650	20.2675920566115\\
700	23.2080637059939\\
750	26.8495168760005\\
800	30.7736841773258\\
850	33.4219113213429\\
900	33.2589657315825\\
950	32.0836459857131\\
1000	31.3736279240904\\
1050	31.4628615881252\\
1100	31.3200640586994\\
1150	30.0895278228125\\
1200	27.7796750547022\\
1250	25.1302787191187\\
1300	22.4109190167589\\
1350	19.7744873507217\\
1400	17.2379439165661\\
1450	14.9077656051794\\
1500	12.7787875838881\\
1550	10.9651379718409\\
1600	9.40290772723248\\
1650	8.22613100840342\\
1700	7.27497684327538\\
1750	6.51897065844282\\
1800	5.94223786177085\\
1850	5.37301358877126\\
1900	4.86490085270968\\
1950	4.33190372175007\\
2000	3.80226810850348\\
2050	3.32235634746334\\
2100	2.82938563932911\\
2150	2.41846647323599\\
2200	2.08502347730919\\
2250	1.77426772430921\\
2300	1.57918739817826\\
2350	1.49171328993071\\
2400	1.44999136131639\\
2450	1.53597849752533\\
2500	1.78305910553307\\
2550	2.11352901710717\\
2600	2.54996707477786\\
2650	3.17888609636556\\
2700	3.96872106556884\\
2750	4.83634823956405\\
2800	5.7906375882065\\
2850	6.86784969739754\\
2900	8.02925306769806\\
2950	9.22002593242129\\
3000	10.4432278534099\\
3050	11.7052833090106\\
3100	12.9558013348095\\
3150	14.1265969398446\\
3200	15.1735282369405\\
3250	16.0506222615165\\
3300	16.7064328768553\\
3350	17.1293646119291\\
3400	17.3436093278869\\
3450	17.3717564792746\\
3500	17.2471898048962\\
3550	17.0279805846911\\
3600	16.7601338788759\\
3650	16.4526001748986\\
3700	16.1055734542655\\
3750	15.7397504118525\\
3800	15.3805120288335\\
3850	15.0294507781982\\
3900	14.6697511571801\\
3950	14.2955151907818\\
4000	13.9219247039771\\
4050	13.5654420583694\\
4100	13.2259840265009\\
4150	12.894721316197\\
4200	12.5738557804784\\
4250	12.2803288459962\\
4300	12.0282804981398\\
4350	11.8114223086389\\
4400	11.6045731517773\\
4450	11.3823486989671\\
4500	11.1355755100434\\
4550	10.8693125738675\\
4600	10.5878791211754\\
4650	10.2854342015568\\
4700	9.95126135173285\\
4750	9.58169003433018\\
4800	9.18460398970759\\
4850	8.77250242221574\\
4900	8.35300809451115\\
4950	7.92681197243658\\
5000	7.49387861161955\\
5050	7.06044221117734\\
5100	6.63931112161593\\
5150	6.24314990272702\\
5200	5.87687345709798\\
5250	5.53543240029992\\
5300	5.20865389612748\\
5350	4.88953588410388\\
5400	4.57975063708234\\
5450	4.2882885009273\\
5500	4.02470616513182\\
5550	3.79230165899816\\
5600	3.58588577603162\\
5650	3.39532118492436\\
5700	3.21229511383875\\
5750	3.03569666477209\\
5800	2.87194655691588\\
5850	2.73033723075685\\
5900	2.61684927096532\\
5950	2.53040494511535\\
6000	2.46353206443617\\
6050	2.40677330735516\\
6100	2.35411430929117\\
6150	2.30610534576312\\
6200	2.26883462156212\\
6250	2.24963841692815\\
6300	2.25231406965552\\
6350	2.27447325813131\\
6400	2.30818582657202\\
6450	2.34334660089546\\
6500	2.37188667996249\\
6550	2.39052263341811\\
6600	2.40060335551353\\
6650	2.40540705201345\\
6700	2.40671077643071\\
6750	2.40263389480299\\
6800	2.38779163888405\\
6850	2.35545433217673\\
6900	2.30036291083792\\
6950	2.22056012766499\\
7000	2.11725347170508\\
7050	1.99296319140012\\
7100	1.84919325816699\\
7150	1.68499285481529\\
7200	1.49713401878808\\
7250	1.28171464664014\\
7300	1.03628428014766\\
7350	0.761398560173754\\
7400	0.460922262789432\\
7450	0.14115852297191\\
7500	-0.19051720089232\\
7550	-0.526742748914432\\
7600	-0.860547767951078\\
7650	-1.18507733638718\\
7700	-1.49303863358974\\
7750	-1.77631081931378\\
7800	-2.02600194763561\\
7850	-2.23299144638373\\
7900	-2.38879720872904\\
7950	-2.48652452536528\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.5877865716763\\
50	6.39810715089682\\
100	10.5977695920713\\
150	24.4938552095684\\
200	20.1801374243962\\
250	14.6098866690195\\
300	20.2316568835886\\
350	23.3696023392094\\
400	19.1122038835209\\
450	20.1836444729801\\
500	23.3329181851726\\
550	21.3052723370624\\
600	18.9086763755978\\
650	19.291449572458\\
700	22.132895782697\\
750	26.0074682998\\
800	28.5057275245858\\
850	27.7440176666459\\
900	25.764672883539\\
950	23.9125686649115\\
1000	22.1174402323254\\
1050	20.5597561197416\\
1100	19.7532599457434\\
1150	19.6066496218866\\
1200	20.2909688846123\\
1250	21.1430024808245\\
1300	21.9010449816728\\
1350	22.5110185144928\\
1400	22.9300922565033\\
1450	22.926853189279\\
1500	22.4786167516263\\
1550	21.790050316276\\
1600	21.0474149387377\\
1650	20.5131679329302\\
1700	20.0133692974866\\
1750	19.1884279527073\\
1800	18.0229576740507\\
1850	16.6400885443925\\
1900	15.2339721871892\\
1950	13.8866280187907\\
2000	12.7713949888487\\
2050	11.8998434022926\\
2100	11.2566771612191\\
2150	11.0039888995\\
2200	11.0805366492655\\
2250	11.2138274707086\\
2300	11.2776534898224\\
2350	11.1488550037142\\
2400	10.6387622193099\\
2450	9.72668828835769\\
2500	8.51253098948751\\
2550	7.14685306530671\\
2600	5.7707615181539\\
2650	4.44647613850427\\
2700	3.23832320645024\\
2750	2.23489856588338\\
2800	1.44423029915814\\
2850	0.795894710954258\\
2900	0.273203121355052\\
2950	-0.0646100671749218\\
3000	-0.204766774485113\\
3050	-0.221323412968705\\
3100	-0.172538466054686\\
3150	-0.0372491653396589\\
3200	0.211213490715378\\
3250	0.542762597129811\\
3300	0.923240231917208\\
3350	1.37738976997822\\
3400	1.95098448006347\\
3450	2.63677810435785\\
3500	3.3711696564242\\
3550	4.09261497488376\\
3600	4.77368192084244\\
3650	5.39093119745321\\
3700	5.89857455946828\\
3750	6.25400315308574\\
3800	6.4479490679275\\
3850	6.49184893479888\\
3900	6.39781796921172\\
3950	6.18746130980018\\
4000	5.90040383168558\\
4050	5.57692550427194\\
4100	5.23998316290987\\
4150	4.90221960388928\\
4200	4.58434775043027\\
4250	4.3172475470623\\
4300	4.12451311903099\\
4350	4.00629836954249\\
4400	3.94206694756632\\
4450	3.91065462878417\\
4500	3.90936588340962\\
4550	3.95397256742435\\
4600	4.06089923945126\\
4650	4.22953891223713\\
4700	4.4395863335348\\
4750	4.66423095410715\\
4800	4.88746978240229\\
4850	5.11034372137795\\
4900	5.34137467516721\\
4950	5.58147474094107\\
5000	5.81703857156776\\
5050	6.0259990399583\\
5100	6.19047914637963\\
5150	6.30462588494412\\
5200	6.37159305674976\\
5250	6.39471184847763\\
5300	6.37264446569818\\
5350	6.30261504349603\\
5400	6.1870974783772\\
5450	6.03633777640498\\
5500	5.86395108986547\\
5550	5.67977961209669\\
5600	5.48618385977365\\
5650	5.2803768180837\\
5700	5.06045522922108\\
5750	4.83015732733339\\
5800	4.59872531004189\\
5850	4.37633559039966\\
5900	4.16877778725788\\
5950	3.9750739209789\\
6000	3.78937761818253\\
6050	3.60575626579045\\
6100	3.42273425072955\\
6150	3.24469418082979\\
6200	3.07940683739553\\
6250	2.93349905464474\\
6300	2.80868094159014\\
6350	2.70073179156599\\
6400	2.6015858021184\\
6450	2.50328103927491\\
6500	2.40158447406272\\
6550	2.29729333191349\\
6600	2.19462353003614\\
6650	2.09783983316991\\
6700	2.00813600393497\\
6750	1.92236141345869\\
6800	1.83406071134369\\
6850	1.73612268471812\\
6900	1.62356787980783\\
6950	1.49497785263272\\
7000	1.35188155361743\\
7050	1.19661304445224\\
7100	1.02995272379171\\
7150	0.849828457695142\\
7200	0.651675283983108\\
7250	0.430194630203862\\
7300	0.181604106181871\\
7350	-0.0947054937791052\\
7400	-0.395790327919622\\
7450	-0.715988691556359\\
7500	-1.04829887581494\\
7550	-1.38551235043571\\
7600	-1.72065527020989\\
7650	-2.0467739476103\\
7700	-2.35643352479912\\
7750	-2.64136669544526\\
7800	-2.89255535611985\\
7850	-3.1007844136242\\
7900	-3.25750946567377\\
7950	-3.35579983920732\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47213328179466\\
50	6.44344043440049\\
100	8.47180803322638\\
150	19.2212500138558\\
200	22.6430449509502\\
250	14.1219870952771\\
300	13.4138775260347\\
350	16.9238062058291\\
400	12.8733271151492\\
450	7.83903362981724\\
500	5.81099619411475\\
550	5.36461651644644\\
600	4.86742141404657\\
650	4.74013488155073\\
700	5.08630648051886\\
750	5.53907593243753\\
800	5.87484459303991\\
850	6.01913389057897\\
900	5.8249698203193\\
950	5.26731570341022\\
1000	4.83905125080664\\
1050	4.9999926385445\\
1100	5.36427111853417\\
1150	5.75882691806859\\
1200	6.32535531793042\\
1250	7.32190722052146\\
1300	9.15807316511019\\
1350	10.8256424229207\\
1400	11.1965698152577\\
1450	9.90439170773248\\
1500	7.87270387125034\\
1550	5.8899207255857\\
1600	4.21202819795182\\
1650	3.07743009381921\\
1700	2.26878356113122\\
1750	1.69993700300635\\
1800	1.37421147997116\\
1850	1.11979196121305\\
1900	1.01201817213458\\
1950	0.951282948247155\\
2000	0.883722465348355\\
2050	0.852390170325811\\
2100	0.738342202221344\\
2150	0.567277956744889\\
2200	0.364310360294124\\
2250	0.118596493802301\\
2300	-0.0530487637161127\\
2350	-0.15154323927785\\
2400	-0.251203337526289\\
2450	-0.298688292915733\\
2500	-0.29367592917856\\
2550	-0.330772929405395\\
2600	-0.41240370965712\\
2650	-0.519741018756835\\
2700	-0.707305056645008\\
2750	-0.977818229820511\\
2800	-1.27960014426875\\
2850	-1.61104025964504\\
2900	-1.96269331923875\\
2950	-2.26469371088553\\
3000	-2.48382032248051\\
3050	-2.6615054885868\\
3100	-2.81766309127891\\
3150	-2.91283862951887\\
3200	-2.93065241910727\\
3250	-2.91341114796295\\
3300	-2.89240702443179\\
3350	-2.84661636106917\\
3400	-2.75820543905344\\
3450	-2.65680072490137\\
3500	-2.57969281756075\\
3550	-2.5233996502451\\
3600	-2.46555443542483\\
3650	-2.40782574889317\\
3700	-2.3651587741948\\
3750	-2.32715744468818\\
3800	-2.26064653022164\\
3850	-2.14987560349109\\
3900	-2.0141511501967\\
3950	-1.88074395578399\\
4000	-1.751890410241\\
4050	-1.60898119069175\\
4100	-1.44296297945705\\
4150	-1.26765028322867\\
4200	-1.10108641278404\\
4250	-0.941693733033937\\
4300	-0.77021646301601\\
4350	-0.5735502316352\\
4400	-0.361037578978362\\
4450	-0.156266656099814\\
4500	0.0249001307931091\\
4550	0.185700657601221\\
4600	0.338440723147519\\
4650	0.487144177149061\\
4700	0.622671751468488\\
4750	0.733959700618844\\
4800	0.821817148882164\\
4850	0.900139663073946\\
4900	0.983987169033487\\
4950	1.07739146082911\\
5000	1.17220748802937\\
5050	1.25806367341392\\
5100	1.33380518186974\\
5150	1.40999872543125\\
5200	1.50077253682628\\
5250	1.6127224545846\\
5300	1.73983328636601\\
5350	1.86759122180652\\
5400	1.98266524935338\\
5450	2.08068860573304\\
5500	2.1663896260899\\
5550	2.24685167314726\\
5600	2.32409201360266\\
5650	2.39276721763604\\
5700	2.44417820562236\\
5750	2.47298676143025\\
5800	2.48125252949657\\
5850	2.47682003982815\\
5900	2.46776267231606\\
5950	2.45736926442064\\
6000	2.44314338355886\\
6050	2.42011111528392\\
6100	2.38583171711442\\
6150	2.3435012381173\\
6200	2.30104305296312\\
6250	2.26698768972864\\
6300	2.24594478056381\\
6350	2.23632533529948\\
6400	2.23137883448431\\
6450	2.22278633950024\\
6500	2.20474909906597\\
6550	2.17627696399376\\
6600	2.14050457803039\\
6650	2.10172314366953\\
6700	2.06208544985887\\
6750	2.01985686595888\\
6800	1.96999627343687\\
6850	1.90654479089462\\
6900	1.82537961144108\\
6950	1.7257553906745\\
7000	1.60982304805963\\
7050	1.48054061416225\\
7100	1.3392614473415\\
7150	1.18431717158386\\
7200	1.01126631146662\\
7250	0.814617180012935\\
7300	0.590149370702328\\
7350	0.336727500731747\\
7400	0.0568499452620811\\
7450	-0.244082819662\\
7500	-0.559139017334392\\
7550	-0.881052044008151\\
7600	-1.20274325696197\\
7650	-1.51716526182903\\
7700	-1.81682087190963\\
7750	-2.09340357343227\\
7800	-2.33786091972046\\
7850	-2.54093565625937\\
7900	-2.69403267241471\\
7950	-2.79017112302206\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.44061585435254\\
50	6.19366099580265\\
100	6.46480004593879\\
150	5.6160800306134\\
200	5.77487028967424\\
250	5.07058023757216\\
300	4.77458795899497\\
350	5.15400697946804\\
400	4.96668138306972\\
450	4.80233330091266\\
500	4.76585147870155\\
550	4.25482866124889\\
600	3.72362441780326\\
650	3.53627309719105\\
700	3.60554686075341\\
750	3.88419790078259\\
800	4.4446302431008\\
850	5.31761989727025\\
900	5.85539442495545\\
950	5.58343014986735\\
1000	5.07191145436807\\
1050	4.9682604809819\\
1100	4.95421742083542\\
1150	4.89213131613068\\
1200	4.9989578621835\\
1250	5.64324175827178\\
1300	7.19422333231413\\
1350	8.68640643193931\\
1400	9.23538602500766\\
1450	8.42514827094\\
1500	6.98148753225373\\
1550	5.67412495485968\\
1600	4.60421044323072\\
1650	3.97500058985481\\
1700	3.63508946284099\\
1750	3.38019052000432\\
1800	3.20074383986312\\
1850	2.9260541950013\\
1900	2.60228774720957\\
1950	2.18370697527914\\
2000	1.7197047554916\\
2050	1.28064580996696\\
2100	0.824434612868453\\
2150	0.455623730544483\\
2200	0.157140527729332\\
2250	-0.17020841346791\\
2300	-0.477629863707587\\
2350	-0.784618060359562\\
2400	-1.13437581763813\\
2450	-1.45191877452429\\
2500	-1.72773516095108\\
2550	-1.99312135279427\\
2600	-2.17376096379948\\
2650	-2.2322517784867\\
2700	-2.25103112088225\\
2750	-2.26980470938334\\
2800	-2.25280512842322\\
2850	-2.22121332643039\\
2900	-2.22772299312293\\
2950	-2.25438023761986\\
3000	-2.27151283098489\\
3050	-2.31142293635886\\
3100	-2.39938958573075\\
3150	-2.5029810958856\\
3200	-2.59936305982542\\
3250	-2.70699775135605\\
3300	-2.82355580964251\\
3350	-2.90482489199376\\
3400	-2.92703785106201\\
3450	-2.9168228877126\\
3500	-2.90093557463007\\
3550	-2.86395623733918\\
3600	-2.78033903396426\\
3650	-2.6609725994768\\
3700	-2.54116829496012\\
3750	-2.43411715488146\\
3800	-2.32199662109234\\
3850	-2.19232145587414\\
3900	-2.05947487241356\\
3950	-1.94233181230658\\
4000	-1.83515727662372\\
4050	-1.71466319690202\\
4100	-1.5707110280115\\
4150	-1.41797005880182\\
4200	-1.2757794996309\\
4250	-1.14388607508426\\
4300	-1.00443755574804\\
4350	-0.84522950809698\\
4400	-0.674561488356998\\
4450	-0.511911680616333\\
4500	-0.36683319793164\\
4550	-0.230347723601579\\
4600	-0.0872974974436715\\
4650	0.065859624800058\\
4700	0.216762966371351\\
4750	0.349268709969528\\
4800	0.458642311534713\\
4850	0.554389798636286\\
4900	0.649124720869008\\
4950	0.746026210711155\\
5000	0.836907235102534\\
5050	0.911565204854486\\
5100	0.968868278558375\\
5150	1.01905247139397\\
5200	1.07561306659455\\
5250	1.14471092150652\\
5300	1.22098150479471\\
5350	1.29241698299774\\
5400	1.34993959358538\\
5450	1.39392919832046\\
5500	1.43275675005676\\
5550	1.47527168714237\\
5600	1.52374041145111\\
5650	1.57242931089852\\
5700	1.612311319427\\
5750	1.6380405702089\\
5800	1.65190697853513\\
5850	1.66200981259522\\
5900	1.67645555204181\\
5950	1.69803911762756\\
6000	1.72290208763303\\
6050	1.74367313728094\\
6100	1.75476151710405\\
6150	1.75621340731405\\
6200	1.75364057720215\\
6250	1.75454508090874\\
6300	1.76369715367616\\
6350	1.78044462800491\\
6400	1.7993171253139\\
6450	1.81333212826245\\
6500	1.81796302765547\\
6550	1.81341506698621\\
6600	1.80395318652\\
6650	1.79489497321883\\
6700	1.78918829106992\\
6750	1.7854641147665\\
6800	1.77843145587524\\
6850	1.76122074020939\\
6900	1.72833112608252\\
6950	1.67756866778809\\
7000	1.60997543573386\\
7050	1.52794464272802\\
7100	1.43271822517712\\
7150	1.3226688291826\\
7200	1.19321546836584\\
7250	1.03835115031644\\
7300	0.852996950912533\\
7350	0.63504798865609\\
7400	0.38622101611312\\
7450	0.111533114254591\\
7500	-0.182026027677456\\
7550	-0.486787521378048\\
7600	-0.795080173871618\\
7650	-1.09921281287917\\
7700	-1.39108498349068\\
7750	-1.66187255152784\\
7800	-1.90210443124116\\
7850	-2.10220043888051\\
7900	-2.25332873359212\\
7950	-2.34834777393111\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74934304094693\\
50	6.55335591157717\\
100	13.7972802962734\\
150	25.9499038988691\\
200	19.7778269479437\\
250	22.6616438914369\\
300	21.8686726540593\\
350	16.3852029084586\\
400	16.359854612688\\
450	17.2537644724494\\
500	18.4611099560275\\
550	20.8667977765399\\
600	21.3324599621074\\
650	21.5099909200162\\
700	22.6274178528903\\
750	23.9986688678826\\
800	24.4162062549895\\
850	23.3267319984058\\
900	21.7903121543718\\
950	20.7647201319526\\
1000	20.3222874718077\\
1050	20.5331512701214\\
1100	21.2131584177201\\
1150	21.9930366108057\\
1200	22.2201400754009\\
1250	21.41107732771\\
1300	19.8175694571106\\
1350	17.9583293659363\\
1400	15.9270270864953\\
1450	13.8691272784559\\
1500	11.8570333125572\\
1550	10.0530339258993\\
1600	8.43699440868063\\
1650	7.14756075012571\\
1700	6.04789319856522\\
1750	5.13786363895533\\
1800	4.38848123712482\\
1850	3.64646402931157\\
1900	2.98207245793357\\
1950	2.35169605040121\\
2000	1.85630763226131\\
2050	1.55496919573904\\
2100	1.34243139017384\\
2150	1.30389030098589\\
2200	1.45176928183092\\
2250	1.6557085643006\\
2300	1.94436500028282\\
2350	2.3128162933026\\
2400	2.606092534624\\
2450	2.75530136757834\\
2500	2.72828257901561\\
2550	2.46244151012079\\
2600	1.994172197797\\
2650	1.38942632301642\\
2700	0.700079657462778\\
2750	0.0299271181060379\\
2800	-0.552582498751223\\
2850	-1.07304070230081\\
2900	-1.53698855905924\\
2950	-1.88447958546424\\
3000	-2.09882345513812\\
3050	-2.24331304961843\\
3100	-2.36086619396078\\
3150	-2.42713775080796\\
3200	-2.42983202674222\\
3250	-2.40996206615604\\
3300	-2.39691278448545\\
3350	-2.36855704577192\\
3400	-2.3060341627742\\
3450	-2.23554442934636\\
3500	-2.18742911937118\\
3550	-2.15099838571881\\
3600	-2.10007713680446\\
3650	-2.03560915126107\\
3700	-1.97279535100056\\
3750	-1.90086446713807\\
3800	-1.7849119096643\\
3850	-1.60741472833483\\
3900	-1.38928830917264\\
3950	-1.16474133725232\\
4000	-0.944684994680735\\
4050	-0.715003465293045\\
4100	-0.466116427290283\\
4150	-0.210615929044959\\
4200	0.0319905320853485\\
4250	0.260443142505402\\
4300	0.493477815996202\\
4350	0.74751487994739\\
4400	1.01898364313997\\
4450	1.29058659447923\\
4500	1.55246530747504\\
4550	1.81382928274106\\
4600	2.09264967708014\\
4650	2.39575549739476\\
4700	2.70949898141181\\
4750	3.00835809577166\\
4800	3.27227824786966\\
4850	3.49635062225758\\
4900	3.68508290346223\\
4950	3.83995965625514\\
5000	3.95441915604958\\
5050	4.02043643864438\\
5100	4.03830967006249\\
5150	4.01866872538156\\
5200	3.97486990925816\\
5250	3.91391476111443\\
5300	3.83437685275913\\
5350	3.73238681720362\\
5400	3.60956427548394\\
5450	3.47558952945993\\
5500	3.34341851729397\\
5550	3.22160850211587\\
5600	3.10992295243921\\
5650	3.00116588644135\\
5700	2.88760021268264\\
5750	2.76723142590352\\
5800	2.64549206747454\\
5850	2.53147410419697\\
5900	2.4318705859844\\
5950	2.34692083681093\\
6000	2.2707539668866\\
6050	2.1955888567586\\
6100	2.11695311372678\\
6150	2.03652319220691\\
6200	1.96085972453221\\
6250	1.89712456521808\\
6300	1.84863681943679\\
6350	1.81281233830975\\
6400	1.78239747069948\\
6450	1.7491151636877\\
6500	1.70760780760699\\
6550	1.65743494898383\\
6600	1.60210258263036\\
6650	1.54595058517086\\
6700	1.49088579026593\\
6750	1.43476231167394\\
6800	1.37209921112246\\
6850	1.29655373227802\\
6900	1.2036932971984\\
6950	1.09250987708901\\
7000	0.964905668913994\\
7050	0.823599135416497\\
7100	0.669748528446649\\
7150	0.501596183402486\\
7200	0.314773233289348\\
7250	0.104038269859424\\
7300	-0.134446486465601\\
7350	-0.401396981094824\\
7400	-0.693961913674832\\
7450	-1.00651801989681\\
7500	-1.33204457172673\\
7550	-1.66327897721342\\
7600	-1.99318658320978\\
7650	-2.31476514778759\\
7700	-2.6205484891598\\
7750	-2.90224994195697\\
7800	-3.15083564041103\\
7850	-3.35707268075708\\
7900	-3.51239612768549\\
7950	-3.60985535758913\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47739052377751\\
50	6.76351902003828\\
100	13.3177434073293\\
150	15.2879041480731\\
200	16.275554327537\\
250	24.6222796143367\\
300	18.5544253666324\\
350	15.4835731552316\\
400	13.8911447667339\\
450	12.344953338297\\
500	12.7059901956466\\
550	10.3733099358597\\
600	8.73933564430765\\
650	8.85295304025145\\
700	10.5582037021443\\
750	12.6249986976438\\
800	12.1444972315711\\
850	10.5480275057643\\
900	9.31354754052787\\
950	8.44907128712211\\
1000	8.16861981774914\\
1050	8.81842963344198\\
1100	9.87741222542554\\
1150	11.1316858479108\\
1200	12.5020203239662\\
1250	13.6728407307628\\
1300	14.4730691785383\\
1350	14.6842886034367\\
1400	14.0999288081308\\
1450	12.6654689871349\\
1500	10.7929237543019\\
1550	8.90583066942314\\
1600	7.13896458598871\\
1650	5.6798876554183\\
1700	4.44971795722502\\
1750	3.53206521714469\\
1800	2.88810273809063\\
1850	2.30536245410931\\
1900	1.82458861687126\\
1950	1.35720135872046\\
2000	0.937946333600475\\
2050	0.620121147535506\\
2100	0.314454091993299\\
2150	0.0972176793620214\\
2200	-0.0408229894075684\\
2250	-0.20926111313739\\
2300	-0.36499505078973\\
2350	-0.513592105971115\\
2400	-0.696677318362135\\
2450	-0.835569949466547\\
2500	-0.920658015840359\\
2550	-1.02343378615736\\
2600	-1.11525703098636\\
2650	-1.1655580783865\\
2700	-1.23940695121644\\
2750	-1.35808099278096\\
2800	-1.48047662803059\\
2850	-1.62465254112307\\
2900	-1.82435714074319\\
2950	-2.04307369322527\\
3000	-2.24728318365059\\
3050	-2.45724941548627\\
3100	-2.6684194957961\\
3150	-2.82688974143586\\
3200	-2.91217430507127\\
3250	-2.96157487315186\\
3300	-2.99576466046264\\
3350	-2.98461751521403\\
3400	-2.90751836120831\\
3450	-2.79459760004188\\
3500	-2.68355614044377\\
3550	-2.57025973567103\\
3600	-2.43198722845274\\
3650	-2.27525263140329\\
3700	-2.12905728743854\\
3750	-2.00070570027022\\
3800	-1.86677475190896\\
3850	-1.70884755339849\\
3900	-1.53462765576651\\
3950	-1.35529697148586\\
4000	-1.15602191655196\\
4050	-0.903035048744517\\
4100	-0.576929054401815\\
4150	-0.190213397044589\\
4200	0.228952952968921\\
4250	0.667193306799817\\
4300	1.13666557884237\\
4350	1.65561133924919\\
4400	2.22145627725017\\
4450	2.80231412320878\\
4500	3.35167257066528\\
4550	3.83098106155992\\
4600	4.21978675758706\\
4650	4.50914963603144\\
4700	4.69387703794905\\
4750	4.77567403376407\\
4800	4.76968486044042\\
4850	4.7010449676844\\
4900	4.59252258361291\\
4950	4.45616094042466\\
5000	4.29657048323754\\
5050	4.12088876544691\\
5100	3.94449977433028\\
5150	3.78688687192741\\
5200	3.66180440870227\\
5250	3.57022674005624\\
5300	3.50131337868607\\
5350	3.44062935978185\\
5400	3.37990544639274\\
5450	3.32139383936905\\
5500	3.27405641762297\\
5550	3.24527611937362\\
5600	3.23458160908586\\
5650	3.23348660586617\\
5700	3.23100654403926\\
5750	3.22071288297737\\
5800	3.20426337309689\\
5850	3.18910327153108\\
5900	3.18247214600594\\
5950	3.18618514020745\\
6000	3.19549448549406\\
6050	3.20236167105808\\
6100	3.20073748031451\\
6150	3.19028211377779\\
6200	3.17611730208917\\
6250	3.16501509111451\\
6300	3.1607085545694\\
6350	3.16118620884862\\
6400	3.15931535779246\\
6450	3.14619998710376\\
6500	3.11523278795524\\
6550	3.06448026421404\\
6600	2.99615820283899\\
6650	2.91386791595257\\
6700	2.81957332773143\\
6750	2.71216955893763\\
6800	2.58828873727099\\
6850	2.44460802182021\\
6900	2.28010511918713\\
6950	2.09684321100312\\
7000	1.89885779403631\\
7050	1.68988929382248\\
7100	1.47128937464888\\
7150	1.24119221533345\\
7200	0.995306195461128\\
7250	0.728889671646296\\
7300	0.438950058822313\\
7350	0.125664144594795\\
7400	-0.207502090905612\\
7450	-0.554769435415011\\
7500	-0.909402120355843\\
7550	-1.26471141602251\\
7600	-1.61434436385523\\
7650	-1.95195284121586\\
7700	-2.27063007450709\\
7750	-2.56254092137403\\
7800	-2.81900899301468\\
7850	-3.03108330269355\\
7900	-3.19041714903092\\
7950	-3.29021808413936\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54146635555947\\
50	7.16177528203488\\
100	17.1261988075183\\
150	24.2168816418275\\
200	20.3478833520671\\
250	27.1483894764877\\
300	22.7303867195311\\
350	18.1821883907171\\
400	14.8132311289717\\
450	10.0301562004726\\
500	7.22202311827536\\
550	5.62495083653624\\
600	4.95701424394077\\
650	4.81223998507009\\
700	4.58160625828538\\
750	4.41028589066551\\
800	4.20236203320365\\
850	3.75355877530085\\
900	3.46837455260613\\
950	3.38194783781264\\
1000	3.51495971361663\\
1050	3.93692502832513\\
1100	4.26689640430449\\
1150	4.36009948546968\\
1200	4.42774738008081\\
1250	4.90639240065454\\
1300	6.10901358982396\\
1350	7.19884249523741\\
1400	7.49961969715024\\
1450	6.66138475512707\\
1500	5.28870034970394\\
1550	4.05445422795192\\
1600	3.01071337289055\\
1650	2.31631578822282\\
1700	1.83751193174985\\
1750	1.42996202379976\\
1800	1.11328625728091\\
1850	0.78440672645947\\
1900	0.549188137078963\\
1950	0.33129228097616\\
2000	0.123376482267276\\
2050	-0.0223646293242243\\
2100	-0.217850651539418\\
2150	-0.423459927035354\\
2200	-0.632997879431082\\
2250	-0.900560880762005\\
2300	-1.14434996734471\\
2350	-1.36717238401122\\
2400	-1.61133989130787\\
2450	-1.79893691866743\\
2500	-1.9219615971706\\
2550	-2.04240501195818\\
2600	-2.11682660547328\\
2650	-2.10911599635305\\
2700	-2.09501335018638\\
2750	-2.11604259578695\\
2800	-2.1416129895306\\
2850	-2.19407652373182\\
2900	-2.32014042536304\\
2950	-2.49634000658176\\
3000	-2.69009753436926\\
3050	-2.91439845597312\\
3100	-3.15691883349071\\
3150	-3.36033720614866\\
3200	-3.50354867992765\\
3250	-3.61974942484124\\
3300	-3.72142565858934\\
3350	-3.77330096057778\\
3400	-3.75456699722873\\
3450	-3.69332501215395\\
3500	-3.61913609331895\\
3550	-3.51821915933931\\
3600	-3.36328440847249\\
3650	-3.16375755649244\\
3700	-2.95903079040496\\
3750	-2.77077050646154\\
3800	-2.58721437108706\\
3850	-2.39674955305647\\
3900	-2.2132204937557\\
3950	-2.05712428341899\\
4000	-1.92568828368574\\
4050	-1.79724435502733\\
4100	-1.66093230148461\\
4150	-1.5287927089886\\
4200	-1.41642691882732\\
4250	-1.32016965399591\\
4300	-1.22049402205297\\
4350	-1.10500892222116\\
4400	-0.981449506176448\\
4450	-0.866799657422793\\
4500	-0.766712019364075\\
4550	-0.66904070607064\\
4600	-0.557595529498117\\
4650	-0.42943459635422\\
4700	-0.297795772521539\\
4750	-0.179123220606306\\
4800	-0.0779193503932413\\
4850	0.015564994046108\\
4900	0.113752802620585\\
4950	0.21895748385249\\
5000	0.321296189873776\\
5050	0.408084613425318\\
5100	0.475394455775711\\
5150	0.531087927593168\\
5200	0.587221876644347\\
5250	0.649545059030515\\
5300	0.713201428023542\\
5350	0.767472170922447\\
5400	0.80505104621718\\
5450	0.828030330671342\\
5500	0.845903026399223\\
5550	0.867890047432028\\
5600	0.896145811624163\\
5650	0.92477920634225\\
5700	0.94486325088432\\
5750	0.951411384744181\\
5800	0.947084165172023\\
5850	0.940093658451386\\
5900	0.93831845889232\\
5950	0.944111911956141\\
6000	0.953174001845716\\
6050	0.957849694740258\\
6100	0.952439569011715\\
6150	0.93693822861962\\
6200	0.91680658988518\\
6250	0.899223839406394\\
6300	0.888532953817061\\
6350	0.88372133201577\\
6400	0.879204134730568\\
6450	0.868208256404874\\
6500	0.846647565098099\\
6550	0.815167091009848\\
6600	0.778236988559215\\
6650	0.741056210853821\\
6700	0.706234381248473\\
6750	0.672077052454099\\
6800	0.633217930955817\\
6850	0.583082271942858\\
6900	0.516766627154039\\
6950	0.432751407145891\\
7000	0.332576247597621\\
7050	0.218821401848625\\
7100	0.0926559378021253\\
7150	-0.0476932551640054\\
7200	-0.20681329845156\\
7250	-0.390448968427971\\
7300	-0.603165153057231\\
7350	-0.846448947499497\\
7400	-1.11805775584742\\
7450	-1.41268157024533\\
7500	-1.72330238315364\\
7550	-2.04242649604771\\
7600	-2.36266358786408\\
7650	-2.67662472575542\\
7700	-2.97648422799732\\
7750	-3.25364890307295\\
7800	-3.4988366749766\\
7850	-3.7026210468281\\
7900	-3.85629243060597\\
7950	-3.95279982114192\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50512695389014\\
50	6.70597718170761\\
100	12.145892563958\\
150	9.06934869283137\\
200	11.5502305386138\\
250	17.2249551272003\\
300	13.4532445027574\\
350	13.7453439668816\\
400	10.5810702105393\\
450	7.15089730561067\\
500	5.47268380067869\\
550	4.34653206608125\\
600	3.81050964687503\\
650	3.62246732875612\\
700	3.58158934313249\\
750	3.58490936337344\\
800	3.47875327404509\\
850	3.22388666626451\\
900	3.08679795176081\\
950	3.09711396904713\\
1000	3.25661599539048\\
1050	3.64067151317879\\
1100	4.0928521933318\\
1150	4.48836515158295\\
1200	4.84701962952827\\
1250	5.21116627294678\\
1300	5.71646741731648\\
1350	6.12620949039835\\
1400	6.1419005971551\\
1450	5.42327579555108\\
1500	4.33624757163401\\
1550	3.43858773771266\\
1600	2.77839879260626\\
1650	2.55034221042082\\
1700	2.69287942410474\\
1750	2.95594387955248\\
1800	3.3333227705633\\
1850	3.55023791276884\\
1900	3.50255620656412\\
1950	3.1799102699997\\
2000	2.70347161626816\\
2050	2.19272055886977\\
2100	1.65216912493544\\
2150	1.21838465295079\\
2200	0.903562313183315\\
2250	0.675600642847949\\
2300	0.657387982928784\\
2350	0.840621508521332\\
2400	1.08593619313381\\
2450	1.38901836245634\\
2500	1.75901230126374\\
2550	2.09408386253715\\
2600	2.35520519780107\\
2650	2.56375594663949\\
2700	2.68443981652981\\
2750	2.72121719112316\\
2800	2.74594060396547\\
2850	2.78185130938026\\
2900	2.8399901741595\\
2950	3.00955294754702\\
3000	3.37622020142677\\
3050	3.91868693534641\\
3100	4.55892878049392\\
3150	5.27277393337018\\
3200	6.08631268741695\\
3250	6.98638920392938\\
3300	7.89815556745657\\
3350	8.74459791955721\\
3400	9.47857083994602\\
3450	10.0537874995482\\
3500	10.4220900587715\\
3550	10.5735969409703\\
3600	10.5375572261514\\
3650	10.3483951411468\\
3700	10.0439948818368\\
3750	9.67673621628138\\
3800	9.29286304205831\\
3850	8.9073159509712\\
3900	8.5140423912955\\
3950	8.11637689221421\\
4000	7.73504374601976\\
4050	7.38727498925819\\
4100	7.07014995489375\\
4150	6.77049679477245\\
4200	6.48717166302194\\
4250	6.23684319161835\\
4300	6.03678246781919\\
4350	5.88601310198957\\
4400	5.76548601999716\\
4450	5.65634709713721\\
4500	5.55688891520884\\
4550	5.48064503384336\\
4600	5.43914992131462\\
4650	5.42810020122309\\
4700	5.42972531737193\\
4750	5.42790883457187\\
4800	5.42109018069159\\
4850	5.42074871852939\\
4900	5.43825338986622\\
4950	5.47353263989296\\
5000	5.5153659270157\\
5050	5.55193155541539\\
5100	5.5816222328968\\
5150	5.61434966630199\\
5200	5.66264353289378\\
5250	5.7307131124161\\
5300	5.81008446940277\\
5350	5.88440682493588\\
5400	5.93934356373165\\
5450	5.96996511179196\\
5500	5.98034938483311\\
5550	5.97691518512883\\
5600	5.96197278400071\\
5650	5.93274701545625\\
5700	5.88593934673107\\
5750	5.82341901327742\\
5800	5.7540346341224\\
5850	5.69002678925221\\
5900	5.64085642754522\\
5950	5.60876929817116\\
6000	5.58872991231363\\
6050	5.57249842005058\\
6100	5.55425162130019\\
6150	5.53427807048885\\
6200	5.51858125673259\\
6250	5.51500207003362\\
6300	5.52859077852219\\
6350	5.55900239395073\\
6400	5.60116627893583\\
6450	5.64862529593696\\
6500	5.69756853035518\\
6550	5.74923599564798\\
6600	5.80935493476278\\
6650	5.88504353944932\\
6700	5.9809467370995\\
6750	6.0964798300924\\
6800	6.22525069017785\\
6850	6.35670352948082\\
6900	6.47915439472217\\
6950	6.58282595810813\\
7000	6.66149283685992\\
7050	6.7121017800889\\
7100	6.73289756115144\\
7150	6.72139918461519\\
7200	6.67351567883706\\
7250	6.58430100256791\\
7300	6.44986186506893\\
7350	6.26930346374684\\
7400	6.04566595581811\\
7450	5.78550097321277\\
7500	5.49755593992924\\
7550	5.19140898337672\\
7600	4.87667943002142\\
7650	4.56292584746989\\
7700	4.25992557964245\\
7750	3.97790266184145\\
7800	3.72740357126881\\
7850	3.51876061669947\\
7900	3.36127939233608\\
7950	3.262366187821\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50982800852324\\
50	6.9492992037341\\
100	18.0593143314546\\
150	23.3213869410332\\
200	19.0795940534318\\
250	25.3883266585916\\
300	20.4472614595453\\
350	17.745109894433\\
400	15.8610985223583\\
450	9.96777366975374\\
500	6.02272283785663\\
550	4.40926566183097\\
600	3.92091741110427\\
650	3.69820976334732\\
700	3.5018096519499\\
750	3.38785855491546\\
800	3.32336742596014\\
850	3.21618372225746\\
900	3.06090219318895\\
950	2.91163377014169\\
1000	2.82683016245667\\
1050	2.88500359907979\\
1100	2.90649607495718\\
1150	2.82700230541244\\
1200	2.8062006139706\\
1250	2.9397532630371\\
1300	3.3420496665597\\
1350	3.74800810000947\\
1400	3.98707208496352\\
1450	3.90311536817403\\
1500	3.72469563079908\\
1550	3.97810607719265\\
1600	4.66365645820991\\
1650	5.50676403460432\\
1700	6.41184842187521\\
1750	6.92436241835052\\
1800	6.80911783452095\\
1850	6.08583763032815\\
1900	5.02595416553527\\
1950	3.84852311370376\\
2000	2.8013336679656\\
2050	1.93319352036057\\
2100	1.2243332521469\\
2150	0.812507686996598\\
2200	0.647494756056961\\
2250	0.578997971147326\\
2300	0.639747819994163\\
2350	0.788365356760337\\
2400	0.847582030071466\\
2450	0.760549800795473\\
2500	0.534099356675751\\
2550	0.196804923111509\\
2600	-0.132683388755553\\
2650	-0.39478210854018\\
2700	-0.623853882743095\\
2750	-0.7878020645246\\
2800	-0.814472629977213\\
2850	-0.735475114334864\\
2900	-0.638260104222357\\
2950	-0.537642087026009\\
3000	-0.416976395369804\\
3050	-0.31664724384454\\
3100	-0.280609713750814\\
3150	-0.293032181849465\\
3200	-0.334928350847497\\
3250	-0.424641656529239\\
3300	-0.562954169644831\\
3350	-0.709866742032366\\
3400	-0.841603366132541\\
3450	-0.974672734918751\\
3500	-1.11737333948791\\
3550	-1.24159432793748\\
3600	-1.3228076760759\\
3650	-1.37683486264907\\
3700	-1.43604052246042\\
3750	-1.50542789858891\\
3800	-1.56446666677894\\
3850	-1.60408321170914\\
3900	-1.6385961699149\\
3950	-1.67872678094425\\
4000	-1.70962792528014\\
4050	-1.70636993711576\\
4100	-1.66377214362377\\
4150	-1.60153882140213\\
4200	-1.54036719075087\\
4250	-1.47932249720167\\
4300	-1.40109953826152\\
4350	-1.29575573665183\\
4400	-1.17340425185136\\
4450	-1.0530076230141\\
4500	-0.941603814617945\\
4550	-0.827632592356192\\
4600	-0.694694447875541\\
4650	-0.539314986510093\\
4700	-0.374613654037214\\
4750	-0.217707253732303\\
4800	-0.0740683582572868\\
4850	0.0657626856809739\\
4900	0.214949321475515\\
4950	0.376734593524148\\
5000	0.540921650289044\\
5050	0.692479376411711\\
5100	0.823865005111627\\
5150	0.939917563257657\\
5200	1.0515939971576\\
5250	1.16527082601896\\
5300	1.27723363613693\\
5350	1.37731373980757\\
5400	1.45790991882784\\
5450	1.52056665373813\\
5500	1.57476981889548\\
5550	1.6306018655583\\
5600	1.69169821846849\\
5650	1.75378677614699\\
5700	1.80936138231426\\
5750	1.85465168823312\\
5800	1.89359093104049\\
5850	1.93597831943085\\
5900	1.99155607019257\\
5950	2.06438245722409\\
6000	2.15103764767489\\
6050	2.24342141709628\\
6100	2.33418832315777\\
6150	2.42138235953771\\
6200	2.50941153990679\\
6250	2.60600315579473\\
6300	2.71737111247063\\
6350	2.84459258661782\\
6400	2.98305607820468\\
6450	3.12499978411663\\
6500	3.26357762958007\\
6550	3.39612337805487\\
6600	3.52477105882503\\
6650	3.6542008233244\\
6700	3.78794776337151\\
6750	3.9253136048965\\
6800	4.06032903999666\\
6850	4.18307551976666\\
6900	4.28258546772783\\
6950	4.34984285525128\\
7000	4.37941822385052\\
7050	4.36912375576874\\
7100	4.31830559346218\\
7150	4.22614388987059\\
7200	4.09111793511134\\
7250	3.91187872918472\\
7300	3.6888299446228\\
7350	3.42533269858928\\
7400	3.12780158887311\\
7450	2.80473432180275\\
7500	2.46533519567339\\
7550	2.11848056864163\\
7600	1.77241118159531\\
7650	1.43506086665745\\
7700	1.11462757713257\\
7750	0.819956041227847\\
7800	0.560471400188538\\
7850	0.345644961852154\\
7900	0.184158350355476\\
7950	0.0830003551816428\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.4537315381589\\
50	6.13909986528794\\
100	6.57939616295216\\
150	6.36753181225758\\
200	5.50303842222577\\
250	5.54984682520164\\
300	5.64914737019233\\
350	5.84256802074553\\
400	4.87694808288522\\
450	4.39078334397991\\
500	4.22629098972565\\
550	4.04450424247063\\
600	3.77842051888444\\
650	3.53856279548819\\
700	3.47297135860087\\
750	3.58339928034218\\
800	3.7785504444879\\
850	3.89032473460275\\
900	3.96131462818559\\
950	3.99508775361672\\
1000	3.97449595945332\\
1050	3.94280680831445\\
1100	3.88417414406103\\
1150	3.84077649560366\\
1200	4.00018696210685\\
1250	4.19577242846608\\
1300	4.36773904723895\\
1350	4.23295401545265\\
1400	3.80391192680933\\
1450	3.32091007258528\\
1500	2.89718286361803\\
1550	2.80569921070879\\
1600	3.02550787766053\\
1650	3.60177164557137\\
1700	4.64722264124007\\
1750	5.87434717294296\\
1800	7.24782399364974\\
1850	8.50022949798963\\
1900	9.22913692022366\\
1950	9.24234318486307\\
2000	8.65254013781717\\
2050	7.74232868459063\\
2100	6.76935485100377\\
2150	5.96231074976373\\
2200	5.28863705719388\\
2250	4.69561083786555\\
2300	4.26986487595835\\
2350	3.98599325903014\\
2400	3.81422266959651\\
2450	3.8704636826502\\
2500	4.16943471414222\\
2550	4.54923232940238\\
2600	4.90144402797485\\
2650	5.20264975383627\\
2700	5.38820417366219\\
2750	5.4300557254338\\
2800	5.38349331154404\\
2850	5.28951352902765\\
2900	5.2042938795814\\
2950	5.25177145602311\\
3000	5.51844605871143\\
3050	5.9658706931198\\
3100	6.50001926342907\\
3150	7.08332484940292\\
3200	7.72429931981159\\
3250	8.39579496498444\\
3300	9.0367792780942\\
3350	9.61795604475663\\
3400	10.1451643365122\\
3450	10.6110393600105\\
3500	10.9998470600855\\
3550	11.3286654381523\\
3600	11.6333384009603\\
3650	11.9170546034879\\
3700	12.1466512144788\\
3750	12.2981542578889\\
3800	12.3785780743557\\
3850	12.4000957746335\\
3900	12.3611855811125\\
3950	12.2643292131299\\
4000	12.1325861467066\\
4050	11.9933592741535\\
4100	11.8534141713262\\
4150	11.7002693978968\\
4200	11.5261391702066\\
4250	11.3421278540259\\
4300	11.1663292633278\\
4350	11.004335955233\\
4400	10.8468440855297\\
4450	10.685440093727\\
4500	10.5265657551164\\
4550	10.3871874568081\\
4600	10.2776330432793\\
4650	10.1899916060066\\
4700	10.1028816624499\\
4750	9.99752973725846\\
4800	9.86998645197079\\
4850	9.7288289186389\\
4900	9.5831386450366\\
4950	9.43433647039478\\
5000	9.27921467030367\\
5050	9.11950129901435\\
5100	8.96739957852232\\
5150	8.84126969344676\\
5200	8.75527111861821\\
5250	8.71140376404847\\
5300	8.69950858372357\\
5350	8.70496373890456\\
5400	8.71878546218545\\
5450	8.7430403524213\\
5500	8.78792012167719\\
5550	8.86326565220955\\
5600	8.9708914641377\\
5650	9.10248225758578\\
5700	9.24379431404618\\
5750	9.38216975500941\\
5800	9.51241350488763\\
5850	9.6372544328388\\
5900	9.76264311071265\\
5950	9.89178675274789\\
6000	10.0221460183545\\
6050	10.1470617525991\\
6100	10.2605075305402\\
6150	10.3615135978293\\
6200	10.4551814292153\\
6250	10.5497371902422\\
6300	10.6517983373895\\
6350	10.7628872198322\\
6400	10.8790697338947\\
6450	10.9936606740711\\
6500	11.1012967005652\\
6550	11.2009806576471\\
6600	11.2963675414142\\
6650	11.3932978302388\\
6700	11.4961902403028\\
6750	11.6053234695032\\
6800	11.7162884951643\\
6850	11.8216897742542\\
6900	11.9141060402485\\
6950	11.9887431416769\\
7000	12.044411896168\\
7050	12.0824422776402\\
7100	12.1043317055645\\
7150	12.1095471729253\\
7200	12.0946628054967\\
7250	12.0542146752538\\
7300	11.9827752119053\\
7350	11.8771783459921\\
7400	11.7378244952874\\
7450	11.5685804353719\\
7500	11.3756012681864\\
7550	11.1659020858885\\
7600	10.9464306763935\\
7650	10.7239181606489\\
7700	10.5052862213135\\
7750	10.2981351789921\\
7800	10.1108843548611\\
7850	9.95238053275786\\
7900	9.83106219156592\\
7950	9.75393326742035\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49039143526535\\
50	6.50701724387623\\
100	6.91946386685342\\
150	8.24028548902892\\
200	8.15127721574204\\
250	8.13833838603744\\
300	8.67849018700413\\
350	9.56392124631577\\
400	9.66565975870366\\
450	10.5607379181763\\
500	11.0700609832917\\
550	9.91050176874915\\
600	8.73973794157998\\
650	7.63577148307005\\
700	6.7100650275243\\
750	6.21389059191482\\
800	5.83823149198454\\
850	5.3290806767622\\
900	4.93577572101138\\
950	4.68415624361102\\
1000	4.46789485043884\\
1050	4.32038836730025\\
1100	4.43215658276226\\
1150	4.84466391309601\\
1200	5.75570905255177\\
1250	6.97308248210423\\
1300	8.5701568655696\\
1350	10.0332161626575\\
1400	10.9995164455074\\
1450	11.117174654217\\
1500	10.301839150533\\
1550	8.80912947255521\\
1600	7.06350400268397\\
1650	5.43811787105299\\
1700	4.00136253646093\\
1750	2.9265737399399\\
1800	2.1721161561388\\
1850	1.56594883669836\\
1900	1.17867093586151\\
1950	0.873270979112639\\
2000	0.613679832328862\\
2050	0.437619887886586\\
2100	0.233878142548815\\
2150	0.0519302536442375\\
2200	-0.100894137835681\\
2250	-0.289414070060829\\
2300	-0.437582910936203\\
2350	-0.554800899240495\\
2400	-0.714572333970082\\
2450	-0.867753368993127\\
2500	-1.01273638795509\\
2550	-1.21282298346623\\
2600	-1.43274482865735\\
2650	-1.6418800697572\\
2700	-1.88581136229128\\
2750	-2.14994800169334\\
2800	-2.37642180282795\\
2850	-2.58050952356819\\
2900	-2.784983765579\\
2950	-2.93811262530264\\
3000	-3.00004975889248\\
3050	-3.00239241886463\\
3100	-2.96239227189345\\
3150	-2.83077038071168\\
3200	-2.57318641793786\\
3250	-2.23391105099396\\
3300	-1.88173666021642\\
3350	-1.53710032216411\\
3400	-1.1947821594933\\
3450	-0.881302050337392\\
3500	-0.639744490853776\\
3550	-0.479434767073791\\
3600	-0.383573232900009\\
3650	-0.349828180927844\\
3700	-0.385387258413667\\
3750	-0.473879639377003\\
3800	-0.580247267011091\\
3850	-0.68524525625402\\
3900	-0.792390475804518\\
3950	-0.89993783344797\\
4000	-0.983473890342984\\
4050	-1.01508531161458\\
4100	-0.991957800956417\\
4150	-0.938474075611224\\
4200	-0.880383073356357\\
4250	-0.821160926818877\\
4300	-0.746700103905271\\
4350	-0.649043890214537\\
4400	-0.539458722518027\\
4450	-0.437615921909355\\
4500	-0.35121743971763\\
4550	-0.269727426560531\\
4600	-0.178105267289648\\
4650	-0.0737280722287923\\
4700	0.0312097369111053\\
4750	0.1227543690795\\
4800	0.199495302416653\\
4850	0.273598481765715\\
4900	0.358593176488943\\
4950	0.456882980754644\\
5000	0.558287071262809\\
5050	0.649870712336068\\
5100	0.727684877767131\\
5150	0.799847304832934\\
5200	0.878857095086955\\
5250	0.970764774076567\\
5300	1.07033549937105\\
5350	1.16535952027043\\
5400	1.24608268161874\\
5450	1.31204420733555\\
5500	1.37103404788388\\
5550	1.43171616428217\\
5600	1.4963247101417\\
5650	1.55885052614545\\
5700	1.6094885211632\\
5750	1.64165891473019\\
5800	1.65626917560001\\
5850	1.66024671963854\\
5900	1.66098358900623\\
5950	1.66116591992014\\
6000	1.65755036536295\\
6050	1.64412916556957\\
6100	1.61718496887516\\
6150	1.57860958734014\\
6200	1.53524733729364\\
6250	1.49494049505942\\
6300	1.46207299977764\\
6350	1.43534036200657\\
6400	1.40883127464858\\
6450	1.3755828477339\\
6500	1.33145252598424\\
6550	1.27703433832253\\
6600	1.21661945384106\\
6650	1.15507147923763\\
6700	1.09461652524744\\
6750	1.03332011844536\\
6800	0.965895367885788\\
6850	0.886225290328444\\
6900	0.790130839277287\\
6950	0.676842652525299\\
7000	0.54843520187222\\
7050	0.407696591294396\\
7100	0.255736278645812\\
7150	0.0906265908191427\\
7200	-0.0922860438406798\\
7250	-0.298619608172677\\
7300	-0.532632503002167\\
7350	-0.795437221905229\\
7400	-1.08448841208879\\
7450	-1.39433833142496\\
7500	-1.71800858719087\\
7550	-2.04817166294943\\
7600	-2.37765873742286\\
7650	-2.69930098244617\\
7700	-3.00546256954735\\
7750	-3.28770442736008\\
7800	-3.53686897541615\\
7850	-3.74363187935805\\
7900	-3.8993666836327\\
7950	-3.99708547406757\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53709312620025\\
50	7.05378960430213\\
100	11.7937808485784\\
150	26.0850444379436\\
200	21.7135772018113\\
250	15.5368285171655\\
300	20.1890969120897\\
350	22.6468747132672\\
400	18.9828193847312\\
450	21.2210081186288\\
500	22.0515310179477\\
550	18.1780671864156\\
600	15.3444612722673\\
650	13.7098249710857\\
700	11.2590592554106\\
750	9.016781027599\\
800	8.12041196813418\\
850	8.70828168797318\\
900	10.0886344715799\\
950	11.6498038628799\\
1000	12.7375971696782\\
1050	12.7227894606068\\
1100	11.8781675181209\\
1150	10.4860684103195\\
1200	8.86490573288767\\
1250	7.32151591481941\\
1300	5.94885293364277\\
1350	4.88193616251059\\
1400	3.97594769515964\\
1450	3.27304867465468\\
1500	2.64475747409149\\
1550	2.15985001391258\\
1600	1.74122231208631\\
1650	1.43814911125631\\
1700	1.22270000872649\\
1750	1.0104882258269\\
1800	0.856876377614462\\
1850	0.645402911563895\\
1900	0.462907242457528\\
1950	0.252042558924345\\
2000	0.0232381281615699\\
2050	-0.158208627670534\\
2100	-0.376959179008713\\
2150	-0.564198073494177\\
2200	-0.70775934108436\\
2250	-0.872840486936653\\
2300	-0.977520912545907\\
2350	-1.01502991356385\\
2400	-1.03587218728657\\
2450	-0.959316247762908\\
2500	-0.767210506434134\\
2550	-0.574366498468685\\
2600	-0.422042345307697\\
2650	-0.306368420736326\\
2700	-0.303815614263183\\
2750	-0.461471949920069\\
2800	-0.748443909726477\\
2850	-1.14658568537654\\
2900	-1.6178280814864\\
2950	-2.07733796370058\\
3000	-2.48726777802803\\
3050	-2.86920523066144\\
3100	-3.20984886130685\\
3150	-3.4535507334992\\
3200	-3.58906420956311\\
3250	-3.66316382883802\\
3300	-3.70115046787305\\
3350	-3.67456863278367\\
3400	-3.56481976410029\\
3450	-3.40817946464591\\
3500	-3.25428358922375\\
3550	-3.1115899940282\\
3600	-2.96369501172146\\
3650	-2.81595851750897\\
3700	-2.69136422346726\\
3750	-2.59017581651529\\
3800	-2.48508021581015\\
3850	-2.35855181914704\\
3900	-2.22270429626527\\
3950	-2.09505738810493\\
4000	-1.96857351012525\\
4050	-1.8186665881447\\
4100	-1.63471633354829\\
4150	-1.43322032005927\\
4200	-1.23818188241561\\
4250	-1.05468965336258\\
4300	-0.867631412507593\\
4350	-0.663893269899876\\
4400	-0.448722406237679\\
4450	-0.238226143141155\\
4500	-0.0388599924348298\\
4550	0.16161569484131\\
4600	0.381826301467212\\
4650	0.627454449793492\\
4700	0.884275842952277\\
4750	1.12876131263282\\
4800	1.34536326668237\\
4850	1.53417852224146\\
4900	1.7031975853106\\
4950	1.85537398563623\\
5000	1.98424729898012\\
5050	2.08132436661416\\
5100	2.14652562768589\\
5150	2.19067561730612\\
5200	2.22779318177975\\
5250	2.26497065074094\\
5300	2.29878408459808\\
5350	2.32058142691899\\
5400	2.32565565274222\\
5450	2.31847216476486\\
5500	2.30984576685718\\
5550	2.30896478383278\\
5600	2.31683706833018\\
5650	2.32573941147635\\
5700	2.32457827653293\\
5750	2.3060937838934\\
5800	2.27072487853396\\
5850	2.22467866154901\\
5900	2.17431260606811\\
5950	2.12137398915299\\
6000	2.06235539984032\\
6050	1.99197771880955\\
6100	1.90801315448834\\
6150	1.81390960521095\\
6200	1.71743654546824\\
6250	1.62649394537217\\
6300	1.54497672295664\\
6350	1.47116143285283\\
6400	1.39933223662518\\
6450	1.32352617980998\\
6500	1.24115309999233\\
6550	1.15437970194132\\
6600	1.06859647649675\\
6650	0.989075456024183\\
6700	0.917822538200453\\
6750	0.852243909948969\\
6800	0.786135048256368\\
6850	0.712339476748857\\
6900	0.625638161406328\\
6950	0.52434600360619\\
7000	0.409845221190812\\
7050	0.284480150465797\\
7100	0.149096940432718\\
7150	0.00155412861410358\\
7200	-0.163098598869294\\
7250	-0.350930071407563\\
7300	-0.566777923841428\\
7350	-0.812353431140397\\
7400	-1.08559786532277\\
7450	-1.38135241804324\\
7500	-1.69272292886938\\
7550	-2.01231599381336\\
7600	-2.33282136025438\\
7650	-2.64691309251311\\
7700	-2.9468142358872\\
7750	-3.22396837258862\\
7800	-3.46912019582407\\
7850	-3.67286176937782\\
7900	-3.82649560583377\\
7950	-3.9229779702273\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50246700664751\\
50	6.2393342191856\\
100	7.84809428364992\\
150	18.8233977410487\\
200	19.0104155166688\\
250	10.4986530709189\\
300	8.67919281199422\\
350	9.532984093316\\
400	6.81890022827609\\
450	5.70842623125433\\
500	5.38173080910433\\
550	4.39829357259855\\
600	3.71286574007633\\
650	3.4723590986497\\
700	3.36364418512049\\
750	3.26690829240048\\
800	3.20558510893361\\
850	3.1763529766689\\
900	3.14520975517439\\
950	3.0500884661376\\
1000	2.90270484942839\\
1050	2.80020543885801\\
1100	2.69690723561174\\
1150	2.55062535899197\\
1200	2.48082193599766\\
1250	2.45991619302212\\
1300	2.55282776034587\\
1350	2.64404633884536\\
1400	2.64043785031985\\
1450	2.46918297156719\\
1500	2.14982211070794\\
1550	1.86019439568127\\
1600	1.56949408106767\\
1650	1.2983060803495\\
1700	1.04529017138775\\
1750	0.783127451869457\\
1800	0.588237523813158\\
1850	0.351862863565211\\
1900	0.164261178190737\\
1950	-0.0459000945096762\\
2000	-0.288605604567959\\
2050	-0.508083310385564\\
2100	-0.7842828249862\\
2150	-1.04622288831298\\
2200	-1.28670419187852\\
2250	-1.56587520378102\\
2300	-1.80688281815751\\
2350	-2.02265379286362\\
2400	-2.27292006340739\\
2450	-2.49616123172225\\
2500	-2.69173496433755\\
2550	-2.91955931004177\\
2600	-3.13763830318091\\
2650	-3.31658902887444\\
2700	-3.51355906462596\\
2750	-3.72837384932617\\
2800	-3.91013956500861\\
2850	-4.0791977810197\\
2900	-4.27004339767341\\
2950	-4.44453585204956\\
3000	-4.57219463262008\\
3050	-4.68920731285831\\
3100	-4.81633688827683\\
3150	-4.91615878123066\\
3200	-4.96940245548118\\
3250	-5.00839705467359\\
3300	-5.04960979949113\\
3350	-5.06079053144195\\
3400	-5.0197574343753\\
3450	-4.95214607646041\\
3500	-4.88675531890333\\
3550	-4.81067075211042\\
3600	-4.69756902515804\\
3650	-4.55498938996834\\
3700	-4.41464385509996\\
3750	-4.28673133081673\\
3800	-4.15083086774064\\
3850	-3.99247705670557\\
3900	-3.8256703803942\\
3950	-3.67083864259818\\
4000	-3.52416477975146\\
4050	-3.36270224933883\\
4100	-3.1753554061446\\
4150	-2.97665591336552\\
4200	-2.7878906200256\\
4250	-2.61157347578109\\
4300	-2.43116083390476\\
4350	-2.23378700211153\\
4400	-2.02660449883446\\
4450	-1.82898522608171\\
4500	-1.65145762068617\\
4550	-1.48587439807447\\
4600	-1.31678792087974\\
4650	-1.13941698587307\\
4700	-0.964741049405067\\
4750	-0.807942725007532\\
4800	-0.673158976274807\\
4850	-0.550266430571811\\
4900	-0.425929349770276\\
4950	-0.296653096830851\\
5000	-0.171484247036693\\
5050	-0.0629562186751009\\
5100	0.0246750341232131\\
5150	0.0989968192703692\\
5200	0.172202313168727\\
5250	0.250517055360674\\
5300	0.329566615120293\\
5350	0.398833080664526\\
5400	0.450901227450912\\
5450	0.487661740725215\\
5500	0.51856803866364\\
5550	0.55303928015474\\
5600	0.593531731811219\\
5650	0.634346450061698\\
5700	0.666505319802602\\
5750	0.684764661111293\\
5800	0.691498876788184\\
5850	0.694782635801454\\
5900	0.70255796907555\\
5950	0.717358082010277\\
6000	0.73504007473367\\
6050	0.747982205080699\\
6100	0.75038549454807\\
6150	0.74208980579654\\
6200	0.72844994112976\\
6250	0.716647540817972\\
6300	0.711127186844648\\
6350	0.711023188889599\\
6400	0.710885537030743\\
6450	0.704031499826365\\
6500	0.686422025534263\\
6550	0.658730485904071\\
6600	0.62546281786935\\
6650	0.591869605644735\\
6700	0.560613294516145\\
6750	0.530024693252465\\
6800	0.494708227987908\\
6850	0.447995677170647\\
6900	0.384841839549138\\
6950	0.30357334812949\\
7000	0.20560312807825\\
7050	0.0934360300412013\\
7100	-0.0317791488678655\\
7150	-0.17179029888884\\
7200	-0.331126845894924\\
7250	-0.51545454504202\\
7300	-0.729247512138664\\
7350	-0.973899926501031\\
7400	-1.24708300875825\\
7450	-1.5434125718711\\
7500	-1.85580824168686\\
7550	-2.17672141743908\\
7600	-2.49870943542344\\
7650	-2.81433143716648\\
7700	-3.11571192909141\\
7750	-3.39421415879437\\
7800	-3.64052269111834\\
7850	-3.84518949717981\\
7900	-3.99949399558535\\
7950	-4.09638141084916\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.45732043557713\\
50	6.28876812306514\\
100	6.10989428024518\\
150	6.17300433184032\\
200	5.67168973108485\\
250	4.89470731091422\\
300	5.05522686305982\\
350	5.23334229549481\\
400	4.57910685236318\\
450	4.09258307403231\\
500	3.97464862812606\\
550	4.03454774246002\\
600	4.20427779273931\\
650	4.05227625541755\\
700	3.65501293470707\\
750	3.42696664709654\\
800	3.29057529085823\\
850	3.09794120044919\\
900	2.96014898280934\\
950	2.95316630477052\\
1000	3.05203319116804\\
1050	3.21397537326271\\
1100	3.19478971664231\\
1150	3.010022709472\\
1200	2.91805849584565\\
1250	2.99388564573967\\
1300	3.32793327350373\\
1350	3.66331078671042\\
1400	3.79359119991868\\
1450	3.48520529398865\\
1500	2.87080939035544\\
1550	2.30744226903364\\
1600	1.81104638746599\\
1650	1.47214900872798\\
1700	1.2525658244528\\
1750	1.04555196145298\\
1800	0.896530337529277\\
1850	0.68522117004679\\
1900	0.495596083363958\\
1950	0.269864854465888\\
2000	0.0176256910561698\\
2050	-0.201085042157189\\
2100	-0.475530853945994\\
2150	-0.743911085897192\\
2200	-0.998826119717482\\
2250	-1.29246842579114\\
2300	-1.54290165708926\\
2350	-1.76595268724739\\
2400	-2.02803194367696\\
2450	-2.27342123882069\\
2500	-2.50174893942167\\
2550	-2.7652038879907\\
2600	-3.01410422808443\\
2650	-3.21698461528008\\
2700	-3.42747727853821\\
2750	-3.63841943342911\\
2800	-3.79385991166997\\
2850	-3.91408600375341\\
2900	-4.03777370762446\\
2950	-4.12853296845475\\
3000	-4.15410639069415\\
3050	-4.1578609909997\\
3100	-4.1803698509829\\
3150	-4.19909781662009\\
3200	-4.19444623755196\\
3250	-4.19139828473033\\
3300	-4.1997456705183\\
3350	-4.18206808709918\\
3400	-4.11261073054771\\
3450	-4.01690580263399\\
3500	-3.92764717122678\\
3550	-3.83673376627534\\
3600	-3.72035886479699\\
3650	-3.58616814412865\\
3700	-3.46480240679455\\
3750	-3.36542557090833\\
3800	-3.26766000921528\\
3850	-3.15764820743668\\
3900	-3.04828806774015\\
3950	-2.95607303916737\\
4000	-2.87290165103204\\
4050	-2.77444024450872\\
4100	-2.65060435502824\\
4150	-2.51586566847968\\
4200	-2.38832814338418\\
4250	-2.26600445814289\\
4300	-2.1298478398425\\
4350	-1.96744803386248\\
4400	-1.78779375177165\\
4450	-1.61174139347319\\
4500	-1.45047169920518\\
4550	-1.29615505889523\\
4600	-1.13385912376205\\
4650	-0.959626504773845\\
4700	-0.785464163408147\\
4750	-0.627680430162569\\
4800	-0.491498165995244\\
4850	-0.367657957399682\\
4900	-0.24336028003792\\
4950	-0.115345786245925\\
5000	0.00732018113918756\\
5050	0.112220168381685\\
5100	0.195255949010266\\
5150	0.264112243786906\\
5200	0.330975303493845\\
5250	0.402028625155475\\
5300	0.472969823002205\\
5350	0.533585774202106\\
5400	0.576971094608042\\
5450	0.605545937807273\\
5500	0.629106934352297\\
5550	0.657158624334738\\
5600	0.692065849879281\\
5650	0.727998738324152\\
5700	0.755905289103669\\
5750	0.77054146779402\\
5800	0.774310292897945\\
5850	0.775289623543294\\
5900	0.781374798030595\\
5950	0.7950100260744\\
6000	0.811940236441803\\
6050	0.824423615056201\\
6100	0.826542964563428\\
6150	0.818029893006395\\
6200	0.804148228913594\\
6250	0.792010091113176\\
6300	0.786012104413448\\
6350	0.785260211377454\\
6400	0.784293419097178\\
6450	0.776432155003358\\
6500	0.757648257097109\\
6550	0.728624438242466\\
6600	0.69386667807998\\
6650	0.658615638021408\\
6700	0.625522487203641\\
6750	0.592920350631298\\
6800	0.555443893383752\\
6850	0.50648843853371\\
6900	0.441096712944917\\
6950	0.357686906258575\\
7000	0.25774501386798\\
7050	0.143818356581373\\
7100	0.0170695685453194\\
7150	-0.124252500098788\\
7200	-0.284684594225217\\
7250	-0.469895644918267\\
7300	-0.684357747519733\\
7350	-0.929462406351317\\
7400	-1.20288385598228\\
7450	-1.49925116343172\\
7500	-1.81150865202805\\
7550	-2.13214219907144\\
7600	-2.4537500910923\\
7650	-2.76893487428791\\
7700	-3.06986278241355\\
7750	-3.34793348662165\\
7800	-3.59386025808732\\
7850	-3.79821532214598\\
7900	-3.95229075405912\\
7950	-4.04903867301388\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.66649808934587\\
50	6.54754916782968\\
100	14.9024915802167\\
150	26.9732039943445\\
200	25.0426862781718\\
250	28.8799485706765\\
300	27.6100397629117\\
350	22.7845217945449\\
400	19.8679869967173\\
450	14.054096480826\\
500	9.18544339230922\\
550	6.5521393159312\\
600	5.07115384629286\\
650	4.31243293255546\\
700	4.0078692271648\\
750	3.9045432195041\\
800	3.83435346121478\\
850	3.56680005765115\\
900	3.28776215362023\\
950	3.19105387666054\\
1000	3.27353376179851\\
1050	3.47164947668419\\
1100	3.46312908175558\\
1150	3.19882324383243\\
1200	2.89806045877777\\
1250	2.69780059188824\\
1300	2.6901455507438\\
1350	2.72742941940215\\
1400	2.69647885029241\\
1450	2.52444475977065\\
1500	2.23674898377594\\
1550	2.03120813113828\\
1600	1.90102423108359\\
1650	1.89562201970475\\
1700	2.02688709124829\\
1750	2.1848514053194\\
1800	2.46001746174244\\
1850	2.75320341129404\\
1900	3.18697698292558\\
1950	3.76382591438726\\
2000	4.45330363339532\\
2050	5.41691168178162\\
2100	6.57551834886733\\
2150	7.80925684479425\\
2200	9.14153871499535\\
2250	10.4510967792688\\
2300	11.5591260502401\\
2350	12.3555534770322\\
2400	12.7454006732273\\
2450	12.7603255398252\\
2500	12.4800922667719\\
2550	11.9814772067338\\
2600	11.3911922547166\\
2650	10.753156016961\\
2700	10.0340962660503\\
2750	9.25957012776275\\
2800	8.46118682426994\\
2850	7.61366915799817\\
2900	6.72097168335122\\
2950	5.83230780557385\\
3000	4.96553982747728\\
3050	4.12330249007194\\
3100	3.35009842415856\\
3150	2.69329236825862\\
3200	2.1439850274386\\
3250	1.67214740505186\\
3300	1.2951914762325\\
3350	1.06197453304131\\
3400	0.982231887531714\\
3450	1.01337702316365\\
3500	1.1213746171828\\
3550	1.32636633583692\\
3600	1.66936323985116\\
3650	2.15311485754851\\
3700	2.73448395713975\\
3750	3.37047846922617\\
3800	4.0573354961882\\
3850	4.8152054794348\\
3900	5.64436758747927\\
3950	6.50826659168851\\
4000	7.35636545998672\\
4050	8.15313025727907\\
4100	8.87740940043797\\
4150	9.50021784430438\\
4200	9.97872156313791\\
4250	10.2775078837604\\
4300	10.3879715056528\\
4350	10.3236609849871\\
4400	10.1073671370626\\
4450	9.76867994666337\\
4500	9.34429969408838\\
4550	8.86980543129637\\
4600	8.36945662652312\\
4650	7.85574877752587\\
4700	7.33843814700309\\
4750	6.83235970390326\\
4800	6.35583746574308\\
4850	5.92208998798281\\
4900	5.5325690214112\\
4950	5.17867793775837\\
5000	4.85106706328419\\
5050	4.54934954798705\\
5100	4.28432823514457\\
5150	4.07103018038159\\
5200	3.91820877378858\\
5250	3.82175342904016\\
5300	3.76597627122497\\
5350	3.7318292914126\\
5400	3.70683712193433\\
5450	3.68999978097199\\
5500	3.68841409212806\\
5550	3.70870579532165\\
5600	3.74972353827398\\
5650	3.80112309284496\\
5700	3.84815213834974\\
5750	3.87905814255632\\
5800	3.88994804229825\\
5850	3.88396607708949\\
5900	3.86615054556247\\
5950	3.83839533821044\\
6000	3.79819248440342\\
6050	3.74157785591851\\
6100	3.66762982724147\\
6150	3.58093142123313\\
6200	3.49013405273315\\
6250	3.40371838258923\\
6300	3.32582771746481\\
6350	3.25463758577631\\
6400	3.18399086850235\\
6450	3.10720203952979\\
6500	3.02079540526622\\
6550	2.92604109993275\\
6600	2.82756513152924\\
6650	2.73012664950237\\
6700	2.63558835021852\\
6750	2.54171271507781\\
6800	2.44324526661655\\
6850	2.33453208557804\\
6900	2.21216417313315\\
6950	2.07618351893863\\
7000	1.92925927103519\\
7050	1.77442797698927\\
7100	1.6127181894803\\
7150	1.44189022135246\\
7200	1.25685130389026\\
7250	1.05148947947121\\
7300	0.821040227101357\\
7350	0.563900744769975\\
7400	0.28216172459563\\
7450	-0.0191412339477182\\
7500	-0.333409947284254\\
7550	-0.653687086575904\\
7600	-0.973182098643404\\
7650	-1.28511287175917\\
7700	-1.58221807855137\\
7750	-1.85638857138584\\
7800	-2.09872385860889\\
7850	-2.30007231290777\\
7900	-2.4519039857043\\
7950	-2.54727300232924\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.73129598977576\\
50	7.48773480503697\\
100	18.8500965922977\\
150	22.8263731954759\\
200	20.933942421813\\
250	29.6006215002812\\
300	26.5412263327031\\
350	28.7956165579671\\
400	30.4964746805927\\
450	26.0546302479547\\
500	22.596587024137\\
550	18.021604584648\\
600	13.7966275556572\\
650	11.0884043538813\\
700	10.2048198403456\\
750	9.81795795242118\\
800	8.62499323002201\\
850	7.27533733451494\\
900	6.24552058016045\\
950	5.47526012601149\\
1000	4.84963395641841\\
1050	4.40129884451752\\
1100	4.14717574402408\\
1150	4.01948943020355\\
1200	4.12113586725486\\
1250	4.35373264375967\\
1300	4.77247167320734\\
1350	5.19329609867793\\
1400	5.5531355684172\\
1450	5.79705296132731\\
1500	5.94166950489742\\
1550	6.13405560639853\\
1600	6.45687484195155\\
1650	7.06021593902695\\
1700	8.11291694717404\\
1750	9.400358734287\\
1800	11.0158232525765\\
1850	12.8658085504161\\
1900	14.7215516293265\\
1950	16.4672559058889\\
2000	17.8801277598857\\
2050	18.8084781316131\\
2100	19.1264297081039\\
2150	18.883305745795\\
2200	18.2745653119171\\
2250	17.5452642131466\\
2300	16.9129375672505\\
2350	16.3634221061441\\
2400	15.8545233748151\\
2450	15.4452119244433\\
2500	15.0763233201091\\
2550	14.6091246446947\\
2600	14.0168857337186\\
2650	13.3063238114771\\
2700	12.4754630887839\\
2750	11.5857176238412\\
2800	10.687136145074\\
2850	9.77463013592086\\
2900	8.87518359374792\\
2950	8.04534456135221\\
3000	7.29056415857706\\
3050	6.59127599276386\\
3100	5.97854069426825\\
3150	5.50259885840228\\
3200	5.15557706411306\\
3250	4.88886395850909\\
3300	4.69417859497545\\
3350	4.61231665214138\\
3400	4.6612023851132\\
3450	4.80258296542056\\
3500	4.99228058421744\\
3550	5.23289756296479\\
3600	5.54994405352167\\
3650	5.93227579307951\\
3700	6.32144311321649\\
3750	6.65689638279447\\
3800	6.9116970790727\\
3850	7.07788049073967\\
3900	7.14266725469241\\
3950	7.09898720664923\\
4000	6.96407020805783\\
4050	6.76821375677073\\
4100	6.53141376392703\\
4150	6.26277722288022\\
4200	5.97773069325682\\
4250	5.70305643885356\\
4300	5.4611312062162\\
4350	5.25381760047001\\
4400	5.0652645098423\\
4450	4.88078313571157\\
4500	4.70189575653969\\
4550	4.5423090333616\\
4600	4.41099815913462\\
4650	4.30098986860543\\
4700	4.19429681791929\\
4750	4.07722429513191\\
4800	3.95078608547152\\
4850	3.82661973584627\\
4900	3.71406915693027\\
4950	3.61182645116986\\
5000	3.51128455527542\\
5050	3.40739311296225\\
5100	3.30637919015153\\
5150	3.22316823127529\\
5200	3.17117463995443\\
5250	3.15322640071951\\
5300	3.16026554752375\\
5350	3.17825691453046\\
5400	3.19811640310018\\
5450	3.22133181989192\\
5500	3.25731566319885\\
5550	3.31512394559498\\
5600	3.39596626022552\\
5650	3.49138083555921\\
5700	3.58769703703846\\
5750	3.67347910867708\\
5800	3.74482315629283\\
5850	3.80502770761718\\
5900	3.85948792731223\\
5950	3.91004496945337\\
6000	3.95280626988497\\
6050	3.98054171021766\\
6100	3.98757874044021\\
6150	3.97355090732818\\
6200	3.94336625940971\\
6250	3.9036585887537\\
6300	3.85841655687633\\
6350	3.80668503630518\\
6400	3.74356282848226\\
6450	3.66361155465413\\
6500	3.5644056255436\\
6550	3.44799573070805\\
6600	3.31953899283998\\
6650	3.18422573136224\\
6700	3.04454050449617\\
6750	2.89940795316186\\
6800	2.745507444609\\
6850	2.5798150070819\\
6900	2.40181140588328\\
6950	2.21406769611412\\
7000	2.02093056558317\\
7050	1.82612210671323\\
7100	1.63056244069284\\
7150	1.43146858899436\\
7200	1.22310151522219\\
7250	0.998798584585058\\
7300	0.753390055840417\\
7350	0.484960450737305\\
7400	0.195294167035648\\
7450	-0.110936324059725\\
7500	-0.427571924725709\\
7550	-0.748154449891158\\
7600	-1.06642024903651\\
7650	-1.37610609018444\\
7700	-1.67042794177507\\
7750	-1.9416847290294\\
7800	-2.18129754972527\\
7850	-2.38034632704461\\
7900	-2.53045208965345\\
7950	-2.62475688037645\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47036339529726\\
50	7.00752950915398\\
100	18.4513690484279\\
150	22.0987353534843\\
200	23.4751582114875\\
250	27.799748558038\\
300	21.5454940444366\\
350	16.7655683585479\\
400	14.0623949521897\\
450	15.6890982952418\\
500	18.0503922420708\\
550	18.9391066227167\\
600	19.6511414387566\\
650	18.5649394749728\\
700	16.70658563081\\
750	14.9424426123476\\
800	13.4648902721645\\
850	12.4451392573135\\
900	11.6077640707565\\
950	10.750573505332\\
1000	9.59589792249914\\
1050	8.17498549529554\\
1100	6.86841368053858\\
1150	5.87438198496677\\
1200	5.44719481122692\\
1250	5.48758618275132\\
1300	5.99012791487298\\
1350	6.51504838479147\\
1400	6.96582178961689\\
1450	7.41758223591474\\
1500	7.91281713568358\\
1550	8.51598422461463\\
1600	9.28735618838725\\
1650	10.224479543045\\
1700	11.4503437373431\\
1750	12.6393455669643\\
1800	13.5876309841806\\
1850	14.0359461821443\\
1900	13.892055018131\\
1950	13.2440217643788\\
2000	12.3266166350678\\
2050	11.3117653106199\\
2100	10.2967066601382\\
2150	9.43994098267368\\
2200	8.73514192887038\\
2250	8.20883332494231\\
2300	8.00665264646687\\
2350	8.08046093068993\\
2400	8.26551373956801\\
2450	8.55287615790126\\
2500	8.9368024296329\\
2550	9.26848807175069\\
2600	9.43424564016833\\
2650	9.39266988624854\\
2700	9.08819904125175\\
2750	8.5326021491354\\
2800	7.79867853673853\\
2850	6.94025249328384\\
2900	6.03045844994371\\
2950	5.15092092522628\\
3000	4.32160570991665\\
3050	3.5355930328641\\
3100	2.83019830655843\\
3150	2.25121030576042\\
3200	1.78469197642724\\
3250	1.38440930526076\\
3300	1.04741735628689\\
3350	0.809558751210902\\
3400	0.675020000256537\\
3450	0.598075935999075\\
3500	0.539908844061083\\
3550	0.507728141365201\\
3600	0.519426913527083\\
3650	0.559138557899462\\
3700	0.592512348022239\\
3750	0.611423959253017\\
3800	0.638003942943572\\
3850	0.688877539706849\\
3900	0.759776040237918\\
3950	0.850444235855919\\
4000	0.988047644364172\\
4050	1.21242417521327\\
4100	1.54049026687173\\
4150	1.948937823574\\
4200	2.39003175662322\\
4250	2.82406398724365\\
4300	3.23701112732616\\
4350	3.62914123434105\\
4400	3.99495905157278\\
4450	4.3212232641029\\
4500	4.60249430930988\\
4550	4.85092640609499\\
4600	5.08592270610407\\
4650	5.31528464920689\\
4700	5.52812053351628\\
4750	5.70547554201239\\
4800	5.83686444862518\\
4850	5.92614541913099\\
4900	5.98281891589386\\
4950	6.01053877985614\\
5000	6.00540534085185\\
5050	5.96441663372398\\
5100	5.89387919937328\\
5150	5.80854882273297\\
5200	5.7225373352099\\
5250	5.64082918464473\\
5300	5.55859904513216\\
5350	5.46832199610655\\
5400	5.36848825875685\\
5450	5.26676456923309\\
5500	5.17545026459524\\
5550	5.10349312244094\\
5600	5.051342041605\\
5650	5.0120007340621\\
5700	4.9771512195024\\
5750	4.94390664013642\\
5800	4.9174010989825\\
5850	4.90753506074211\\
5900	4.92238207469724\\
5950	4.962574179129\\
6000	5.01972565874337\\
6050	5.07941277532378\\
6100	5.12687904861146\\
6150	5.15220469741246\\
6200	5.15203856259492\\
6250	5.12737575421979\\
6300	5.07960836749646\\
6350	5.00793121465474\\
6400	4.90972259568192\\
6450	4.78317030428164\\
6500	4.6298706450969\\
6550	4.45533277515579\\
6600	4.26699276612835\\
6650	4.07110657071967\\
6700	3.87046704532684\\
6750	3.66416494529247\\
6800	3.44933730095112\\
6850	3.22377309674759\\
6900	2.9878469379911\\
6950	2.74471422911972\\
7000	2.49875680225311\\
7050	2.25323170662435\\
7100	2.00838448205399\\
7150	1.76092280772537\\
7200	1.505054615273\\
7250	1.23460926428569\\
7300	0.945307044063813\\
7350	0.636212590110587\\
7400	0.309866260036072\\
7450	-0.0287048597185588\\
7500	-0.373382576285792\\
7550	-0.718013332685667\\
7600	-1.05674049717102\\
7650	-1.38369097316077\\
7700	-1.69240019356205\\
7750	-1.97541382359655\\
7800	-2.22434827962191\\
7850	-2.43044768071427\\
7900	-2.58547379118477\\
7950	-2.68268125857888\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.80540122198011\\
50	7.75105995320873\\
100	18.8549467431169\\
150	20.7931300537763\\
200	21.6492255194885\\
250	29.4910544576335\\
300	24.0296197794679\\
350	17.5055771757654\\
400	15.3718790247515\\
450	16.3110205082894\\
500	21.0264292728769\\
550	22.6515843132869\\
600	21.2163538651055\\
650	19.5626523910499\\
700	17.2568522600211\\
750	15.3891173353856\\
800	13.8681126285105\\
850	12.1836719360523\\
900	10.8301420854743\\
950	9.66316166107667\\
1000	8.69633111150467\\
1050	7.97779380137593\\
1100	7.27762966784346\\
1150	6.62581827549261\\
1200	6.27337293918016\\
1250	6.22772262107645\\
1300	6.5425026977111\\
1350	6.97347962519339\\
1400	7.41738952795414\\
1450	7.76087601928192\\
1500	8.04536134235228\\
1550	8.48525855023947\\
1600	9.15300301435691\\
1650	10.0256862361005\\
1700	11.2224313786192\\
1750	12.472654837886\\
1800	13.6834809534058\\
1850	14.6119212279095\\
1900	15.0384099493403\\
1950	14.9046690408096\\
2000	14.3319856251262\\
2050	13.5052836991473\\
2100	12.5480024864347\\
2150	11.6411034129817\\
2200	10.823217819164\\
2250	10.1655323104519\\
2300	9.8157336077385\\
2350	9.71719565807566\\
2400	9.74567887608331\\
2450	9.94840194258876\\
2500	10.3436966529783\\
2550	10.7979455789684\\
2600	11.2238712482547\\
2650	11.6040044907165\\
2700	11.8452009159673\\
2750	11.8524850797409\\
2800	11.6194368663077\\
2850	11.1625826837621\\
2900	10.5307524251334\\
2950	9.81366149417137\\
3000	9.05984312011951\\
3050	8.28162257617767\\
3100	7.52205094827557\\
3150	6.82829115015792\\
3200	6.19358033332389\\
3250	5.58915916964084\\
3300	5.02679207079271\\
3350	4.54023903479464\\
3400	4.1276375570647\\
3450	3.7574789490907\\
3500	3.42338757372021\\
3550	3.1543790182609\\
3600	2.96690774075552\\
3650	2.83704779806084\\
3700	2.73192120237612\\
3750	2.65124472776733\\
3800	2.61942852334722\\
3850	2.64561895429068\\
3900	2.71116878699898\\
3950	2.79829405826013\\
4000	2.91740217916319\\
4050	3.09519679686977\\
4100	3.33969908604869\\
4150	3.62384801431617\\
4200	3.90330444281875\\
4250	4.14746952389077\\
4300	4.35034216988617\\
4350	4.51443777690917\\
4400	4.63440414865571\\
4450	4.70158267376005\\
4500	4.71940428132378\\
4550	4.70622296962757\\
4600	4.68111602497416\\
4650	4.65017470621361\\
4700	4.60825605486557\\
4750	4.55276578213223\\
4800	4.49374758374355\\
4850	4.44961647580124\\
4900	4.43344464819971\\
4950	4.44300062270825\\
5000	4.4627012426915\\
5050	4.4753215664994\\
5100	4.47364990134317\\
5150	4.46252599848462\\
5200	4.45062543068321\\
5250	4.44036370349117\\
5300	4.42462096992293\\
5350	4.39220063220003\\
5400	4.33675115408974\\
5450	4.2614253861623\\
5500	4.17572191347148\\
5550	4.08797044444572\\
5600	4.00003911301575\\
5650	3.90811621132056\\
5700	3.80833567808194\\
5750	3.70247394807127\\
5800	3.59916319588564\\
5850	3.50977500442694\\
5900	3.44209247356825\\
5950	3.39594962002819\\
6000	3.3632496313893\\
6050	3.33210531081915\\
6100	3.29261454462073\\
6150	3.2408537971791\\
6200	3.1788395277452\\
6250	3.11098133330898\\
6300	3.03979860376639\\
6350	2.96374401438145\\
6400	2.8782470555107\\
6450	2.77897999612725\\
6500	2.66504587454235\\
6550	2.53997378387923\\
6600	2.40996389090663\\
6650	2.28062098847332\\
6700	2.15417845943162\\
6750	2.02867618295635\\
6800	1.89935499981371\\
6850	1.76137705975104\\
6900	1.61233801604883\\
6950	1.45320320803771\\
7000	1.28723835518763\\
7050	1.1176448279409\\
7100	0.945225068471171\\
7150	0.76723756780651\\
7200	0.57793034540136\\
7250	0.370467572521126\\
7300	0.139369221932349\\
7350	-0.117610222098955\\
7400	-0.398896539570834\\
7450	-0.699814042120143\\
7500	-1.01396778244033\\
7550	-1.33447170352426\\
7600	-1.65451144957236\\
7650	-1.96722380358203\\
7700	-2.26524137972651\\
7750	-2.54034841475074\\
7800	-2.78355289817675\\
7850	-2.9856340032777\\
7900	-3.13801527549048\\
7950	-3.23372320238027\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54098734306379\\
50	7.79820552986231\\
100	20.8316667745088\\
150	31.0222406792259\\
200	24.4584234049552\\
250	30.2255383722785\\
300	30.4031574439494\\
350	23.3437485098362\\
400	20.9055483851142\\
450	18.0802994741147\\
500	16.4771299554814\\
550	15.6070914607679\\
600	12.4883646743439\\
650	10.4264546728073\\
700	8.61746625836835\\
750	6.84084164154493\\
800	5.80399446944512\\
850	5.6238367137087\\
900	5.90249864577282\\
950	6.12666027063021\\
1000	6.27629359816808\\
1050	6.48128621514587\\
1100	6.13715896100532\\
1150	5.36441036139891\\
1200	4.66756574585359\\
1250	4.33522037454931\\
1300	4.40316595192147\\
1350	4.5140620713415\\
1400	4.47241658616632\\
1450	4.17354191386848\\
1500	3.71223634776005\\
1550	3.37724251502837\\
1600	3.15954229174978\\
1650	3.11996234373704\\
1700	3.2823316219003\\
1750	3.57648573892228\\
1800	4.13735761110353\\
1850	4.79387481739041\\
1900	5.55222852261589\\
1950	6.37061823460498\\
2000	7.05909438950162\\
2050	7.58679211108961\\
2100	7.8587955453181\\
2150	7.89524114673831\\
2200	7.76823984737576\\
2250	7.53696974834321\\
2300	7.36454226589817\\
2350	7.27268670220074\\
2400	7.20517409655611\\
2450	7.2330077280002\\
2500	7.36095411108476\\
2550	7.4645387130996\\
2600	7.49291197863753\\
2650	7.43099679576284\\
2700	7.18934903564465\\
2750	6.724961699489\\
2800	6.07845163319852\\
2850	5.2955778970485\\
2900	4.45173339880182\\
2950	3.63736971352568\\
3000	2.88243087480312\\
3050	2.18741195489667\\
3100	1.59863546479422\\
3150	1.17409444424082\\
3200	0.903733040326261\\
3250	0.723952644929597\\
3300	0.604509016134819\\
3350	0.570891455167582\\
3400	0.634962766915038\\
3450	0.752880068228434\\
3500	0.869409942568314\\
3550	0.97149071005194\\
3600	1.070033921477\\
3650	1.1536265772784\\
3700	1.19410381169387\\
3750	1.18632992856259\\
3800	1.15145402228001\\
3850	1.10209485188179\\
3900	1.02887052587598\\
3950	0.925394417541288\\
4000	0.808275279091079\\
4050	0.701469705373054\\
4100	0.61016027091422\\
4150	0.520558081563436\\
4200	0.423678853096831\\
4250	0.330924193386703\\
4300	0.262502024216312\\
4350	0.225343561107054\\
4400	0.207180533864812\\
4450	0.192098264032749\\
4500	0.179273974464019\\
4550	0.184194186841241\\
4600	0.22226262099292\\
4650	0.293136123552477\\
4700	0.380752721903269\\
4750	0.467836086400888\\
4800	0.550607830124431\\
4850	0.639778304070369\\
4900	0.748000139498513\\
4950	0.876644513233075\\
5000	1.01339437750562\\
5050	1.1415950173748\\
5100	1.25262302703876\\
5150	1.35038857864939\\
5200	1.44469969153935\\
5250	1.54046317571039\\
5300	1.6322847754539\\
5350	1.70825576731298\\
5400	1.75904008864077\\
5450	1.7844115135\\
5500	1.79203086120721\\
5550	1.79033788597821\\
5600	1.78211711626822\\
5650	1.76378221262318\\
5700	1.73031775268435\\
5750	1.68148716893568\\
5800	1.62421789645407\\
5850	1.56940491043514\\
5900	1.52579478478124\\
5950	1.49535807647181\\
6000	1.47297673371299\\
6050	1.45033567918139\\
6100	1.42142288074304\\
6150	1.38612923585225\\
6200	1.34977359596991\\
6250	1.31919975285674\\
6300	1.29821845605585\\
6350	1.28517211044271\\
6400	1.27380693520384\\
6450	1.25671310553772\\
6500	1.22922713703817\\
6550	1.19149094217725\\
6600	1.14756236023749\\
6650	1.10234730189738\\
6700	1.05832865407229\\
6750	1.01391244205187\\
6800	0.964108769353858\\
6850	0.902988676147379\\
6900	0.826471182465433\\
6950	0.733874218350272\\
7000	0.627425409193571\\
7050	0.510142246186583\\
7100	0.383359836004886\\
7150	0.245230169830792\\
7200	0.090894300380799\\
7250	-0.0858160205083076\\
7300	-0.289985113978994\\
7350	-0.523643440160552\\
7400	-0.785042247897026\\
7450	-1.0692686524103\\
7500	-1.36960046106232\\
7550	-1.67876800931404\\
7600	-1.9895719223547\\
7650	-2.29480596589318\\
7700	-2.58682109454468\\
7750	-2.85718037751817\\
7800	-3.09672044390517\\
7850	-3.29608760884802\\
7900	-3.44660380118688\\
7950	-3.5412223931824\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60506529713903\\
50	7.93002242698602\\
100	21.277029203676\\
150	27.8304752321135\\
200	23.7189557665974\\
250	31.9053550618763\\
300	27.0187663769083\\
350	21.4167593131785\\
400	19.310489717085\\
450	17.4126201828584\\
500	19.1363849779773\\
550	17.6138195101654\\
600	13.9972526805815\\
650	11.9004295570572\\
700	10.8084463586054\\
750	10.290058304988\\
800	9.83996281256843\\
850	8.93508565626867\\
900	8.35991820934859\\
950	7.99469323305788\\
1000	7.64976508534674\\
1050	7.21995911633158\\
1100	6.5354785023009\\
1150	5.83443441432723\\
1200	5.44794152747884\\
1250	5.17369077096551\\
1300	4.98433105904239\\
1350	4.81729976700147\\
1400	4.56982358141945\\
1450	4.18170782734853\\
1500	3.65338209654539\\
1550	3.15568984867859\\
1600	2.68903885363289\\
1650	2.37050892084518\\
1700	2.21328571434216\\
1750	2.1966311373454\\
1800	2.41910734703914\\
1850	2.65087566133044\\
1900	2.85220428790332\\
1950	2.91647028885816\\
2000	2.74977133250226\\
2050	2.41881349089103\\
2100	1.98564703540621\\
2150	1.64059268094632\\
2200	1.42220177905137\\
2250	1.29256683784057\\
2300	1.37023545644844\\
2350	1.64351883179846\\
2400	1.92189536682684\\
2450	2.11240179861278\\
2500	2.15986644491855\\
2550	1.96073944718244\\
2600	1.51199909793465\\
2650	0.873432189423455\\
2700	0.11248758857493\\
2750	-0.656188710695196\\
2800	-1.36215204637303\\
2850	-2.02066213820953\\
2900	-2.61944682479318\\
2950	-3.09478542793997\\
3000	-3.43845934126688\\
3050	-3.71208850395713\\
3100	-3.94294342091751\\
3150	-4.09604245448145\\
3200	-4.16046611234095\\
3250	-4.17961537373494\\
3300	-4.17976452122118\\
3350	-4.13393706580423\\
3400	-4.02174190571485\\
3450	-3.87450657950045\\
3500	-3.73481014741254\\
3550	-3.60433812951492\\
3600	-3.46283451739463\\
3650	-3.31485594610714\\
3700	-3.1842361486925\\
3750	-3.07251079442185\\
3800	-2.95333760872304\\
3850	-2.81015301509025\\
3900	-2.65723359470382\\
3950	-2.51604799726486\\
4000	-2.38405049839376\\
4050	-2.2398389571509\\
4100	-2.07393024991792\\
4150	-1.90196748547982\\
4200	-1.74555253959293\\
4250	-1.60731483336489\\
4300	-1.4715060399625\\
4350	-1.32643809255621\\
4400	-1.17911119268716\\
4450	-1.04596765802177\\
4500	-0.932690433616836\\
4550	-0.827223268143193\\
4600	-0.713045335994452\\
4650	-0.586353604359278\\
4700	-0.459025095020083\\
4750	-0.345744302723579\\
4800	-0.249179123209705\\
4850	-0.158127757438783\\
4900	-0.0593603113767624\\
4950	0.0496155841483858\\
5000	0.158588150196846\\
5050	0.25417713917904\\
5100	0.331631102301753\\
5150	0.398170248558969\\
5200	0.46555285836173\\
5250	0.539450385946442\\
5300	0.614848504186124\\
5350	0.68054449343131\\
5400	0.7284292995257\\
5450	0.759735375312938\\
5500	0.78334896036286\\
5550	0.808285897194892\\
5600	0.836871930316527\\
5650	0.863677382873054\\
5700	0.880439283780839\\
5750	0.882923802612716\\
5800	0.874481412500942\\
5850	0.863821328560092\\
5900	0.859085312059799\\
5950	0.862702335410532\\
6000	0.870340431288983\\
6050	0.874271460970965\\
6100	0.868720767655814\\
6150	0.853624603110103\\
6200	0.834410953753582\\
6250	0.818252595489782\\
6300	0.80950515994612\\
6350	0.807172550069038\\
6400	0.805673622299423\\
6450	0.798218961870069\\
6500	0.780697178623666\\
6550	0.753745572795169\\
6600	0.721869423725253\\
6650	0.690350643106002\\
6700	0.661906617498792\\
6750	0.634932708298206\\
6800	0.604091788340305\\
6850	0.562758776148489\\
6900	0.505921150324147\\
6950	0.43194536020102\\
7000	0.342307820336957\\
7050	0.23959694085647\\
7100	0.125030602093639\\
7150	-0.00314347496680794\\
7200	-0.149592200104631\\
7250	-0.320279187031439\\
7300	-0.52010655379694\\
7350	-0.750942100200101\\
7400	-1.01087487264576\\
7450	-1.29481344883545\\
7500	-1.59583419766098\\
7550	-1.90644590608291\\
7600	-2.21921624874262\\
7650	-2.52670709222879\\
7700	-2.82105326933754\\
7750	-3.09363182792973\\
7800	-3.33513354137511\\
7850	-3.53610187986887\\
7900	-3.68779440179956\\
7950	-3.78312931606487\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53956866212337\\
50	7.78000133684245\\
100	21.0041424349814\\
150	27.4955964358091\\
200	22.9271909090779\\
250	31.3816568382414\\
300	28.3815670146064\\
350	22.3748040892227\\
400	21.2373607557028\\
450	21.1278049670132\\
500	25.4919412258319\\
550	26.789752127856\\
600	23.2865057877186\\
650	21.2961787495372\\
700	20.6348315385334\\
750	21.1879836451193\\
800	22.6698179303262\\
850	22.2429457141059\\
900	21.0509434886529\\
950	20.2468156610444\\
1000	19.4682537355843\\
1050	18.2584894253418\\
1100	16.5916260355279\\
1150	14.5777442347943\\
1200	12.5698693485636\\
1250	10.970902546209\\
1300	9.74192827431922\\
1350	8.90344803308508\\
1400	8.15464655357318\\
1450	7.33409208535445\\
1500	6.37067957784291\\
1550	5.41986940704835\\
1600	4.55876744934368\\
1650	4.02896430650764\\
1700	3.7680436444895\\
1750	3.65890603568675\\
1800	3.735672946084\\
1850	3.7501930031038\\
1900	3.66222746910737\\
1950	3.40339808624141\\
2000	2.99271496252753\\
2050	2.52467983673418\\
2100	2.030127264508\\
2150	1.670948123143\\
2200	1.45427559880607\\
2250	1.30211380969484\\
2300	1.29654811162472\\
2350	1.4155257478753\\
2400	1.51152567001938\\
2450	1.56179911427656\\
2500	1.56281072435474\\
2550	1.46879974533781\\
2600	1.33068923251397\\
2650	1.19779245437727\\
2700	1.03961628708805\\
2750	0.881808244040645\\
2800	0.794260949596363\\
2850	0.761893316747379\\
2900	0.739526647376652\\
2950	0.757456017489156\\
3000	0.850028066281639\\
3050	0.968920471638727\\
3100	1.05141099166012\\
3150	1.09882522521346\\
3200	1.12882104849798\\
3250	1.13107011566061\\
3300	1.11616007422027\\
3350	1.13669362557324\\
3400	1.22259132073382\\
3450	1.34086160908314\\
3500	1.44179171657892\\
3550	1.51364678563635\\
3600	1.56473664393059\\
3650	1.57866087221284\\
3700	1.52271206632673\\
3750	1.38934203142974\\
3800	1.20069308829149\\
3850	0.978709659710889\\
3900	0.736646911684898\\
3950	0.498220651993109\\
4000	0.302499655591587\\
4050	0.179812992027935\\
4100	0.128469028068007\\
4150	0.119977564634252\\
4200	0.127808854658628\\
4250	0.14935673024448\\
4300	0.198538938349525\\
4350	0.281211868248366\\
4400	0.382717848201476\\
4450	0.479440285386059\\
4500	0.559812567709855\\
4550	0.631270446351573\\
4600	0.707054426021443\\
4650	0.789613543314919\\
4700	0.868406727732596\\
4750	0.932682505068802\\
4800	0.984638470555032\\
4850	1.03902626077352\\
4900	1.11029612231673\\
4950	1.20042063374675\\
5000	1.2980394733778\\
5050	1.38871540227067\\
5100	1.46692647601112\\
5150	1.53931464032393\\
5200	1.61702707454533\\
5250	1.70472234905252\\
5300	1.79548161801562\\
5350	1.87496424070959\\
5400	1.93090285569899\\
5450	1.96020921512109\\
5500	1.96833709431978\\
5550	1.96250554006438\\
5600	1.94529751267515\\
5650	1.91381733754763\\
5700	1.86439636082838\\
5750	1.79840977909584\\
5800	1.72419207024524\\
5850	1.65352919279545\\
5900	1.59555349278956\\
5950	1.55238264241992\\
6000	1.51912977629067\\
6050	1.48799796920924\\
6100	1.45378373438687\\
6150	1.41731681255648\\
6200	1.38478032692591\\
6250	1.36365767532896\\
6300	1.35808033179715\\
6350	1.36629798675723\\
6400	1.38145060763599\\
6450	1.39499502601692\\
6500	1.40079056912827\\
6550	1.39752352996585\\
6600	1.38818061270885\\
6650	1.37712414137764\\
6700	1.3666715645528\\
6750	1.35510519082278\\
6800	1.33701872489023\\
6850	1.30561202846908\\
6900	1.25556877453969\\
6950	1.18489787733634\\
7000	1.09477474069928\\
7050	0.987636366288742\\
7100	0.864760965474326\\
7150	0.724711721507263\\
7200	0.563419003750231\\
7250	0.375782258750217\\
7300	0.157936906544539\\
7350	-0.0909361377246895\\
7400	-0.368044487779243\\
7450	-0.66769983425312\\
7500	-0.982682375404061\\
7550	-1.30543912449473\\
7600	-1.6286129860626\\
7650	-1.9448949625902\\
7700	-2.24655382070473\\
7750	-2.52508699369351\\
7800	-2.77129079072257\\
7850	-2.97580206562573\\
7900	-3.12995932973573\\
7950	-3.22674510321051\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.56505571951513\\
50	7.95260274820083\\
100	21.659341763364\\
150	29.2348656201754\\
200	24.980014896035\\
250	31.1543305258836\\
300	25.2826992052251\\
350	20.2342874238202\\
400	16.1661192516047\\
450	11.1264279382068\\
500	8.19248652847523\\
550	6.50651870229972\\
600	5.91763670802161\\
650	5.81092590673038\\
700	5.36263660553774\\
750	4.8032014323789\\
800	4.19743643864564\\
850	3.61488861435015\\
900	3.45121185037821\\
950	3.57634045794617\\
1000	3.68756531479835\\
1050	3.54326237517447\\
1100	3.18282876175604\\
1150	2.8077620595913\\
1200	2.72590847375192\\
1250	2.81116073301476\\
1300	3.0717840018536\\
1350	3.30578232644797\\
1400	3.38218734356956\\
1450	3.17453074430795\\
1500	2.71344065499143\\
1550	2.20890955948417\\
1600	1.70105774863995\\
1650	1.32745815882117\\
1700	1.07137113297115\\
1750	0.854415641589391\\
1800	0.731058212304049\\
1850	0.565879758131609\\
1900	0.432109743967452\\
1950	0.262904096967847\\
2000	0.0516180783552514\\
2050	-0.131391168448709\\
2100	-0.338197561456161\\
2150	-0.465070028524445\\
2200	-0.490772960962748\\
2250	-0.505019314048375\\
2300	-0.448079356654587\\
2350	-0.336906363548434\\
2400	-0.307563096184427\\
2450	-0.381809552340738\\
2500	-0.569161287403901\\
2550	-0.908153268501843\\
2600	-1.34250978061782\\
2650	-1.82423265457156\\
2700	-2.34933206310366\\
2750	-2.84917009697018\\
2800	-3.26005097575169\\
2850	-3.61614720445772\\
2900	-3.95046778843221\\
2950	-4.22066940993437\\
3000	-4.40409106534202\\
3050	-4.54700552498882\\
3100	-4.67474448185974\\
3150	-4.75050572119533\\
3200	-4.75532034467503\\
3250	-4.72515824679418\\
3300	-4.68311537271826\\
3350	-4.59989533870107\\
3400	-4.45127886088248\\
3450	-4.26531454373844\\
3500	-4.08389890177549\\
3550	-3.90924246000998\\
3600	-3.72093223664563\\
3650	-3.52459576152387\\
3700	-3.34951835401922\\
3750	-3.20561574170091\\
3800	-3.07250445674139\\
3850	-2.93415373956777\\
3900	-2.80047088881618\\
3950	-2.68550932512856\\
4000	-2.5793442178156\\
4050	-2.45614824859436\\
4100	-2.30523511616726\\
4150	-2.14257452301808\\
4200	-1.9902133658841\\
4250	-1.85097125002668\\
4300	-1.70922797134937\\
4350	-1.55369151816778\\
4400	-1.39243598038427\\
4450	-1.24390135100418\\
4500	-1.11627394611316\\
4550	-0.999536426045431\\
4600	-0.878092035171703\\
4650	-0.748041442957857\\
4700	-0.620569793040883\\
4750	-0.509427610452775\\
4800	-0.416375393101083\\
4850	-0.329548370063762\\
4900	-0.235368101850466\\
4950	-0.131187450042176\\
5000	-0.0270565786605261\\
5050	0.0639363433746395\\
5100	0.137427408886622\\
5150	0.200983972288517\\
5200	0.266573464554876\\
5250	0.339945982250558\\
5300	0.416099386596363\\
5350	0.483831249369915\\
5400	0.535051407910786\\
5450	0.571050591791614\\
5500	0.600818561964073\\
5550	0.633479579963042\\
5600	0.671368231419198\\
5650	0.708831910084522\\
5700	0.73708787092905\\
5750	0.751178929646323\\
5800	0.753760644721514\\
5850	0.753096342400918\\
5900	0.757197650314951\\
5950	0.768586206616224\\
6000	0.783091257362306\\
6050	0.793096994162708\\
6100	0.792856358602429\\
6150	0.782283701539502\\
6200	0.766795233068724\\
6250	0.753599166063555\\
6300	0.747133038648376\\
6350	0.746505753575293\\
6400	0.746239867469936\\
6450	0.739634176830325\\
6500	0.722646189440751\\
6550	0.695964663978686\\
6600	0.664132256075366\\
6650	0.63245740642865\\
6700	0.603676680377393\\
6750	0.576201539945227\\
6800	0.544712202530069\\
6850	0.502604593863281\\
6900	0.444889599646954\\
6950	0.369954844213946\\
7000	0.279290648072689\\
7050	0.17549035739061\\
7100	0.059771242741513\\
7150	-0.0696178427235984\\
7200	-0.217333208511406\\
7250	-0.389314171123314\\
7300	-0.590426742407828\\
7350	-0.822498401014342\\
7400	-1.0835832355134\\
7450	-1.36856700026178\\
7500	-1.67051672532727\\
7550	-1.98194212094594\\
7600	-2.29541710751665\\
7650	-2.60351105055837\\
7700	-2.8983654459967\\
7750	-3.17136280024142\\
7800	-3.41319859479577\\
7850	-3.61442070505381\\
7900	-3.76629082972878\\
7950	-3.86173069958637\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49032152230542\\
50	6.32906729255161\\
100	8.06915314399303\\
150	7.58266192333647\\
200	7.68967957452714\\
250	8.66088154717119\\
300	8.80563917793535\\
350	7.87377523509428\\
400	6.40997885295298\\
450	5.69187934555204\\
500	5.6427801910615\\
550	5.51350702875362\\
600	5.03866859631823\\
650	4.63009372611448\\
700	4.25599391878984\\
750	3.96154520867363\\
800	3.78125987494168\\
850	3.74163281532535\\
900	3.8143911038958\\
950	3.95161944251622\\
1000	4.16199622171289\\
1050	4.54390308618456\\
1100	5.01561259424042\\
1150	5.45911542358674\\
1200	5.88470975858593\\
1250	6.42383940456098\\
1300	7.29430753734254\\
1350	8.16598039483364\\
1400	8.81231693577659\\
1450	8.85644607990223\\
1500	8.28757301291769\\
1550	7.41706183733441\\
1600	6.53899814800744\\
1650	6.04102971443197\\
1700	5.93074493226323\\
1750	6.20155966863731\\
1800	7.07192222407517\\
1850	8.30207925145688\\
1900	9.75292084011362\\
1950	11.4330829484242\\
2000	13.1247339047441\\
2050	14.6742045313398\\
2100	15.9286991457048\\
2150	16.7605629795746\\
2200	17.1733392635952\\
2250	17.2275418248201\\
2300	17.1042146700825\\
2350	16.8784319526518\\
2400	16.5511411511243\\
2450	16.202275543635\\
2500	15.8142545773826\\
2550	15.3028107281719\\
2600	14.6891459306433\\
2650	14.0142620718907\\
2700	13.3105324049264\\
2750	12.6710707458401\\
2800	12.1513960046086\\
2850	11.697844296644\\
2900	11.2638865492068\\
2950	10.8795801217162\\
3000	10.5567846517514\\
3050	10.2516629861116\\
3100	9.95106556072123\\
3150	9.69098168385257\\
3200	9.47177996089299\\
3250	9.23926478365774\\
3300	8.96066554893803\\
3350	8.65502440796921\\
3400	8.34345416774433\\
3450	8.03190083021539\\
3500	7.74856380885891\\
3550	7.5468997070007\\
3600	7.45563615224252\\
3650	7.44954282115424\\
3700	7.48115091521679\\
3750	7.53116725979928\\
3800	7.61205716913228\\
3850	7.72762347235887\\
3900	7.85033075117765\\
3950	7.94438451842082\\
4000	7.99840186640505\\
4050	8.02331552316743\\
4100	8.02547310964403\\
4150	7.99709004552684\\
4200	7.93370418545336\\
4250	7.8486393682047\\
4300	7.76199038472781\\
4350	7.67865578078731\\
4400	7.58247793416291\\
4450	7.45217144498482\\
4500	7.2803037788706\\
4550	7.07507163639427\\
4600	6.84664672420078\\
4650	6.5968311140051\\
4700	6.32301554731591\\
4750	6.02915060950079\\
4800	5.7294746036933\\
4850	5.44055235733722\\
4900	5.17036076611751\\
4950	4.91515420731839\\
5000	4.66661222299783\\
5050	4.42256220153436\\
5100	4.19163358319714\\
5150	3.98798391957251\\
5200	3.82110355191263\\
5250	3.68900996789713\\
5300	3.57957422095144\\
5350	3.47874006814475\\
5400	3.37965087292512\\
5450	3.28597174092745\\
5500	3.20730581809846\\
5550	3.15084746207615\\
5600	3.11561515612461\\
5650	3.09290527326383\\
5700	3.07215369941596\\
5750	3.0479270703042\\
5800	3.02310847373805\\
5850	3.00626419812158\\
5900	3.00552911486272\\
5950	3.02344652388647\\
6000	3.05592545969348\\
6050	3.09559086504397\\
6100	3.13719417646886\\
6150	3.18157974514837\\
6200	3.23570849949978\\
6250	3.30891084548675\\
6300	3.40784243582964\\
6350	3.53297204902999\\
6400	3.67818129295388\\
6450	3.83339778355735\\
6500	3.98881387100731\\
6550	4.13849540836238\\
6600	4.28149793843522\\
6650	4.42005629364553\\
6700	4.55612096704163\\
6750	4.68829516610018\\
6800	4.8107424747386\\
6850	4.91444646507882\\
6900	4.98999891311728\\
6950	5.03035711074379\\
7000	5.03211150629626\\
7050	4.99478217155269\\
7100	4.91891554472373\\
7150	4.80439798430764\\
7200	4.65006348801738\\
7250	4.45471692089914\\
7300	4.21879830103281\\
7350	3.94560060929176\\
7400	3.64135040423465\\
7450	3.31423456928508\\
7500	2.97304693688482\\
7550	2.62619334164128\\
7600	2.2814259223903\\
7650	1.94620880736104\\
7700	1.62831927800282\\
7750	1.33625234393854\\
7800	1.07916553041106\\
7850	0.866343450233141\\
7900	0.706350200385543\\
7950	0.606108780227052\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51046301744607\\
50	7.17149599976192\\
100	19.3702571227824\\
150	23.2417848963865\\
200	20.3825925157708\\
250	22.8104202520157\\
300	17.2014236037151\\
350	15.7223525843336\\
400	12.5294738266956\\
450	9.05241606308742\\
500	7.02880621108871\\
550	5.42415997583766\\
600	4.31111494452683\\
650	3.72499045873424\\
700	3.46677411176952\\
750	3.39784545835333\\
800	3.36083919041631\\
850	3.24812958472565\\
900	3.13608684860704\\
950	3.06235958179039\\
1000	2.9843870914114\\
1050	2.91507645201148\\
1100	2.8540299430529\\
1150	2.79573838923035\\
1200	2.87184860856403\\
1250	2.96655281937763\\
1300	3.04244387378357\\
1350	2.83979831325207\\
1400	2.40714108303461\\
1450	2.00847789586929\\
1500	1.63864008793739\\
1550	1.38980367075671\\
1600	1.18384085008009\\
1650	1.00654366054683\\
1700	0.848637989857527\\
1750	0.658925663122574\\
1800	0.515689159026313\\
1850	0.325823676705201\\
1900	0.190846834226598\\
1950	0.0378283203359247\\
2000	-0.159727534489438\\
2050	-0.348715751635268\\
2100	-0.606386249963992\\
2150	-0.861325212746853\\
2200	-1.1037269796836\\
2250	-1.39100283431621\\
2300	-1.64571815145199\\
2350	-1.88089247147111\\
2400	-2.15436951112925\\
2450	-2.40438650278517\\
2500	-2.63182332154641\\
2550	-2.89471101795292\\
2600	-3.14907238709357\\
2650	-3.36581357003146\\
2700	-3.59760935272803\\
2750	-3.83602527672138\\
2800	-4.02722618186653\\
2850	-4.19482769997652\\
2900	-4.37874001451485\\
2950	-4.54479933613657\\
3000	-4.66364538605557\\
3050	-4.77122384835217\\
3100	-4.88799693889512\\
3150	-4.97599809865718\\
3200	-5.01545092500337\\
3250	-5.03951821754393\\
3300	-5.06689449503984\\
3350	-5.06705439953337\\
3400	-5.01813822166407\\
3450	-4.9457542519844\\
3500	-4.87918765582812\\
3550	-4.80620103933756\\
3600	-4.70056090890222\\
3650	-4.56857150556236\\
3700	-4.43896270787473\\
3750	-4.31808532554343\\
3800	-4.18270817421818\\
3850	-4.01769323662392\\
3900	-3.83852022799858\\
3950	-3.66871163120358\\
4000	-3.50779027491043\\
4050	-3.33486731130286\\
4100	-3.13934877133365\\
4150	-2.93549594242108\\
4200	-2.7442669338333\\
4250	-2.56800138684971\\
4300	-2.39006299576508\\
4350	-2.19743196876887\\
4400	-1.99685349240213\\
4450	-1.80688914113154\\
4500	-1.63698922588978\\
4550	-1.47808692122625\\
4600	-1.31429781088153\\
4650	-1.14084485318263\\
4700	-0.968910991208229\\
4750	-0.813892752779265\\
4800	-0.680088150187805\\
4850	-0.55749089409699\\
4900	-0.432861018172268\\
4950	-0.302800523603729\\
5000	-0.176478583098441\\
5050	-0.0665899899353897\\
5100	0.0224318401059217\\
5150	0.0980300094666889\\
5200	0.172320878029308\\
5250	0.251514547805604\\
5300	0.331251650170651\\
5350	0.401031665008813\\
5400	0.453447272967426\\
5450	0.490389881281432\\
5500	0.521313653839928\\
5550	0.555644125936651\\
5600	0.59585346343341\\
5650	0.636271907044779\\
5700	0.667965276272048\\
5750	0.685743290426462\\
5800	0.692031189116046\\
5850	0.694940122770693\\
5900	0.702429895654871\\
5950	0.717036275123455\\
6000	0.734610278310234\\
6050	0.747520885229984\\
6100	0.74995987697271\\
6150	0.741759651812968\\
6200	0.728270184096427\\
6250	0.716670741807448\\
6300	0.711404413328956\\
6350	0.711602181525742\\
6400	0.711806226565193\\
6450	0.705320731956048\\
6500	0.688090642095057\\
6550	0.660775354819085\\
6600	0.627873981997504\\
6650	0.594640300577518\\
6700	0.563749973354718\\
6750	0.533555232736063\\
6800	0.49868778650232\\
6850	0.452510368691405\\
6900	0.390010543017266\\
6950	0.309547843052581\\
7000	0.212566270575124\\
7050	0.101596777219712\\
7100	-0.0221959190346112\\
7150	-0.160560974942214\\
7200	-0.318052779878838\\
7250	-0.500387724236085\\
7300	-0.712110235375227\\
7350	-0.954691009151677\\
7400	-1.22586854838388\\
7450	-1.52030649103917\\
7500	-1.83095152408868\\
7550	-2.15026714016022\\
7600	-2.4708157712064\\
7650	-2.78516049389499\\
7700	-3.08543064710661\\
7750	-3.36299432895883\\
7800	-3.60853913197932\\
7850	-3.81261712947536\\
7900	-3.96650522554178\\
7950	-4.06314493225135\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69131046233704\\
50	7.35788040790847\\
100	17.0953132356491\\
150	20.1998480292931\\
200	23.2106639111549\\
250	30.192643803419\\
300	27.4847174699497\\
350	27.2328161426679\\
400	25.0998260460206\\
450	18.2339385872279\\
500	13.2552833916197\\
550	11.4997790597647\\
600	12.5174122298886\\
650	14.207409047049\\
700	13.3553279433673\\
750	11.5866292569875\\
800	9.74559675013869\\
850	7.70336482983913\\
900	6.30863834338028\\
950	5.73765586400029\\
1000	5.56991307258058\\
1050	5.56139807672268\\
1100	5.94800853458245\\
1150	6.86577987742145\\
1200	8.66727857712475\\
1250	10.8214115176123\\
1300	12.5112999150334\\
1350	12.7380359837193\\
1400	11.5695445413411\\
1450	9.92749456961533\\
1500	8.32619467464352\\
1550	7.10618002065317\\
1600	6.20682945660791\\
1650	5.82871978134649\\
1700	5.92272755963882\\
1750	6.41006209088086\\
1800	7.52828027818882\\
1850	9.04703888182961\\
1900	10.6672194032997\\
1950	12.2474438685891\\
2000	13.516461274405\\
2050	14.290108702803\\
2100	14.4668140645359\\
2150	14.1573045417996\\
2200	13.5736306484613\\
2250	12.9545480400769\\
2300	12.5249084763902\\
2350	12.2572815757163\\
2400	12.0531342099125\\
2450	11.9518749631418\\
2500	11.9182963165927\\
2550	11.7957341098151\\
2600	11.513271739208\\
2650	11.0553279616382\\
2700	10.3948772475774\\
2750	9.58090155960326\\
2800	8.69566033580023\\
2850	7.79536956100389\\
2900	6.96388698977045\\
2950	6.28665466972587\\
3000	5.76362080535236\\
3050	5.33930520792652\\
3100	5.00950880534139\\
3150	4.82117830529554\\
3200	4.77351002824196\\
3250	4.78938173626627\\
3300	4.79404776329716\\
3350	4.77139043360149\\
3400	4.72242171229141\\
3450	4.62625409407844\\
3500	4.47273510857918\\
3550	4.28767499722903\\
3600	4.09590587455238\\
3650	3.88918493481425\\
3700	3.65083348734401\\
3750	3.38999676037838\\
3800	3.1295992488379\\
3850	2.87309844120816\\
3900	2.60366601576346\\
3950	2.31358203030912\\
4000	2.01843235579585\\
4050	1.73845294931411\\
4100	1.47806343891647\\
4150	1.23169973820808\\
4200	1.00482576890153\\
4250	0.82005954413264\\
4300	0.699701188792427\\
4350	0.645015215392889\\
4400	0.633957626514118\\
4450	0.63929626105102\\
4500	0.649656751915042\\
4550	0.673040761560487\\
4600	0.721257424102697\\
4650	0.793365915166502\\
4700	0.874400722402411\\
4750	0.948939992229325\\
4800	1.01509132031305\\
4850	1.08491439154835\\
4900	1.17183540821753\\
4950	1.27806593358763\\
5000	1.39311016611578\\
5050	1.50358798645241\\
5100	1.60514339279133\\
5150	1.70582565880398\\
5200	1.81847294660049\\
5250	1.94940731445668\\
5300	2.09267798842091\\
5350	2.23355623143545\\
5400	2.35799176753284\\
5450	2.4605912755813\\
5500	2.54514043114302\\
5550	2.61818533428296\\
5600	2.68179811821724\\
5650	2.73139716826345\\
5700	2.75974828914868\\
5750	2.7634024266736\\
5800	2.74618626902083\\
5850	2.71707630237088\\
5900	2.68448382383674\\
5950	2.65146169864178\\
6000	2.61507351687268\\
6050	2.56997343099341\\
6100	2.51347102796719\\
6150	2.44850898491287\\
6200	2.38259776635408\\
6250	2.32366034203157\\
6300	2.27564016803695\\
6350	2.23647175058213\\
6400	2.19935551879235\\
6450	2.15643775434003\\
6500	2.10274675184444\\
6550	2.03814344554138\\
6600	1.96631338887977\\
6650	1.89168997558519\\
6700	1.81631900312808\\
6750	1.73842557684618\\
6800	1.65328405519653\\
6850	1.55571030211569\\
6900	1.44267187855927\\
6950	1.31451478393319\\
7000	1.17417091225945\\
7050	1.02491163845092\\
7100	0.867963238093377\\
7150	0.701226754873346\\
7200	0.519678354843065\\
7250	0.317205077707889\\
7300	0.0889934563078466\\
7350	-0.166620320869942\\
7400	-0.447582197380195\\
7450	-0.748844532440038\\
7500	-1.06374116989408\\
7550	-1.38519753578178\\
7600	-1.7062711453243\\
7650	-2.02001124061963\\
7700	-2.3189896834567\\
7750	-2.59494879445115\\
7800	-2.83886916843156\\
7850	-3.04151408304871\\
7900	-3.19429963594346\\
7950	-3.29025007048584\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65828231690896\\
50	8.01330646396271\\
100	20.1652344792134\\
150	25.0196834981123\\
200	21.5994993443966\\
250	30.6320824877245\\
300	27.1415576099296\\
350	24.8470132256281\\
400	25.3106973815851\\
450	18.9029763337848\\
500	13.2551315371506\\
550	10.9701383708458\\
600	12.3894230661432\\
650	15.8004070928456\\
700	15.4266949080503\\
750	13.1693267379756\\
800	11.4733305283991\\
850	10.6970940015849\\
900	11.0872122224627\\
950	10.5009706676909\\
1000	8.53596194842476\\
1050	6.60915527072005\\
1100	5.84574051424752\\
1150	6.05494226949984\\
1200	7.55100609462498\\
1250	9.59044339040577\\
1300	11.30944494535\\
1350	11.4254359968839\\
1400	9.8903033443763\\
1450	7.81935676439398\\
1500	5.91840964392092\\
1550	4.51496082584747\\
1600	3.42796448180732\\
1650	2.75766924420376\\
1700	2.41474839182596\\
1750	2.38171386503437\\
1800	2.7916126266184\\
1850	3.42622067681656\\
1900	4.31784254740884\\
1950	5.47243325492296\\
2000	6.69259968250506\\
2050	7.96512812399893\\
2100	9.19628860379601\\
2150	10.2509582978417\\
2200	11.1025006181715\\
2250	11.6983164575099\\
2300	12.10503495784\\
2350	12.3992987333447\\
2400	12.5953519791563\\
2450	12.8039406924295\\
2500	13.0551758686454\\
2550	13.1986751690988\\
2600	13.1226589315308\\
2650	12.8013745544684\\
2700	12.2296443627435\\
2750	11.4732035233457\\
2800	10.6058370466049\\
2850	9.64664846942808\\
2900	8.63435688154154\\
2950	7.63128519382644\\
3000	6.65923973403455\\
3050	5.72838965419442\\
3100	4.88662944859752\\
3150	4.17374840591339\\
3200	3.56763697991356\\
3250	3.02448134596075\\
3300	2.5465007811794\\
3350	2.16419105794667\\
3400	1.86970085970795\\
3450	1.61219317621306\\
3500	1.35722804044176\\
3550	1.11426268080044\\
3600	0.897027489491456\\
3650	0.692010512560689\\
3700	0.483174736790367\\
3750	0.284313097366563\\
3800	0.124490782022814\\
3850	0.0118198811889045\\
3900	-0.0699696075935255\\
3950	-0.130247469382712\\
4000	-0.151230506018253\\
4050	-0.106462175508512\\
4100	0.00714338249102003\\
4150	0.161820136564957\\
4200	0.322528049467578\\
4250	0.474558843997603\\
4300	0.624960524879089\\
4350	0.780323094132037\\
4400	0.930542306431078\\
4450	1.05641146615309\\
4500	1.14932317528365\\
4550	1.2187136326194\\
4600	1.27970898992048\\
4650	1.33731757178374\\
4700	1.38490290594965\\
4750	1.4168693561477\\
4800	1.44050020738631\\
4850	1.47391510918192\\
4900	1.53256974105477\\
4950	1.61749360420034\\
5000	1.71508455041942\\
5050	1.80787358221491\\
5100	1.8870792933631\\
5150	1.95653725338447\\
5200	2.02557822041607\\
5250	2.09829956931474\\
5300	2.16861966836861\\
5350	2.22446400202177\\
5400	2.25688614367084\\
5450	2.26627214356714\\
5500	2.26071591451242\\
5550	2.24875011968314\\
5600	2.23302703026857\\
5650	2.20981221096066\\
5700	2.17406240094961\\
5750	2.12565124840622\\
5800	2.0717000342835\\
5850	2.02331189708272\\
5900	1.98938191317115\\
5950	1.97186602406502\\
6000	1.96534009078669\\
6050	1.96081417790035\\
6100	1.9513102693687\\
6150	1.93570966972565\\
6200	1.91855757101313\\
6250	1.90628312226467\\
6300	1.90253445584285\\
6350	1.90548710710618\\
6400	1.90846135197053\\
6450	1.90324203808033\\
6500	1.88405561159167\\
6550	1.8498533499969\\
6600	1.80367172044634\\
6650	1.74973648408781\\
6700	1.69027526311549\\
6750	1.62390552502446\\
6800	1.54632848095052\\
6850	1.45271673659727\\
6900	1.34029417584262\\
6950	1.20957797784192\\
7000	1.06362046304643\\
7050	0.905807826674042\\
7100	0.737535289337829\\
7150	0.556998817350528\\
7200	0.359656603371697\\
7250	0.140076237079325\\
7300	-0.105744217766535\\
7350	-0.378660722924466\\
7400	-0.675959216466723\\
7450	-0.992166767865632\\
7500	-1.32042718342992\\
7550	-1.65364676867758\\
7600	-1.98495158172999\\
7650	-2.30748234284728\\
7700	-2.61389310838529\\
7750	-2.89599354110944\\
7800	-3.14482346663561\\
7850	-3.35120370658437\\
7900	-3.50660637854013\\
7950	-3.6041045191154\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.93516590201977\\
50	8.3462030250818\\
100	18.3575478333859\\
150	28.333286648232\\
200	19.8032818030005\\
250	23.4268339394457\\
300	24.9508192731185\\
350	18.5052644570877\\
400	17.5501317407384\\
450	18.394794485666\\
500	17.9130387855504\\
550	19.3857131238117\\
600	20.6672925111845\\
650	20.2104906724244\\
700	19.1256029778299\\
750	17.082477133322\\
800	14.6021135164218\\
850	12.6784031311118\\
900	11.8284919218078\\
950	10.974095021862\\
1000	10.006862103734\\
1050	9.21504093014637\\
1100	8.68552241208758\\
1150	8.45744375091496\\
1200	8.79261303686904\\
1250	9.5253673104471\\
1300	10.6610890903354\\
1350	11.4291417891076\\
1400	11.7424683470655\\
1450	12.2185279232831\\
1500	12.8576722777815\\
1550	13.1515305919939\\
1600	12.8398211231947\\
1650	11.9808384494617\\
1700	10.9998803716739\\
1750	10.4495924175059\\
1800	10.4704022409789\\
1850	10.7151671610306\\
1900	11.1106736072894\\
1950	11.4758848106395\\
2000	11.5094767524122\\
2050	11.1642371771035\\
2100	10.5395006766129\\
2150	9.86085582971518\\
2200	9.20492526294409\\
2250	8.63078269315501\\
2300	8.28411958970811\\
2350	8.13685621713313\\
2400	8.11327158134769\\
2450	8.29900310442826\\
2500	8.71368693278471\\
2550	9.18145097181951\\
2600	9.53627131369591\\
2650	9.69098504408874\\
2700	9.5433711963343\\
2750	9.05759078774563\\
2800	8.30150870202391\\
2850	7.36519687538507\\
2900	6.35758943840278\\
2950	5.37245393516041\\
3000	4.43008598617453\\
3050	3.52556252124898\\
3100	2.69466207028053\\
3150	1.97466166093977\\
3200	1.34824508848539\\
3250	0.780026315539558\\
3300	0.279932148983991\\
3350	-0.117561149089453\\
3400	-0.418118377844134\\
3450	-0.668671988766332\\
3500	-0.897547289786508\\
3550	-1.0893865315804\\
3600	-1.22790259121156\\
3650	-1.33054311883395\\
3700	-1.42364515596034\\
3750	-1.50300960658956\\
3800	-1.54187677140656\\
3850	-1.53040425067864\\
3900	-1.48738012368475\\
3950	-1.4309754508958\\
4000	-1.35155041642049\\
4050	-1.22342156793431\\
4100	-1.03765049517301\\
4150	-0.814257595557317\\
4200	-0.581771591896752\\
4250	-0.349607356233183\\
4300	-0.105359403787179\\
4350	0.162494928336338\\
4400	0.445160596241917\\
4450	0.718014203953554\\
4500	0.961767671765745\\
4550	1.17615255692931\\
4600	1.37235068514929\\
4650	1.55590287951467\\
4700	1.72054605109344\\
4750	1.85826434169797\\
4800	1.97258515794985\\
4850	2.07965585280464\\
4900	2.19602685935575\\
4950	2.32574449152404\\
5000	2.45832546688628\\
5050	2.57846453703895\\
5100	2.67855275204744\\
5150	2.76311696784979\\
5200	2.8421433718419\\
5250	2.92047078424117\\
5300	2.99277690204632\\
5350	3.04769407905944\\
5400	3.07689773518786\\
5450	3.08128154318022\\
5500	3.06932107431303\\
5550	3.04986839378406\\
5600	3.02598238783966\\
5650	2.9945764651909\\
5700	2.95152787782522\\
5750	2.89774263069896\\
5800	2.84120249873944\\
5850	2.79344154007134\\
5900	2.76319285440621\\
5950	2.75153543691763\\
6000	2.75133010151926\\
6050	2.75099506864909\\
6100	2.74028570873789\\
6150	2.71462448032168\\
6200	2.67550382104898\\
6250	2.62721809361931\\
6300	2.57259329917494\\
6350	2.51064976799589\\
6400	2.43746088700007\\
6450	2.34930088986513\\
6500	2.24579318282291\\
6550	2.13090913162735\\
6600	2.01121373386438\\
6650	1.89256704710201\\
6700	1.77728122989386\\
6750	1.66322184961872\\
6800	1.54516045986463\\
6850	1.41753232174317\\
6900	1.27707727410698\\
6950	1.12395356052609\\
7000	0.960821533765083\\
7050	0.790558446711836\\
7100	0.613936191768431\\
7150	0.428458350304494\\
7200	0.228867998182486\\
7250	0.00903042664631059\\
7300	-0.235712193486535\\
7350	-0.5067871721204\\
7400	-0.801932231705368\\
7450	-1.11598955411928\\
7500	-1.44228952310769\\
7550	-1.77382401688733\\
7600	-2.10373778642238\\
7650	-2.42515332459351\\
7700	-2.73069062249598\\
7750	-3.01212189904062\\
7800	-3.26045244153389\\
7850	-3.46647411168057\\
7900	-3.62163652757804\\
7950	-3.71899681208335\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49123391348404\\
50	6.25900577568142\\
100	10.8021455105783\\
150	26.0210964107011\\
200	27.7513765205501\\
250	17.5379868898202\\
300	14.2001428755142\\
350	16.5217416953319\\
400	12.5650259283189\\
450	8.5469316050089\\
500	8.19660828819758\\
550	10.4507664108677\\
600	13.9337835716927\\
650	17.3854995287653\\
700	16.7492361810133\\
750	13.8798294156942\\
800	11.2293431240501\\
850	9.38459670989404\\
900	8.67619730702133\\
950	7.72660351374491\\
1000	6.36253259602687\\
1050	5.12154893174477\\
1100	4.5578642535392\\
1150	4.59465916441324\\
1200	5.41857717689102\\
1250	6.63950995140095\\
1300	8.11527846025788\\
1350	8.99578564390048\\
1400	9.16704282616964\\
1450	9.39037204052165\\
1500	9.66233847581936\\
1550	9.53267042039664\\
1600	8.73854127899638\\
1650	7.33807364137877\\
1700	5.73956237288297\\
1750	4.36145033334975\\
1800	3.24411013363505\\
1850	2.3627180137125\\
1900	1.81969703033352\\
1950	1.40558614681376\\
2000	1.02641008289361\\
2050	0.691629894435836\\
2100	0.314439909170484\\
2150	-0.0288287525465524\\
2200	-0.338043549367998\\
2250	-0.670648921385545\\
2300	-0.945453760767635\\
2350	-1.17467888855326\\
2400	-1.40962865651023\\
2450	-1.5773254676685\\
2500	-1.67559574267159\\
2550	-1.78039068910601\\
2600	-1.86341713179316\\
2650	-1.89196456027639\\
2700	-1.92810006224726\\
2750	-1.98879015016585\\
2800	-2.02514578356062\\
2850	-2.04988132004766\\
2900	-2.10080415721105\\
2950	-2.14535734847322\\
3000	-2.15257318171174\\
3050	-2.16945619447901\\
3100	-2.2459545941144\\
3150	-2.36949538303645\\
3200	-2.52091564631725\\
3250	-2.7059444183915\\
3300	-2.90304778028586\\
3350	-3.05680599287274\\
3400	-3.14275628553998\\
3450	-3.18837975279002\\
3500	-3.21756351164915\\
3550	-3.21145992495104\\
3600	-3.14427080112977\\
3650	-3.02918630161847\\
3700	-2.90448640266101\\
3750	-2.78596089147687\\
3800	-2.6575387029064\\
3850	-2.50813830757391\\
3900	-2.35468992726483\\
3950	-2.220486306735\\
4000	-2.10460954596973\\
4050	-1.9867433362215\\
4100	-1.85693434004047\\
4150	-1.72737608877058\\
4200	-1.61302935026174\\
4250	-1.50922189477166\\
4300	-1.39566978403305\\
4350	-1.26012750107118\\
4400	-1.11213261156509\\
4450	-0.972505297544522\\
4500	-0.851866891947759\\
4550	-0.742257612180414\\
4600	-0.629531884315182\\
4650	-0.510518065145879\\
4700	-0.39634383187673\\
4750	-0.300027967647438\\
4800	-0.222370161806053\\
4850	-0.150886252031676\\
4900	-0.0719395245371075\\
4950	0.0168946687422792\\
5000	0.105535849763194\\
5050	0.18131262285465\\
5100	0.240560582020031\\
5150	0.291417060048908\\
5200	0.346019792683197\\
5250	0.409952988746\\
5300	0.477970298924778\\
5350	0.538765568437029\\
5400	0.584336809437093\\
5450	0.616155489641769\\
5500	0.643349767826883\\
5550	0.675070733308666\\
5600	0.713570339596055\\
5650	0.753028037212134\\
5700	0.784431196685735\\
5750	0.802569953241316\\
5800	0.809886701327103\\
5850	0.814522905612485\\
5900	0.824455598617398\\
5950	0.842189961706334\\
6000	0.863458621369403\\
6050	0.880400536406208\\
6100	0.886886652264003\\
6150	0.882408316777599\\
6200	0.872039563662532\\
6250	0.862801051560651\\
6300	0.859096607019463\\
6350	0.860108840359758\\
6400	0.860490660099649\\
6450	0.853692231880886\\
6500	0.835820663770998\\
6550	0.807695749425386\\
6600	0.77396258578319\\
6650	0.740006893511862\\
6700	0.708637746886579\\
6750	0.678366287265497\\
6800	0.644029519210204\\
6850	0.599248698670753\\
6900	0.539311120897586\\
6950	0.462890394973512\\
7000	0.371726121662884\\
7050	0.268592448941031\\
7100	0.154806694132044\\
7150	0.0286358558989029\\
7200	-0.114638888318448\\
7250	-0.281095677068858\\
7300	-0.475800482920484\\
7350	-0.700812435090652\\
7400	-0.954414112361221\\
7450	-1.23169281168288\\
7500	-1.52588785463798\\
7550	-1.82966709008351\\
7600	-2.13576648761997\\
7650	-2.43692859931474\\
7700	-2.72547080730198\\
7750	-2.99293547934914\\
7800	-3.23014361187027\\
7850	-3.42772533487157\\
7900	-3.57698461491536\\
7950	-3.67085754951969\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.52912452043204\\
50	6.78613569697732\\
100	7.45369885206593\\
150	16.6476245118466\\
200	29.9853432224609\\
250	22.8748566938172\\
300	13.6979210947433\\
350	9.73439946998903\\
400	9.6871169088672\\
450	7.81431138247296\\
500	5.98150519332083\\
550	6.7771521973552\\
600	10.4509420158077\\
650	14.8331986905303\\
700	14.4491670363757\\
750	11.2648113917277\\
800	8.42754387149495\\
850	6.52260638663449\\
900	5.6938768353834\\
950	5.05818813154019\\
1000	4.4021438894046\\
1050	3.90233795288237\\
1100	3.67940412297586\\
1150	3.73212276749626\\
1200	4.25132603789663\\
1250	5.03589936781423\\
1300	6.0176536476351\\
1350	6.46930663334448\\
1400	6.38451352938762\\
1450	6.36763913691365\\
1500	6.37843865309295\\
1550	6.16904349227552\\
1600	5.56205050353443\\
1650	4.56296658781296\\
1700	3.42111351474358\\
1750	2.49041194217028\\
1800	1.84399329456671\\
1850	1.36515954833932\\
1900	1.16424016012398\\
1950	1.10000496641349\\
2000	1.08615305736473\\
2050	1.16346002010715\\
2100	1.21270338596397\\
2150	1.25772613240984\\
2200	1.30895066465241\\
2250	1.26919897909428\\
2300	1.18004748887428\\
2350	1.05326532507384\\
2400	0.868889119093496\\
2450	0.715793472455465\\
2500	0.596809119765893\\
2550	0.419788600048322\\
2600	0.187962198830805\\
2650	-0.0796176773912205\\
2700	-0.419928923524564\\
2750	-0.806726353623417\\
2800	-1.18245546741443\\
2850	-1.56094256734085\\
2900	-1.95147425941065\\
2950	-2.29915967147248\\
3000	-2.57957554149262\\
3050	-2.83416670707282\\
3100	-3.07745665057177\\
3150	-3.26906821831842\\
3200	-3.3957838695564\\
3250	-3.49530630363798\\
3300	-3.58425425599668\\
3350	-3.62992326285148\\
3400	-3.61159670764622\\
3450	-3.55561159972547\\
3500	-3.4887068966627\\
3550	-3.39419231858153\\
3600	-3.24215570194297\\
3650	-3.03854169143784\\
3700	-2.81706398219667\\
3750	-2.59186357608801\\
3800	-2.34388090672984\\
3850	-2.057693428977\\
3900	-1.75154141824591\\
3950	-1.46099186386415\\
4000	-1.2025906726157\\
4050	-0.967041427033214\\
4100	-0.745301082472185\\
4150	-0.54569463702616\\
4200	-0.379852906847348\\
4250	-0.24125910228766\\
4300	-0.108065647135018\\
4350	0.0337014054519216\\
4400	0.175964246833773\\
4450	0.298770359193896\\
4500	0.391710816996587\\
4550	0.462291877720811\\
4600	0.523913098335318\\
4650	0.579897612892539\\
4700	0.621638442754186\\
4750	0.641179204334812\\
4800	0.643271300361822\\
4850	0.643718658923588\\
4900	0.656423020712828\\
4950	0.682533051767459\\
5000	0.71131413755769\\
5050	0.731116678713762\\
5100	0.740329742103801\\
5150	0.748685909858698\\
5200	0.768560287532053\\
5250	0.804656556653114\\
5300	0.850545998447722\\
5350	0.894089683136735\\
5400	0.926973689335942\\
5450	0.950667148225378\\
5500	0.974300957132887\\
5550	1.00684493452571\\
5600	1.05010887641431\\
5650	1.09752037804589\\
5700	1.13899622724067\\
5750	1.16806191733728\\
5800	1.18597043752716\\
5850	1.20001435162649\\
5900	1.21775824992928\\
5950	1.24164214107107\\
6000	1.26751546430605\\
6050	1.28768080991676\\
6100	1.29615371637918\\
6150	1.29254115812267\\
6200	1.28202046261969\\
6250	1.27172776102297\\
6300	1.26622481796254\\
6350	1.26493214946919\\
6400	1.26285433722107\\
6450	1.25391263194597\\
6500	1.2347628618984\\
6550	1.20677086489092\\
6600	1.1750412488308\\
6650	1.14527449519685\\
6700	1.12041616313881\\
6750	1.09890919109345\\
6800	1.07529693955295\\
6850	1.04269382579762\\
6900	0.99574407968985\\
6950	0.932478521633653\\
7000	0.85413512137139\\
7050	0.763205360175109\\
7100	0.660929432503028\\
7150	0.545622455402992\\
7200	0.412641684558293\\
7250	0.255942655194306\\
7300	0.0704290193602711\\
7350	-0.146029775553047\\
7400	-0.391785753582797\\
7450	-0.661960239910828\\
7500	-0.949783749537854\\
7550	-1.24788766834638\\
7600	-1.54896653779631\\
7650	-1.84573276627423\\
7700	-2.13048905663904\\
7750	-2.39477318568673\\
7800	-2.62940313731047\\
7850	-2.82500169596902\\
7900	-2.97286027264997\\
7950	-3.06590050194386\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.46810408137125\\
50	6.58777942558893\\
100	6.91119354270839\\
150	8.81486090679542\\
200	13.8232844413309\\
250	8.87181592660238\\
300	5.87454264914732\\
350	5.78712055665248\\
400	5.39572434680375\\
450	4.56401573506194\\
500	4.39068284817249\\
550	5.80283741028312\\
600	9.44212667464979\\
650	13.7242419915889\\
700	13.1508235288863\\
750	9.76204545051711\\
800	7.01059904546611\\
850	5.44260744481317\\
900	5.0079815658127\\
950	4.74737458574175\\
1000	4.40877055580846\\
1050	4.15126610279356\\
1100	3.94432057108085\\
1150	3.7275835974456\\
1200	3.64732115137415\\
1250	3.80566899173841\\
1300	4.26237327897106\\
1350	4.55194544033526\\
1400	4.68966550247438\\
1450	5.03178985201638\\
1500	5.46471599244571\\
1550	5.5632369093169\\
1600	5.16195213635666\\
1650	4.35490427593353\\
1700	3.40858645253314\\
1750	2.67296751821506\\
1800	2.23284624968622\\
1850	1.88836553769492\\
1900	1.68550501241038\\
1950	1.50250029652136\\
2000	1.28141147553906\\
2050	1.06215067622881\\
2100	0.771475240813463\\
2150	0.489151123553298\\
2200	0.232471308969804\\
2250	-0.0383453207169971\\
2300	-0.22724709241685\\
2350	-0.345258043169244\\
2400	-0.469442752026992\\
2450	-0.548429322944714\\
2500	-0.583709765187505\\
2550	-0.664356025393716\\
2600	-0.783600027329131\\
2650	-0.916612810108839\\
2700	-1.10849461722733\\
2750	-1.3490050435268\\
2800	-1.58224365845654\\
2850	-1.82184216006654\\
2900	-2.08935221298893\\
2950	-2.33747140965751\\
3000	-2.53542081047334\\
3050	-2.7173944193693\\
3100	-2.89613689621055\\
3150	-3.02917541325821\\
3200	-3.10012439009591\\
3250	-3.14886171872267\\
3300	-3.20033451452047\\
3350	-3.22898737916216\\
3400	-3.21570440105695\\
3450	-3.18444909756045\\
3500	-3.15833303443576\\
3550	-3.11892710893749\\
3600	-3.03781497049213\\
3650	-2.92210971193383\\
3700	-2.80163451243787\\
3750	-2.68322740566116\\
3800	-2.54414452459157\\
3850	-2.37059778712508\\
3900	-2.18111626678992\\
3950	-2.00418654690825\\
4000	-1.8448310588296\\
4050	-1.68604522834449\\
4100	-1.51816292357973\\
4150	-1.35284985234485\\
4200	-1.20535972585473\\
4250	-1.07166533313144\\
4300	-0.931204368722009\\
4350	-0.770296692970531\\
4400	-0.596739298361419\\
4450	-0.430115662619429\\
4500	-0.280322905417667\\
4550	-0.138591090579331\\
4600	0.0104133164010905\\
4650	0.170822671041141\\
4700	0.331176626838945\\
4750	0.47643102774527\\
4800	0.603101860104031\\
4850	0.722077103414184\\
4900	0.847325487608447\\
4950	0.982891138022386\\
5000	1.12033144301407\\
5050	1.24785597214342\\
5100	1.36217259839346\\
5150	1.47215028537192\\
5200	1.591480949296\\
5250	1.72752070485033\\
5300	1.87561004362321\\
5350	2.02262105426802\\
5400	2.15638869754255\\
5450	2.27353897395321\\
5500	2.37977711138676\\
5550	2.48319843373239\\
5600	2.58670895030988\\
5650	2.68543709470743\\
5700	2.77052397435695\\
5750	2.8359293903817\\
5800	2.88287076817239\\
5850	2.91860729864502\\
5900	2.9508886687323\\
5950	2.98246533270939\\
6000	3.00941549603922\\
6050	3.02404874634612\\
6100	3.02013961762798\\
6150	2.99685203860517\\
6200	2.95880366894127\\
6250	2.91261033988407\\
6300	2.86263725090256\\
6350	2.80882770795679\\
6400	2.7477661841831\\
6450	2.67601657593978\\
6500	2.59344663340147\\
6550	2.50437843345005\\
6600	2.41591205301964\\
6650	2.3345756847513\\
6700	2.26329143899965\\
6750	2.20020600905808\\
6800	2.13982149346753\\
6850	2.07573435880198\\
6900	2.00354188388782\\
6950	1.9224115887295\\
7000	1.8345573549973\\
7050	1.74303760706666\\
7100	1.6491356616922\\
7150	1.55064716856196\\
7200	1.44183231545537\\
7250	1.31500112201481\\
7300	1.16300544086058\\
7350	0.98154021469847\\
7400	0.770304942470964\\
7450	0.532725076363616\\
7500	0.274697677498039\\
7550	0.00320845381052087\\
7600	-0.274508126781063\\
7650	-0.55109010121561\\
7700	-0.818724110260132\\
7750	-1.06882988287908\\
7800	-1.29210810117543\\
7850	-1.47906002679947\\
7900	-1.62085517785019\\
7950	-1.71030751442208\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54456325551481\\
50	6.52143013994417\\
100	7.91127004018894\\
150	11.0731498405392\\
200	13.7379877893403\\
250	13.1357228297403\\
300	10.6190716608767\\
350	9.3795209932365\\
400	9.34556039436015\\
450	9.64046166281558\\
500	10.2717116545558\\
550	11.1307353759742\\
600	12.4086639243402\\
650	13.8364986860115\\
700	13.1328301069421\\
750	10.7758603563294\\
800	8.453862732655\\
850	6.6361211999523\\
900	5.66797896231322\\
950	5.12818453512661\\
1000	4.68875238365905\\
1050	4.24733919980318\\
1100	3.81828829697928\\
1150	3.42976264845319\\
1200	3.26890639175574\\
1250	3.28214794573405\\
1300	3.48542482077228\\
1350	3.63686818570986\\
1400	3.75433096302736\\
1450	4.03934903930882\\
1500	4.43010160333911\\
1550	4.76041723397422\\
1600	4.95103010489385\\
1650	4.9651319815184\\
1700	4.83947228340973\\
1750	4.58178727713221\\
1800	4.28696832598809\\
1850	3.88157858383096\\
1900	3.46622422892792\\
1950	2.99157519596803\\
2000	2.49824911247331\\
2050	2.03288577223971\\
2100	1.51510410963895\\
2150	1.02220369275622\\
2200	0.56532109031527\\
2250	0.142045167634118\\
2300	-0.12523206242162\\
2350	-0.253555480851562\\
2400	-0.319369286011613\\
2450	-0.257436978574391\\
2500	-0.0705550234887401\\
2550	0.0881998293407999\\
2600	0.130211940009208\\
2650	0.0386005017038766\\
2700	-0.222829514697735\\
2750	-0.624186895223662\\
2800	-1.09197055366482\\
2850	-1.6003055780486\\
2900	-2.10658491414886\\
2950	-2.52647020280587\\
3000	-2.83732078184191\\
3050	-3.09577888149523\\
3100	-3.33191569199502\\
3150	-3.5152995010368\\
3200	-3.63662703777042\\
3250	-3.73480224919733\\
3300	-3.82731028157339\\
3350	-3.88244901003904\\
3400	-3.88031843171551\\
3450	-3.84718389201484\\
3500	-3.80879683230174\\
3550	-3.7482946993584\\
3600	-3.63769609981352\\
3650	-3.48536253164367\\
3700	-3.32532711820502\\
3750	-3.17041348404232\\
3800	-3.00179278671224\\
3850	-2.80594284862996\\
3900	-2.59964916666599\\
3950	-2.4094855963702\\
4000	-2.23894195156956\\
4050	-2.0697299058634\\
4100	-1.8911785738392\\
4150	-1.71450918386636\\
4200	-1.55518759784376\\
4250	-1.40967216621485\\
4300	-1.25766743701541\\
4350	-1.0855707457525\\
4400	-0.901617806336978\\
4450	-0.726653942063358\\
4500	-0.572474082955198\\
4550	-0.432090457928128\\
4600	-0.291139066829738\\
4650	-0.145283242734564\\
4700	-0.0044180725852816\\
4750	0.119195869098011\\
4800	0.225224173351631\\
4850	0.326832443562171\\
4900	0.438668177506715\\
4950	0.563929507078758\\
5000	0.692220012629933\\
5050	0.809082570846642\\
5100	0.908224183971803\\
5150	0.995580747886983\\
5200	1.08236227301578\\
5250	1.174336616033\\
5300	1.26676867672805\\
5350	1.34849756866615\\
5400	1.41111323464725\\
5450	1.45541278948803\\
5500	1.48999444103918\\
5550	1.5238385874377\\
5600	1.55938097589829\\
5650	1.59126600326079\\
5700	1.61115380573287\\
5750	1.614586501019\\
5800	1.604632989076\\
5850	1.5897722710837\\
5900	1.57806258387961\\
5950	1.57209312454993\\
6000	1.56803916865989\\
6050	1.55907623933311\\
6100	1.54063517844227\\
6150	1.51391057474763\\
6200	1.48536178311908\\
6250	1.46281206727322\\
6300	1.45090404542488\\
6350	1.44867753327906\\
6400	1.45044923055969\\
6450	1.44926670726977\\
6500	1.4408508386256\\
6550	1.42571713012683\\
6600	1.40832201877212\\
6650	1.39393389057809\\
6700	1.38516494309016\\
6750	1.38001963099356\\
6800	1.37229941843471\\
6850	1.35398157655359\\
6900	1.31825660296591\\
6950	1.2616150992882\\
7000	1.18394797297251\\
7050	1.08681076770969\\
7100	0.971035234177467\\
7150	0.835101568455243\\
7200	0.675113156955373\\
7250	0.48630153968125\\
7300	0.265217808273692\\
7350	0.0114820531373849\\
7400	-0.271696837707416\\
7450	-0.578262255873042\\
7500	-0.900674979740889\\
7550	-1.23109449748363\\
7600	-1.56188911874472\\
7650	-1.88548124463401\\
7700	-2.19388639846262\\
7750	-2.47838336649492\\
7800	-2.72960186469905\\
7850	-2.93807058788342\\
7900	-3.09507134851158\\
7950	-3.1935653980604\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69596233847629\\
50	8.893186318343\\
100	16.8943071754799\\
150	19.0160350861407\\
200	21.9776142640475\\
250	17.2489376252512\\
300	13.2510889670528\\
350	8.69424633311481\\
400	6.75367113305608\\
450	6.27996229493088\\
500	6.22561458967922\\
550	7.14351321227646\\
600	9.49916758959542\\
650	12.0040968670704\\
700	11.3671013612154\\
750	8.88247857494499\\
800	6.80992716097626\\
850	5.4931546092373\\
900	4.87620898952941\\
950	4.46689342111961\\
1000	4.0919280011169\\
1050	3.79866856790605\\
1100	3.51602049692156\\
1150	3.24305332179222\\
1200	3.18248924313862\\
1250	3.36460898977415\\
1300	3.87433107465911\\
1350	4.40200545773661\\
1400	4.88088027169347\\
1450	5.32993272352533\\
1500	5.71906294246855\\
1550	5.9827948924643\\
1600	6.07093148830405\\
1650	5.95743204593759\\
1700	5.71626497502168\\
1750	5.45191789494557\\
1800	5.28515822347025\\
1850	5.07223530902752\\
1900	4.86692351887841\\
1950	4.5952739149631\\
2000	4.25289098086943\\
2050	3.89311260351296\\
2100	3.45493535833017\\
2150	3.02470453899442\\
2200	2.6118042989145\\
2250	2.18911728049589\\
2300	1.85392890361046\\
2350	1.58160909636781\\
2400	1.30157463815379\\
2450	1.06440854283784\\
2500	0.844106519174423\\
2550	0.534529001714053\\
2600	0.132743868158082\\
2650	-0.339230085520746\\
2700	-0.886096813314965\\
2750	-1.44448083538782\\
2800	-1.95064580488093\\
2850	-2.42284698389358\\
2900	-2.86463628468101\\
2950	-3.21599370986293\\
3000	-3.45762128254496\\
3050	-3.64613738385234\\
3100	-3.81500865781758\\
3150	-3.93363077229374\\
3200	-3.98668790379677\\
3250	-4.00736129907275\\
3300	-4.01015867173432\\
3350	-3.95941960789568\\
3400	-3.832222849702\\
3450	-3.66446309698823\\
3500	-3.50963781431131\\
3550	-3.38184475338602\\
3600	-3.26851319674152\\
3650	-3.17444609778428\\
3700	-3.11688916694287\\
3750	-3.08841678182628\\
3800	-3.05716506824384\\
3850	-3.00405363558211\\
3900	-2.93742872148129\\
3950	-2.86612501190588\\
4000	-2.77316892590208\\
4050	-2.62791552782114\\
4100	-2.41894604509858\\
4150	-2.16649526122246\\
4200	-1.90197129007005\\
4250	-1.63893648006203\\
4300	-1.36810224099835\\
4350	-1.0789752808542\\
4400	-0.780089973817778\\
4450	-0.495796254054759\\
4500	-0.245680796570318\\
4550	-0.030712988544885\\
4600	0.15953936394856\\
4650	0.329985275375748\\
4700	0.473899149068574\\
4750	0.582937234162039\\
4800	0.660164383472313\\
4850	0.720808228937155\\
4900	0.780288889844542\\
4950	0.842484949291468\\
5000	0.899262092978122\\
5050	0.940747183866674\\
5100	0.966359171294384\\
5150	0.986514884825689\\
5200	1.01418814206514\\
5250	1.05459282453201\\
5300	1.10160898018851\\
5350	1.14313870005638\\
5400	1.17066068932277\\
5450	1.18525690635445\\
5500	1.19558135294154\\
5550	1.21017818953913\\
5600	1.23072029477102\\
5650	1.25107492856239\\
5700	1.2623159489639\\
5750	1.25961418425994\\
5800	1.24578571442616\\
5850	1.22905598635078\\
5900	1.21714067614969\\
5950	1.2121333375091\\
6000	1.20950573081476\\
6050	1.20149961679144\\
6100	1.18243513589487\\
6150	1.15235153427214\\
6200	1.11666169493722\\
6250	1.08236662357899\\
6300	1.05359016922599\\
6350	1.02923832605373\\
6400	1.00395513993418\\
6450	0.971562964753194\\
6500	0.928814168702574\\
6550	0.877177974131541\\
6600	0.821687513114468\\
6650	0.767740239479683\\
6700	0.717844206008937\\
6750	0.670061011006652\\
6800	0.618792696667501\\
6850	0.557333032465339\\
6900	0.480750707736357\\
6950	0.387544510164189\\
7000	0.279248509045225\\
7050	0.158373401421649\\
7100	0.0259587093666437\\
7150	-0.119924600152396\\
7200	-0.284007210499732\\
7250	-0.47213984644539\\
7300	-0.688951005142753\\
7350	-0.93596104770958\\
7400	-1.21094830903582\\
7450	-1.50862440599528\\
7500	-1.82199667100067\\
7550	-2.1435957934321\\
7600	-2.46604851301583\\
7650	-2.7819724861644\\
7700	-3.08353975395993\\
7750	-3.36215075292648\\
7800	-3.60851797931174\\
7850	-3.81321343064305\\
7900	-3.96753010789557\\
7950	-4.06442176668663\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65006933258204\\
50	7.51582326035868\\
100	12.6430976424043\\
150	16.8455757862905\\
200	17.1093627167565\\
250	17.0858014973895\\
300	12.4534885451427\\
350	7.31509119908258\\
400	4.9767622547713\\
450	4.31498423064074\\
500	4.50809271388031\\
550	5.56292451272601\\
600	8.02432561551245\\
650	10.8957702730644\\
700	10.109280158809\\
750	7.52943556158986\\
800	5.49059832047752\\
850	4.22393200212339\\
900	3.54320317209893\\
950	3.15996862179497\\
1000	2.95036506308417\\
1050	2.92102954186964\\
1100	2.87265698621658\\
1150	2.72886909649485\\
1200	2.61454076019855\\
1250	2.52762339775765\\
1300	2.5389803567586\\
1350	2.57196332566987\\
1400	2.66269292307895\\
1450	2.96217551033539\\
1500	3.34334341751388\\
1550	3.52075877491237\\
1600	3.35410737727261\\
1650	2.8376583383318\\
1700	2.12546852031832\\
1750	1.4618092212125\\
1800	0.957850796749836\\
1850	0.499332835407279\\
1900	0.175357639696497\\
1950	-0.114320996090091\\
2000	-0.383573829700843\\
2050	-0.584737381578517\\
2100	-0.817695480257398\\
2150	-1.02522131080181\\
2200	-1.20536527733857\\
2250	-1.43371666239118\\
2300	-1.64453689052613\\
2350	-1.84606162450201\\
2400	-2.08957449943586\\
2450	-2.3084818929961\\
2500	-2.50250945400401\\
2550	-2.73701820218112\\
2600	-2.97580960168101\\
2650	-3.18883158597912\\
2700	-3.42116811137446\\
2750	-3.65562212102616\\
2800	-3.8330329588044\\
2850	-3.97641479481992\\
2900	-4.12863782266233\\
2950	-4.2581480887386\\
3000	-4.33714226797014\\
3050	-4.40817613151795\\
3100	-4.5048000358746\\
3150	-4.59983151417121\\
3200	-4.67505998130691\\
3250	-4.75554715060506\\
3300	-4.84697827692273\\
3350	-4.91032981952557\\
3400	-4.92263699209049\\
3450	-4.90918996643991\\
3500	-4.89520463426748\\
3550	-4.86404021735809\\
3600	-4.78891287153609\\
3650	-4.67836736090677\\
3700	-4.56331975638205\\
3750	-4.45133817712344\\
3800	-4.31998506410971\\
3850	-4.15492602039849\\
3900	-3.97251144415385\\
3950	-3.79716602129339\\
4000	-3.62913472069372\\
4050	-3.44780174651916\\
4100	-3.24250173557711\\
4150	-3.02755639595551\\
4200	-2.82443458578582\\
4250	-2.63617373316237\\
4300	-2.44648521851385\\
4350	-2.24224229002755\\
4400	-2.03007026884764\\
4450	-1.82885550801349\\
4500	-1.64878906224941\\
4550	-1.48148755741878\\
4600	-1.31130425895602\\
4650	-1.13327320694874\\
4700	-0.958202200241436\\
4750	-0.801114593150515\\
4800	-0.666003877471232\\
4850	-0.542629040440606\\
4900	-0.417572164396233\\
4950	-0.28729943022706\\
5000	-0.16086934073313\\
5050	-0.0508774915396194\\
5100	0.0383333488478814\\
5150	0.114281640848781\\
5200	0.189134827141735\\
5250	0.269121250412953\\
5300	0.349856989687093\\
5350	0.420768305173805\\
5400	0.474337803694749\\
5450	0.5123428911633\\
5500	0.544154721163245\\
5550	0.579160503182058\\
5600	0.619828814347111\\
5650	0.660502334678921\\
5700	0.692261001578456\\
5750	0.709923584424384\\
5800	0.715917531764081\\
5850	0.718350093660086\\
5900	0.725174421353\\
5950	0.738923869686791\\
6000	0.755460553266649\\
6050	0.767184265633141\\
6100	0.768333793893012\\
6150	0.758790197372212\\
6200	0.743936327216843\\
6250	0.73095995061825\\
6300	0.724293742199594\\
6350	0.723054535843458\\
6400	0.721782325279389\\
6450	0.713798603636362\\
6500	0.695080143540017\\
6550	0.666318099807241\\
6600	0.63202817301598\\
6650	0.597458716570199\\
6700	0.565261627686075\\
6750	0.533757147527964\\
6800	0.497547244606484\\
6850	0.449973269651643\\
6900	0.386009508527344\\
6950	0.304005164487337\\
7000	0.205391197345645\\
7050	0.0926815017663394\\
7100	-0.032975016108403\\
7150	-0.17333198107483\\
7200	-0.332926750069872\\
7250	-0.517432764259374\\
7300	-0.731330840030391\\
7350	-0.976021376349596\\
7400	-1.24918227287638\\
7450	-1.54543722512895\\
7500	-1.85771526011064\\
7550	-2.1784786209718\\
7600	-2.50029653476245\\
7650	-2.81574038629131\\
7700	-3.11694635189049\\
7750	-3.39528782160273\\
7800	-3.64145728085848\\
7850	-3.84601217633821\\
7900	-4.00023521812436\\
7950	-4.09707330876778\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.63146204637396\\
50	7.58809200120901\\
100	9.14963799282615\\
150	7.06833860727853\\
200	6.19753234756285\\
250	5.78820598141207\\
300	4.83477999266729\\
350	4.34430521223353\\
400	4.15723120059754\\
450	4.1809498833743\\
500	4.09543399176897\\
550	4.61836954783581\\
600	6.68114244526222\\
650	9.27819653003212\\
700	8.71083211272364\\
750	6.64215126538834\\
800	5.0785607239127\\
850	4.12459004817082\\
900	3.6666192299263\\
950	3.29875213186648\\
1000	2.95100459217192\\
1050	2.7643548479281\\
1100	2.68341754620451\\
1150	2.63385498824571\\
1200	2.71424813929448\\
1250	2.87356780226155\\
1300	3.1388483445557\\
1350	3.2559880552102\\
1400	3.25476324517334\\
1450	3.35917367709828\\
1500	3.47029218262345\\
1550	3.40783107333504\\
1600	3.09080948852626\\
1650	2.57142587257714\\
1700	1.95864014095484\\
1750	1.42164833352968\\
1800	1.05645810545586\\
1850	0.712558957601084\\
1900	0.455290241026702\\
1950	0.191221921449075\\
2000	-0.0965849251246033\\
2050	-0.358032158158225\\
2100	-0.670337757014988\\
2150	-0.957644278922007\\
2200	-1.21598778736399\\
2250	-1.5089005361432\\
2300	-1.76203053291986\\
2350	-1.99077009812791\\
2400	-2.25556213748137\\
2450	-2.49563446494176\\
2500	-2.71083520731904\\
2550	-2.95821018560282\\
2600	-3.19246875224777\\
2650	-3.38314281239528\\
2700	-3.58493669012579\\
2750	-3.79331488446106\\
2800	-3.95499065139785\\
2850	-4.09318988704972\\
2900	-4.25064609213602\\
2950	-4.39620361724183\\
3000	-4.50074314179692\\
3050	-4.60013366727034\\
3100	-4.716296870031\\
3150	-4.81305049566716\\
3200	-4.87117921924804\\
3250	-4.92224071745587\\
3300	-4.98186591945748\\
3350	-5.01786684902946\\
3400	-5.00852042766384\\
3450	-4.97776170583771\\
3500	-4.94955940158663\\
3550	-4.90629256140048\\
3600	-4.82002253696404\\
3650	-4.69835353780141\\
3700	-4.57203345726842\\
3750	-4.44898256804808\\
3800	-4.30684493269112\\
3850	-4.13090274747511\\
3900	-3.93723471998821\\
3950	-3.75055393959236\\
4000	-3.57163649687939\\
4050	-3.38001553205629\\
4100	-3.16472476840497\\
4150	-2.93982039791426\\
4200	-2.72690644946876\\
4250	-2.52937564118676\\
4300	-2.33105854679761\\
4350	-2.11855525485504\\
4400	-1.89807385258517\\
4450	-1.68823813133142\\
4500	-1.49917105304744\\
4550	-1.32241572833648\\
4600	-1.14211571957944\\
4650	-0.953125664359223\\
4700	-0.766450446883479\\
4750	-0.597866906087246\\
4800	-0.452436723769248\\
4850	-0.320800033504955\\
4900	-0.189917755718808\\
4950	-0.0561833520026276\\
5000	0.0716522952926191\\
5050	0.181362575544636\\
5100	0.268937596694198\\
5150	0.342135810337956\\
5200	0.413260798574093\\
5250	0.488632644964298\\
5300	0.564026145159648\\
5350	0.629182460752267\\
5400	0.677037767124303\\
5450	0.709826362532575\\
5500	0.737224427723296\\
5550	0.768708207868081\\
5600	0.806658492143571\\
5650	0.845231062665113\\
5700	0.875281658877966\\
5750	0.891401947622068\\
5800	0.895806948264285\\
5850	0.896416924937556\\
5900	0.901032778067325\\
5950	0.912082183146415\\
6000	0.925382466169067\\
6050	0.933356253644356\\
6100	0.930316121619809\\
6150	0.916224420586879\\
6200	0.896504485834614\\
6250	0.878323768937778\\
6300	0.866058165463883\\
6350	0.858787569069705\\
6400	0.851092122722562\\
6450	0.836434268673069\\
6500	0.811002540798909\\
6550	0.775699138200581\\
6600	0.73517927647082\\
6650	0.694730377843162\\
6700	0.656965745748578\\
6750	0.620142663959128\\
6800	0.578828359996798\\
6850	0.52638525957644\\
6900	0.457857585021886\\
6950	0.371679976591079\\
7000	0.269346137095721\\
7050	0.153388053557545\\
7100	0.0249295876320807\\
7150	-0.117833543987979\\
7200	-0.279494323950636\\
7250	-0.465772655917401\\
7300	-0.681182418425707\\
7350	-0.92714732161299\\
7400	-1.20136546809641\\
7450	-1.49848263536076\\
7500	-1.81145310469093\\
7550	-2.13276590482661\\
7600	-2.4550159723899\\
7650	-2.77079730444501\\
7700	-3.07226470651193\\
7750	-3.35080626855277\\
7800	-3.59712577934802\\
7850	-3.80178921119336\\
7900	-3.95608551898439\\
7950	-4.05296589399542\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.44578221484886\\
50	6.02233981576359\\
100	5.94112225889041\\
150	5.39891550906412\\
200	5.36765165534141\\
250	4.99496745727328\\
300	4.48662901331174\\
350	4.28621584858575\\
400	4.19153155487597\\
450	4.04495699670696\\
500	3.90082753155236\\
550	4.29868423044588\\
600	5.88523905494691\\
650	7.82823232103524\\
700	7.33016969750298\\
750	5.69026041455331\\
800	4.45595690410735\\
850	3.61676111817004\\
900	3.20451459046406\\
950	2.94381745683098\\
1000	2.70378652711062\\
1050	2.53319941231318\\
1100	2.42248665637994\\
1150	2.31871433593239\\
1200	2.31120214788313\\
1250	2.31340144315646\\
1300	2.35851208182924\\
1350	2.33988600118982\\
1400	2.26758125433766\\
1450	2.25967845704111\\
1500	2.24104138745823\\
1550	2.16309018433125\\
1600	1.95865153469512\\
1650	1.63351591868957\\
1700	1.23547150116459\\
1750	0.838633251095761\\
1800	0.542343439053159\\
1850	0.236418581775513\\
1900	0.0116383026698613\\
1950	-0.211976082551826\\
2000	-0.445578330080836\\
2050	-0.635184994246503\\
2100	-0.871486353585934\\
2150	-1.0921730602394\\
2200	-1.29051337838441\\
2250	-1.53191053364353\\
2300	-1.74257743062095\\
2350	-1.93148825623185\\
2400	-2.15560838361386\\
2450	-2.35143124071392\\
2500	-2.51789622105376\\
2550	-2.72113205297981\\
2600	-2.92584162688328\\
2650	-3.1017262534827\\
2700	-3.2988241714277\\
2750	-3.50859327763821\\
2800	-3.67552646108707\\
2850	-3.82135460954323\\
2900	-3.98681545724065\\
2950	-4.13890936603271\\
3000	-4.24724865064644\\
3050	-4.34565688997854\\
3100	-4.45274241776627\\
3150	-4.52924932500092\\
3200	-4.55541872494518\\
3250	-4.56721453956819\\
3300	-4.58858393888979\\
3350	-4.59362020018651\\
3400	-4.56202115369679\\
3450	-4.51731272759166\\
3500	-4.48396796221928\\
3550	-4.44551623370663\\
3600	-4.37455013374744\\
3650	-4.27757961956887\\
3700	-4.18209367947396\\
3750	-4.09196177613405\\
3800	-3.98266033017226\\
3850	-3.83970922838671\\
3900	-3.67974403853193\\
3950	-3.5266882369264\\
4000	-3.37992325262455\\
4050	-3.21868497077022\\
4100	-3.03290571016096\\
4150	-2.83727129096474\\
4200	-2.65270087549621\\
4250	-2.48119351514926\\
4300	-2.30587587832685\\
4350	-2.11380282898792\\
4400	-1.91208316959351\\
4450	-1.71985080590299\\
4500	-1.54720800707957\\
4550	-1.3856213110442\\
4600	-1.21948644922376\\
4650	-1.04408458306168\\
4700	-0.870557758398588\\
4750	-0.714257967108255\\
4800	-0.579460854424631\\
4850	-0.45614412748861\\
4900	-0.331045032621497\\
4950	-0.200741468193062\\
5000	-0.0743895452861502\\
5050	0.0353115478235314\\
5100	0.123907938840091\\
5150	0.198811481334767\\
5200	0.272104465887377\\
5250	0.34997435642198\\
5300	0.428071524967045\\
5350	0.495953121763794\\
5400	0.546307695613207\\
5450	0.581121675513771\\
5500	0.60990181939162\\
5550	0.642073316475684\\
5600	0.6800816133812\\
5650	0.718245142790472\\
5700	0.747659486186636\\
5750	0.763199435089415\\
5800	0.767356525925704\\
5850	0.768274260213171\\
5900	0.773899646541346\\
5950	0.786725844076975\\
6000	0.802557806403725\\
6050	0.813734930423972\\
6100	0.814439510648086\\
6150	0.804502716604669\\
6200	0.789265135692943\\
6250	0.775880791699541\\
6300	0.768758560367022\\
6350	0.767003483304387\\
6400	0.76515756659883\\
6450	0.756557580284949\\
6500	0.73720416123796\\
6550	0.707812922177363\\
6600	0.672917117835664\\
6650	0.637772690906599\\
6700	0.605031495270236\\
6750	0.573011656082125\\
6800	0.536316473887962\\
6850	0.488294949268022\\
6900	0.423934478291957\\
6950	0.34159908586695\\
7000	0.242731896987976\\
7050	0.129853502861105\\
7100	0.00411345653424169\\
7150	-0.136246398467035\\
7200	-0.295771891373018\\
7250	-0.48014774442585\\
7300	-0.693867692459895\\
7350	-0.938345297026388\\
7400	-1.21127048410962\\
7450	-1.50727699898445\\
7500	-1.81930195865246\\
7550	-2.13981441283867\\
7600	-2.46138990096954\\
7650	-2.77660603101191\\
7700	-3.0776049681942\\
7750	-3.35576535007351\\
7800	-3.60178365896961\\
7850	-3.80621987101868\\
7900	-3.96035791970946\\
7950	-4.05714505220298\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.58973869939888\\
50	7.11528715779229\\
100	6.89522486944481\\
150	5.44664385869273\\
200	4.96761955464174\\
250	4.80903598217087\\
300	4.55021621843206\\
350	4.32457747106633\\
400	4.13781595727714\\
450	3.95234566725568\\
500	3.80514926345044\\
550	3.80872073847221\\
600	4.18567153206752\\
650	4.69870865236393\\
700	4.67378116313824\\
750	4.37382301312093\\
800	4.05211351536848\\
850	3.47576804212109\\
900	3.08635438071668\\
950	2.88314730996003\\
1000	2.73165793509413\\
1050	2.59707675469367\\
1100	2.47286007800974\\
1150	2.32275852690815\\
1200	2.24850841599334\\
1250	2.18698801870232\\
1300	2.1900083840911\\
1350	2.19224258520222\\
1400	2.21519127220503\\
1450	2.37423050098741\\
1500	2.55156412280983\\
1550	2.57201582532821\\
1600	2.35656551939003\\
1650	1.94185081995269\\
1700	1.42137793105197\\
1750	0.935550761297873\\
1800	0.588778355910454\\
1850	0.256083250075497\\
1900	0.0206883619309927\\
1950	-0.20355588282967\\
2000	-0.430046088102817\\
2050	-0.60601631222279\\
2100	-0.82722044887901\\
2150	-1.03672856136249\\
2200	-1.23017787399576\\
2250	-1.47744657919466\\
2300	-1.70986745290853\\
2350	-1.93642606656983\\
2400	-2.20735521269295\\
2450	-2.4553088718499\\
2500	-2.67800103350178\\
2550	-2.93110119915697\\
2600	-3.16827921623783\\
2650	-3.35948512507328\\
2700	-3.5609085094272\\
2750	-3.7696736920321\\
2800	-3.933485419648\\
2850	-4.07566741566806\\
2900	-4.23841475599691\\
2950	-4.39012796914409\\
3000	-4.50156376910868\\
3050	-4.60786907544319\\
3100	-4.72936899578119\\
3150	-4.82857129685762\\
3200	-4.8858769883307\\
3250	-4.93296278750057\\
3300	-4.98560292234167\\
3350	-5.01149959706215\\
3400	-4.98892913346414\\
3450	-4.94304264955572\\
3500	-4.900529588977\\
3550	-4.84633578657061\\
3600	-4.75335822119024\\
3650	-4.62852788622684\\
3700	-4.5013039010131\\
3750	-4.37831304934987\\
3800	-4.23627410478512\\
3850	-4.06002991813668\\
3900	-3.86560507075902\\
3950	-3.67789696183666\\
4000	-3.49795779428659\\
4050	-3.30557597667647\\
4100	-3.09003166584913\\
4150	-2.86572878511021\\
4200	-2.65479144158915\\
4250	-2.46125744103272\\
4300	-2.26960551191807\\
4350	-2.06692462941531\\
4400	-1.85951038393557\\
4450	-1.6654780574576\\
4500	-1.49404785208723\\
4550	-1.33607387149646\\
4600	-1.17561240152392\\
4650	-1.00771424012337\\
4700	-0.843130001633425\\
4750	-0.696509978788993\\
4800	-0.571286053401408\\
4850	-0.456812638570366\\
4900	-0.33962132229164\\
4950	-0.216381332043048\\
5000	-0.0963729501702237\\
5050	0.00772145511287466\\
5100	0.0915927210375003\\
5150	0.162794864088705\\
5200	0.233447197419046\\
5250	0.309664577659724\\
5300	0.386967614834557\\
5350	0.454774992177379\\
5400	0.505654880193116\\
5450	0.5415068467459\\
5500	0.571792480418272\\
5550	0.605925829006399\\
5600	0.646346586047536\\
5650	0.687334001282135\\
5700	0.719887236559363\\
5750	0.738742278836018\\
5800	0.746259707013913\\
5850	0.750508990583026\\
5900	0.759430112587092\\
5950	0.775542186364391\\
6000	0.79465638633252\\
6050	0.809060440230734\\
6100	0.812826373258564\\
6150	0.805652965277016\\
6200	0.792774405568626\\
6250	0.781292915127328\\
6300	0.775618069838435\\
6350	0.774887012264387\\
6400	0.773682701798036\\
6450	0.765377483401294\\
6500	0.745996916614634\\
6550	0.716271015431947\\
6600	0.680739457521367\\
6650	0.644661126056523\\
6700	0.610694777914407\\
6750	0.577179593349468\\
6800	0.538763609916565\\
6850	0.488867066622681\\
6900	0.422566456062167\\
6950	0.338314316049787\\
7000	0.237622330653261\\
7050	0.123049379381482\\
7100	-0.00424449077802216\\
7150	-0.146023356704236\\
7200	-0.306842344586626\\
7250	-0.492390125226397\\
7300	-0.707157142057176\\
7350	-0.952550232630601\\
7400	-1.22625505642106\\
7450	-1.52290774409159\\
7500	-1.83545518106316\\
7550	-2.15638149054839\\
7600	-2.47827949899814\\
7650	-2.79374369045676\\
7700	-3.09493112924428\\
7750	-3.3732327719094\\
7800	-3.61935483764217\\
7850	-3.82386471852686\\
7900	-3.97805175643189\\
7950	-4.07486686823813\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47148978111342\\
50	6.57078473593686\\
100	6.25014385253837\\
150	5.3954210412326\\
200	4.9770059441592\\
250	4.71462967475536\\
300	4.44555708474845\\
350	4.36322142462274\\
400	4.30307197222951\\
450	4.04655746421723\\
500	3.9624091272689\\
550	4.0547383584805\\
600	4.55728062961352\\
650	5.24992788570761\\
700	5.13835550403864\\
750	4.56829661909968\\
800	4.07659073026784\\
850	3.48939678643907\\
900	3.13705668310546\\
950	2.89094980649794\\
1000	2.65715018746727\\
1050	2.4849563382705\\
1100	2.34563642443599\\
1150	2.17989633879226\\
1200	2.07179540425243\\
1250	1.94839065620138\\
1300	1.86794060849819\\
1350	1.8083592875451\\
1400	1.75586943200556\\
1450	1.75430515999013\\
1500	1.72460552765205\\
1550	1.64519616210264\\
1600	1.46879942254178\\
1650	1.21998971222478\\
1700	0.934301535310008\\
1750	0.640231936307929\\
1800	0.432299188089577\\
1850	0.198091197973434\\
1900	0.0251553102745015\\
1950	-0.163136797248952\\
2000	-0.384787341493538\\
2050	-0.584881808150735\\
2100	-0.842478694131555\\
2150	-1.08631963123576\\
2200	-1.30925571596973\\
2250	-1.57651525838903\\
2300	-1.81577864127434\\
2350	-2.03934118957409\\
2400	-2.30401433314985\\
2450	-2.5470507794575\\
2500	-2.76749921820633\\
2550	-3.02167491797035\\
2600	-3.26404597610344\\
2650	-3.46465918086606\\
2700	-3.67801708558491\\
2750	-3.89878228549592\\
2800	-4.0736946924222\\
2850	-4.22548730388485\\
2900	-4.39428555284467\\
2950	-4.54631488723747\\
3000	-4.65194654053868\\
3050	-4.74801075994595\\
3100	-4.85766083328997\\
3150	-4.94532354593512\\
3200	-4.99187253399752\\
3250	-5.02958691148992\\
3300	-5.07565869888865\\
3350	-5.09893069679888\\
3400	-5.07772009698943\\
3450	-5.03625057432213\\
3500	-4.99977307476442\\
3550	-4.95207045228249\\
3600	-4.8656981664051\\
3650	-4.74775101515443\\
3700	-4.62777529955377\\
3750	-4.51234215175184\\
3800	-4.37829592764644\\
3850	-4.21078797174116\\
3900	-4.02587048490165\\
3950	-3.8478715094314\\
4000	-3.67701911984493\\
4050	-3.49261682770461\\
4100	-3.28385013327925\\
4150	-3.06495169183888\\
4200	-2.85745044202064\\
4250	-2.66450456306075\\
4300	-2.46983510620006\\
4350	-2.26019354263311\\
4400	-2.04213172725812\\
4450	-1.83469601609152\\
4500	-1.64843958920251\\
4550	-1.47530240969039\\
4600	-1.299740863058\\
4650	-1.11673689036392\\
4700	-0.937096725983339\\
4750	-0.776023157875879\\
4800	-0.637814996939974\\
4850	-0.512496201633185\\
4900	-0.386756405113208\\
4950	-0.256998629172296\\
5000	-0.132077719805676\\
5050	-0.024283375902624\\
5100	0.062380363874592\\
5150	0.135708414162305\\
5200	0.208025853581509\\
5250	0.285624762542293\\
5300	0.364167970735628\\
5350	0.433177851459033\\
5400	0.485294704856945\\
5450	0.522474021683251\\
5500	0.554230341660235\\
5550	0.590026901037854\\
5600	0.632330770222728\\
5650	0.675401115508097\\
5700	0.710155888343035\\
5750	0.731204858928945\\
5800	0.740780389060572\\
5850	0.746863869951156\\
5900	0.757361185601126\\
5950	0.774794791205216\\
6000	0.794988122736689\\
6050	0.810228649456616\\
6100	0.814570127627374\\
6150	0.807683599483893\\
6200	0.794780236992375\\
6250	0.782956395809015\\
6300	0.776642409784023\\
6350	0.775031692742161\\
6400	0.772806391028916\\
6450	0.7634802707675\\
6500	0.743247370068199\\
6550	0.713006046155095\\
6600	0.677436910000905\\
6650	0.641895989832628\\
6700	0.609090707899966\\
6750	0.577360879287156\\
6800	0.541308712893905\\
6850	0.494268269165227\\
6900	0.431206250468528\\
6950	0.350468505074995\\
7000	0.253488811028639\\
7050	0.142787533414833\\
7100	0.0195150571311689\\
7150	-0.118099354304969\\
7200	-0.274642234149152\\
7250	-0.455873955897621\\
7300	-0.666391879709973\\
7350	-0.907721446149397\\
7400	-1.17764928025614\\
7450	-1.47087496399215\\
7500	-1.78036853986157\\
7550	-2.09860797898957\\
7600	-2.41816616502014\\
7650	-2.73161593194589\\
7700	-3.03109650629119\\
7750	-3.3079849582938\\
7800	-3.55297541753082\\
7850	-3.75662325284175\\
7900	-3.91020576408546\\
7950	-4.00666316787187\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57432244893515\\
50	6.5222998491176\\
100	6.20533525489546\\
150	5.42840385346731\\
200	5.0168504486575\\
250	4.66980979340862\\
300	4.39756817603895\\
350	4.30351267578872\\
400	4.18047002177637\\
450	4.08048976371349\\
500	4.18842228982668\\
550	4.31036427233661\\
600	4.72525795266419\\
650	5.29242186320968\\
700	4.99404948259922\\
750	4.28073330700143\\
800	3.79899775282243\\
850	3.35287971894692\\
900	3.08445311851658\\
950	2.8685031320756\\
1000	2.65062852930189\\
1050	2.51661515237091\\
1100	2.45500646344737\\
1150	2.37316049607602\\
1200	2.3063249890279\\
1250	2.17769366902991\\
1300	2.04937034081742\\
1350	1.91760655963435\\
1400	1.78669930275961\\
1450	1.73812467125035\\
1500	1.69700418170884\\
1550	1.64825678158133\\
1600	1.52594650127293\\
1650	1.31593558618951\\
1700	1.04530125381729\\
1750	0.740641801413886\\
1800	0.497362581229587\\
1850	0.215704645106362\\
1900	-0.00871058845225392\\
1950	-0.243432591805349\\
2000	-0.485742825010934\\
2050	-0.677673383249174\\
2100	-0.912637812646718\\
2150	-1.13150418077057\\
2200	-1.33033516978704\\
2250	-1.57883600159013\\
2300	-1.8076459137667\\
2350	-2.02641106024464\\
2400	-2.28749441467561\\
2450	-2.52461437846679\\
2500	-2.73511755271092\\
2550	-2.97524211830476\\
2600	-3.19909097878952\\
2650	-3.37584015226066\\
2700	-3.56197670389923\\
2750	-3.75570812108458\\
2800	-3.90359177229568\\
2850	-4.02571556083771\\
2900	-4.16063831957279\\
2950	-4.27257901040288\\
3000	-4.32873379871957\\
3050	-4.36640312688097\\
3100	-4.41428066392244\\
3150	-4.4407214599054\\
3200	-4.42728724523002\\
3250	-4.41129226611424\\
3300	-4.42165618136108\\
3350	-4.43739414632346\\
3400	-4.43885384482446\\
3450	-4.44419946210205\\
3500	-4.46798350776336\\
3550	-4.48542735632024\\
3600	-4.46664396474044\\
3650	-4.41839316600519\\
3700	-4.36651420457417\\
3750	-4.3114880323788\\
3800	-4.22691544280047\\
3850	-4.09905432545762\\
3900	-3.94646722741373\\
3950	-3.7948594482249\\
4000	-3.64481821339882\\
4050	-3.47623356555244\\
4100	-3.27946269222517\\
4150	-3.06996306274535\\
4200	-2.87009777284919\\
4250	-2.68350646384909\\
4300	-2.49429360877718\\
4350	-2.28959335164597\\
4400	-2.07622477701843\\
4450	-1.87325790894398\\
4500	-1.69106378340989\\
4550	-1.52138346641226\\
4600	-1.34860669848219\\
4650	-1.16776876750193\\
4700	-0.989747134526312\\
4750	-0.82976096361467\\
4800	-0.692071070789558\\
4850	-0.566652273442668\\
4900	-0.440173565022066\\
4950	-0.309071390722304\\
5000	-0.182309878696492\\
5050	-0.072367751090525\\
5100	0.0165250429711084\\
5150	0.0919767286548773\\
5200	0.166214090848832\\
5250	0.245505355885015\\
5300	0.325510524205452\\
5350	0.395723509188922\\
5400	0.448718974724753\\
5450	0.486371181237889\\
5500	0.518128554510027\\
5550	0.553422599663915\\
5600	0.594731075785453\\
5650	0.636371801175848\\
5700	0.669369466811632\\
5750	0.688470741270026\\
5800	0.696038404729\\
5850	0.70014411355057\\
5900	0.70873752559846\\
5950	0.724362315607481\\
6000	0.742876878734913\\
6050	0.75664313202756\\
6100	0.759828967853574\\
6150	0.752234561593488\\
6200	0.739181478022849\\
6250	0.727832167504215\\
6300	0.722625360907435\\
6350	0.722697080756544\\
6400	0.722600550127108\\
6450	0.715654085687413\\
6500	0.697816195274222\\
6550	0.669754437783003\\
6600	0.635966586734097\\
6650	0.601695110617562\\
6700	0.569598915787904\\
6750	0.538016222574442\\
6800	0.501575744307313\\
6850	0.453652019804278\\
6900	0.389255340392567\\
6950	0.306768562710823\\
7000	0.207648980163819\\
7050	0.0944271714086199\\
7100	-0.0317395795601421\\
7150	-0.172600857653591\\
7200	-0.33268991735299\\
7250	-0.517673253480776\\
7300	-0.732021778811329\\
7350	-0.977125233130172\\
7400	-1.25065309174671\\
7450	-1.54722491215398\\
7500	-1.85977014087357\\
7550	-2.1807548248828\\
7600	-2.50275369095481\\
7650	-2.81834390248165\\
7700	-3.11966686794691\\
7750	-3.39810036591944\\
7800	-3.64434043402199\\
7850	-3.84894733930415\\
7900	-4.0032059654215\\
7950	-4.10006477573135\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49464651102579\\
50	6.62618531997727\\
100	6.51040660152706\\
150	5.53990523179773\\
200	5.44082151039213\\
250	4.94074972888208\\
300	4.66673860621144\\
350	4.42253038211746\\
400	4.25794910039051\\
450	4.31675569384979\\
500	4.13446557882443\\
550	3.84766883229526\\
600	3.86565081740475\\
650	4.23888587180608\\
700	4.36103532226014\\
750	4.13490604991031\\
800	3.830894690246\\
850	3.36555479900383\\
900	3.03417581840162\\
950	2.80130546500927\\
1000	2.62344492353535\\
1050	2.55883120045821\\
1100	2.5313777502503\\
1150	2.43388663743295\\
1200	2.3032800003487\\
1250	2.10290837818873\\
1300	1.92180801665605\\
1350	1.79153295811031\\
1400	1.69399994653542\\
1450	1.65955935157239\\
1500	1.60596906752729\\
1550	1.52280132502845\\
1600	1.36037279737878\\
1650	1.13526770727517\\
1700	0.875038125468249\\
1750	0.592441939214334\\
1800	0.378775622806156\\
1850	0.129931010785068\\
1900	-0.0608955234972267\\
1950	-0.265441913014248\\
2000	-0.492992425889265\\
2050	-0.687244318112982\\
2100	-0.933746933857931\\
2150	-1.16660855233997\\
2200	-1.37838427829521\\
2250	-1.63252374951627\\
2300	-1.85454057965562\\
2350	-2.05587283405946\\
2400	-2.29645687930254\\
2450	-2.51573020922874\\
2500	-2.71310698956492\\
2550	-2.94894306037225\\
2600	-3.18227508166345\\
2650	-3.38333062142397\\
2700	-3.6039692556642\\
2750	-3.83626010163749\\
2800	-4.0260092124242\\
2850	-4.19491695339581\\
2900	-4.38011396987473\\
2950	-4.54522090499038\\
3000	-4.66039070819792\\
3050	-4.76300447880343\\
3100	-4.87618497397949\\
3150	-4.96424774416244\\
3200	-5.00853001155194\\
3250	-5.04251419511447\\
3300	-5.08501992939149\\
3350	-5.1060729447189\\
3400	-5.08424473881858\\
3450	-5.0433108271952\\
3500	-5.0077598316933\\
3550	-4.96070138914121\\
3600	-4.87438673579538\\
3650	-4.75599131392601\\
3700	-4.63541860093553\\
3750	-4.51970070079213\\
3800	-4.3860388743981\\
3850	-4.21972738459699\\
3900	-4.03673789930803\\
3950	-3.86114058409736\\
4000	-3.69287915030981\\
4050	-3.51112297957718\\
4100	-3.30508755216358\\
4150	-3.08906012092217\\
4200	-2.88453852852347\\
4250	-2.69460239565822\\
4300	-2.50295905358432\\
4350	-2.29643001130447\\
4400	-2.08161316820513\\
4450	-1.87746500537668\\
4500	-1.69432672488421\\
4550	-1.52393797135494\\
4600	-1.3506719176519\\
4650	-1.16952281465753\\
4700	-0.991312129759074\\
4750	-0.831198145789015\\
4800	-0.693384038789397\\
4850	-0.567798190684782\\
4900	-0.441080585341376\\
4950	-0.309660392626887\\
5000	-0.182519788774574\\
5050	-0.0721799892463281\\
5100	0.0170734767096503\\
5150	0.0927986888983574\\
5200	0.167190720376826\\
5250	0.24650528602658\\
5300	0.326402863470764\\
5350	0.396384624313058\\
5400	0.449034201169211\\
5450	0.486231141852678\\
5500	0.517421377392491\\
5550	0.552027496937596\\
5600	0.592520432811728\\
5650	0.633225155789321\\
5700	0.665194520431099\\
5750	0.683218915041212\\
5800	0.689703547481803\\
5850	0.692744841900453\\
5900	0.700295957687865\\
5950	0.714893568293195\\
6000	0.732395400563187\\
6050	0.745181224305884\\
6100	0.747455593622805\\
6150	0.73906268959132\\
6200	0.725360231572027\\
6250	0.713529651625169\\
6300	0.708011332442585\\
6350	0.707930970582366\\
6400	0.70782531637503\\
6450	0.700994198089001\\
6500	0.683378551850603\\
6550	0.655631837112789\\
6600	0.622242946193207\\
6650	0.588450353571075\\
6700	0.55691078290154\\
6750	0.525957053251731\\
6800	0.49020441519033\\
6850	0.443003938992621\\
6900	0.379335199588686\\
6950	0.297549782071371\\
7000	0.199080350514215\\
7050	0.0864434431461325\\
7100	-0.0392077879023469\\
7150	-0.179621009947866\\
7200	-0.339325923168857\\
7250	-0.523986726499575\\
7300	-0.738073894097748\\
7350	-0.98297735010207\\
7400	-1.2563655051604\\
7450	-1.55285425047135\\
7500	-1.86536644374918\\
7550	-2.18635916566656\\
7600	-2.50839677345457\\
7650	-2.82404571795949\\
7700	-3.12543732005158\\
7750	-3.40394066142908\\
7800	-3.65024493708345\\
7850	-3.8549055310315\\
7900	-4.00920419084664\\
7950	-4.10608759084356\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.39752842880822\\
50	8.51592445345492\\
100	7.46378997028828\\
150	6.6367503132539\\
200	5.82590910822186\\
250	5.70687736116682\\
300	4.95900954813358\\
350	4.4950640078993\\
400	4.29497089501453\\
450	4.28746830051511\\
500	4.41862339929028\\
550	4.89799274870702\\
600	6.75285946700401\\
650	9.98093421657427\\
700	11.8013442323679\\
750	9.87904539451777\\
800	7.16078523413626\\
850	5.20183548224045\\
900	4.14499335566571\\
950	3.59729965745715\\
1000	3.29749844341031\\
1050	3.15428718726315\\
1100	2.98137013671027\\
1150	2.71015907640026\\
1200	2.46197635583696\\
1250	2.21860872506722\\
1300	2.04597468632676\\
1350	1.91741502470733\\
1400	1.79505805964893\\
1450	1.70261167355823\\
1500	1.57378829992342\\
1550	1.43795655103717\\
1600	1.26100790648758\\
1650	1.0803739517207\\
1700	0.909594987555215\\
1750	0.710468614625612\\
1800	0.562312585336237\\
1850	0.363830246929756\\
1900	0.210962295264494\\
1950	0.039650608748175\\
2000	-0.157383813376817\\
2050	-0.321797453883445\\
2100	-0.544359571517648\\
2150	-0.766731021300422\\
2200	-0.981133056876184\\
2250	-1.24797128357148\\
2300	-1.491853450816\\
2350	-1.72287551712558\\
2400	-1.99471138402147\\
2450	-2.24233868011813\\
2500	-2.46418004007583\\
2550	-2.71562701200935\\
2600	-2.94945293410734\\
2650	-3.13405302277852\\
2700	-3.32335842420124\\
2750	-3.51139844423434\\
2800	-3.64223672205328\\
2850	-3.73791438046334\\
2900	-3.84373407088056\\
2950	-3.93022729408798\\
3000	-3.96690845681448\\
3050	-3.99318093366234\\
3100	-4.04227305988925\\
3150	-4.08657969165803\\
3200	-4.10696588907465\\
3250	-4.13213389792931\\
3300	-4.17615479127253\\
3350	-4.20548820177357\\
3400	-4.19548197867672\\
3450	-4.16486165932105\\
3500	-4.13033753340321\\
3550	-4.06656222596562\\
3600	-3.93882598079089\\
3650	-3.74947775567551\\
3700	-3.52579630013936\\
3750	-3.2719314685127\\
3800	-2.95748547650404\\
3850	-2.557103676228\\
3900	-2.08486156875029\\
3950	-1.58298570010357\\
4000	-1.08317217646307\\
4050	-0.589053168570091\\
4100	-0.0985877859257802\\
4150	0.367232964842621\\
4200	0.766184995705966\\
4250	1.06240509671214\\
4300	1.24528348006303\\
4350	1.32242995788325\\
4400	1.3067152255405\\
4450	1.21722004566556\\
4500	1.0845657656637\\
4550	0.943743192594906\\
4600	0.817935279855182\\
4650	0.710010068719877\\
4700	0.610101913362172\\
4750	0.512085925412084\\
4800	0.423663963813554\\
4850	0.361376335869127\\
4900	0.336661250545643\\
4950	0.346099864900246\\
5000	0.373548352226114\\
5050	0.401854723025235\\
5100	0.42446775409757\\
5150	0.447438390887064\\
5200	0.481019730030811\\
5250	0.529030403344857\\
5300	0.584757169641641\\
5350	0.635857046600753\\
5400	0.673690142237372\\
5450	0.699342619584348\\
5500	0.72166182660416\\
5550	0.74955515010485\\
5600	0.785080667171461\\
5650	0.822314406319441\\
5700	0.852251135579708\\
5750	0.86977984762925\\
5800	0.877484919316268\\
5850	0.883642107961122\\
5900	0.896316790245815\\
5950	0.918023577903115\\
6000	0.944390042910752\\
6050	0.96731449750634\\
6100	0.980319876407985\\
6150	0.98253080740579\\
6200	0.978742761636891\\
6250	0.975845154243808\\
6300	0.978238973012219\\
6350	0.985158731248863\\
6400	0.99128330407208\\
6450	0.990015561117421\\
6500	0.977345231397702\\
6550	0.953945596722532\\
6600	0.924329359623583\\
6650	0.893776430304173\\
6700	0.864990583452019\\
6750	0.83633117636389\\
6800	0.802396131936971\\
6850	0.756467599922148\\
6900	0.6934170949716\\
6950	0.611476620713948\\
7000	0.511979400860855\\
7050	0.397389294168697\\
7100	0.268873468722944\\
7150	0.124780424850845\\
7200	-0.0392324787017775\\
7250	-0.228559016938125\\
7300	-0.4473489493413\\
7350	-0.696676613811423\\
7400	-0.973958395284912\\
7450	-1.2736594472208\\
7500	-1.58865878390027\\
7550	-1.91145606973994\\
7600	-2.23471298974133\\
7650	-2.55111781373788\\
7700	-2.85292535189829\\
7750	-3.13161536500498\\
7800	-3.37796753242261\\
7850	-3.58260550632861\\
7900	-3.73685862874844\\
7950	-3.83370381914883\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	8.41555431563055\\
50	15.644496631477\\
100	15.1296844451138\\
150	21.4307960897883\\
200	21.0643781757609\\
250	22.5797506187054\\
300	21.0969350461715\\
350	19.3374469650987\\
400	18.0089561417253\\
450	16.6660740204017\\
500	16.7280453192143\\
550	16.0675136506734\\
600	14.5383965445843\\
650	13.8776870602069\\
700	13.8712543679146\\
750	14.620195162835\\
800	15.7122719636671\\
850	16.6388864694904\\
900	16.5916628836723\\
950	15.6256867344736\\
1000	14.7910144133793\\
1050	14.3343530759781\\
1100	13.9590638463632\\
1150	13.3681994579901\\
1200	12.5820180458781\\
1250	11.7339820016014\\
1300	10.9669906281505\\
1350	10.3225051447661\\
1400	9.73562928235267\\
1450	9.2456298762115\\
1500	8.9308872195397\\
1550	8.80478978547997\\
1600	8.73121368275253\\
1650	8.64112121381891\\
1700	8.58779759748853\\
1750	8.51863982326021\\
1800	8.36358916779805\\
1850	8.115386662764\\
1900	7.90143229624111\\
1950	7.69983935193872\\
2000	7.54952115162442\\
2050	7.4742502570257\\
2100	7.34657505342543\\
2150	7.15589563667958\\
2200	6.9291142345582\\
2250	6.6744009807917\\
2300	6.46517929619253\\
2350	6.28286526070259\\
2400	6.06789536723872\\
2450	5.86655294710952\\
2500	5.6941640446428\\
2550	5.50702481444346\\
2600	5.31921062446431\\
2650	5.14617516297126\\
2700	4.95293685130082\\
2750	4.73701613100557\\
2800	4.52936082809302\\
2850	4.32947517681596\\
2900	4.12458338443651\\
2950	3.91958310880079\\
3000	3.71593979606871\\
3050	3.50216689360734\\
3100	3.28984464259242\\
3150	3.12437715021599\\
3200	3.0375953572716\\
3250	3.02259260323923\\
3300	3.06150607518571\\
3350	3.14972927970105\\
3400	3.28018642688765\\
3450	3.42592487103256\\
3500	3.56361819633925\\
3550	3.7005776985272\\
3600	3.85702864088828\\
3650	4.03261066573737\\
3700	4.20748778928225\\
3750	4.3696432907754\\
3800	4.52444365802194\\
3850	4.67667077134996\\
3900	4.8175543277491\\
3950	4.93637694712256\\
4000	5.03633929353083\\
4050	5.1302490198361\\
4100	5.22369513792026\\
4150	5.31051464979031\\
4200	5.386855658106\\
4250	5.46454185910426\\
4300	5.56522578074356\\
4350	5.70111584733604\\
4400	5.86319582705786\\
4450	6.02854685220549\\
4500	6.17866150389721\\
4550	6.3100434405469\\
4600	6.4276294478574\\
4650	6.53113060735966\\
4700	6.61076308220391\\
4750	6.65616517681965\\
4800	6.6672398631958\\
4850	6.654544921741\\
4900	6.62943399526338\\
4950	6.59486466480439\\
5000	6.54566659222623\\
5050	6.47698666920884\\
5100	6.39213957119146\\
5150	6.30236218649997\\
5200	6.21915404298564\\
5250	6.14650780618546\\
5300	6.07955091574589\\
5350	6.01022531679945\\
5400	5.93507447465013\\
5450	5.85881794703115\\
5500	5.79111518946793\\
5550	5.73954907670167\\
5600	5.70440379608332\\
5650	5.67879346935606\\
5700	5.65361462579483\\
5750	5.62358753756285\\
5800	5.59013468909392\\
5850	5.55935220697999\\
5900	5.53695470660258\\
5950	5.52394434062568\\
6000	5.5158203006119\\
6050	5.50559929814942\\
6100	5.48848686454238\\
6150	5.46504293476133\\
6200	5.44078062049907\\
6250	5.4226308287032\\
6300	5.4147030853903\\
6350	5.4159283085104\\
6400	5.42078531361602\\
6450	5.42250294766889\\
6500	5.41679740099723\\
6550	5.40395912539796\\
6600	5.38816222240197\\
6650	5.37459898262985\\
6700	5.36623369799519\\
6750	5.36193217956741\\
6800	5.35676348036385\\
6850	5.34409967816964\\
6900	5.31829118958749\\
6950	5.27648823447367\\
7000	5.21872479550714\\
7050	5.14639521594448\\
7100	5.06011697157096\\
7150	4.95819824820232\\
7200	4.83649905515838\\
7250	4.68971819344793\\
7300	4.51343991665493\\
7350	4.30594173362706\\
7400	4.06896337440129\\
7450	3.80725860401536\\
7500	3.52740353832911\\
7550	3.23661150399337\\
7600	2.94210467980202\\
7650	2.65114247468897\\
7700	2.37141816199304\\
7750	2.1113931496149\\
7800	1.88024604772731\\
7850	1.68735103657002\\
7900	1.5414175784142\\
7950	1.44952875817364\\
};
\addlegendentry{Averaged}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp0/exp0_reprod_wrt_mu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmode=log,
% xmin=100,
% xmax=8000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequench (Hz)},
% ymin=-140,
% ymax=-50,
% ylabel style={font=\color{white!15!black}},
% ylabel={Amplitude (dB)},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[
width = 6.5 cm,
height = 4.0 cm,
scale only axis,
xmode = log,
xmin=100,
xmax=8000,
xtick={100, 500, 1000, 5000, 8000},
xticklabels={{0.1}, {0.5}, {1}, {5}, {8}},
xlabel={Frequency (kHz)},
ymin = -130.0,
ymax = -50.0,
ytick={-130, -110, -90, -70, -50},
yticklabels={{-80}, {-60}, {-40}, {-20}, {0}},
ylabel={Amplitude (dB)},
ylabel style={yshift=-1ex},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
name=boundary
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
% legend columns = 2, legend pos = north east
]
\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
0	-59.1695034907535\\
66.6666666666667	-55.44905910438\\
133.333333333333	-50.7926146201978\\
200	-50.1211950579165\\
266.666666666667	-50.2406431998955\\
333.333333333333	-52.8026685379613\\
400	-56.2287232810745\\
466.666666666667	-57.8757082503643\\
533.333333333333	-58.6434881922379\\
600	-61.792563271678\\
666.666666666667	-63.5217407550462\\
733.333333333333	-62.6961958941515\\
800	-61.0379558703499\\
866.666666666667	-60.024229688164\\
933.333333333333	-60.766359675405\\
1000	-63.7182108384191\\
1066.66666666667	-63.2835430030824\\
1133.33333333333	-63.160281595103\\
1200	-65.432810660082\\
1266.66666666667	-67.9538069840574\\
1333.33333333333	-68.4104237303006\\
1400	-68.897284935007\\
1466.66666666667	-70.6559493137407\\
1533.33333333333	-72.154351891246\\
1600	-72.2668720881777\\
1666.66666666667	-72.4559959700153\\
1733.33333333333	-70.8396382257192\\
1800	-71.5501049151838\\
1866.66666666667	-73.9763288812421\\
1933.33333333333	-74.33808275065\\
2000	-74.3820975534011\\
2066.66666666667	-72.7035939556954\\
2133.33333333333	-72.8138811212205\\
2200	-75.7643133643628\\
2266.66666666667	-76.0919774036936\\
2333.33333333333	-76.7139471717318\\
2400	-76.3191247457049\\
2466.66666666667	-76.3404007481608\\
2533.33333333333	-77.3271269280718\\
2600	-77.8333291152611\\
2666.66666666667	-77.2151764185532\\
2733.33333333333	-77.5431859452102\\
2800	-77.7034571768648\\
2866.66666666667	-77.0318136402501\\
2933.33333333333	-77.1680312467767\\
3000	-79.4429448858168\\
3066.66666666667	-78.2411584096595\\
3133.33333333333	-80.2969500976549\\
3200	-82.0657476408453\\
3266.66666666667	-81.0679487721655\\
3333.33333333333	-79.9361136649235\\
3400	-79.6550355589551\\
3466.66666666667	-79.6377155733508\\
3533.33333333333	-80.1109155038266\\
3600	-80.4974271231673\\
3666.66666666667	-79.8108900724999\\
3733.33333333333	-77.4698149527103\\
3800	-77.3282442958852\\
3866.66666666667	-78.1958674280786\\
3933.33333333333	-79.084647001619\\
4000	-78.2365063025056\\
4066.66666666667	-78.3520854401653\\
4133.33333333333	-79.1812414906732\\
4200	-79.955998651868\\
4266.66666666667	-81.6388045205715\\
4333.33333333333	-82.0037809503984\\
4400	-80.6882530567376\\
4466.66666666667	-78.8493317307931\\
4533.33333333333	-77.3198082057512\\
4600	-77.5616457509786\\
4666.66666666667	-79.2460538762522\\
4733.33333333333	-79.9075705945397\\
4800	-79.1402868784566\\
4866.66666666667	-78.3817514718546\\
4933.33333333333	-78.590835331464\\
5000	-78.8432180879967\\
5066.66666666667	-80.1098814976408\\
5133.33333333333	-79.9842768578378\\
5200	-80.2325771658061\\
5266.66666666667	-80.6147914540678\\
5333.33333333333	-80.3272758089596\\
5400	-81.884277279703\\
5466.66666666667	-83.1000800852731\\
5533.33333333333	-82.2182744094918\\
5600	-81.6461139085969\\
5666.66666666667	-82.0698616328197\\
5733.33333333333	-81.3345524325148\\
5800	-82.146998804748\\
5866.66666666667	-81.7624750445109\\
5933.33333333333	-81.4747069703015\\
6000	-81.1729261176511\\
6066.66666666667	-82.2307318330112\\
6133.33333333333	-83.8017990524624\\
6200	-84.1418670365913\\
6266.66666666667	-83.5091644357437\\
6333.33333333333	-83.8517703441607\\
6400	-83.6697752354472\\
6466.66666666667	-82.4367799749218\\
6533.33333333333	-82.5150707819471\\
6600	-82.2818291862753\\
6666.66666666667	-82.8408058067557\\
6733.33333333333	-83.073035060939\\
6800	-82.8006211492929\\
6866.66666666667	-83.8269594769075\\
6933.33333333333	-82.9679205003169\\
7000	-81.7946367087461\\
7066.66666666667	-82.2684893858058\\
7133.33333333333	-81.6960753834469\\
7200	-82.1008600643518\\
7266.66666666667	-83.4288613989385\\
7333.33333333333	-83.6314094808168\\
7400	-83.3425595504405\\
7466.66666666667	-84.1238496373489\\
7533.33333333333	-84.4982191530286\\
7600	-85.4960756581113\\
7666.66666666667	-85.2652301989154\\
7733.33333333333	-85.5988418648799\\
7800	-86.5063070075605\\
7866.66666666667	-87.6375070787673\\
7933.33333333333	-87.8335623695069\\
};
\label{a}
% \addlegendentry{Desired spectrum}

\addplot [color=white!40!black]
  table[row sep=crcr]{%
0	-85.332469789693\\
66.6666666666667	-83.0895090316801\\
133.333333333333	-81.1187683790212\\
200	-79.8370857876649\\
266.666666666667	-77.9668874950113\\
333.333333333333	-81.3794313071092\\
400	-83.4771825851363\\
466.666666666667	-76.7071573726183\\
533.333333333333	-75.0237346711512\\
600	-82.0120299820341\\
666.666666666667	-87.0704608241595\\
733.333333333333	-83.2780743776094\\
800	-83.2258420531164\\
866.666666666667	-84.9809675243779\\
933.333333333333	-84.0305498028067\\
1000	-81.5168182561228\\
1066.66666666667	-81.9000378223729\\
1133.33333333333	-83.0987533958272\\
1200	-82.4956742380048\\
1266.66666666667	-81.6040974103244\\
1333.33333333333	-82.2159201386413\\
1400	-85.4059302730125\\
1466.66666666667	-85.1498096199049\\
1533.33333333333	-84.9017083131476\\
1600	-85.1908132486528\\
1666.66666666667	-86.8663922262157\\
1733.33333333333	-79.2336974401539\\
1800	-79.5969243638612\\
1866.66666666667	-86.7516469209963\\
1933.33333333333	-88.2652769735905\\
2000	-86.2855029065467\\
2066.66666666667	-80.6301969363042\\
2133.33333333333	-81.1215699902429\\
2200	-87.2787754252858\\
2266.66666666667	-87.7564900406953\\
2333.33333333333	-87.4981867774382\\
2400	-87.427932338361\\
2466.66666666667	-86.5243423761939\\
2533.33333333333	-86.7326575160236\\
2600	-87.4519083091433\\
2666.66666666667	-86.7758658945202\\
2733.33333333333	-86.6576939037554\\
2800	-85.6565625610907\\
2866.66666666667	-82.8866895119683\\
2933.33333333333	-82.4360577487014\\
3000	-85.793153706436\\
3066.66666666667	-84.8272804319173\\
3133.33333333333	-87.0076349784914\\
3200	-88.3703393762078\\
3266.66666666667	-88.62870116102\\
3333.33333333333	-89.6194964759416\\
3400	-88.6868772014872\\
3466.66666666667	-88.503355955604\\
3533.33333333333	-89.5880771758742\\
3600	-91.2915543878966\\
3666.66666666667	-89.1765360296348\\
3733.33333333333	-86.7961632062691\\
3800	-88.033701047946\\
3866.66666666667	-91.0425404370691\\
3933.33333333333	-93.7969591294195\\
4000	-92.315728426998\\
4066.66666666667	-93.0139959301499\\
4133.33333333333	-96.7770126671258\\
4200	-98.3769551507473\\
4266.66666666667	-97.5343590890125\\
4333.33333333333	-97.6666571299467\\
4400	-99.687290959275\\
4466.66666666667	-101.612347876536\\
4533.33333333333	-100.104884500575\\
4600	-99.015340518568\\
4666.66666666667	-98.8058262632474\\
4733.33333333333	-100.201662243149\\
4800	-99.165134739617\\
4866.66666666667	-98.4111946728407\\
4933.33333333333	-98.5299804535652\\
5000	-98.2288226872919\\
5066.66666666667	-96.3501272673786\\
5133.33333333333	-95.6865597871927\\
5200	-97.8134620386615\\
5266.66666666667	-95.6709167811228\\
5333.33333333333	-94.6963688291281\\
5400	-96.5984427718738\\
5466.66666666667	-97.6643342398566\\
5533.33333333333	-94.6334700748579\\
5600	-91.4081098823269\\
5666.66666666667	-92.4856948286909\\
5733.33333333333	-95.451275716491\\
5800	-95.9934107669352\\
5866.66666666667	-94.1247260357312\\
5933.33333333333	-92.5260902281157\\
6000	-93.8048180343703\\
6066.66666666667	-97.9494516813163\\
6133.33333333333	-97.4317599874675\\
6200	-95.6782492689004\\
6266.66666666667	-96.5890640222186\\
6333.33333333333	-100.630678485141\\
6400	-101.053044252324\\
6466.66666666667	-100.548536840252\\
6533.33333333333	-98.3884947029592\\
6600	-97.9640608806656\\
6666.66666666667	-101.578357898665\\
6733.33333333333	-98.4317222006072\\
6800	-98.4716497544087\\
6866.66666666667	-103.092040319977\\
6933.33333333333	-103.018024074969\\
7000	-101.876778663882\\
7066.66666666667	-100.070371644955\\
7133.33333333333	-101.213342848928\\
7200	-101.306097907588\\
7266.66666666667	-100.259991478793\\
7333.33333333333	-103.190245827892\\
7400	-105.298184660856\\
7466.66666666667	-104.53158377442\\
7533.33333333333	-102.105131945668\\
7600	-101.528965059147\\
7666.66666666667	-102.964424127791\\
7733.33333333333	-105.660464729003\\
7800	-104.469088182338\\
7866.66666666667	-102.92016987837\\
7933.33333333333	-104.291025331392\\
};
% \addlegendentry{zone $\beta$ for $\mu = 1$}%$(V,\mu) = (1080,1)$
\label{b}

\iffalse
\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	-88.255643538642\\
66.6666666666667	-86.4225967496142\\
133.333333333333	-83.5001623028556\\
200	-82.3437282748601\\
266.666666666667	-80.6390444144047\\
333.333333333333	-82.7676473927579\\
400	-84.5570787052938\\
466.666666666667	-80.3723159253143\\
533.333333333333	-80.3886421125229\\
600	-87.2774410255996\\
666.666666666667	-91.0252238055896\\
733.333333333333	-91.7108523353687\\
800	-93.4734547340444\\
866.666666666667	-89.7508009678362\\
933.333333333333	-88.9624490828209\\
1000	-89.8511427151055\\
1066.66666666667	-91.5179779027615\\
1133.33333333333	-90.0621261557725\\
1200	-90.1969477792339\\
1266.66666666667	-91.7578710519995\\
1333.33333333333	-92.4918513503451\\
1400	-93.1333989689693\\
1466.66666666667	-93.5419476721883\\
1533.33333333333	-95.2848701921696\\
1600	-96.9470341919134\\
1666.66666666667	-98.2572076583054\\
1733.33333333333	-92.0546579142342\\
1800	-92.468520767717\\
1866.66666666667	-99.6308669560467\\
1933.33333333333	-101.266720412394\\
2000	-100.096529310145\\
2066.66666666667	-95.8903054774261\\
2133.33333333333	-96.108505392302\\
2200	-101.960367741434\\
2266.66666666667	-102.008742209491\\
2333.33333333333	-101.866691154414\\
2400	-102.522082110619\\
2466.66666666667	-100.256199533591\\
2533.33333333333	-100.479620133719\\
2600	-101.692787871299\\
2666.66666666667	-100.325680282742\\
2733.33333333333	-101.047311039056\\
2800	-100.789673262417\\
2866.66666666667	-97.2496721407782\\
2933.33333333333	-96.6727235626648\\
3000	-100.290442178254\\
3066.66666666667	-100.527772135664\\
3133.33333333333	-102.643171022819\\
3200	-101.638508493226\\
3266.66666666667	-102.620583878678\\
3333.33333333333	-104.585676748915\\
3400	-102.083087407475\\
3466.66666666667	-102.407297860836\\
3533.33333333333	-103.317802996851\\
3600	-105.952205785614\\
3666.66666666667	-102.451549589052\\
3733.33333333333	-99.6449549594593\\
3800	-102.110832739631\\
3866.66666666667	-106.084145204763\\
3933.33333333333	-108.818534697135\\
4000	-105.570569152794\\
4066.66666666667	-105.276309565684\\
4133.33333333333	-109.073601607598\\
4200	-111.54533529055\\
4266.66666666667	-109.470696245619\\
4333.33333333333	-108.85542860933\\
4400	-111.359063244482\\
4466.66666666667	-114.279873412517\\
4533.33333333333	-113.590406055774\\
4600	-112.446027032023\\
4666.66666666667	-111.040713047174\\
4733.33333333333	-112.208024457893\\
4800	-111.970243196813\\
4866.66666666667	-110.079964138605\\
4933.33333333333	-109.178298185726\\
5000	-109.356558926195\\
5066.66666666667	-107.707532409605\\
5133.33333333333	-107.504127852597\\
5200	-110.099445518661\\
5266.66666666667	-109.608126942775\\
5333.33333333333	-109.824158125269\\
5400	-109.335272339923\\
5466.66666666667	-108.28987499305\\
5533.33333333333	-105.54667873404\\
5600	-103.004896501513\\
5666.66666666667	-104.686351557403\\
5733.33333333333	-108.676432471102\\
5800	-109.749786006683\\
5866.66666666667	-108.852057586201\\
5933.33333333333	-106.50890777338\\
6000	-107.702406650473\\
6066.66666666667	-111.833219191501\\
6133.33333333333	-111.92466207287\\
6200	-110.254230818815\\
6266.66666666667	-110.732835373138\\
6333.33333333333	-113.518187428883\\
6400	-113.625781447797\\
6466.66666666667	-113.455041021277\\
6533.33333333333	-111.760616125318\\
6600	-109.035998863567\\
6666.66666666667	-112.255867637465\\
6733.33333333333	-109.582625618203\\
6800	-109.225727968855\\
6866.66666666667	-113.076883305231\\
6933.33333333333	-112.061167408635\\
7000	-111.930176239942\\
7066.66666666667	-109.577162239604\\
7133.33333333333	-109.634537710263\\
7200	-109.514216377137\\
7266.66666666667	-109.563618058344\\
7333.33333333333	-113.030828893522\\
7400	-114.453838682339\\
7466.66666666667	-112.890777427408\\
7533.33333333333	-110.656984059977\\
7600	-110.549688947662\\
7666.66666666667	-111.421878874748\\
7733.33333333333	-113.607594232577\\
7800	-112.932241364933\\
7866.66666666667	-111.541430227601\\
7933.33333333333	-112.748831900286\\
};
% \addlegendentry{zone $\beta$ for $\mu = 10$}
\label{c}
\fi

\addplot [color=white!60!black, dashdotted]
  table[row sep=crcr]{%
0	-89.9537138591466\\
66.6666666666667	-88.3099006901395\\
133.333333333333	-85.9356946726009\\
200	-86.446870244846\\
266.666666666667	-88.6701400065624\\
333.333333333333	-86.9015936137708\\
400	-87.0608499759101\\
466.666666666667	-88.4864927823103\\
533.333333333333	-91.177252129497\\
600	-96.0881765481115\\
666.666666666667	-96.5055969410129\\
733.333333333333	-98.3377196727118\\
800	-99.5876268159493\\
866.666666666667	-96.2657834523533\\
933.333333333333	-96.6939638345561\\
1000	-99.5634008885368\\
1066.66666666667	-101.663888618153\\
1133.33333333333	-99.1267493759981\\
1200	-100.320806085736\\
1266.66666666667	-103.730763801427\\
1333.33333333333	-104.404812104127\\
1400	-103.88305919196\\
1466.66666666667	-105.339627601126\\
1533.33333333333	-108.675608731638\\
1600	-111.467790903855\\
1666.66666666667	-112.799027301147\\
1733.33333333333	-109.007690180391\\
1800	-109.723139357132\\
1866.66666666667	-115.964556782176\\
1933.33333333333	-116.733401253065\\
2000	-116.940118114676\\
2066.66666666667	-114.63154156799\\
2133.33333333333	-114.563847644481\\
2200	-119.686724832924\\
2266.66666666667	-119.466921828809\\
2333.33333333333	-119.315639890594\\
2400	-120.417220917904\\
2466.66666666667	-117.928777039493\\
2533.33333333333	-118.355257347951\\
2600	-119.965126126261\\
2666.66666666667	-118.390402870593\\
2733.33333333333	-119.588931883776\\
2800	-119.835750137394\\
2866.66666666667	-116.358623050776\\
2933.33333333333	-115.876737149261\\
3000	-119.127594736893\\
3066.66666666667	-119.912536734066\\
3133.33333333333	-121.399800711302\\
3200	-118.782663876266\\
3266.66666666667	-119.240255430931\\
3333.33333333333	-119.99194382667\\
3400	-117.91660176505\\
3466.66666666667	-120.19947799344\\
3533.33333333333	-120.039786812018\\
3600	-121.217246157443\\
3666.66666666667	-118.73910442378\\
3733.33333333333	-116.765811022726\\
3800	-120.073805332138\\
3866.66666666667	-123.93642392949\\
3933.33333333333	-125.595654479084\\
4000	-122.49564309175\\
4066.66666666667	-122.173942598864\\
4133.33333333333	-125.673762635009\\
4200	-127.178864594767\\
4266.66666666667	-125.373982164955\\
4333.33333333333	-125.219110178045\\
4400	-127.280652531344\\
4466.66666666667	-129.027630787977\\
4533.33333333333	-129.337560886773\\
4600	-129.024644264623\\
4666.66666666667	-127.65780917109\\
4733.33333333333	-127.863833677728\\
4800	-127.685870677926\\
4866.66666666667	-126.042440808713\\
4933.33333333333	-125.136210497806\\
5000	-124.867213442476\\
5066.66666666667	-123.999924745267\\
5133.33333333333	-124.278422745382\\
5200	-125.933670837858\\
5266.66666666667	-126.046956855403\\
5333.33333333333	-126.210697520163\\
5400	-124.61690345574\\
5466.66666666667	-123.469375995796\\
5533.33333333333	-121.30302695087\\
5600	-119.303025624542\\
5666.66666666667	-120.962942132049\\
5733.33333333333	-124.184541045718\\
5800	-125.128138186726\\
5866.66666666667	-125.226285701843\\
5933.33333333333	-123.657171343663\\
6000	-124.747294448452\\
6066.66666666667	-126.974723633678\\
6133.33333333333	-127.303767541505\\
6200	-126.819651842655\\
6266.66666666667	-127.436725501956\\
6333.33333333333	-128.757584224511\\
6400	-128.878891306856\\
6466.66666666667	-128.562890077004\\
6533.33333333333	-127.500399420738\\
6600	-124.706426390997\\
6666.66666666667	-126.978972619986\\
6733.33333333333	-125.214033841569\\
6800	-124.602012814083\\
6866.66666666667	-126.657285943493\\
6933.33333333333	-125.516004100982\\
7000	-125.713520294077\\
7066.66666666667	-124.419472850484\\
7133.33333333333	-124.472797264764\\
7200	-124.544392903985\\
7266.66666666667	-125.253093436222\\
7333.33333333333	-128.311620261739\\
7400	-129.166077775809\\
7466.66666666667	-128.092500795353\\
7533.33333333333	-126.403765237595\\
7600	-126.436432808155\\
7666.66666666667	-126.980974837981\\
7733.33333333333	-128.579136084963\\
7800	-127.962526513597\\
7866.66666666667	-126.644621791181\\
7933.33333333333	-127.643822507126\\
};
% \addlegendentry{zone $\beta$ for $\mu = 100$}
\label{d}

\addplot [color=red]
  table[row sep=crcr]{%
0	-59.1416978821642\\
66.6666666666667	-55.4409701368261\\
133.333333333333	-50.809409868171\\
200	-50.2103429941598\\
266.666666666667	-50.4143821497269\\
333.333333333333	-52.8698604030934\\
400	-56.2855447269112\\
466.666666666667	-59.1010863556066\\
533.333333333333	-61.7243790607536\\
600	-63.3908377766376\\
666.666666666667	-64.0994628861804\\
733.333333333333	-65.7184550271282\\
800	-64.6401531044389\\
866.666666666667	-61.1099762447613\\
933.333333333333	-62.1858656733998\\
1000	-69.8392464599042\\
1066.66666666667	-70.3646484348189\\
1133.33333333333	-66.4087125261029\\
1200	-68.3709991482922\\
1266.66666666667	-75.041474089923\\
1333.33333333333	-74.6034074721328\\
1400	-72.8595065482811\\
1466.66666666667	-75.1947211727279\\
1533.33333333333	-80.0728455177605\\
1600	-80.6043026608774\\
1666.66666666667	-79.8027022052947\\
1733.33333333333	-77.2778777407872\\
1800	-78.4030526961181\\
1866.66666666667	-84.0243993637337\\
1933.33333333333	-84.7677858811701\\
2000	-86.3169290804704\\
2066.66666666667	-81.625799676543\\
2133.33333333333	-81.8215175911233\\
2200	-87.1375907839974\\
2266.66666666667	-88.525437124858\\
2333.33333333333	-88.0696479518136\\
2400	-87.5510295805915\\
2466.66666666667	-87.6890015958239\\
2533.33333333333	-88.2320548545236\\
2600	-88.3094213583642\\
2666.66666666667	-88.4208112888919\\
2733.33333333333	-88.5409390999639\\
2800	-87.5075535531434\\
2866.66666666667	-86.4360665463244\\
2933.33333333333	-86.3707545078305\\
3000	-88.9447210055056\\
3066.66666666667	-87.206092781079\\
3133.33333333333	-89.8963598951803\\
3200	-94.770017041965\\
3266.66666666667	-94.0384755508016\\
3333.33333333333	-92.4212764867767\\
3400	-92.1453238709956\\
3466.66666666667	-92.5266266340376\\
3533.33333333333	-93.5227314156735\\
3600	-94.048989128217\\
3666.66666666667	-93.6189915070391\\
3733.33333333333	-92.2192501291299\\
3800	-92.6935414711833\\
3866.66666666667	-94.1250163979947\\
3933.33333333333	-95.4807647926634\\
4000	-94.3696222760361\\
4066.66666666667	-94.1661918555507\\
4133.33333333333	-95.2886688458908\\
4200	-95.9848064612505\\
4266.66666666667	-97.4752982485928\\
4333.33333333333	-97.2089242641128\\
4400	-96.3342226374867\\
4466.66666666667	-97.1599497966585\\
4533.33333333333	-97.9282324401115\\
4600	-96.5811900347015\\
4666.66666666667	-96.3570281268094\\
4733.33333333333	-97.9017774436469\\
4800	-97.8904425006489\\
4866.66666666667	-96.8765271982922\\
4933.33333333333	-95.6136081437799\\
5000	-94.6785733938439\\
5066.66666666667	-94.2278769630651\\
5133.33333333333	-92.7300120827046\\
5200	-92.4320930308999\\
5266.66666666667	-92.498082608318\\
5333.33333333333	-90.9054833963713\\
5400	-91.920524469626\\
5466.66666666667	-92.8408041344049\\
5533.33333333333	-91.8106957984444\\
5600	-91.2180330593794\\
5666.66666666667	-91.8491803399021\\
5733.33333333333	-91.5469376764547\\
5800	-92.4148098922378\\
5866.66666666667	-91.9406931177919\\
5933.33333333333	-91.686953529885\\
6000	-92.7823312420785\\
6066.66666666667	-95.378878756604\\
6133.33333333333	-95.1669832456503\\
6200	-94.4919338324154\\
6266.66666666667	-94.0970648854599\\
6333.33333333333	-94.0606127067446\\
6400	-93.2074839830177\\
6466.66666666667	-91.5221252003001\\
6533.33333333333	-91.0466245872737\\
6600	-89.843652745413\\
6666.66666666667	-89.9199410542577\\
6733.33333333333	-90.7209038115383\\
6800	-90.6023084203295\\
6866.66666666667	-91.3224254228683\\
6933.33333333333	-91.3584729472451\\
7000	-91.3958608156384\\
7066.66666666667	-92.1045697474387\\
7133.33333333333	-91.8753327393623\\
7200	-93.1089885698381\\
7266.66666666667	-96.5991318270362\\
7333.33333333333	-97.2279206667707\\
7400	-96.7892846613892\\
7466.66666666667	-98.3724409903949\\
7533.33333333333	-99.708434780427\\
7600	-100.274715578505\\
7666.66666666667	-99.3210203201133\\
7733.33333333333	-99.6808080681541\\
7800	-100.569912674486\\
7866.66666666667	-101.530330841892\\
7933.33333333333	-101.806433266526\\
};
% \addlegendentry{zone $\alpha$ for $\mu = 1$}
\label{e}

\iffalse
\addplot [color=green]
  table[row sep=crcr]{%
0	-59.2206468450261\\
66.6666666666667	-55.4843460140147\\
133.333333333333	-50.8038496825989\\
200	-50.2858992255664\\
266.666666666667	-50.6753595911726\\
333.333333333333	-53.0290289389439\\
400	-56.3718175730291\\
466.666666666667	-60.1071406762924\\
533.333333333333	-64.7883894496574\\
600	-65.1814513272431\\
666.666666666667	-64.9201299317417\\
733.333333333333	-67.1427828584512\\
800	-66.8598154439184\\
866.666666666667	-63.6894889684687\\
933.333333333333	-65.5108405682846\\
1000	-75.5080993956173\\
1066.66666666667	-77.8817607007137\\
1133.33333333333	-72.0373297898937\\
1200	-73.38432864898\\
1266.66666666667	-79.6764235810123\\
1333.33333333333	-79.5322577178216\\
1400	-78.0225080497232\\
1466.66666666667	-81.8462814759676\\
1533.33333333333	-89.3504027440476\\
1600	-89.6404268294627\\
1666.66666666667	-87.1345356797896\\
1733.33333333333	-86.7474586397013\\
1800	-88.7930815431405\\
1866.66666666667	-93.3241954247611\\
1933.33333333333	-94.0941776574746\\
2000	-98.4982673765302\\
2066.66666666667	-97.1196735212675\\
2133.33333333333	-96.0342598609896\\
2200	-99.3835851569839\\
2266.66666666667	-100.233535377196\\
2333.33333333333	-99.3335136685174\\
2400	-100.01492297359\\
2466.66666666667	-102.198537016289\\
2533.33333333333	-102.184447296841\\
2600	-100.806761343317\\
2666.66666666667	-101.157406911039\\
2733.33333333333	-103.314708012042\\
2800	-103.146332554885\\
2866.66666666667	-102.079613859708\\
2933.33333333333	-101.960854697716\\
3000	-104.814393353318\\
3066.66666666667	-102.522670415235\\
3133.33333333333	-102.886854690066\\
3200	-103.443181126592\\
3266.66666666667	-103.049201911041\\
3333.33333333333	-100.045403017188\\
3400	-98.3883778947383\\
3466.66666666667	-98.324899428875\\
3533.33333333333	-99.5308751280995\\
3600	-100.585533068304\\
3666.66666666667	-101.351843067495\\
3733.33333333333	-100.462609070967\\
3800	-102.555860816881\\
3866.66666666667	-105.818531186609\\
3933.33333333333	-106.139917382627\\
4000	-103.664049579914\\
4066.66666666667	-104.028969503641\\
4133.33333333333	-105.644966686424\\
4200	-107.37365700446\\
4266.66666666667	-109.543638888219\\
4333.33333333333	-109.040222207315\\
4400	-107.508865653609\\
4466.66666666667	-107.916678719706\\
4533.33333333333	-108.863595891526\\
4600	-108.059820604054\\
4666.66666666667	-108.215513194242\\
4733.33333333333	-110.18229481619\\
4800	-110.445990609075\\
4866.66666666667	-107.733297938663\\
4933.33333333333	-104.795002852025\\
5000	-103.573610199615\\
5066.66666666667	-103.633260552274\\
5133.33333333333	-102.469032281973\\
5200	-101.849835769661\\
5266.66666666667	-101.813159686523\\
5333.33333333333	-100.021767626216\\
5400	-100.042359218649\\
5466.66666666667	-100.384762474003\\
5533.33333333333	-99.8973606202059\\
5600	-99.6675633370917\\
5666.66666666667	-100.360996371996\\
5733.33333333333	-99.6682996462415\\
5800	-100.754714917133\\
5866.66666666667	-101.542705936359\\
5933.33333333333	-102.61890619079\\
6000	-104.780770615262\\
6066.66666666667	-107.465687024224\\
6133.33333333333	-107.546134716629\\
6200	-106.776284681323\\
6266.66666666667	-103.347326945869\\
6333.33333333333	-101.702417128868\\
6400	-100.864143899337\\
6466.66666666667	-99.018567116311\\
6533.33333333333	-98.9226239883052\\
6600	-97.0986294580497\\
6666.66666666667	-96.274385729435\\
6733.33333333333	-97.3808634726491\\
6800	-97.271754346195\\
6866.66666666667	-98.0650358825353\\
6933.33333333333	-98.7714866406798\\
7000	-98.9605076651014\\
7066.66666666667	-100.277468768648\\
7133.33333333333	-100.054419110444\\
7200	-100.980345697078\\
7266.66666666667	-104.24734003773\\
7333.33333333333	-105.370328250573\\
7400	-105.363151147889\\
7466.66666666667	-106.870128010831\\
7533.33333333333	-107.90759968867\\
7600	-108.30051425244\\
7666.66666666667	-107.486932672493\\
7733.33333333333	-107.74880872549\\
7800	-107.493952767589\\
7866.66666666667	-107.442143903417\\
7933.33333333333	-107.407853451945\\
};
% \addlegendentry{zone $\alpha$ for $\mu = 10$}
\label{f}
\fi

\addplot [color=blue]
  table[row sep=crcr]{%
0	-59.32729761831\\
66.6666666666667	-55.5788497582368\\
133.333333333333	-50.8740883920447\\
200	-50.4665767979307\\
266.666666666667	-51.1187030028695\\
333.333333333333	-53.5100394585751\\
400	-56.9258549129322\\
466.666666666667	-62.2741919327412\\
533.333333333333	-70.2610973575958\\
600	-68.7932300988777\\
666.666666666667	-67.6566157704075\\
733.333333333333	-69.8544953518458\\
800	-70.262915108364\\
866.666666666667	-68.8659255188156\\
933.333333333333	-71.7812248375189\\
1000	-83.5013999534981\\
1066.66666666667	-85.8045800922174\\
1133.33333333333	-79.3589916889948\\
1200	-80.6056138967417\\
1266.66666666667	-86.4803613198104\\
1333.33333333333	-87.2368971758589\\
1400	-86.7898467362079\\
1466.66666666667	-91.8815629708989\\
1533.33333333333	-101.971375736864\\
1600	-103.022037641438\\
1666.66666666667	-100.194293046268\\
1733.33333333333	-100.626847767092\\
1800	-103.165869791597\\
1866.66666666667	-107.679300904352\\
1933.33333333333	-108.468447966497\\
2000	-112.036056172339\\
2066.66666666667	-111.493889020956\\
2133.33333333333	-110.42879817245\\
2200	-112.139898359653\\
2266.66666666667	-112.678349837975\\
2333.33333333333	-112.737857152098\\
2400	-114.444490494306\\
2466.66666666667	-117.157743998498\\
2533.33333333333	-117.093288138944\\
2600	-115.837572850539\\
2666.66666666667	-116.852875493755\\
2733.33333333333	-119.113027627307\\
2800	-119.075004345718\\
2866.66666666667	-117.432177023156\\
2933.33333333333	-116.407294014896\\
3000	-115.560005794572\\
3066.66666666667	-112.168876835275\\
3133.33333333333	-112.539265632534\\
3200	-112.749358744939\\
3266.66666666667	-111.741926010997\\
3333.33333333333	-109.21512876995\\
3400	-108.177426469166\\
3466.66666666667	-108.735461525811\\
3533.33333333333	-110.365369496066\\
3600	-111.724623574464\\
3666.66666666667	-112.785428630708\\
3733.33333333333	-113.190503964102\\
3800	-115.85329125612\\
3866.66666666667	-119.121078564112\\
3933.33333333333	-119.863742940983\\
4000	-118.167251082386\\
4066.66666666667	-119.295227403865\\
4133.33333333333	-121.150891881418\\
4200	-122.407706200874\\
4266.66666666667	-123.431393306048\\
4333.33333333333	-123.371078768106\\
4400	-121.576228773249\\
4466.66666666667	-121.14672124276\\
4533.33333333333	-122.549430625888\\
4600	-122.961570004358\\
4666.66666666667	-123.19123716426\\
4733.33333333333	-124.617408294132\\
4800	-123.809568730437\\
4866.66666666667	-121.755655456175\\
4933.33333333333	-118.655449410586\\
5000	-117.407614470196\\
5066.66666666667	-118.543008350538\\
5133.33333333333	-118.107794331041\\
5200	-117.536482585775\\
5266.66666666667	-117.282812204566\\
5333.33333333333	-115.474243778599\\
5400	-115.074576778115\\
5466.66666666667	-115.449066446698\\
5533.33333333333	-115.309822104107\\
5600	-114.879518248786\\
5666.66666666667	-115.002108964359\\
5733.33333333333	-114.126543722088\\
5800	-114.806095253815\\
5866.66666666667	-115.388265629433\\
5933.33333333333	-117.293810888203\\
6000	-119.796499218327\\
6066.66666666667	-122.288215514798\\
6133.33333333333	-123.475540285746\\
6200	-122.788504392517\\
6266.66666666667	-118.230283484292\\
6333.33333333333	-116.047589393059\\
6400	-115.339278316448\\
6466.66666666667	-113.188345296695\\
6533.33333333333	-113.084034629943\\
6600	-111.562371007338\\
6666.66666666667	-110.414444929934\\
6733.33333333333	-111.280851423383\\
6800	-111.039274878645\\
6866.66666666667	-111.932256291915\\
6933.33333333333	-113.215251567242\\
7000	-113.584224201597\\
7066.66666666667	-115.064400505565\\
7133.33333333333	-115.397182942216\\
7200	-116.220204444844\\
7266.66666666667	-118.571671509776\\
7333.33333333333	-119.538553452118\\
7400	-120.451924052431\\
7466.66666666667	-122.405396902756\\
7533.33333333333	-123.235559238493\\
7600	-123.250022237718\\
7666.66666666667	-122.863343876969\\
7733.33333333333	-123.165002835223\\
7800	-121.714049046435\\
7866.66666666667	-120.532081425274\\
7933.33333333333	-120.052353853813\\
};
% \addlegendentry{zone $\alpha$ for $\mu = 100$}
\label{g}

\end{axis}
% \matrix [
%  matrix of nodes,
%  nodes={anchor=west},
%  anchor=north east,
%  at={([shift={(-3pt,-3pt)}]aa.north east)},
%  fill=white,
%  draw,
%  inner sep=2pt,
%  row sep=2pt
% ] {
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {\small
\node[draw=none,fill=white,inner sep=0pt,above left=0.5em] at ([shift={(-3pt,-3pt)}]boundary.north east) {\small
\begin{tabular}{ll}
\ref{e} \footnotesize{Bright, $\mu = 1$} & \ref{b} \footnotesize{Dark, $\mu = 1$}\\
% \ref{f} \footnotesize{Bright, $\mu = 10$} & \ref{c} \footnotesize{Dark, $\mu = 10$}\\
\ref{g} \footnotesize{Bright, $\mu = 100$} & \ref{d} \footnotesize{Dark, $\mu = 100$}\\
\ref{a} \footnotesize{Desired} \\
\end{tabular}};
% };
\end{tikzpicture}%

==> chapters/04_simulations/exp0/exp0_ztpia_msk_allseg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmode=log,
% xmin=100,
% xmax=8000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequency (Hz)},
% ymin=-10,
% ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={Masking curve (dB)},
% axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
width = 3.0 cm,
height = 3.0 cm,
scale only axis,
xmode=log,
xmin=100,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xtick={100, 500, 1000, 5000, 8000},
xticklabels={{0.1}, {0.5}, {1}, {5}, {8}},
xlabel={Frequency (kHz)},
ymin=-10,
ymax=40,
axis background/.style={fill=white},
ylabel style={yshift=-1ex, font=\color{white!15!black}},
ylabel={Masking curve (dB)},
% yticklabel style={scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=2}, 
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69779336102255\\
50	5.9549050790873\\
100	5.50945902292574\\
150	5.26926799991408\\
200	4.90456681974403\\
250	4.58823977919174\\
300	4.35345701984339\\
350	4.2967663455636\\
400	4.31927843450813\\
450	4.47069872010766\\
500	4.62730261187424\\
550	4.31279467857892\\
600	3.75602662078838\\
650	3.38347793786315\\
700	3.15722690081142\\
750	2.98417069872028\\
800	2.83690703620826\\
850	2.71402450637015\\
900	2.62017454729543\\
950	2.52348380015909\\
1000	2.40487549475647\\
1050	2.32149611466933\\
1100	2.24234485408447\\
1150	2.13692499659165\\
1200	2.12189015316676\\
1250	2.12336948487736\\
1300	2.18961277399359\\
1350	2.22565853423583\\
1400	2.16310024407165\\
1450	1.97426869391027\\
1500	1.67303601497131\\
1550	1.42230117025351\\
1600	1.19514008459324\\
1650	1.01877896782818\\
1700	0.881065615049414\\
1750	0.698651812111256\\
1800	0.535551565340429\\
1850	0.305807728678826\\
1900	0.116373046448138\\
1950	-0.09310612387178\\
2000	-0.322803020688211\\
2050	-0.516594516789441\\
2100	-0.770191165761033\\
2150	-1.02881053242732\\
2200	-1.28528200772701\\
2250	-1.5902573829365\\
2300	-1.86131397102491\\
2350	-2.11046750467551\\
2400	-2.39300785739674\\
2450	-2.64489515977354\\
2500	-2.86741508700883\\
2550	-3.12031272730299\\
2600	-3.36060645484114\\
2650	-3.55957900165916\\
2700	-3.77272264147734\\
2750	-3.99587353827135\\
2800	-4.17652786449003\\
2850	-4.33706454529848\\
2900	-4.51605486916526\\
2950	-4.67843782401772\\
3000	-4.79430070976025\\
3050	-4.89967769088475\\
3100	-5.01576187575764\\
3150	-5.10541568534464\\
3200	-5.14944259165501\\
3250	-5.18131870323187\\
3300	-5.21995622232322\\
3350	-5.23532680498992\\
3400	-5.20594622821724\\
3450	-5.15612065661265\\
3500	-5.11163154576794\\
3550	-5.05677206920204\\
3600	-4.96405910469774\\
3650	-4.84026085052662\\
3700	-4.71480342539024\\
3750	-4.59436586880727\\
3800	-4.45580619179934\\
3850	-4.28410619596941\\
3900	-4.09520482772263\\
3950	-3.91355912967573\\
4000	-3.73965303142892\\
4050	-3.55293390243969\\
4100	-3.34256120300059\\
4150	-3.12268608247154\\
4200	-2.91480069888818\\
4250	-2.72208102936496\\
4300	-2.52828047143177\\
4350	-2.32014933405484\\
4400	-2.10414766434259\\
4450	-1.89909560483441\\
4500	-1.71522623111133\\
4550	-1.54419415176496\\
4600	-1.37030252390115\\
4650	-1.18849405907897\\
4700	-1.00956769147029\\
4750	-0.848691473691036\\
4800	-0.71009553547724\\
4850	-0.583726894398465\\
4900	-0.45622321923308\\
4950	-0.324001486410574\\
5000	-0.196044286545139\\
5050	-0.0848988824126761\\
5100	0.005106324916077\\
5150	0.0814929622620215\\
5200	0.156442858146236\\
5250	0.236220618926739\\
5300	0.316505592231373\\
5350	0.386816577296689\\
5400	0.439749331443048\\
5450	0.477191840967683\\
5500	0.508598238087605\\
5550	0.543400346005759\\
5600	0.584077840737974\\
5650	0.624961396380365\\
5700	0.657105061162883\\
5750	0.6752967166656\\
5800	0.68193801357454\\
5850	0.685123344804306\\
5900	0.692806098458302\\
5950	0.707524176872537\\
6000	0.725135477191056\\
6050	0.738017429246265\\
6100	0.7403697428149\\
6150	0.732030640968681\\
6200	0.718352627304731\\
6250	0.706513991581678\\
6300	0.700954610717717\\
6350	0.700802508073955\\
6400	0.700599693816899\\
6450	0.693653905372401\\
6500	0.675915500759135\\
6550	0.648046977124531\\
6600	0.614544073180109\\
6650	0.580649122542636\\
6700	0.5490201515338\\
6750	0.5179898718895\\
6800	0.48217317447179\\
6850	0.434921214378836\\
6900	0.371214203162424\\
6950	0.289404585299603\\
7000	0.190925632625625\\
7050	0.0782938555332304\\
7100	-0.0473384869816288\\
7150	-0.187720946876197\\
7200	-0.347386140142722\\
7250	-0.532002079202155\\
7300	-0.746043536367972\\
7350	-0.990904554876723\\
7400	-1.26425678934428\\
7450	-1.56071804700909\\
7500	-1.87321170106183\\
7550	-2.19419418986271\\
7600	-2.51622846119511\\
7650	-2.8318791830733\\
7700	-3.1332758426112\\
7750	-3.41178586460497\\
7800	-3.65809709521629\\
7850	-3.862763921126\\
7900	-4.01706741989852\\
7950	-4.11395386104606\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57969874414328\\
50	6.49808133288806\\
100	7.06536093846603\\
150	5.4749899772166\\
200	4.90930464147072\\
250	4.69224000005709\\
300	4.63630912109875\\
350	5.09830531268392\\
400	5.93044160287108\\
450	6.12694480012792\\
500	6.37607392842077\\
550	5.72998443615849\\
600	4.35173757804167\\
650	3.6677083026326\\
700	3.38987439291505\\
750	3.16968854995586\\
800	2.996244318043\\
850	2.8998136380972\\
900	2.93604103838778\\
950	3.16840662020502\\
1000	3.47233883891253\\
1050	3.60286705064731\\
1100	3.28276870432367\\
1150	2.75136884694571\\
1200	2.42551470504718\\
1250	2.26237741228702\\
1300	2.28694000247111\\
1350	2.36911679834365\\
1400	2.39110752068745\\
1450	2.24466940741865\\
1500	1.96698788461916\\
1550	1.78298603463974\\
1600	1.69000040616743\\
1650	1.72062662517412\\
1700	1.83253248044385\\
1750	1.77831373420047\\
1800	1.56216688480953\\
1850	1.19594434405096\\
1900	0.856555042657335\\
1950	0.509628256085481\\
2000	0.191198806408675\\
2050	-0.0488961809157391\\
2100	-0.338617021529786\\
2150	-0.648652360234445\\
2200	-0.974990469514466\\
2250	-1.3471412099742\\
2300	-1.6687304517371\\
2350	-1.95459872659992\\
2400	-2.26149291128051\\
2450	-2.52584248713511\\
2500	-2.75227689712344\\
2550	-3.00412225123692\\
2600	-3.24062308549076\\
2650	-3.43423386571873\\
2700	-3.64204870032022\\
2750	-3.86189807953375\\
2800	-4.0421351078761\\
2850	-4.20466431854622\\
2900	-4.3869839030997\\
2950	-4.55325117176594\\
3000	-4.67341934800691\\
3050	-4.78346696893562\\
3100	-4.9042967129497\\
3150	-4.99869262034238\\
3200	-5.04773286755977\\
3250	-5.0850400714867\\
3300	-5.12937577050827\\
3350	-5.15068700299388\\
3400	-5.12770680217202\\
3450	-5.08469180888034\\
3500	-5.04684767402795\\
3550	-4.99788640067743\\
3600	-4.91023880384096\\
3650	-4.79086410431504\\
3700	-4.66922456067608\\
3750	-4.551845154705\\
3800	-4.41550176712232\\
3850	-4.2452864140794\\
3900	-4.0573489593908\\
3950	-3.87635612325362\\
4000	-3.70296557645835\\
4050	-3.51676009408063\\
4100	-3.30699747487642\\
4150	-3.0878889830383\\
4200	-2.88095282335207\\
4250	-2.68937995027868\\
4300	-2.49695596654675\\
4350	-2.29047377916948\\
4400	-2.07639400233738\\
4450	-1.87344572216651\\
4500	-1.69170088775156\\
4550	-1.52267506123481\\
4600	-1.35062374564538\\
4650	-1.17051419135329\\
4700	-0.993171968540788\\
4750	-0.833746433379446\\
4800	-0.696414462002002\\
4850	-0.571080762473223\\
4900	-0.44438104296999\\
4950	-0.312764164502447\\
5000	-0.185255797979069\\
5050	-0.0744411878162694\\
5100	0.0153225945449459\\
5150	0.0915352395114028\\
5200	0.16636035315351\\
5250	0.246046921290343\\
5300	0.326261196806325\\
5350	0.396511236783286\\
5400	0.449383938563024\\
5450	0.486759812943154\\
5500	0.518086641905181\\
5550	0.552791226760433\\
5600	0.593350353784632\\
5650	0.634095068937716\\
5700	0.66608356644883\\
5750	0.68411047635994\\
5800	0.690584060006269\\
5850	0.69360261944748\\
5900	0.701120208598528\\
5950	0.715673864541654\\
6000	0.733121750471325\\
6050	0.745844594339803\\
6100	0.74804839008866\\
6150	0.739578649673022\\
6200	0.725793560825485\\
6250	0.713873822435852\\
6300	0.708258248492342\\
6350	0.708071025439607\\
6400	0.707848394776086\\
6450	0.700891126634823\\
6500	0.683142174004084\\
6550	0.655257062335396\\
6600	0.621725810761332\\
6650	0.587786856123122\\
6700	0.556096486881594\\
6750	0.52498808182067\\
6800	0.489079757298272\\
6850	0.441728254872503\\
6900	0.377920904545886\\
6950	0.296017419584862\\
7000	0.197457088144182\\
7050	0.0847603632265331\\
7100	-0.0409186625394935\\
7150	-0.181329325379896\\
7200	-0.341005039680596\\
7250	-0.525615180131528\\
7300	-0.739636194621578\\
7350	-0.98446399022552\\
7400	-1.25777220554714\\
7450	-1.55418072876703\\
7500	-1.86661514221382\\
7550	-2.18753428241326\\
7600	-2.50950370672026\\
7650	-2.82509082173794\\
7700	-3.12642778477236\\
7750	-3.40488437252967\\
7800	-3.65115026253832\\
7850	-3.85578107471599\\
7900	-4.0100585823559\\
7950	-4.10692936588854\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60869388806426\\
50	6.83815974359656\\
100	6.91536542260573\\
150	6.69478849979754\\
200	7.2202643008244\\
250	6.33061681195549\\
300	5.29081357040622\\
350	5.3024629841881\\
400	6.28362960247668\\
450	6.54455881247314\\
500	6.9607330556317\\
550	6.28626849022679\\
600	4.69647262923276\\
650	3.82644090234459\\
700	3.53779373672766\\
750	3.59221096686642\\
800	3.82650993432287\\
850	3.89155520743707\\
900	3.66277046135643\\
950	3.39341557041203\\
1000	3.17806987575846\\
1050	3.05780750266723\\
1100	2.93666132749587\\
1150	2.77410122582602\\
1200	2.68945559749623\\
1250	2.59416551350507\\
1300	2.54446217557358\\
1350	2.52244335820274\\
1400	2.47741968108976\\
1450	2.38268286777868\\
1500	2.22273759750749\\
1550	2.12197520981048\\
1600	2.06505025482576\\
1650	2.07901982571253\\
1700	2.14961834908798\\
1750	2.10903387921204\\
1800	1.97881027503072\\
1850	1.67334479186008\\
1900	1.29805504452993\\
1950	0.851431559456635\\
2000	0.427852567790478\\
2050	0.0997478869948927\\
2100	-0.223564820385421\\
2150	-0.471216437876357\\
2200	-0.650371261258509\\
2250	-0.853135044920007\\
2300	-1.02371137825145\\
2350	-1.17878021512973\\
2400	-1.38793091263293\\
2450	-1.59638668977358\\
2500	-1.79214368672746\\
2550	-2.00937583393675\\
2600	-2.18038031140995\\
2650	-2.26419397125594\\
2700	-2.32728360580249\\
2750	-2.38779221869027\\
2800	-2.39819799672796\\
2850	-2.38011299205681\\
2900	-2.39092307140371\\
2950	-2.41740131081144\\
3000	-2.43436002389597\\
3050	-2.48006515115821\\
3100	-2.58775357407368\\
3150	-2.73232933239296\\
3200	-2.89403941644825\\
3250	-3.08752390676357\\
3300	-3.30308575373725\\
3350	-3.49360275525058\\
3400	-3.63511847743832\\
3450	-3.74528244605851\\
3500	-3.83054131132709\\
3550	-3.85692950966707\\
3600	-3.79239564412673\\
3650	-3.65099795560966\\
3700	-3.47560025557418\\
3750	-3.28713058212959\\
3800	-3.07170439221069\\
3850	-2.81797921407056\\
3900	-2.54617027153631\\
3950	-2.29083717868753\\
4000	-2.0658010566488\\
4050	-1.86003448737956\\
4100	-1.66499424688124\\
4150	-1.49082790364509\\
4200	-1.35106897974517\\
4250	-1.24076091044012\\
4300	-1.13918745842843\\
4350	-1.0323119629857\\
4400	-0.925473066041798\\
4450	-0.832421762476241\\
4500	-0.755372834591904\\
4550	-0.679717343709423\\
4600	-0.588362864293342\\
4650	-0.478503187586841\\
4700	-0.36358735879406\\
4750	-0.259783727739667\\
4800	-0.170955533157772\\
4850	-0.0868166107648697\\
4900	0.00523417270604562\\
4950	0.107442294376814\\
5000	0.209856056279097\\
5050	0.299877568862476\\
5100	0.373858956956306\\
5150	0.440116940718388\\
5200	0.511266656595562\\
5250	0.593541415906849\\
5300	0.682206914569464\\
5350	0.766071943932613\\
5400	0.836867863678386\\
5450	0.895737432208998\\
5500	0.951763974871622\\
5550	1.01434909818012\\
5600	1.08587109076517\\
5650	1.15990338389208\\
5700	1.22571990302522\\
5750	1.27549747476821\\
5800	1.30891931690692\\
5850	1.33204239151273\\
5900	1.3518416025334\\
5950	1.37085322780237\\
6000	1.38563549056125\\
6050	1.38970583186837\\
6100	1.37859830861055\\
6150	1.35340113251788\\
6200	1.32037649307208\\
6250	1.28717342800403\\
6300	1.25838942086915\\
6350	1.23327916024754\\
6400	1.20676487173041\\
6450	1.17291511459939\\
6500	1.12870747073071\\
6550	1.07580394026607\\
6600	1.01938191496901\\
6650	0.964929500041829\\
6700	0.915000135067458\\
6750	0.867669617135406\\
6800	0.817335192099124\\
6850	0.757275411840037\\
6900	0.682540709555111\\
6950	0.591616163345555\\
7000	0.486031647104793\\
7050	0.368300253540212\\
7100	0.239456722412723\\
7150	0.0975383619500635\\
7200	-0.0622685909883521\\
7250	-0.245954572746767\\
7300	-0.458329576211606\\
7350	-0.701102617516055\\
7400	-0.972208190751351\\
7450	-1.2664551005287\\
7500	-1.57688475861774\\
7550	-1.89601289375586\\
7600	-2.21642329364277\\
7650	-2.53068096952782\\
7700	-2.83090695937231\\
7750	-3.10845720192493\\
7800	-3.35400715097887\\
7850	-3.55809872751747\\
7900	-3.71200133473938\\
7950	-3.80865155629625\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60793661792372\\
50	8.34783994589587\\
100	6.80948814119727\\
150	6.59510088909582\\
200	6.19621601692444\\
250	5.3948569353628\\
300	5.12751187490929\\
350	5.19851381684506\\
400	5.82904507757398\\
450	6.10730977409908\\
500	6.63131567164034\\
550	5.9308602926633\\
600	4.54271527775658\\
650	3.73463412007018\\
700	3.3281870673503\\
750	3.12420585524249\\
800	3.03411900088623\\
850	2.98858534249359\\
900	2.93954436089281\\
950	2.85831885818794\\
1000	2.74579101443635\\
1050	2.65574170755845\\
1100	2.50418174038888\\
1150	2.30450289613202\\
1200	2.23989840604187\\
1250	2.2432881788748\\
1300	2.357554696908\\
1350	2.45649130918735\\
1400	2.44681154777714\\
1450	2.26509819832327\\
1500	1.96124754325081\\
1550	1.7556110002874\\
1600	1.60865249072169\\
1650	1.49961250177106\\
1700	1.40565005632636\\
1750	1.23146200251119\\
1800	1.04155095093987\\
1850	0.774130233321225\\
1900	0.549693617423104\\
1950	0.300802441068279\\
2000	0.0179897237068565\\
2050	-0.245479711051896\\
2100	-0.563762318457743\\
2150	-0.859376304619718\\
2200	-1.12768724028874\\
2250	-1.42977827066288\\
2300	-1.68931395332891\\
2350	-1.92077111247371\\
2400	-2.18223041231571\\
2450	-2.41027272728805\\
2500	-2.60473182177668\\
2550	-2.82662820583601\\
2600	-3.03415307524057\\
2650	-3.19739477257862\\
2700	-3.37434001111049\\
2750	-3.5665282551817\\
2800	-3.72314620275286\\
2850	-3.86537245562765\\
2900	-4.03201889189223\\
2950	-4.18861573722982\\
3000	-4.30378229369614\\
3050	-4.40972625713907\\
3100	-4.52250830170644\\
3150	-4.60072378679681\\
3200	-4.62349551824272\\
3250	-4.62607130445436\\
3300	-4.63152086932355\\
3350	-4.6126699420028\\
3400	-4.54846595905971\\
3450	-4.46463271582562\\
3500	-4.39147241092831\\
3550	-4.31808211058031\\
3600	-4.21862950385555\\
3650	-4.0982250816987\\
3700	-3.98270025120538\\
3750	-3.87486519725676\\
3800	-3.74917872450785\\
3850	-3.59016811834554\\
3900	-3.41434479695597\\
3950	-3.24685055273463\\
4000	-3.08885697368413\\
4050	-2.92074830065817\\
4100	-2.73261256864538\\
4150	-2.53870215907782\\
4200	-2.35934393714558\\
4250	-2.19609164249022\\
4300	-2.03197554714497\\
4350	-1.85418583406714\\
4400	-1.66970847176913\\
4450	-1.49685592407856\\
4500	-1.3444050694355\\
4550	-1.20278377541771\\
4600	-1.05617761275192\\
4650	-0.900212573102304\\
4700	-0.746209351852827\\
4750	-0.609091999417147\\
4800	-0.492328678391685\\
4850	-0.385316125455026\\
4900	-0.274770841860184\\
4950	-0.157613712890619\\
5000	-0.0432766457486955\\
5050	0.0555990762102784\\
5100	0.134881455489144\\
5150	0.202290506961973\\
5200	0.269993830342457\\
5250	0.344035135902906\\
5300	0.419804176790142\\
5350	0.486584335213553\\
5400	0.536829384029903\\
5450	0.572348680090865\\
5500	0.602532890352233\\
5550	0.636737322780834\\
5600	0.677345650537581\\
5650	0.718573099138088\\
5700	0.751340251059756\\
5750	0.770293413497531\\
5800	0.777705192144302\\
5850	0.781573166193788\\
5900	0.789791120031963\\
5950	0.804863673728007\\
6000	0.822624899392263\\
6050	0.835425012081486\\
6100	0.837428261333937\\
6150	0.828430844052381\\
6200	0.813741672778544\\
6250	0.800501080007334\\
6300	0.793127701968345\\
6350	0.790760716705888\\
6400	0.788000728656827\\
6450	0.77826444783707\\
6500	0.757642810252148\\
6550	0.726933882155933\\
6600	0.690728199115113\\
6650	0.654306361751193\\
6700	0.620317010357567\\
6750	0.587059384730253\\
6800	0.549114914872853\\
6850	0.499815738383421\\
6900	0.434138734584289\\
6950	0.35043999527289\\
7000	0.250152705730875\\
7050	0.135784613930566\\
7100	0.00847428442195665\\
7150	-0.133536794564659\\
7200	-0.294775678002556\\
7250	-0.480886024420394\\
7300	-0.6963036389361\\
7350	-0.94238020232091\\
7400	-1.21675455263769\\
7450	-1.51402995052514\\
7500	-1.82713520935331\\
7550	-2.14854819353931\\
7600	-2.47086279995473\\
7650	-2.78667797543426\\
7700	-3.08815616286345\\
7750	-3.3666935041302\\
7800	-3.61300091224516\\
7850	-3.81764994909049\\
7900	-3.97193352930589\\
7950	-4.06880536525951\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51818370108771\\
50	6.55912917116976\\
100	5.95106998851973\\
150	5.27828678843199\\
200	4.91596865731498\\
250	4.75948516954802\\
300	4.7333975789737\\
350	5.20462472636794\\
400	5.9108790730894\\
450	6.00717768520851\\
500	6.39485179853337\\
550	5.77776896272938\\
600	4.32695541599775\\
650	3.54238916559832\\
700	3.24166951549206\\
750	3.13264771843911\\
800	3.10346280848151\\
850	3.06127401631012\\
900	3.04425157955865\\
950	3.20301056045235\\
1000	3.43922069931667\\
1050	3.5206811148771\\
1100	3.21710777885328\\
1150	2.75328507542144\\
1200	2.53892909967373\\
1250	2.55277015176337\\
1300	2.82864480514909\\
1350	3.11375677048915\\
1400	3.21262800134724\\
1450	2.91627520083325\\
1500	2.35113127897357\\
1550	1.86067442661188\\
1600	1.43635457306071\\
1650	1.12903707247425\\
1700	0.904684351073579\\
1750	0.672071215056237\\
1800	0.486539252304259\\
1850	0.25020123307661\\
1900	0.0638644963888794\\
1950	-0.139179571266852\\
2000	-0.365547678721184\\
2050	-0.558349547259253\\
2100	-0.804454151552309\\
2150	-1.03944356878112\\
2200	-1.25534043347832\\
2250	-1.5130519594216\\
2300	-1.73676511460026\\
2350	-1.94031867725247\\
2400	-2.18896299898251\\
2450	-2.42685641940217\\
2500	-2.65292365167403\\
2550	-2.91976143085164\\
2600	-3.17917626344216\\
2650	-3.40067340020489\\
2700	-3.63663208366348\\
2750	-3.87838203333729\\
2800	-4.0722041422933\\
2850	-4.24196629925443\\
2900	-4.42759861710241\\
2950	-4.59493310773492\\
3000	-4.71485567243997\\
3050	-4.82379070964406\\
3100	-4.94282864122648\\
3150	-5.03472483642835\\
3200	-5.08041767595796\\
3250	-5.11355881729032\\
3300	-5.15314080322942\\
3350	-5.16918875064909\\
3400	-5.14030407674185\\
3450	-5.09088535277752\\
3500	-5.04678718198856\\
3550	-4.99236301966945\\
3600	-4.90018459455142\\
3650	-4.77705299897089\\
3700	-4.65238623957731\\
3750	-4.53283745437497\\
3800	-4.39527372522602\\
3850	-4.22472908347477\\
3900	-4.03718688854379\\
3950	-3.85710208347054\\
4000	-3.68494389225766\\
4050	-3.50019158429846\\
4100	-3.29206517962097\\
4150	-3.07470846510265\\
4200	-2.86947771179821\\
4250	-2.67935736016544\\
4300	-2.48799150102951\\
4350	-2.28214288956277\\
4400	-2.06831984172622\\
4450	-1.86532954252688\\
4500	-1.68332227754961\\
4550	-1.51387305894325\\
4600	-1.34127148028767\\
4650	-1.16050771358175\\
4700	-0.982445721517772\\
4750	-0.822303841730488\\
4800	-0.68434378418809\\
4850	-0.558537154336128\\
4900	-0.431545995329712\\
4950	-0.29980523676731\\
5000	-0.172297140380827\\
5050	-0.0615451661304075\\
5100	0.0281609908493112\\
5150	0.104379139456904\\
5200	0.179310816387587\\
5250	0.259218886498373\\
5300	0.339759262687423\\
5350	0.410407126313461\\
5400	0.463701052490646\\
5450	0.501471819775283\\
5500	0.533130183097273\\
5550	0.568084036620366\\
5600	0.608805280370237\\
5650	0.649626482004021\\
5700	0.681607959643067\\
5750	0.699544415010702\\
5800	0.705841563550272\\
5850	0.708593120299365\\
5900	0.715748461558467\\
5950	0.729843754639548\\
6000	0.746745180218892\\
6050	0.758853662092169\\
6100	0.760405382395053\\
6150	0.751277693112735\\
6200	0.736852274446981\\
6250	0.724319684936789\\
6300	0.71811705618062\\
6350	0.717362382136983\\
6400	0.716588590949778\\
6450	0.709099987280206\\
6500	0.69084890556298\\
6550	0.662501396144061\\
6600	0.628554091867961\\
6650	0.5942457733263\\
6700	0.562227842456623\\
6750	0.530826572611068\\
6800	0.494653783928808\\
6850	0.447062453863278\\
6900	0.383038710759599\\
6950	0.300942425645487\\
7000	0.202212942322079\\
7050	0.0893698368482229\\
7100	-0.0364345146182867\\
7150	-0.176951305729223\\
7200	-0.336715201922423\\
7250	-0.521395865413433\\
7300	-0.735469259460325\\
7350	-0.980330639992457\\
7400	-1.25365352792203\\
7450	-1.55005871478656\\
7500	-1.86247385311462\\
7550	-2.18336087219208\\
7600	-2.50528912767246\\
7650	-2.82083013135981\\
7700	-3.12212003395807\\
7750	-3.40053212119001\\
7800	-3.64675884342279\\
7850	-3.85135777506093\\
7900	-4.00561190477182\\
7950	-4.10246846880075\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74483476876167\\
50	7.38007002146423\\
100	6.027051802036\\
150	5.41996537197933\\
200	5.03432974203841\\
250	4.77797066749722\\
300	4.66014109699856\\
350	4.84992326532307\\
400	5.33192006299963\\
450	5.52615674713736\\
500	5.92287113957846\\
550	5.51158948905214\\
600	4.21958208152715\\
650	3.49947542599453\\
700	3.21740049126088\\
750	3.05590136609005\\
800	2.93004490817487\\
850	2.87697351075512\\
900	2.96025098912553\\
950	3.21894093310569\\
1000	3.53808591537533\\
1050	3.69478958074966\\
1100	3.39653465315057\\
1150	2.89121795959747\\
1200	2.62227372670618\\
1250	2.56852758335465\\
1300	2.74614593137108\\
1350	2.9068380427333\\
1400	2.88732304431566\\
1450	2.56765899803719\\
1500	2.04886506004128\\
1550	1.62124500504613\\
1600	1.25893573193588\\
1650	0.99645086872602\\
1700	0.811426426524499\\
1750	0.629454135145412\\
1800	0.519839552121672\\
1850	0.381509654459139\\
1900	0.316647622669415\\
1950	0.252923702416411\\
2000	0.150049693612105\\
2050	0.0511317610691116\\
2100	-0.158003871931707\\
2150	-0.447750509049519\\
2200	-0.795570595583803\\
2250	-1.2008210612885\\
2300	-1.55012302246147\\
2350	-1.85712867829229\\
2400	-2.17906012093148\\
2450	-2.45303516383024\\
2500	-2.68600529416168\\
2550	-2.9433677660705\\
2600	-3.18576562803164\\
2650	-3.3863821414632\\
2700	-3.60158397903216\\
2750	-3.82770311496909\\
2800	-4.01264686928396\\
2850	-4.17880439220062\\
2900	-4.36413360463076\\
2950	-4.53313509504162\\
3000	-4.65608428036009\\
3050	-4.76900808752504\\
3100	-4.89254427284697\\
3150	-4.98929459463099\\
3200	-5.04038746196278\\
3250	-5.07946471460259\\
3300	-5.12515237726851\\
3350	-5.14727946333693\\
3400	-5.12459747715675\\
3450	-5.08146609392801\\
3500	-5.04320690208768\\
3550	-4.99361259968063\\
3600	-4.9051482904084\\
3650	-4.7848170970983\\
3700	-4.66219814583328\\
3750	-4.54397504461502\\
3800	-4.40702186115469\\
3850	-4.23642218401261\\
3900	-4.04823982592701\\
3950	-3.86701851316017\\
4000	-3.69328964514284\\
4050	-3.50653598738982\\
4100	-3.29596393602218\\
4150	-3.07580146306061\\
4200	-2.86765261316609\\
4250	-2.67481385457156\\
4300	-2.48112272208173\\
4350	-2.27334672067347\\
4400	-2.0578827276736\\
4450	-1.85340604151805\\
4500	-1.66995408550406\\
4550	-1.49899950745433\\
4600	-1.32473181268494\\
4650	-1.14206746846649\\
4700	-0.961867747277872\\
4750	-0.799438350426176\\
4800	-0.659172777055456\\
4850	-0.531134113122224\\
4900	-0.401987985892499\\
4950	-0.268109193546859\\
5000	-0.138415207809802\\
5050	-0.0253985240957317\\
5100	0.0666585352421325\\
5150	0.145339882827873\\
5200	0.222920395191083\\
5250	0.305768926288679\\
5300	0.389633819942183\\
5350	0.464028149043657\\
5400	0.521474059177125\\
5450	0.563777549290592\\
5500	0.6003648001269\\
5550	0.640694037151379\\
5600	0.68724822699919\\
5650	0.734229503854463\\
5700	0.772368796202201\\
5750	0.795979354762276\\
5800	0.806973211567423\\
5850	0.813082133460821\\
5900	0.822090766334855\\
5950	0.836552464864809\\
6000	0.852486805889415\\
6050	0.862541265241736\\
6100	0.861246297431854\\
6150	0.848762400319837\\
6200	0.830685346299067\\
6250	0.814324431640299\\
6300	0.804160214958044\\
6350	0.799330982277926\\
6400	0.794421142202025\\
6450	0.782845715854096\\
6500	0.760714752616038\\
6550	0.728855934009446\\
6600	0.691886140809394\\
6650	0.65510194313986\\
6700	0.621158667292827\\
6750	0.588357604808278\\
6800	0.551281264993921\\
6850	0.503263658012894\\
6900	0.439285909609931\\
6950	0.357713062979916\\
7000	0.259992818428619\\
7050	0.148648010937374\\
7100	0.0248191678806817\\
7150	-0.113283692735353\\
7200	-0.270271408968982\\
7250	-0.451929639081632\\
7300	-0.662878740784278\\
7350	-0.904662430766031\\
7400	-1.17507921257552\\
7450	-1.46883315689924\\
7500	-1.77889102688825\\
7550	-2.09772001438401\\
7600	-2.41787582926014\\
7650	-2.73190985053651\\
7700	-3.0319385178818\\
7750	-3.30931791118625\\
7800	-3.55472537933915\\
7850	-3.75870477202088\\
7900	-3.9125267609669\\
7950	-4.00912851090361\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49835620280917\\
50	6.38667700153325\\
100	7.62934960194873\\
150	13.4999682342676\\
200	16.0708815505993\\
250	19.1564434962456\\
300	17.6608212997125\\
350	16.1720047851176\\
400	17.8829756628905\\
450	20.5970725144252\\
500	25.0168910603739\\
550	25.686558148396\\
600	23.0776384029148\\
650	21.8008502099661\\
700	22.1650951138989\\
750	23.1519458633721\\
800	24.0933007937311\\
850	25.6905954329064\\
900	27.4665415631578\\
950	27.7923139384932\\
1000	25.7525224132595\\
1050	22.4760050014327\\
1100	18.9785732236911\\
1150	15.7451479689699\\
1200	12.9639598256751\\
1250	10.8159367827664\\
1300	9.07095464521757\\
1350	7.70041390831205\\
1400	6.43765546408233\\
1450	5.27676312093882\\
1500	4.18577916096027\\
1550	3.33629503424216\\
1600	2.61998245897712\\
1650	2.09908074462647\\
1700	1.71222730927722\\
1750	1.39096052481381\\
1800	1.1900458866355\\
1850	0.990273535961223\\
1900	0.888454651826621\\
1950	0.811384002901752\\
2000	0.735190729282162\\
2050	0.721607363216006\\
2100	0.665956142296827\\
2150	0.610180445965634\\
2200	0.576204876835288\\
2250	0.505662121986182\\
2300	0.477414180390815\\
2350	0.477826868679481\\
2400	0.390264486266408\\
2450	0.220289871705194\\
2500	-0.021676766040199\\
2550	-0.343023697231875\\
2600	-0.656397602160407\\
2650	-0.911158016396959\\
2700	-1.1376592713333\\
2750	-1.29836591241159\\
2800	-1.32213350674606\\
2850	-1.25499307388247\\
2900	-1.21592980221248\\
2950	-1.25661025584325\\
3000	-1.37655209250592\\
3050	-1.58597058645437\\
3100	-1.86156339425175\\
3150	-2.13994326747433\\
3200	-2.39787779587247\\
3250	-2.6622486293471\\
3300	-2.93645740773082\\
3350	-3.18489018151153\\
3400	-3.3925371342561\\
3450	-3.58129494841589\\
3500	-3.75855118607918\\
3550	-3.89323483500148\\
3600	-3.95867099236441\\
3650	-3.96844918916055\\
3700	-3.95143876951707\\
3750	-3.90696542356284\\
3800	-3.80657540490316\\
3850	-3.63569724513899\\
3900	-3.41448003858842\\
3950	-3.17295976013578\\
4000	-2.91585918854787\\
4050	-2.62290049939606\\
4100	-2.28098353249516\\
4150	-1.90564522595333\\
4200	-1.52840640466964\\
4250	-1.16779000489366\\
4300	-0.818695972530699\\
4350	-0.469973857056401\\
4400	-0.125132959255019\\
4450	0.198550198429229\\
4500	0.488849343508783\\
4550	0.751333391780322\\
4600	1.00108078360171\\
4650	1.24424121570377\\
4700	1.47017315606382\\
4750	1.66115681624846\\
4800	1.80834095314242\\
4850	1.91730082189254\\
4900	1.99909277547539\\
4950	2.05846790084656\\
5000	2.09191314092849\\
5050	2.09623215250049\\
5100	2.07763113115803\\
5150	2.05160303651151\\
5200	2.03386973531554\\
5250	2.03099515518968\\
5300	2.03843715216497\\
5350	2.04704732650843\\
5400	2.05258308503778\\
5450	2.06067657057895\\
5500	2.08358934531623\\
5550	2.13178384568419\\
5600	2.20671663395488\\
5650	2.29941302879217\\
5700	2.39523903038006\\
5750	2.48158130918968\\
5800	2.55339053293638\\
5850	2.61310784446337\\
5900	2.665761315113\\
5950	2.71343926481978\\
6000	2.75317319563413\\
6050	2.77931494925174\\
6100	2.78826823368415\\
6150	2.78192380761043\\
6200	2.76727258857069\\
6250	2.75257738998681\\
6300	2.74279991913766\\
6350	2.73710849581617\\
6400	2.72971500326537\\
6450	2.71333079859635\\
6500	2.68313094526823\\
6550	2.63889590384038\\
6600	2.5841989885993\\
6650	2.5234032015043\\
6700	2.45845864944917\\
6750	2.38733450903942\\
6800	2.30478304462366\\
6850	2.20482129114013\\
6900	2.08343815045217\\
6950	1.93998715682033\\
7000	1.7765751765601\\
7050	1.59598757647266\\
7100	1.39947583202888\\
7150	1.18564966396759\\
7200	0.950988757767095\\
7250	0.691617832777067\\
7300	0.405388403484958\\
7350	0.0932380328410151\\
7400	-0.240717660496054\\
7450	-0.59016540270808\\
7500	-0.947936827089109\\
7550	-1.30698739920792\\
7600	-1.66066111893477\\
7650	-2.00234526802519\\
7700	-2.32490479712755\\
7750	-2.62031827691502\\
7800	-2.8797708434167\\
7850	-3.09422078213886\\
7900	-3.25527091910694\\
7950	-3.35610628002709\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65603325521543\\
50	7.32747081463867\\
100	7.09190013226597\\
150	5.51844319555502\\
200	5.08782983177435\\
250	5.14193252248531\\
300	4.97242972970196\\
350	4.94941985647305\\
400	5.18153608223345\\
450	5.29247601789298\\
500	5.96255565219666\\
550	5.48280399027985\\
600	4.32720018955261\\
650	3.76160759628637\\
700	3.50933832501121\\
750	3.29009888139685\\
800	3.08626280940699\\
850	3.01376375226823\\
900	3.12409759103383\\
950	3.33890940076438\\
1000	3.53282255074427\\
1050	3.56593595546062\\
1100	3.22687922213025\\
1150	2.71716518744718\\
1200	2.4041625733091\\
1250	2.23134860405706\\
1300	2.21883169689977\\
1350	2.2429878540061\\
1400	2.19811419277416\\
1450	2.00699494506636\\
1500	1.68283802491611\\
1550	1.40225091019986\\
1600	1.13949259744634\\
1650	0.924851870106561\\
1700	0.754129186572275\\
1750	0.573527880910064\\
1800	0.462717453208837\\
1850	0.3279573662679\\
1900	0.277488624367277\\
1950	0.239418294024808\\
2000	0.169804561896899\\
2050	0.110243563330227\\
2100	-0.0644186652262236\\
2150	-0.338153095825009\\
2200	-0.686735314449253\\
2250	-1.1003561718887\\
2300	-1.4604961051646\\
2350	-1.78070355056938\\
2400	-2.11887320619185\\
2450	-2.41355815689249\\
2500	-2.67215664380704\\
2550	-2.9559793699353\\
2600	-3.22177436703823\\
2650	-3.44292524233086\\
2700	-3.6755810993307\\
2750	-3.91423380611357\\
2800	-4.10652116464514\\
2850	-4.27609386091912\\
2900	-4.46205993653205\\
2950	-4.6295363558673\\
3000	-4.74912338768447\\
3050	-4.85731649129195\\
3100	-4.97542913087005\\
3150	-5.06635972727883\\
3200	-5.1110346298133\\
3250	-5.14305081398217\\
3300	-5.18137566537467\\
3350	-5.19600023123888\\
3400	-5.16550563811451\\
3450	-5.11442813143375\\
3500	-5.06896508423548\\
3550	-5.01381987801296\\
3600	-4.92171436017442\\
3650	-4.79937861531711\\
3700	-4.67600204210433\\
3750	-4.55796497169953\\
3800	-4.42195916274802\\
3850	-4.25296136983199\\
3900	-4.06689739004402\\
3950	-3.88807196742159\\
4000	-3.71675889437082\\
4050	-3.53230839370013\\
4100	-3.32392405887442\\
4150	-3.10583011687584\\
4200	-2.89952898260488\\
4250	-2.70815911677265\\
4300	-2.51545827578696\\
4350	-2.3082111412443\\
4400	-2.09293356267922\\
4450	-1.88848730082229\\
4500	-1.70512450694462\\
4550	-1.53451090063638\\
4600	-1.36096652095226\\
4650	-1.1794562373138\\
4700	-1.00079786437516\\
4750	-0.840169545036026\\
4800	-0.701804850364429\\
4850	-0.575653898312392\\
4900	-0.448360581781102\\
4950	-0.31634888846002\\
5000	-0.188604102110179\\
5050	-0.0776690475056413\\
5100	0.0121369920832971\\
5150	0.0883435721073991\\
5200	0.163135177338253\\
5250	0.242774393716987\\
5300	0.322937407554532\\
5350	0.393141853807402\\
5400	0.445985073983184\\
5450	0.483357901242348\\
5500	0.514716568515088\\
5550	0.54949329937208\\
5600	0.590166692597161\\
5650	0.63106546974221\\
5700	0.663241339555713\\
5750	0.68147993939366\\
5800	0.688181394950173\\
5850	0.691439792742479\\
5900	0.699209343039472\\
5950	0.714029063937618\\
6000	0.73175703258735\\
6050	0.744769013035023\\
6100	0.747261318444255\\
6150	0.739068282275329\\
6200	0.725539539912682\\
6250	0.713852108894904\\
6300	0.708445259410842\\
6350	0.708445095531552\\
6400	0.708388460215805\\
6450	0.701573936487139\\
6500	0.683939822562289\\
6550	0.656136141007635\\
6600	0.622648379161636\\
6650	0.588712551587904\\
6700	0.556984993988063\\
6750	0.525801609833067\\
6800	0.489785455350743\\
6850	0.44230031418957\\
6900	0.378341741979522\\
6950	0.296277357346349\\
7000	0.19755254555648\\
7050	0.084691338242085\\
7100	-0.0411507295683114\\
7150	-0.181722526619846\\
7200	-0.341556689405135\\
7250	-0.526320712534254\\
7300	-0.740488084296734\\
7350	-0.985451403434206\\
7400	-1.25888161734238\\
7450	-1.55539720079892\\
7500	-1.86792369264331\\
7550	-2.18892088941804\\
7600	-2.51095578788982\\
7650	-2.82659728683381\\
7700	-3.12797886093234\\
7750	-3.40647137289514\\
7800	-3.6527653863278\\
7850	-3.8574172520287\\
7900	-4.0117093389133\\
7950	-4.10858867927409\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.27136991321931\\
50	17.0995661943857\\
100	13.9088803888381\\
150	22.4719573574788\\
200	23.8304054973969\\
250	18.1808115260695\\
300	23.1502671638319\\
350	28.0056683846252\\
400	25.1627251021347\\
450	27.7634183036956\\
500	30.8465456713723\\
550	28.1036273916298\\
600	25.5815453981584\\
650	25.0315410402017\\
700	24.570626921451\\
750	23.2247080515681\\
800	21.7598450515582\\
850	20.7504472030971\\
900	20.9560047704816\\
950	21.9294041595917\\
1000	23.2769629768512\\
1050	24.5678484657449\\
1100	25.8039467865876\\
1150	26.7074173811517\\
1200	26.6279088805555\\
1250	25.8020942904897\\
1300	24.6207195848068\\
1350	23.2993720944853\\
1400	21.7624888919848\\
1450	20.0686018479808\\
1500	18.2839105832689\\
1550	16.6134005609702\\
1600	15.1223846065577\\
1650	14.0015419247049\\
1700	13.0885054696334\\
1750	12.3192336564894\\
1800	11.6820122031418\\
1850	11.0437906651106\\
1900	10.4674906027865\\
1950	9.8359157895049\\
2000	9.1275453710235\\
2050	8.33153055946509\\
2100	7.3493608594197\\
2150	6.25003421911938\\
2200	5.10011110930616\\
2250	4.01618991561767\\
2300	3.11433748968011\\
2350	2.35162572290598\\
2400	1.73736210336322\\
2450	1.37316249203899\\
2500	1.20848146436676\\
2550	1.09749028389243\\
2600	1.01604072918372\\
2650	0.973327001176531\\
2700	0.904373294604526\\
2750	0.79546967936707\\
2800	0.693641677831479\\
2850	0.580726238063002\\
2900	0.417100594417811\\
2950	0.23411066726692\\
3000	0.0647362161181595\\
3050	-0.111476489133783\\
3100	-0.292356623802474\\
3150	-0.426372955549697\\
3200	-0.496689343946647\\
3250	-0.550576416742487\\
3300	-0.625147810161471\\
3350	-0.706287086391513\\
3400	-0.780399568889687\\
3450	-0.867212266883225\\
3500	-0.977559721628594\\
3550	-1.08306176438559\\
3600	-1.15250610352585\\
3650	-1.18716279376355\\
3700	-1.19771387037963\\
3750	-1.16463539154445\\
3800	-1.04598066231835\\
3850	-0.820658661565607\\
3900	-0.508564060540665\\
3950	-0.144972141682661\\
4000	0.259096634095366\\
4050	0.723786728870096\\
4100	1.26930656903983\\
4150	1.88532967602321\\
4200	2.53129504475461\\
4250	3.16283410850697\\
4300	3.75541511586095\\
4350	4.30249573137265\\
4400	4.7981300210081\\
4450	5.23117937245164\\
4500	5.59763538891971\\
4550	5.91080764446526\\
4600	6.19249867895145\\
4650	6.45421882251266\\
4700	6.68907288096278\\
4750	6.88155412556629\\
4800	7.0237594768736\\
4850	7.12117543925638\\
4900	7.18387613904438\\
4950	7.2148860149196\\
5000	7.2084150709648\\
5050	7.15857125111889\\
5100	7.06840660170831\\
5150	6.94979746277794\\
5200	6.81494631210414\\
5250	6.66840060677908\\
5300	6.50673421585558\\
5350	6.32536888396581\\
5400	6.12593068356039\\
5450	5.91759333917226\\
5500	5.71161988912665\\
5550	5.51409675315247\\
5600	5.32260519318941\\
5650	5.12897158842534\\
5700	4.92580041013654\\
5750	4.71195435056399\\
5800	4.49313011720558\\
5850	4.27761012850005\\
5900	4.0707995592711\\
5950	3.8724881843992\\
6000	3.67839391719509\\
6050	3.4846014107435\\
6100	3.29171221468035\\
6150	3.10585155664795\\
6200	2.93594243211544\\
6250	2.78912319283431\\
6300	2.66705643093412\\
6350	2.56501404460968\\
6400	2.47404036283251\\
6450	2.38500356706093\\
6500	2.29240033953487\\
6550	2.19589024663226\\
6600	2.09887895627075\\
6650	2.005233543082\\
6700	1.91614659880556\\
6750	1.82880218293186\\
6800	1.73734831657187\\
6850	1.63546703884658\\
6900	1.51905201302332\\
6950	1.38750314701754\\
7000	1.24299245950299\\
7050	1.08825235121245\\
7100	0.924202505946976\\
7150	0.748669566842065\\
7200	0.556779523930963\\
7250	0.342765110375877\\
7300	0.102289490992275\\
7350	-0.16580143292332\\
7400	-0.459009711200457\\
7450	-0.771969513692145\\
7500	-1.09782515257072\\
7550	-1.42940179854847\\
7600	-1.75969582714425\\
7650	-2.08169973864876\\
7700	-2.38792304137256\\
7750	-2.67004856259728\\
7800	-2.91901404083717\\
7850	-3.1255644566138\\
7900	-3.28111997579706\\
7950	-3.37872125719602\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	16.8555081196763\\
50	27.5435568708007\\
100	22.0433982574641\\
150	28.8607403966775\\
200	22.4255582673964\\
250	21.475342531256\\
300	21.3012486320232\\
350	17.775623995578\\
400	16.2375875773873\\
450	18.4681596477753\\
500	19.0658651029144\\
550	15.1402690126737\\
600	12.3209796476274\\
650	10.7977922461532\\
700	9.40438367278754\\
750	7.57935217157419\\
800	5.89292196346851\\
850	4.94982515612992\\
900	4.84953787968926\\
950	5.20708120676704\\
1000	5.5515898963445\\
1050	5.49573498815976\\
1100	5.25956296004586\\
1150	5.16259284232965\\
1200	5.57865543555737\\
1250	6.0757541599168\\
1300	6.40268435358866\\
1350	6.17916053467277\\
1400	5.49203802233173\\
1450	4.72328154249348\\
1500	4.03889401997683\\
1550	3.71630781726281\\
1600	3.58335188519244\\
1650	3.46963662969054\\
1700	3.30336053703441\\
1750	2.99615897685757\\
1800	2.63806813116478\\
1850	2.26124992680411\\
1900	2.05341504368726\\
1950	1.92804539098205\\
2000	1.84277607986549\\
2050	1.84471782190609\\
2100	1.80393560842888\\
2150	1.73167027529993\\
2200	1.62453575434236\\
2250	1.39751891802736\\
2300	1.10212661532208\\
2350	0.74519312086086\\
2400	0.323278381117028\\
2450	-0.0647054645131546\\
2500	-0.400010634847587\\
2550	-0.69631208847759\\
2600	-0.859753757079144\\
2650	-0.843746977038466\\
2700	-0.733970807442738\\
2750	-0.579673001067147\\
2800	-0.343681883565925\\
2850	-0.0526334226443937\\
2900	0.187726564424198\\
2950	0.31978027302637\\
3000	0.339767441107553\\
3050	0.233299142705697\\
3100	0.0140012182918597\\
3150	-0.258411994710875\\
3200	-0.551392593295626\\
3250	-0.872487979457738\\
3300	-1.20475040762931\\
3350	-1.50185965540735\\
3400	-1.74807482381569\\
3450	-1.96749781275219\\
3500	-2.16915151342431\\
3550	-2.32423660339039\\
3600	-2.41036406154457\\
3650	-2.44740253755085\\
3700	-2.4720290984035\\
3750	-2.49231884938607\\
3800	-2.48845604796439\\
3850	-2.45145886951166\\
3900	-2.39889996349333\\
3950	-2.34860019361025\\
4000	-2.29196049562871\\
4050	-2.20514808119173\\
4100	-2.08056989521374\\
4150	-1.9369516413286\\
4200	-1.79784719515658\\
4250	-1.66659968359683\\
4300	-1.52781984568037\\
4350	-1.37051602645095\\
4400	-1.20317671550715\\
4450	-1.04475169940043\\
4500	-0.903904211148105\\
4550	-0.770805834682832\\
4600	-0.629718295390525\\
4650	-0.47672824267774\\
4700	-0.323851809885573\\
4750	-0.186811650186257\\
4800	-0.0698669545123755\\
4850	0.036908573625046\\
4900	0.146276482749816\\
4950	0.260902327633162\\
5000	0.370975881986408\\
5050	0.463464584599814\\
5100	0.53380317067504\\
5150	0.589220991911497\\
5200	0.641392558512034\\
5250	0.696068355511663\\
5300	0.748866551445695\\
5350	0.790045763244005\\
5400	0.813618332756197\\
5450	0.82295334590664\\
5500	0.828401965749083\\
5550	0.83951481519307\\
5600	0.858419724147414\\
5650	0.879110325329771\\
5700	0.892639970018077\\
5750	0.894131184429979\\
5800	0.886404050619597\\
5850	0.8777833775163\\
5900	0.876161910071831\\
5950	0.883798863681957\\
6000	0.89619264505671\\
6050	0.905385365266951\\
6100	0.905309753272249\\
6150	0.895605927059806\\
6200	0.881481294747849\\
6250	0.870005555492373\\
6300	0.865530558426822\\
6350	0.867097982447487\\
6400	0.869145879887248\\
6450	0.864851268036186\\
6500	0.850018138785795\\
6550	0.825175797817039\\
6600	0.794728936162946\\
6650	0.763880845036215\\
6700	0.7352874948696\\
6750	0.707286134986092\\
6800	0.67447317361086\\
6850	0.630143789765308\\
6900	0.569192279972622\\
6950	0.489880378195565\\
7000	0.393574527479807\\
7050	0.28276618562745\\
7100	0.158626283860227\\
7150	0.0194581893567448\\
7200	-0.139196972859452\\
7250	-0.322925341502252\\
7300	-0.536122491550345\\
7350	-0.780115026583744\\
7400	-1.05252595330693\\
7450	-1.34794746811635\\
7500	-1.65930148729027\\
7550	-1.97906537797022\\
7600	-2.29984111839312\\
7650	-2.61424404592961\\
7700	-2.91445806230154\\
7750	-3.19190094950173\\
7800	-3.43730104150959\\
7850	-3.64124083424954\\
7900	-3.79501795391255\\
7950	-3.891586653682\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	17.5508414868124\\
50	26.9969513980324\\
100	16.220747231442\\
150	17.9942438518831\\
200	14.9174661466535\\
250	15.6986126552359\\
300	13.8678485431065\\
350	11.0118883833216\\
400	11.4735009557025\\
450	12.3260023305429\\
500	12.4703384468186\\
550	8.87038205901482\\
600	6.14361180789311\\
650	4.92297093673939\\
700	4.52470153372473\\
750	4.41707915713287\\
800	4.2645626219075\\
850	4.06953951817393\\
900	4.11575778585427\\
950	4.20996579209842\\
1000	4.22439903126015\\
1050	4.28228527261451\\
1100	4.63913426887594\\
1150	5.13037770059341\\
1200	5.458552271961\\
1250	5.33236631084467\\
1300	4.86825807521449\\
1350	4.39549476661249\\
1400	3.92906356461624\\
1450	3.50020709708728\\
1500	3.06921907019305\\
1550	2.76300616388393\\
1600	2.53597048644161\\
1650	2.42608573453571\\
1700	2.39981001954356\\
1750	2.29353394141022\\
1800	2.1561800644734\\
1850	1.96682884715097\\
1900	1.89238866127389\\
1950	1.87224401208289\\
2000	1.87342753458685\\
2050	1.96313377159694\\
2100	2.03792999354957\\
2150	2.14118834949344\\
2200	2.3138291961199\\
2250	2.49854467313213\\
2300	2.7920637823585\\
2350	3.23550113254436\\
2400	3.72338017091691\\
2450	4.25984679208581\\
2500	4.8893206162112\\
2550	5.54826730022273\\
2600	6.22253885660461\\
2650	6.97822983078066\\
2700	7.79672425057761\\
2750	8.610091321945\\
2800	9.42318071489955\\
2850	10.2384016601475\\
2900	10.969738240995\\
2950	11.5263363404489\\
3000	11.8783609820868\\
3050	12.0264231760473\\
3100	12.0177262364178\\
3150	11.9457083831753\\
3200	11.861033296073\\
3250	11.742578657547\\
3300	11.5718520016474\\
3350	11.3675075785856\\
3400	11.131920905334\\
3450	10.8268335355009\\
3500	10.4223876513854\\
3550	9.92852607818412\\
3600	9.36606125930716\\
3650	8.74544133947054\\
3700	8.08430731551692\\
3750	7.41612813856356\\
3800	6.76916314498046\\
3850	6.15230128917809\\
3900	5.56982333799193\\
3950	5.04047426515805\\
4000	4.5914897570617\\
4050	4.23502658788418\\
4100	3.95664448277885\\
4150	3.73007876093658\\
4200	3.54342062574788\\
4250	3.40829159220645\\
4300	3.34247426069279\\
4350	3.3459250876834\\
4400	3.39418094444592\\
4450	3.45415710963723\\
4500	3.50654254365264\\
4550	3.55284014774873\\
4600	3.60209354612487\\
4650	3.65434056188024\\
4700	3.69845845276285\\
4750	3.72453802382098\\
4800	3.73591933652334\\
4850	3.74759112921362\\
4900	3.77308178131594\\
4950	3.81317132897097\\
5000	3.85628284298706\\
5050	3.88928850534625\\
5100	3.90878303088822\\
5150	3.92292623968801\\
5200	3.94304600156427\\
5250	3.97327323488911\\
5300	4.00690740628843\\
5350	4.03172452008052\\
5400	4.03941052338354\\
5450	4.03136039725955\\
5500	4.01648689763552\\
5550	4.00369420708974\\
5600	3.9956296649851\\
5650	3.98835193373231\\
5700	3.97658609063308\\
5750	3.96018816258638\\
5800	3.94677515666366\\
5850	3.94864010915439\\
5900	3.97640368948124\\
5950	4.03371969634946\\
6000	4.11604074445393\\
6050	4.21382900194048\\
6100	4.31823958828855\\
6150	4.42597851780004\\
6200	4.54051562119552\\
6250	4.66916645905627\\
6300	4.81811920441664\\
6350	4.98837093439728\\
6400	5.17456434127881\\
6450	5.36700595913184\\
6500	5.55561561792148\\
6550	5.73364626458518\\
6600	5.89916270147199\\
6650	6.0536183630834\\
6700	6.19863225792032\\
6750	6.3330028361547\\
6800	6.45160736229399\\
6850	6.54661807228233\\
6900	6.6101836451638\\
6950	6.63697011634509\\
7000	6.62512706838077\\
7050	6.57530448620355\\
7100	6.48859830070544\\
7150	6.36486991970895\\
7200	6.20247487072383\\
7250	5.9994642851884\\
7300	5.75544341377683\\
7350	5.47296904080306\\
7400	5.15776670854827\\
7450	4.81783249919511\\
7500	4.46209320584145\\
7550	4.09937638874368\\
7600	3.73807421306637\\
7650	3.38641286708105\\
7700	3.05294472455753\\
7750	2.74685251779269\\
7800	2.47782603412362\\
7850	2.25550472820511\\
7900	2.08865090973606\\
7950	1.98427545528057\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	13.2383325864026\\
50	23.563401769827\\
100	13.5970135338126\\
150	13.3424370802236\\
200	14.1522585775129\\
250	21.8838810330473\\
300	29.6596721850723\\
350	23.4412286813163\\
400	16.0318705312067\\
450	11.4950481921908\\
500	9.28382814263576\\
550	7.7505651198295\\
600	6.87507930668175\\
650	6.2977903628607\\
700	5.17945857226575\\
750	4.13466124275397\\
800	3.59580906619537\\
850	3.43167935005308\\
900	3.3718043397384\\
950	3.20067210431365\\
1000	2.94908686655545\\
1050	2.79468499018709\\
1100	2.72724201828765\\
1150	2.69141169150566\\
1200	2.77154123926493\\
1250	2.84227282557673\\
1300	2.98511070725699\\
1350	3.24531846248633\\
1400	3.59092967503118\\
1450	3.88125716920114\\
1500	4.02627869093644\\
1550	4.01243178649761\\
1600	3.85523352663072\\
1650	3.65828319470059\\
1700	3.47408273267014\\
1750	3.30407047557627\\
1800	3.23735628221456\\
1850	3.1264872797925\\
1900	3.02800760715642\\
1950	2.87601434015236\\
2000	2.6587632175879\\
2050	2.42702606956764\\
2100	2.08728501629748\\
2150	1.68959625400489\\
2200	1.24156453269487\\
2250	0.72145865254517\\
2300	0.222559803226778\\
2350	-0.265251333440468\\
2400	-0.759479876212066\\
2450	-1.17726677383256\\
2500	-1.53687140297727\\
2550	-1.90746692699681\\
2600	-2.24966791295121\\
2650	-2.54256709531871\\
2700	-2.83758254569051\\
2750	-3.11661947489632\\
2800	-3.32186288520127\\
2850	-3.47820052719968\\
2900	-3.62548912769636\\
2950	-3.72529427663324\\
3000	-3.74190596155669\\
3050	-3.71148823606781\\
3100	-3.66250275273549\\
3150	-3.55756956304759\\
3200	-3.36709648765388\\
3250	-3.12604394583132\\
3300	-2.87652628401918\\
3350	-2.60837535338569\\
3400	-2.30018431373172\\
3450	-1.97901628853991\\
3500	-1.69838318640457\\
3550	-1.48011964759177\\
3600	-1.31546961998955\\
3650	-1.20595119879724\\
3700	-1.16260936641008\\
3750	-1.17288565040275\\
3800	-1.20276487898686\\
3850	-1.23278233573044\\
3900	-1.26933012606321\\
3950	-1.31714939282663\\
4000	-1.357507872181\\
4050	-1.36388470472289\\
4100	-1.33123716934389\\
4150	-1.28022466308607\\
4200	-1.23272490076429\\
4250	-1.18904039093074\\
4300	-1.13306587053795\\
4350	-1.05555869403545\\
4400	-0.965997870538935\\
4450	-0.880955129737158\\
4500	-0.804247703547096\\
4550	-0.72210931027067\\
4600	-0.618021777399552\\
4650	-0.490069639659009\\
4700	-0.353562312652321\\
4750	-0.227722260051323\\
4800	-0.119963064459721\\
4850	-0.0228356884954597\\
4900	0.0748500746396435\\
4950	0.175259769839961\\
5000	0.269277790768389\\
5050	0.345661309749349\\
5100	0.402178826679177\\
5150	0.448120280978481\\
5200	0.496395194498015\\
5250	0.553105927825653\\
5300	0.613537959224563\\
5350	0.66714967985098\\
5400	0.706945050488429\\
5450	0.735435445705097\\
5500	0.76256774702771\\
5550	0.797949365305761\\
5600	0.843894933747214\\
5650	0.894248676595576\\
5700	0.939293440538173\\
5750	0.972898391703676\\
5800	0.996657951155738\\
5850	1.01820986296347\\
5900	1.0454407225208\\
5950	1.08101361883495\\
6000	1.12079316863338\\
6050	1.15681175813884\\
6100	1.18256912520171\\
6150	1.19709161756318\\
6200	1.20513515498976\\
6250	1.21368590908095\\
6300	1.22734917258181\\
6350	1.24556519321744\\
6400	1.26310539887117\\
6450	1.27329479011294\\
6500	1.27190899616963\\
6550	1.25937695170411\\
6600	1.24004704225356\\
6650	1.21916199154142\\
6700	1.19948031817504\\
6750	1.17942208060759\\
6800	1.15356612032397\\
6850	1.11505292224979\\
6900	1.05850895649165\\
6950	0.98188625404615\\
7000	0.886282738261098\\
7050	0.774024838776912\\
7100	0.64625474291396\\
7150	0.501397235662963\\
7200	0.335268140035209\\
7250	0.142694143333312\\
7300	-0.0802167775282115\\
7350	-0.33427538329352\\
7400	-0.616659661702647\\
7450	-0.921639836026371\\
7500	-1.24194249918042\\
7550	-1.56994217391757\\
7600	-1.89818524966231\\
7650	-2.21924541667619\\
7700	-2.52526611064334\\
7750	-2.80762902608222\\
7800	-3.05703937557282\\
7850	-3.26407441791305\\
7900	-3.42004208639332\\
7950	-3.51791446686104\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	12.6712188979078\\
50	21.5118507672637\\
100	12.0541536339312\\
150	9.54298694201093\\
200	13.7824242738894\\
250	20.8755313046794\\
300	19.9574999975033\\
350	13.3885003539838\\
400	8.92113131806106\\
450	7.60880663727823\\
500	7.31789532158298\\
550	6.24969985807619\\
600	5.13489537462677\\
650	4.39062538773288\\
700	3.83219163063033\\
750	3.49988605828432\\
800	3.39704284100727\\
850	3.37193714718862\\
900	3.25256024025582\\
950	3.0880389704159\\
1000	2.90040076331414\\
1050	2.75292218442354\\
1100	2.65679257231423\\
1150	2.58250573888573\\
1200	2.63303969450717\\
1250	2.68822828387238\\
1300	2.81577296354582\\
1350	3.02871491408992\\
1400	3.34660950227883\\
1450	3.79193938739955\\
1500	4.31044537843759\\
1550	4.81041202768572\\
1600	5.30836865360793\\
1650	5.87141304065348\\
1700	6.57639271424987\\
1750	7.14894709024184\\
1800	7.53402533240907\\
1850	7.66333232604871\\
1900	7.66470961316515\\
1950	7.55890603758905\\
2000	7.41056058312005\\
2050	7.30698024332576\\
2100	7.13922086129107\\
2150	6.93464211145387\\
2200	6.68894333712148\\
2250	6.33724128882576\\
2300	5.95807231920371\\
2350	5.58901255238217\\
2400	5.28624793065452\\
2450	5.20828115178912\\
2500	5.37241825589614\\
2550	5.64822400264394\\
2600	6.00228514770093\\
2650	6.47622794690241\\
2700	7.02476842452886\\
2750	7.59927893999966\\
2800	8.24789176395389\\
2850	8.99855994844888\\
2900	9.78713291813117\\
2950	10.5600862349727\\
3000	11.3242872458644\\
3050	12.0678424627048\\
3100	12.7473801296872\\
3150	13.3596681901983\\
3200	13.9284172036926\\
3250	14.4310902226279\\
3300	14.8138614110846\\
3350	15.0567645699627\\
3400	15.1660212579016\\
3450	15.1362575973091\\
3500	14.9703228119819\\
3550	14.7005812873373\\
3600	14.3550273027205\\
3650	13.9309290753621\\
3700	13.4212439053048\\
3750	12.8432068074775\\
3800	12.2257576068307\\
3850	11.5879645508406\\
3900	10.9441371942663\\
3950	10.3180844375555\\
4000	9.73748651178117\\
4050	9.2152372363142\\
4100	8.74436931678882\\
4150	8.31447544319014\\
4200	7.93052620034022\\
4250	7.61169454878893\\
4300	7.37157715943712\\
4350	7.20123150528003\\
4400	7.07164592176873\\
4450	6.95345164136653\\
4500	6.83542465219359\\
4550	6.72420615335413\\
4600	6.62806609812113\\
4650	6.54367732160975\\
4700	6.45875232571641\\
4750	6.36576238262194\\
4800	6.27123440126887\\
4850	6.19080320660076\\
4900	6.13551986896738\\
4950	6.10258374219485\\
5000	6.0780687270898\\
5050	6.04861362773889\\
5100	6.01181946770747\\
5150	5.97653956342934\\
5200	5.95371485705429\\
5250	5.9464666120903\\
5300	5.94746910252845\\
5350	5.94494078334073\\
5400	5.93198565645398\\
5450	5.91167125398211\\
5500	5.89404980988889\\
5550	5.88819378602796\\
5600	5.89580377768126\\
5650	5.91083136517491\\
5700	5.92485633973538\\
5750	5.93405818159406\\
5800	5.94266657113683\\
5850	5.96056796475809\\
5900	5.99716353301377\\
5950	6.05587237370873\\
6000	6.132598023968\\
6050	6.21872575832871\\
6100	6.30663211752984\\
6150	6.39429583226209\\
6200	6.48620638993813\\
6250	6.59024617947606\\
6300	6.71277150076077\\
6350	6.85486439933129\\
6400	7.01162199484784\\
6450	7.17457141478635\\
6500	7.33575951821556\\
6550	7.49125247706702\\
6600	7.64213518463274\\
6650	7.79261142100698\\
6700	7.94651309902521\\
6750	8.10425308096054\\
6800	8.26173566818086\\
6850	8.41157486318685\\
6900	8.54582513918616\\
6950	8.65871941552501\\
7000	8.74795289342552\\
7050	8.8139241193336\\
7100	8.85755971107147\\
7150	8.87810590233554\\
7200	8.87215095311728\\
7250	8.83436780756787\\
7300	8.75953854660571\\
7350	8.64479006656388\\
7400	8.49093710374158\\
7450	8.30241983089735\\
7500	8.08615528475382\\
7550	7.85012953988665\\
7600	7.60247031878736\\
7650	7.35125476042026\\
7700	7.10481853072484\\
7750	6.87210705471994\\
7800	6.66268370414996\\
7850	6.48625655103793\\
7900	6.35183242672018\\
7950	6.26673942600948\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.53755528141699\\
50	18.5446710617674\\
100	10.236148877971\\
150	8.71025940793483\\
200	7.53606517618776\\
250	8.5705670909508\\
300	8.02871769497778\\
350	6.23012416450521\\
400	6.54767826798126\\
450	6.43212264477648\\
500	5.65027086811339\\
550	4.89696235657533\\
600	4.7270621191072\\
650	4.63876153968971\\
700	4.11486554053093\\
750	3.66984944528356\\
800	3.58552145224234\\
850	3.77933826426486\\
900	4.06619673185826\\
950	4.16387228309964\\
1000	4.06993621352735\\
1050	3.96586108158976\\
1100	3.81059832518136\\
1150	3.56001745290745\\
1200	3.32249216001848\\
1250	3.06605968572257\\
1300	2.854732029416\\
1350	2.68062155312025\\
1400	2.53572127456814\\
1450	2.50291288102324\\
1500	2.53305675931178\\
1550	2.66112797092877\\
1600	2.82505681673707\\
1650	2.94709800067554\\
1700	3.03879075313663\\
1750	3.05800950642685\\
1800	3.10109248039071\\
1850	3.05884488491229\\
1900	3.0123809047122\\
1950	2.91920134546672\\
2000	2.78546214059428\\
2050	2.67251155025484\\
2100	2.46538255071007\\
2150	2.19352065272305\\
2200	1.88273090986983\\
2250	1.54052120368901\\
2300	1.29718579567788\\
2350	1.16013687498372\\
2400	1.08850365186695\\
2450	1.18295533725751\\
2500	1.47588303804162\\
2550	1.86155186369584\\
2600	2.31651623282569\\
2650	2.88844095700708\\
2700	3.51767506957311\\
2750	4.09666302693502\\
2800	4.59571956943597\\
2850	5.0010743370628\\
2900	5.28665286254145\\
2950	5.49262080296612\\
3000	5.68214348656012\\
3050	5.8585919308556\\
3100	6.02291965510816\\
3150	6.23363433991659\\
3200	6.53673303820066\\
3250	6.90055113365973\\
3300	7.26741625755691\\
3350	7.62747793625172\\
3400	7.99854566624519\\
3450	8.37231409498604\\
3500	8.73150291348005\\
3550	9.09760799649634\\
3600	9.51615152897479\\
3650	10.0016019793475\\
3700	10.5267055958973\\
3750	11.0667332005245\\
3800	11.6326502070998\\
3850	12.2489147835088\\
3900	12.9127367982568\\
3950	13.5895843588022\\
4000	14.2456186953809\\
4050	14.8726540152173\\
4100	15.4762337255485\\
4150	16.0503892995907\\
4200	16.5766708543479\\
4250	17.0459821931745\\
4300	17.4697183573356\\
4350	17.8638286901286\\
4400	18.227501712414\\
4450	18.5428465669\\
4500	18.7939376687239\\
4550	18.9812818242374\\
4600	19.1159648620123\\
4650	19.20434468324\\
4700	19.2435050047477\\
4750	19.2312645924156\\
4800	19.1765475419022\\
4850	19.0969350532061\\
4900	19.0064074164811\\
4950	18.9066878997214\\
5000	18.7903277929652\\
5050	18.6517026485622\\
5100	18.4950861084967\\
5150	18.3325252630769\\
5200	18.1744625543039\\
5250	18.0221581637323\\
5300	17.8681367878785\\
5350	17.7036921327599\\
5400	17.5269482876247\\
5450	17.3448725507217\\
5500	17.168112486861\\
5550	17.0035018131697\\
5600	16.8502041407793\\
5650	16.7019723053578\\
5700	16.5534431438203\\
5750	16.4056506785523\\
5800	16.2666955102831\\
5850	16.1472962967818\\
5900	16.0545804154235\\
5950	15.9881513860272\\
6000	15.9405550830163\\
6050	15.9016333083636\\
6100	15.8641398165507\\
6150	15.8272565295293\\
6200	15.7959853787715\\
6250	15.7771287437004\\
6300	15.7746137242953\\
6350	15.7869037443008\\
6400	15.8077051168179\\
6450	15.8293258116478\\
6500	15.8466813328149\\
6550	15.8596266724205\\
6600	15.8723319972484\\
6650	15.890246144989\\
6700	15.9165177222431\\
6750	15.9497808751026\\
6800	15.9842660828691\\
6850	16.0119907043384\\
6900	16.0258169371361\\
6950	16.021769661316\\
7000	15.9994430960797\\
7050	15.9604463480464\\
7100	15.9059435136399\\
7150	15.8347290379554\\
7200	15.7428345974796\\
7250	15.6247915666606\\
7300	15.4758469295899\\
7350	15.2940047148359\\
7400	15.0809452584706\\
7450	14.8415702722928\\
7500	14.582684192366\\
7550	14.3116589113795\\
7600	14.0357125524967\\
7650	13.7619295396029\\
7700	13.4977157272851\\
7750	13.2512188232019\\
7800	13.0313522575088\\
7850	12.8473130116328\\
7900	12.7077219403598\\
7950	12.619636199621\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.87917992952651\\
50	17.2263795129817\\
100	10.5463730388379\\
150	10.1226489717665\\
200	15.9627251602585\\
250	20.008521151343\\
300	15.3008321655989\\
350	13.5904694008339\\
400	15.7493981110792\\
450	17.8248311846406\\
500	16.5705709899241\\
550	13.6567752152605\\
600	10.9254070046059\\
650	8.88105430731355\\
700	7.62851743064013\\
750	7.4137676483308\\
800	7.96261822603645\\
850	7.92371364250128\\
900	6.84895481244526\\
950	5.59126240695767\\
1000	4.71428708223156\\
1050	4.39227519393569\\
1100	4.17127132859383\\
1150	3.90291921307306\\
1200	3.71902531293709\\
1250	3.60012820833409\\
1300	3.57811334023613\\
1350	3.49469821609987\\
1400	3.31898141486117\\
1450	3.14635619766274\\
1500	2.97233690848667\\
1550	2.9126415370667\\
1600	2.94332664933248\\
1650	3.086248729634\\
1700	3.35650627039346\\
1750	3.60141625328268\\
1800	3.88508709234364\\
1850	4.12090037554411\\
1900	4.42463790699973\\
1950	4.76884099061521\\
2000	5.09008538580238\\
2050	5.4450053201175\\
2100	5.67321634752553\\
2150	5.68922194052051\\
2200	5.48704669738028\\
2250	5.0676964073633\\
2300	4.55628634667939\\
2350	4.01520445427289\\
2400	3.52279513601127\\
2450	3.22728466570509\\
2500	3.12531849742391\\
2550	3.12251965356432\\
2600	3.24777917746229\\
2650	3.53990872892015\\
2700	3.87631355705221\\
2750	4.08688782162601\\
2800	4.09250033351377\\
2850	3.86183488325345\\
2900	3.41232245333575\\
2950	2.83234868307705\\
3000	2.19926945788928\\
3050	1.56415595145124\\
3100	1.00798924685359\\
3150	0.608921046371529\\
3200	0.367770398705892\\
3250	0.226843460235702\\
3300	0.160700045473005\\
3350	0.202559562997835\\
3400	0.375369207054904\\
3450	0.644327848616183\\
3500	0.956604843496098\\
3550	1.30088539653504\\
3600	1.69696284766432\\
3650	2.13864401811746\\
3700	2.57746687817561\\
3750	2.9638585626732\\
3800	3.28175416307018\\
3850	3.53335934992828\\
3900	3.71404111818958\\
3950	3.82222584243993\\
4000	3.87960031791664\\
4050	3.92023077833638\\
4100	3.96207567598414\\
4150	4.00107973911726\\
4200	4.03338904799556\\
4250	4.07419118385083\\
4300	4.14860664359499\\
4350	4.26674231836558\\
4400	4.4113795866815\\
4450	4.550093244306\\
4500	4.65897576648099\\
4550	4.73439274294123\\
4600	4.78354874097589\\
4650	4.80892182694162\\
4700	4.80539475198307\\
4750	4.77095118790423\\
4800	4.71601695793438\\
4850	4.65951143833864\\
4900	4.6156082824839\\
4950	4.58443046210714\\
5000	4.55473441005369\\
5050	4.51557883028538\\
5100	4.46653089077902\\
5150	4.41768986116584\\
5200	4.38048997196633\\
5250	4.35809403202976\\
5300	4.34319245292802\\
5350	4.32425448996557\\
5400	4.29478912069753\\
5450	4.25806592091691\\
5500	4.22376736835098\\
5550	4.19985903045395\\
5600	4.18623309279645\\
5650	4.17445447122138\\
5700	4.15327370945412\\
5750	4.11571876411691\\
5800	4.06265237365548\\
5850	4.0005637737746\\
5900	3.93589364957572\\
5950	3.87043134958458\\
6000	3.80088808351728\\
6050	3.72249529343306\\
6100	3.63376959123028\\
6150	3.53895458664646\\
6200	3.44647693444852\\
6250	3.36463333873902\\
6300	3.29738143979768\\
6350	3.24265148520266\\
6400	3.19391088924856\\
6450	3.1439533405049\\
6500	3.08874027667312\\
6550	3.02912466810508\\
6600	2.96959369928107\\
6650	2.91498039068191\\
6700	2.86713607819175\\
6750	2.82329942918023\\
6800	2.77682224969651\\
6850	2.71971753112551\\
6900	2.64563657925089\\
6950	2.55170325560464\\
7000	2.43831770606187\\
7050	2.30724949854417\\
7100	2.15927783614558\\
7150	1.99273911655883\\
7200	1.80370138691106\\
7250	1.58758055966706\\
7300	1.34130294776852\\
7350	1.06491401083924\\
7400	0.761932823721344\\
7450	0.438509095499946\\
7500	0.102053944872912\\
7550	-0.239873891402312\\
7600	-0.579990058014272\\
7650	-0.911060053278302\\
7700	-1.22540033532842\\
7750	-1.51453718008606\\
7800	-1.76929761424155\\
7850	-1.98036482846612\\
7900	-2.13913815313957\\
7950	-2.23866229091784\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.14891513446027\\
50	13.7304006585867\\
100	10.7474893738329\\
150	22.5271924935095\\
200	32.2494034006605\\
250	22.8866623331876\\
300	19.1904628794722\\
350	24.4594627743748\\
400	22.7265469867144\\
450	17.8138051056012\\
500	17.4113451080529\\
550	20.5063278335576\\
600	19.3584417355233\\
650	16.1948777384929\\
700	15.0449916736957\\
750	14.4829049171571\\
800	12.2955577162526\\
850	9.95514743216982\\
900	8.7783835870107\\
950	7.93368194981107\\
1000	7.05982529670878\\
1050	6.20784825415201\\
1100	5.53034188807319\\
1150	4.90994807496459\\
1200	4.43559041592454\\
1250	4.22231044388802\\
1300	4.2643192403543\\
1350	4.15386966671154\\
1400	3.81016824897754\\
1450	3.38422615003017\\
1500	2.92240490399853\\
1550	2.59507414320783\\
1600	2.33147551367042\\
1650	2.12973634785912\\
1700	2.00508933024726\\
1750	1.9681634001402\\
1800	2.1630822688103\\
1850	2.50289083245598\\
1900	3.16241420952746\\
1950	4.14925005457104\\
2000	5.27455669175748\\
2050	6.57858057698509\\
2100	8.0036979230525\\
2150	9.42801525994101\\
2200	10.8560291538902\\
2250	12.1947030988196\\
2300	13.3325255983632\\
2350	14.22524661752\\
2400	14.8053954047263\\
2450	15.1041231782797\\
2500	15.1950583957714\\
2550	15.1307987872325\\
2600	15.033858678558\\
2650	14.9557977303978\\
2700	14.7829142808607\\
2750	14.4096574686685\\
2800	13.8158701658306\\
2850	12.9933665096941\\
2900	11.9728080921277\\
2950	10.8314675008863\\
3000	9.62838071471985\\
3050	8.4126228404325\\
3100	7.24906767160099\\
3150	6.18269376281197\\
3200	5.22376869165702\\
3250	4.3953474938405\\
3300	3.75800317892669\\
3350	3.36253514863749\\
3400	3.19738466714341\\
3450	3.20242780049875\\
3500	3.339380608682\\
3550	3.63637217176176\\
3600	4.15229127872898\\
3650	4.91090284131973\\
3700	5.874194455347\\
3750	6.96595760493393\\
3800	8.11499536846865\\
3850	9.27580047514184\\
3900	10.4106297569887\\
3950	11.4640536653646\\
4000	12.3662210394452\\
4050	13.0584458398248\\
4100	13.5085219307053\\
4150	13.7099388178206\\
4200	13.6830499659527\\
4250	13.4733033768932\\
4300	13.1328880091802\\
4350	12.700728299821\\
4400	12.2011371597113\\
4450	11.6554168827026\\
4500	11.0874887008244\\
4550	10.5178705983435\\
4600	9.95657139617146\\
4650	9.40507605115272\\
4700	8.86580013309518\\
4750	8.3490161545062\\
4800	7.8701842451884\\
4850	7.44059244292955\\
4900	7.06019177645496\\
4950	6.7189672019938\\
5000	6.40611863740501\\
5050	6.11997509996281\\
5100	5.87055110402006\\
5150	5.67269283827032\\
5200	5.53531175831568\\
5250	5.45427119079414\\
5300	5.41314185818903\\
5350	5.39114532076665\\
5400	5.37327039411137\\
5450	5.35574240608549\\
5500	5.34322479192129\\
5550	5.34057368012624\\
5600	5.34569954415063\\
5650	5.3483641002869\\
5700	5.33511116612563\\
5750	5.29638881482798\\
5800	5.23061125904571\\
5850	5.14256860422386\\
5900	5.03824534481089\\
5950	4.92058050664822\\
6000	4.78922620997451\\
6050	4.64387951633467\\
6100	4.48811237042548\\
6150	4.33049375483831\\
6200	4.18204529820195\\
6250	4.0517412768874\\
6300	3.94281895887895\\
6350	3.85185443571923\\
6400	3.77094352499745\\
6450	3.69179843444463\\
6500	3.60961055771634\\
6550	3.52463752603295\\
6600	3.44081284670389\\
6650	3.36244279355536\\
6700	3.29100173970739\\
6750	3.22369901325195\\
6800	3.15437396830883\\
6850	3.07607961811812\\
6900	2.98390547074114\\
6950	2.87651121271471\\
7000	2.75561578831431\\
7050	2.62388782223251\\
7100	2.4825255338609\\
7150	2.32983004376793\\
7200	2.16142907011574\\
7250	1.97195468282505\\
7300	1.7573057908618\\
7350	1.51640205306274\\
7400	1.25168278596416\\
7450	0.968337954229163\\
7500	0.672910286165647\\
7550	0.372085071905059\\
7600	0.0721795092706907\\
7650	-0.22064911925934\\
7700	-0.499831971171829\\
7750	-0.757921445808571\\
7800	-0.986564433246225\\
7850	-1.17699925914962\\
7900	-1.32093131198646\\
7950	-1.41153144496736\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.50697448913297\\
50	11.7803185473319\\
100	16.850666742066\\
150	32.6349810266961\\
200	28.1463558561435\\
250	24.2186983716601\\
300	31.079150170398\\
350	27.9344040372185\\
400	22.7880331045857\\
450	21.0219621584742\\
500	16.1383059802016\\
550	10.7345404943682\\
600	7.36448353598825\\
650	5.74527533938997\\
700	5.30902902898807\\
750	5.51376650927122\\
800	5.74815122899667\\
850	5.80179872608699\\
900	6.34394830779794\\
950	7.36643048037817\\
1000	8.35608104954958\\
1050	8.25044088695091\\
1100	7.02507125741306\\
1150	5.67782083632055\\
1200	4.84472185854171\\
1250	4.49549127645004\\
1300	4.55280832647863\\
1350	4.65960336297571\\
1400	4.76528981910484\\
1450	5.02041174276057\\
1500	5.42563453246671\\
1550	5.99275659764569\\
1600	6.68059694104268\\
1650	7.27709731896672\\
1700	7.78836965324806\\
1750	8.22316817823159\\
1800	8.74115438738188\\
1850	9.15838567176085\\
1900	9.39850863284479\\
1950	9.3605007212687\\
2000	8.98012978655924\\
2050	8.33517077623823\\
2100	7.50363817789838\\
2150	6.66042305027005\\
2200	5.8596487921544\\
2250	5.17501910836507\\
2300	4.74681520480643\\
2350	4.51849268014049\\
2400	4.38506240789848\\
2450	4.39401005420129\\
2500	4.51995447205268\\
2550	4.58418458991351\\
2600	4.4751007566642\\
2650	4.16725182062912\\
2700	3.64784895986202\\
2750	2.97953122110442\\
2800	2.24446312092863\\
2850	1.47550199772942\\
2900	0.728306778116049\\
2950	0.0806068894940385\\
3000	-0.459345868429092\\
3050	-0.935809074562754\\
3100	-1.34536474066167\\
3150	-1.63866255014439\\
3200	-1.80749063408617\\
3250	-1.8921443498704\\
3300	-1.90152633184857\\
3350	-1.78677369216649\\
3400	-1.50980420718717\\
3450	-1.09469947804204\\
3500	-0.592074531040082\\
3550	-0.0121869666720966\\
3600	0.680100755921194\\
3650	1.50817450328236\\
3700	2.44335575647087\\
3750	3.42092467962743\\
3800	4.38168985647357\\
3850	5.28579566223252\\
3900	6.08903795684877\\
3950	6.72764312093933\\
4000	7.14198287314045\\
4050	7.30883291743167\\
4100	7.24400831008666\\
4150	6.98751733934896\\
4200	6.59382284229554\\
4250	6.12061589207572\\
4300	5.61249285140517\\
4350	5.09395502514275\\
4400	4.57871673054651\\
4450	4.08346466040743\\
4500	3.6305240332632\\
4550	3.23776862912991\\
4600	2.90755780923836\\
4650	2.62626166994402\\
4700	2.3759675360058\\
4750	2.14916542549764\\
4800	1.9537341927231\\
4850	1.8041619788951\\
4900	1.70742901845709\\
4950	1.65531159445575\\
5000	1.6284619870968\\
5050	1.60870267897773\\
5100	1.58979078709832\\
5150	1.5780376142679\\
5200	1.58309386506967\\
5250	1.60739949710934\\
5300	1.64260800082021\\
5350	1.67491043352963\\
5400	1.69448317181978\\
5450	1.70138880329012\\
5500	1.70345487265686\\
5550	1.70856525345973\\
5600	1.71793735711176\\
5650	1.72525793025806\\
5700	1.72171697114359\\
5750	1.70279102788398\\
5800	1.67157592648792\\
5850	1.63637554307001\\
5900	1.60479745990251\\
5950	1.57885817246602\\
6000	1.55427472408208\\
6050	1.52403242816618\\
6100	1.48360867947249\\
6150	1.4342836160677\\
6200	1.3824178885773\\
6250	1.33546566526007\\
6300	1.29754137126746\\
6350	1.26724074909127\\
6400	1.23876208643288\\
6450	1.20546028964362\\
6500	1.16366904505992\\
6550	1.11453677333024\\
6600	1.06290643387624\\
6650	1.01412361134031\\
6700	0.970760827984913\\
6750	0.931017180226592\\
6800	0.889458676783482\\
6850	0.839540735643139\\
6900	0.77649457669435\\
6950	0.699012426764713\\
7000	0.60888059836858\\
7050	0.508908337410119\\
7100	0.400404715166689\\
7150	0.281553898111927\\
7200	0.147448765852266\\
7250	-0.00829850511283288\\
7300	-0.191166141582389\\
7350	-0.40367001607422\\
7400	-0.644519371972022\\
7450	-0.909144460354766\\
7500	-1.19103493194218\\
7550	-1.48304606455881\\
7600	-1.77807982022212\\
7650	-2.0690500558668\\
7700	-2.34845177136536\\
7750	-2.60799272177704\\
7800	-2.83862443821202\\
7850	-3.03105997456605\\
7900	-3.17664113378108\\
7950	-3.26831113076946\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.90392625001663\\
50	8.23583514587051\\
100	16.5196902204908\\
150	21.4898533682083\\
200	20.0763677121107\\
250	21.2014674198074\\
300	19.7836652814449\\
350	14.806315808314\\
400	9.8004529003397\\
450	7.93794366044209\\
500	6.44478248782071\\
550	4.85595668887613\\
600	4.0386243996001\\
650	3.60131274309976\\
700	3.32814163028072\\
750	3.21926306672149\\
800	3.19928841354036\\
850	3.30631000077668\\
900	3.78971785600278\\
950	4.87195710073686\\
1000	6.33662104886511\\
1050	7.11080963605343\\
1100	6.59887907623923\\
1150	5.82046024378211\\
1200	5.80881471024841\\
1250	6.56144357992923\\
1300	8.31684388610099\\
1350	10.0549506630929\\
1400	10.846438396389\\
1450	10.3773634216245\\
1500	9.42891888979016\\
1550	8.88329927649439\\
1600	8.71687678209489\\
1650	8.9599736321605\\
1700	9.51018202973059\\
1750	9.71509314948083\\
1800	9.30072854167678\\
1850	8.43291308605581\\
1900	7.44256132743364\\
1950	6.4733419821457\\
2000	5.7231279882435\\
2050	5.15822112589162\\
2100	4.50652261901877\\
2150	3.71382221145204\\
2200	2.82344848607127\\
2250	1.95246105238541\\
2300	1.2407415319055\\
2350	0.639971583478303\\
2400	0.108076638662614\\
2450	-0.283291799418345\\
2500	-0.570353546315707\\
2550	-0.852854998999094\\
2600	-1.11607719625603\\
2650	-1.34785609203899\\
2700	-1.61262359091169\\
2750	-1.91247802006038\\
2800	-2.19951315328204\\
2850	-2.48712775758962\\
2900	-2.78593752795401\\
2950	-3.03664600125896\\
3000	-3.2012107527584\\
3050	-3.30762821362361\\
3100	-3.3587423167987\\
3150	-3.2945059327361\\
3200	-3.08095718691943\\
3250	-2.76574132416315\\
3300	-2.41694407818597\\
3350	-2.05156569842316\\
3400	-1.66443270642566\\
3450	-1.29357963057199\\
3500	-1.00954148770734\\
3550	-0.854057904715891\\
3600	-0.825988964591068\\
3650	-0.910430672609651\\
3700	-1.08085004025178\\
3750	-1.28737381545836\\
3800	-1.47925479204955\\
3850	-1.63848151200027\\
3900	-1.77665370037912\\
3950	-1.90019030294363\\
4000	-1.99070368695095\\
4050	-2.02389973904602\\
4100	-1.99859082164692\\
4150	-1.9394220883155\\
4200	-1.87158201954748\\
4250	-1.79750755501192\\
4300	-1.70182920474554\\
4350	-1.57556822592375\\
4400	-1.42998905129042\\
4450	-1.28628719424902\\
4500	-1.15451491729651\\
4550	-1.02568059155419\\
4600	-0.884660855580722\\
4650	-0.728100534270036\\
4700	-0.56862617387104\\
4750	-0.422669207279523\\
4800	-0.295147393208234\\
4850	-0.176463284170693\\
4900	-0.053734664355164\\
4950	0.0760789088591503\\
5000	0.203439702819694\\
5050	0.315267879857652\\
5100	0.40675642322363\\
5150	0.485045722060863\\
5200	0.562047764978697\\
5250	0.643815072937991\\
5300	0.72577480883556\\
5350	0.797077147185701\\
5400	0.849833751995313\\
5450	0.885411927799404\\
5500	0.912811115142197\\
5550	0.941157668606249\\
5600	0.972850252213764\\
5650	1.00244177013085\\
5700	1.02153601790127\\
5750	1.02567783511948\\
5800	1.01797736591659\\
5850	1.00695401659531\\
5900	1.00065084247974\\
5950	1.00150705830354\\
6000	1.00532237672686\\
6050	1.00462319973139\\
6100	0.993976899170094\\
6150	0.973669738677918\\
6200	0.949400397530103\\
6250	0.928490715343022\\
6300	0.915346783635108\\
6350	0.908989110055556\\
6400	0.903884630072247\\
6450	0.893356777814225\\
6500	0.873460937608378\\
6550	0.84501184378746\\
6600	0.812653938443453\\
6650	0.781736376628901\\
6700	0.754954898513866\\
6750	0.730583921983888\\
6800	0.703058883116013\\
6850	0.665427584296766\\
6900	0.61228537452999\\
6950	0.541602263014018\\
7000	0.454517782744686\\
7050	0.35338309485803\\
7100	0.239285348400884\\
7150	0.11043297233672\\
7200	-0.0378088206380851\\
7250	-0.21131644901235\\
7300	-0.414864010717488\\
7350	-0.650166602358577\\
7400	-0.915152596964621\\
7450	-1.20457269150173\\
7500	-1.51134821092924\\
7550	-1.82782768802484\\
7600	-2.14640583518118\\
7650	-2.45946019048191\\
7700	-2.75894234762631\\
7750	-3.03606585136839\\
7800	-3.28139393758211\\
7850	-3.48538544055868\\
7900	-3.6392522098777\\
7950	-3.73589419316583\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.25164221683093\\
50	11.0717792639199\\
100	15.5331908671013\\
150	23.0541401340295\\
200	23.7524821127285\\
250	27.7142427884115\\
300	27.0496941302833\\
350	23.6360174503521\\
400	18.3070997565566\\
450	12.6135928176501\\
500	8.62430522057227\\
550	6.0250611738416\\
600	4.63983652422337\\
650	4.02386809587343\\
700	3.60977679334057\\
750	3.35951002047681\\
800	3.35314627670353\\
850	3.57370061800886\\
900	4.08572097069552\\
950	4.97781984730726\\
1000	5.93649849207575\\
1050	6.14049201472052\\
1100	5.48571443165804\\
1150	4.79961133340302\\
1200	4.85827876587062\\
1250	5.59381027782882\\
1300	7.19699779589216\\
1350	8.83121142661029\\
1400	9.86195964413976\\
1450	9.98026530967205\\
1500	9.78275234722005\\
1550	10.3201992172538\\
1600	11.7482355842682\\
1650	13.5202796827887\\
1700	15.3944968275811\\
1750	16.8263219090941\\
1800	17.3353621090008\\
1850	17.1474186357488\\
1900	16.8288430544102\\
1950	16.5481855902324\\
2000	16.4678146801797\\
2050	16.6829107152324\\
2100	16.8945307194124\\
2150	16.8636047822994\\
2200	16.5416503890114\\
2250	15.988012903171\\
2300	15.3567662497325\\
2350	14.6655723655143\\
2400	13.91773316473\\
2450	13.1937591658059\\
2500	12.4895895673558\\
2550	11.8022722216203\\
2600	11.2067802663008\\
2650	10.6928066634882\\
2700	10.1650141914611\\
2750	9.60313497118711\\
2800	9.02640513681776\\
2850	8.39938833151324\\
2900	7.70728038870802\\
2950	6.99545016028978\\
3000	6.28805734046809\\
3050	5.58612417460645\\
3100	4.93199974991563\\
3150	4.38039761772649\\
3200	3.93003395102833\\
3250	3.54854922359992\\
3300	3.24607865923608\\
3350	3.06845116921689\\
3400	3.0236264881448\\
3450	3.05815490336283\\
3500	3.11369662421901\\
3550	3.17816799007395\\
3600	3.26095438376845\\
3650	3.3446197775951\\
3700	3.3918951553791\\
3750	3.38873784281644\\
3800	3.35173741672994\\
3850	3.29553135824957\\
3900	3.21892405257472\\
3950	3.12716586440666\\
4000	3.04766387533895\\
4050	3.01096717904138\\
4100	3.02280927268485\\
4150	3.06278076778996\\
4200	3.1101121326525\\
4250	3.16575782723112\\
4300	3.24564692466125\\
4350	3.35553323316763\\
4400	3.47699752545727\\
4450	3.57825332050527\\
4500	3.63694122786695\\
4550	3.65088541839389\\
4600	3.62841466202532\\
4650	3.57403957653667\\
4700	3.4870649713742\\
4750	3.37182601176466\\
4800	3.24443423271183\\
4850	3.12663988510391\\
4900	3.0329181225627\\
4950	2.96330984228809\\
5000	2.9080635313328\\
5050	2.85979777787637\\
5100	2.82277987989849\\
5150	2.81157958803407\\
5200	2.84080539551548\\
5250	2.91446280858828\\
5300	3.02230448652524\\
5350	3.14495206788781\\
5400	3.26406020019247\\
5450	3.37051699140515\\
5500	3.46503619058492\\
5550	3.55159801929295\\
5600	3.62974704295242\\
5650	3.69178647452531\\
5700	3.72642071123419\\
5750	3.72546063189086\\
5800	3.68814827374563\\
5850	3.6199867382276\\
5900	3.52775355466882\\
5950	3.41520519497594\\
6000	3.28269986856675\\
6050	3.13043451813676\\
6100	2.96223256829157\\
6150	2.78665965456563\\
6200	2.6145311695241\\
6250	2.4545729875425\\
6300	2.31002120068697\\
6350	2.17805205221572\\
6400	2.05221543552466\\
6450	1.92647520734464\\
6500	1.79862198837463\\
6550	1.67119570404805\\
6600	1.54957025498433\\
6650	1.43851133919289\\
6700	1.33918942984748\\
6750	1.24811360418774\\
6800	1.15834565059648\\
6850	1.06225969315793\\
6900	0.954396698603591\\
6950	0.832939436577578\\
7000	0.69912287215361\\
7050	0.5550779294386\\
7100	0.401412767282655\\
7150	0.235823858585025\\
7200	0.0533739189174611\\
7250	-0.151776799406643\\
7300	-0.384067486668204\\
7350	-0.644760562781604\\
7400	-0.931433070204105\\
7450	-1.23873524930897\\
7500	-1.55976914576336\\
7550	-1.88727968871659\\
7600	-2.21417045501152\\
7650	-2.53334749809845\\
7700	-2.83724875023788\\
7750	-3.11750063262206\\
7800	-3.36499621058769\\
7850	-3.57044413593033\\
7900	-3.72523503456855\\
7950	-3.82238707764709\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.32871638410724\\
50	11.8866097163121\\
100	10.8660324304455\\
150	9.96669238011845\\
200	10.3333721576566\\
250	9.72484734300625\\
300	8.03060033195996\\
350	6.46970634479782\\
400	5.0072721571936\\
450	4.95984054433758\\
500	5.15017710168133\\
550	4.56157399528998\\
600	4.0204860374179\\
650	3.80653363033284\\
700	3.6828409513501\\
750	3.54876632954231\\
800	3.33849819625134\\
850	3.13503694098308\\
900	3.13296588335722\\
950	3.30230732515149\\
1000	3.54195592255043\\
1050	3.75648100798285\\
1100	3.73942901434454\\
1150	3.64343322030818\\
1200	3.87622722930435\\
1250	4.46953880178115\\
1300	5.57400575623983\\
1350	6.68063798033207\\
1400	7.51077550908731\\
1450	7.83545162038434\\
1500	7.98961277958443\\
1550	8.77182698638405\\
1600	10.4172823770913\\
1650	12.3830380794152\\
1700	14.3379527358573\\
1750	15.7088944768236\\
1800	16.0274162491231\\
1850	15.5520009032984\\
1900	14.8475431601439\\
1950	14.1390418599226\\
2000	13.6431854294551\\
2050	13.3523146270057\\
2100	12.9008303510153\\
2150	12.1182828732157\\
2200	11.0746084608542\\
2250	9.9528349213654\\
2300	8.89603776948905\\
2350	7.86010043827505\\
2400	6.83093218524438\\
2450	5.86057336293552\\
2500	4.91682521632555\\
2550	3.99427507857465\\
2600	3.16304981284844\\
2650	2.4270118020129\\
2700	1.76453610839026\\
2750	1.24012013121473\\
2800	0.901878048271364\\
2850	0.675103945178805\\
2900	0.463047479832663\\
2950	0.25570016661481\\
3000	0.0584271329263561\\
3050	-0.170829573154559\\
3100	-0.450099334473095\\
3150	-0.743746924910185\\
3200	-1.03514539681811\\
3250	-1.34177986034577\\
3300	-1.65237486747865\\
3350	-1.92223575893064\\
3400	-2.1348916992338\\
3450	-2.3141762713689\\
3500	-2.46961395894949\\
3550	-2.57138776567694\\
3600	-2.59454620310387\\
3650	-2.55897267188918\\
3700	-2.50726489024845\\
3750	-2.4561166798766\\
3800	-2.39044911792026\\
3850	-2.30085055903639\\
3900	-2.20328247991018\\
3950	-2.11562805530031\\
4000	-2.03015197871805\\
4050	-1.92277999400316\\
4100	-1.78438034877688\\
4150	-1.63182680278267\\
4200	-1.48722072259578\\
4250	-1.35300220477303\\
4300	-1.21338329634151\\
4350	-1.05749597763831\\
4400	-0.894540774727216\\
4450	-0.744746399505733\\
4500	-0.618430648888948\\
4550	-0.507477922237684\\
4600	-0.397471355794357\\
4650	-0.284676253895933\\
4700	-0.179231557662447\\
4750	-0.092759991305266\\
4800	-0.0245959625951562\\
4850	0.0388074151584954\\
4900	0.111550097489264\\
4950	0.196093232478361\\
5000	0.28225869417226\\
5050	0.357331317182371\\
5100	0.41770047392756\\
5150	0.471619371511788\\
5200	0.531343244277733\\
5250	0.602486242036883\\
5300	0.679618349439814\\
5350	0.750939615295933\\
5400	0.80769869899462\\
5450	0.850596184124352\\
5500	0.88822054864358\\
5550	0.929483464383326\\
5600	0.976550719528039\\
5650	1.023440693519\\
5700	1.06075635881872\\
5750	1.08269669566347\\
5800	1.09105789892389\\
5850	1.09345631721665\\
5900	1.09758348062922\\
5950	1.10597005384072\\
6000	1.1147467200166\\
6050	1.11684475908824\\
6100	1.10721744176779\\
6150	1.08647416625619\\
6200	1.06055494414734\\
6250	1.03694324367547\\
6300	1.020155218802\\
6350	1.00931950310765\\
6400	0.999060270485038\\
6450	0.982930814951397\\
6500	0.957264992419443\\
6550	0.923142498706808\\
6600	0.885397601056766\\
6650	0.84947156250669\\
6700	0.818080339242799\\
6750	0.789500965703742\\
6800	0.758207037812324\\
6850	0.717348920902749\\
6900	0.66168423656352\\
6950	0.589374060888317\\
7000	0.501740116611616\\
7050	0.401280513261408\\
7100	0.28918354513684\\
7150	0.163710272805789\\
7200	0.0202263371888528\\
7250	-0.147201546396134\\
7300	-0.343461119400091\\
7350	-0.570426524451929\\
7400	-0.826212871620962\\
7450	-1.10577328423338\\
7500	-1.40224932157019\\
7550	-1.70824000692565\\
7600	-2.01642998245693\\
7650	-2.31951901006519\\
7700	-2.60978666025941\\
7750	-2.87874339938256\\
7800	-3.11718669148217\\
7850	-3.31573273095271\\
7900	-3.46567998684298\\
7950	-3.55996446304406\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.84274604807582\\
50	9.20920939977011\\
100	13.3170406162741\\
150	21.7264874406615\\
200	19.8746681716482\\
250	19.6581671688953\\
300	22.6782440989153\\
350	20.4364563036006\\
400	21.4769964963652\\
450	22.0010336374284\\
500	20.4936430697734\\
550	19.9508769852682\\
600	17.7677092124178\\
650	15.0699746261781\\
700	13.5163045894937\\
750	12.6352913715475\\
800	12.2395902630369\\
850	12.3400062012131\\
900	11.6887209312855\\
950	11.0415160059719\\
1000	10.2037883632208\\
1050	8.95389210430959\\
1100	7.86488494207079\\
1150	7.24993354084014\\
1200	7.48472657688499\\
1250	8.29610185557345\\
1300	9.76887486476142\\
1350	11.237921611653\\
1400	12.3679168996496\\
1450	13.0872583604536\\
1500	13.5618898433578\\
1550	14.1169789940322\\
1600	14.8569740590626\\
1650	15.6491792549893\\
1700	16.3867226790125\\
1750	16.4759321618034\\
1800	15.6794589679585\\
1850	14.2719355232325\\
1900	12.6641203175156\\
1950	11.1156509765502\\
2000	9.83914742179476\\
2050	8.76428914117972\\
2100	7.76417830900926\\
2150	6.8973454188025\\
2200	6.14686294703223\\
2250	5.54794806563363\\
2300	5.23361530301495\\
2350	5.12855937948396\\
2400	5.05316327875747\\
2450	4.97767075060357\\
2500	4.87457833096949\\
2550	4.66647810532942\\
2600	4.37732548234524\\
2650	4.04526721047182\\
2700	3.66342674362981\\
2750	3.29119234404598\\
2800	2.99938711821297\\
2850	2.76051676528653\\
2900	2.53489988217702\\
2950	2.35996825201539\\
3000	2.26405950841475\\
3050	2.20520305847741\\
3100	2.15512679083337\\
3150	2.1497368572858\\
3200	2.2139364934062\\
3250	2.31831047445509\\
3300	2.443222548901\\
3350	2.6223856972262\\
3400	2.88631021782586\\
3450	3.20546956674564\\
3500	3.51958788877966\\
3550	3.79842949602465\\
3600	4.03951358841148\\
3650	4.22047218372543\\
3700	4.29445111668246\\
3750	4.23424269186554\\
3800	4.0526557535379\\
3850	3.7797136914943\\
3900	3.44778194125444\\
3950	3.09925380043378\\
4000	2.78296502631628\\
4050	2.53095671789266\\
4100	2.34381976214501\\
4150	2.20390994692265\\
4200	2.10369132822212\\
4250	2.05898486350031\\
4300	2.0937225104372\\
4350	2.21414266801362\\
4400	2.3978353399737\\
4450	2.60622696866932\\
4500	2.8087474974998\\
4550	2.99642704420579\\
4600	3.17353036562154\\
4650	3.33972798090607\\
4700	3.48327565962077\\
4750	3.59067980578529\\
4800	3.660068824119\\
4850	3.70272242810806\\
4900	3.73171085584161\\
4950	3.75051345384893\\
5000	3.75274383887551\\
5050	3.7320140185943\\
5100	3.69150721307722\\
5150	3.64390759094681\\
5200	3.60230663897375\\
5250	3.57084164715491\\
5300	3.54282547709364\\
5350	3.50726097296401\\
5400	3.45814521823768\\
5450	3.3990364088401\\
5500	3.339593843548\\
5550	3.28762040316442\\
5600	3.24317438975711\\
5650	3.19883314587233\\
5700	3.14539534604047\\
5750	3.07857770052572\\
5800	3.00174993640358\\
5850	2.92299057168363\\
5900	2.84914019348262\\
5950	2.78132802526688\\
6000	2.71480910775792\\
6050	2.64283376284538\\
6100	2.56172686115624\\
6150	2.47369388220747\\
6200	2.38557551782632\\
6250	2.30464847043707\\
6300	2.23435615639392\\
6350	2.1724939206426\\
6400	2.11266292746615\\
6450	2.04796423794183\\
6500	1.97472293427449\\
6550	1.89407431944606\\
6600	1.81061616390802\\
6650	1.72915673443567\\
6700	1.65157243818545\\
6750	1.57545047462652\\
6800	1.49505238792457\\
6850	1.4039200965565\\
6900	1.2976476197297\\
6950	1.17530594329163\\
7000	1.03882464724127\\
7050	0.890837929903434\\
7100	0.732304885120295\\
7150	0.561184374617748\\
7200	0.372776764585238\\
7250	0.161494005765928\\
7300	-0.0768368915745573\\
7350	-0.343229417245314\\
7400	-0.635069983493936\\
7450	-0.946901721126084\\
7500	-1.27180140249421\\
7550	-1.602548247519\\
7600	-1.93211121648051\\
7650	-2.25346975176822\\
7700	-2.55912984140153\\
7750	-2.84077568325905\\
7800	-3.08934764572993\\
7850	-3.29559248972626\\
7900	-3.45093070164762\\
7950	-3.5484022257892\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.00716752225774\\
50	11.3235831914805\\
100	20.3484071533193\\
150	27.3707173105074\\
200	22.5824559204228\\
250	24.2501691019968\\
300	22.8763096275375\\
350	24.1459794475031\\
400	22.2544483397162\\
450	19.243247678354\\
500	17.7755707251805\\
550	14.4105225271557\\
600	9.90507339816573\\
650	6.82330509640832\\
700	5.603045790698\\
750	5.53551559194774\\
800	5.68651746855483\\
850	5.65041875863886\\
900	5.61152480272928\\
950	5.17427058520691\\
1000	4.47629329829982\\
1050	3.87591593144254\\
1100	3.37484918528443\\
1150	2.99484398713171\\
1200	2.95810414445763\\
1250	3.22123754397433\\
1300	3.87781453252717\\
1350	4.65939582058643\\
1400	5.44806498342348\\
1450	6.00408899475149\\
1500	6.43714673102382\\
1550	7.18019771868001\\
1600	8.37428537339946\\
1650	9.68801581693982\\
1700	10.9560566255037\\
1750	11.6096294749393\\
1800	11.3309062784607\\
1850	10.3998806858745\\
1900	9.27884072326495\\
1950	8.2053384547168\\
2000	7.41808536914041\\
2050	6.84311515492738\\
2100	6.11778803835537\\
2150	5.1257649279842\\
2200	3.94107227392934\\
2250	2.7303747607015\\
2300	1.63005189711182\\
2350	0.626557831326174\\
2400	-0.236458587069891\\
2450	-0.870324489324531\\
2500	-1.33810561521979\\
2550	-1.73036446846846\\
2600	-2.00828920856014\\
2650	-2.15946005359777\\
2700	-2.27226199011241\\
2750	-2.37699154268206\\
2800	-2.43391829859167\\
2850	-2.46613942155143\\
2900	-2.52156132092909\\
2950	-2.57302928656346\\
3000	-2.58375201354442\\
3050	-2.57776062231911\\
3100	-2.56756782600603\\
3150	-2.50555052380162\\
3200	-2.36214904257014\\
3250	-2.17798701475142\\
3300	-2.00155607894884\\
3350	-1.83008170837347\\
3400	-1.6499784437897\\
3450	-1.48784836417846\\
3500	-1.38059834725313\\
3550	-1.32661460336353\\
3600	-1.30270095828236\\
3650	-1.30392063559444\\
3700	-1.33293982434729\\
3750	-1.36666443661433\\
3800	-1.36496922214479\\
3850	-1.30997934395443\\
3900	-1.21752488354207\\
3950	-1.10652961562678\\
4000	-0.968463210463791\\
4050	-0.776123825833953\\
4100	-0.516932647198265\\
4150	-0.208423272037302\\
4200	0.119820213537577\\
4250	0.455444059939858\\
4300	0.81039781762893\\
4350	1.19998530936854\\
4400	1.62019187355319\\
4450	2.04712630614285\\
4500	2.4565732861014\\
4550	2.84167998714553\\
4600	3.21042239425402\\
4650	3.56828059094583\\
4700	3.90682840036345\\
4750	4.20957852107382\\
4800	4.46709242956007\\
4850	4.68438169322656\\
4900	4.8733852644479\\
4950	5.04014133798273\\
5000	5.18046842731261\\
5050	5.28751077201443\\
5100	5.3624507646284\\
5150	5.4172782086154\\
5200	5.46728501127015\\
5250	5.52104041438464\\
5300	5.57680992951398\\
5350	5.62782793791532\\
5400	5.67152121745507\\
5450	5.71488068506816\\
5500	5.77171392600959\\
5550	5.85435456517713\\
5600	5.96617334876658\\
5650	6.09965713938166\\
5700	6.2407611128284\\
5750	6.37653066779947\\
5800	6.50104345486163\\
5850	6.61588181780658\\
5900	6.72537597946946\\
5950	6.8305431758759\\
6000	6.9260173627406\\
6050	7.00170913768849\\
6100	7.04770325544015\\
6150	7.05888659441834\\
6200	7.03621724535171\\
6250	6.98423757532792\\
6300	6.90723402384474\\
6350	6.8070516928905\\
6400	6.68387309600059\\
6450	6.53893317407503\\
6500	6.37684142216384\\
6550	6.20565155347166\\
6600	6.0345480301403\\
6650	5.87060980045165\\
6700	5.71650881346824\\
6750	5.57028268218389\\
6800	5.42718605478585\\
6850	5.2826311543162\\
6900	5.13471460297136\\
6950	4.9850574499831\\
7000	4.83761646889663\\
7050	4.69620625667058\\
7100	4.56203165960458\\
7150	4.43236218408665\\
7200	4.30086722737529\\
7250	4.15942813947238\\
7300	4.00066169950812\\
7350	3.82010430344828\\
7400	3.61719681524226\\
7450	3.39485200488233\\
7500	3.15811017294792\\
7550	2.91273347427251\\
7600	2.66440422774321\\
7650	2.41870305433169\\
7700	2.18158924316038\\
7750	1.95990192855087\\
7800	1.76147604163928\\
7850	1.59471573845256\\
7900	1.46773056362446\\
7950	1.38729366646815\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.79620167409359\\
50	9.43730501884805\\
100	13.64700564799\\
150	12.1010236971852\\
200	18.1304057009218\\
250	19.9600287102764\\
300	21.1092804584074\\
350	21.4235846689864\\
400	15.1394580973686\\
450	10.5401688583686\\
500	7.30365942551927\\
550	5.23043130020124\\
600	4.27661001577132\\
650	4.03421130577\\
700	3.95443323125488\\
750	3.8508958029571\\
800	3.72632142793464\\
850	3.52176984050099\\
900	3.43251086807275\\
950	3.49120135224014\\
1000	3.60944057250806\\
1050	3.67271979729957\\
1100	3.4533689664087\\
1150	3.12842839059701\\
1200	3.10253223443882\\
1250	3.3945874077613\\
1300	4.08622754916928\\
1350	4.76024895345134\\
1400	5.16308716134312\\
1450	5.06908567032893\\
1500	4.79776064066993\\
1550	5.00214381451026\\
1600	5.70246911121997\\
1650	6.66263575983709\\
1700	7.84410689844058\\
1750	8.7177209413778\\
1800	8.94578522198732\\
1850	8.64026948180987\\
1900	8.14575599255424\\
1950	7.51442138266004\\
2000	6.81159665840345\\
2050	6.06817461677475\\
2100	5.21735868729713\\
2150	4.34891521056878\\
2200	3.51391178305018\\
2250	2.81337379258217\\
2300	2.40023653176316\\
2350	2.20852206811685\\
2400	2.1083547668033\\
2450	2.12935158918984\\
2500	2.25631423092709\\
2550	2.35318507140646\\
2600	2.36435941232136\\
2650	2.28957866121274\\
2700	2.08614835560045\\
2750	1.77045560486342\\
2800	1.40930804722236\\
2850	1.02228748668876\\
2900	0.643773938172282\\
2950	0.362824661823901\\
3000	0.218810229923222\\
3050	0.164804852869218\\
3100	0.170670610430843\\
3150	0.277046669579934\\
3200	0.513233183043985\\
3250	0.835616617851042\\
3300	1.18354704571404\\
3350	1.54980491417755\\
3400	1.95385207485139\\
3450	2.38248241224321\\
3500	2.80417833669817\\
3550	3.22205458634866\\
3600	3.66842412184914\\
3650	4.15154878083584\\
3700	4.64060150280028\\
3750	5.10628815901855\\
3800	5.55190003139023\\
3850	5.9915478011159\\
3900	6.41655397958952\\
3950	6.80186014484399\\
4000	7.13848402731497\\
4050	7.44159481852976\\
4100	7.72494958664913\\
4150	7.98205968014924\\
4200	8.19935742408949\\
4250	8.37994968550267\\
4300	8.54450840447175\\
4350	8.70993134661842\\
4400	8.87492651737536\\
4450	9.02913741676118\\
4500	9.17291609929658\\
4550	9.32352766579275\\
4600	9.500776951439\\
4650	9.70799176924033\\
4700	9.92658496826308\\
4750	10.1279467562547\\
4800	10.2914475106132\\
4850	10.4125472625416\\
4900	10.495736628348\\
4950	10.5429279496463\\
5000	10.5505101643884\\
5050	10.5166147552613\\
5100	10.4488345200674\\
5150	10.3630612751252\\
5200	10.2743327926189\\
5250	10.1884481623228\\
5300	10.101428173293\\
5350	10.0066600430445\\
5400	9.90344875618277\\
5450	9.79987610052352\\
5500	9.7079481463056\\
5550	9.63533930895676\\
5600	9.5799730005378\\
5650	9.53086665322374\\
5700	9.47433612791899\\
5750	9.40129388927824\\
5800	9.31072857385059\\
5850	9.20741764522478\\
5900	9.09637366259679\\
5950	8.97856825262824\\
6000	8.85083211840773\\
6050	8.7094653090968\\
6100	8.5545104991073\\
6150	8.39138814602855\\
6200	8.2287370002321\\
6250	8.07408482088707\\
6300	7.9302180826186\\
6350	7.79432592912509\\
6400	7.66020588001233\\
6450	7.52213791099908\\
6500	7.37815463157667\\
6550	7.23084199342046\\
6600	7.08536755873765\\
6650	6.94609320082578\\
6700	6.81375546372615\\
6750	6.68462448725164\\
6800	6.55190167474627\\
6850	6.40851027281273\\
6900	6.24977417114802\\
6950	6.07458401083013\\
7000	5.88455038455435\\
7050	5.68181427289312\\
7100	5.46685638178731\\
7150	5.23748414760799\\
7200	4.98943941162197\\
7250	4.71823106568685\\
7300	4.42123133267966\\
7350	4.09902206360452\\
7400	3.75546701593831\\
7450	3.39671935668949\\
7500	3.02987720713376\\
7550	2.66200556082593\\
7600	2.299864483733\\
7650	1.95023275303463\\
7700	1.62043909948488\\
7750	1.31868857328134\\
7800	1.05394054488296\\
7850	0.835329595257849\\
7900	0.671298444625303\\
7950	0.568675462842439\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.92781151868659\\
50	9.69069385006464\\
100	16.8513100674659\\
150	15.3586826940188\\
200	20.1579597707807\\
250	17.0721480630231\\
300	18.3833729236394\\
350	15.8130340358633\\
400	10.678150488258\\
450	7.04502560458639\\
500	5.010567936622\\
550	4.12412854667525\\
600	3.65720112414604\\
650	3.40200951861796\\
700	3.29672921691174\\
750	3.29155548081726\\
800	3.29215711455715\\
850	3.25260961108536\\
900	3.33369916368106\\
950	3.62809088425184\\
1000	3.99448384782226\\
1050	4.14781244222501\\
1100	3.82003124879758\\
1150	3.30892681467485\\
1200	3.10606524886859\\
1250	3.23644300379194\\
1300	3.74869958727001\\
1350	4.24640956289121\\
1400	4.4943757007369\\
1450	4.3130183024659\\
1500	3.99981600128422\\
1550	4.15411612814943\\
1600	4.77685211799781\\
1650	5.65688922928984\\
1700	6.73623177181857\\
1750	7.40968264751411\\
1800	7.29297714442245\\
1850	6.5393556629026\\
1900	5.54697915224224\\
1950	4.52696127346122\\
2000	3.7080593040897\\
2050	3.08024872612325\\
2100	2.4398317437794\\
2150	1.78538798766888\\
2200	1.12172824469498\\
2250	0.490852205007465\\
2300	0.0212257488163897\\
2350	-0.329092358113901\\
2400	-0.636369039024774\\
2450	-0.842315657623595\\
2500	-0.96341265636707\\
2550	-1.09635887422161\\
2600	-1.23058142544382\\
2650	-1.33927211556962\\
2700	-1.46778907317623\\
2750	-1.60271989286378\\
2800	-1.67865199408073\\
2850	-1.7078158912031\\
2900	-1.72915765570363\\
2950	-1.7049796873426\\
3000	-1.59196487349941\\
3050	-1.42479671718395\\
3100	-1.24665937799254\\
3150	-1.03441995471398\\
3200	-0.757211162190943\\
3250	-0.44018801621797\\
3300	-0.116653290856724\\
3350	0.232374450575573\\
3400	0.641049554424967\\
3450	1.09669042478131\\
3500	1.55649110133243\\
3550	2.00690526111036\\
3600	2.46744248794868\\
3650	2.94165582267566\\
3700	3.40098330975681\\
3750	3.82270412451358\\
3800	4.21694261208488\\
3850	4.60237783559425\\
3900	4.97513569864207\\
3950	5.31916525237037\\
4000	5.63803792929961\\
4050	5.95825526821571\\
4100	6.3003172729232\\
4150	6.65913450302252\\
4200	7.01787321992462\\
4250	7.37545941079888\\
4300	7.75289178390977\\
4350	8.1719225217177\\
4400	8.63220481794963\\
4450	9.11034544114955\\
4500	9.57947500977239\\
4550	10.0284751555106\\
4600	10.4615631509993\\
4650	10.8810637101336\\
4700	11.2734939811188\\
4750	11.612862595971\\
4800	11.8763892985667\\
4850	12.0561463623143\\
4900	12.1565642823714\\
4950	12.1848482305891\\
5000	12.1474529542342\\
5050	12.0550047735185\\
5100	11.9266083051282\\
5150	11.7859267972961\\
5200	11.6516207405814\\
5250	11.5306073861724\\
5300	11.4195605458258\\
5350	11.3132413281359\\
5400	11.2131649705386\\
5450	11.1299964868969\\
5500	11.0782080573474\\
5550	11.0673806454865\\
5600	11.0960899136427\\
5650	11.1517614186041\\
5700	11.2162360458557\\
5750	11.2737188984111\\
5800	11.3162939953321\\
5850	11.3437506144649\\
5900	11.3586543023167\\
5950	11.3609294720115\\
6000	11.345944770022\\
6050	11.307024306608\\
6100	11.2400428129332\\
6150	11.1464339877938\\
6200	11.0323984626752\\
6250	10.9051435644089\\
6300	10.7690471116209\\
6350	10.6242993393455\\
6400	10.4686197417684\\
6450	10.3006296813021\\
6500	10.1225225008141\\
6550	9.94028376876389\\
6600	9.76142103863231\\
6650	9.59170293595932\\
6700	9.43278751792706\\
6750	9.28190551475151\\
6800	9.13362893555366\\
6850	8.982751189133\\
6900	8.82677827338878\\
6950	8.66675246624636\\
7000	8.5060632018131\\
7050	8.34799032911773\\
7100	8.19329044498823\\
7150	8.03896078800437\\
7200	7.87867831745658\\
7250	7.70468089176915\\
7300	7.51027010013848\\
7350	7.2918686494519\\
7400	7.04982503941629\\
7450	6.78784350095155\\
7500	6.51161355739538\\
7550	6.22748179233477\\
7600	5.94176055983721\\
7650	5.66077067020319\\
7700	5.39130085118574\\
7750	5.1410172885702\\
7800	4.91846893449295\\
7850	4.73258530180004\\
7900	4.59179875272325\\
7950	4.50304237641578\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.63320621503158\\
50	8.10525228122274\\
100	7.10800242282992\\
150	6.95097357091751\\
200	6.73176767045155\\
250	5.96785470053356\\
300	6.57942004725558\\
350	7.51564477371689\\
400	7.39323837756122\\
450	6.53671595876856\\
500	5.65450115360463\\
550	4.97934401031056\\
600	4.2710558592701\\
650	3.71957944447988\\
700	3.47530403664845\\
750	3.35655328784956\\
800	3.21480971484015\\
850	3.09757080055412\\
900	3.08267535551464\\
950	3.25556152497836\\
1000	3.5228698935883\\
1050	3.71228621152474\\
1100	3.60837768319637\\
1150	3.38953262232814\\
1200	3.43573367371164\\
1250	3.63795258476977\\
1300	4.02411038470551\\
1350	4.40316440848899\\
1400	4.65903408719421\\
1450	4.66054705245384\\
1500	4.52046742820878\\
1550	4.58243381893637\\
1600	4.87232643632248\\
1650	5.36023132477474\\
1700	5.99492382959293\\
1750	6.24917929246832\\
1800	5.91807513908264\\
1850	5.15362337621444\\
1900	4.27101723478916\\
1950	3.40221976019375\\
2000	2.75235572430456\\
2050	2.34218725051009\\
2100	1.96994492519176\\
2150	1.62712077876409\\
2200	1.29785015877812\\
2250	0.946804648882475\\
2300	0.676558905266143\\
2350	0.48535736183212\\
2400	0.332404161754321\\
2450	0.30813291653083\\
2500	0.422270646523115\\
2550	0.561082679990148\\
2600	0.698632554117756\\
2650	0.84746864196084\\
2700	0.923829880035155\\
2750	0.863101853296781\\
2800	0.684536301310378\\
2850	0.400542398971803\\
2900	0.042572274191352\\
2950	-0.303826821329\\
3000	-0.594650055179808\\
3050	-0.854582283873174\\
3100	-1.08072609004526\\
3150	-1.2190557360892\\
3200	-1.25106711879482\\
3250	-1.22122415646306\\
3300	-1.16107331284472\\
3350	-1.04556591640068\\
3400	-0.849449229308075\\
3450	-0.597394475289508\\
3500	-0.328615097601183\\
3550	-0.0416795880222054\\
3600	0.29093152097722\\
3650	0.668825564841617\\
3700	1.05610093206505\\
3750	1.42539805951524\\
3800	1.78395187493521\\
3850	2.14678512049885\\
3900	2.50512479901552\\
3950	2.83732209111205\\
4000	3.14128935666915\\
4050	3.43849165863576\\
4100	3.74554257046834\\
4150	4.05513034851008\\
4200	4.35008043362692\\
4250	4.62955344417129\\
4300	4.91297895670876\\
4350	5.2184090208224\\
4400	5.54326733105929\\
4450	5.86866628226304\\
4500	6.18059623528668\\
4550	6.48396011392347\\
4600	6.79480010543326\\
4650	7.12105521421297\\
4700	7.45252377977806\\
4750	7.76862275663149\\
4800	8.05493673772029\\
4850	8.31188925126048\\
4900	8.5478576964324\\
4950	8.76553971998149\\
5000	8.95583698570978\\
5050	9.10432996363418\\
5100	9.20304437354472\\
5150	9.25586348992885\\
5200	9.27333159302973\\
5250	9.263635066256\\
5300	9.22914206293611\\
5350	9.17096835062551\\
5400	9.09602777270678\\
5450	9.01915351290967\\
5500	8.9579960662347\\
5550	8.92485541592771\\
5600	8.92145245592051\\
5650	8.93987524313663\\
5700	8.96887399542391\\
5750	9.0015003602619\\
5800	9.03918893799278\\
5850	9.08980770124528\\
5900	9.16146150005334\\
5950	9.25636884894083\\
6000	9.36838843313457\\
6050	9.48521631173415\\
6100	9.59370469884044\\
6150	9.6851020232559\\
6200	9.75712853375743\\
6250	9.8120008870205\\
6300	9.85233755773859\\
6350	9.87805694501121\\
6400	9.88624894544362\\
6450	9.87374637144768\\
6500	9.84031979554567\\
6550	9.79012010347003\\
6600	9.73033136410715\\
6650	9.6679357153633\\
6700	9.60658184446923\\
6750	9.54524815713196\\
6800	9.47924754108519\\
6850	9.40289720718825\\
6900	9.31237279727434\\
6950	9.20721865391052\\
7000	9.0897880652943\\
7050	8.96308997280715\\
7100	8.82834056394153\\
7150	8.68352162622589\\
7200	8.52361206067789\\
7250	8.34232457230666\\
7300	8.13450258943588\\
7350	7.89807027325918\\
7400	7.63473012854917\\
7450	7.34932710640763\\
7500	7.04848642300296\\
7550	6.73935584848781\\
7600	6.42899809682172\\
7650	6.12447982391186\\
7700	5.8333188647681\\
7750	5.56383859653514\\
7800	5.32511238402859\\
7850	5.12642902681173\\
7900	4.97642438826296\\
7950	4.88212064632898\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53499560647496\\
50	8.08807087516964\\
100	16.4566720335481\\
150	14.8811070339402\\
200	17.7970737413334\\
250	13.3209595198178\\
300	11.8438510320957\\
350	12.0493334193767\\
400	10.1417315074209\\
450	8.85955420889353\\
500	6.9998901468956\\
550	6.0297319521325\\
600	5.73011714111661\\
650	5.28081780718505\\
700	4.67508147668843\\
750	4.03180569290328\\
800	3.52558365667532\\
850	3.29268336786503\\
900	3.20946711609241\\
950	3.20963954951307\\
1000	3.21478077678175\\
1050	3.2023697292341\\
1100	3.13506458750554\\
1150	3.09423372559493\\
1200	3.33524050597137\\
1250	3.75016746150457\\
1300	4.38363377111394\\
1350	4.93909206339274\\
1400	5.18322140303227\\
1450	4.85033557247501\\
1500	4.18659717324357\\
1550	3.68528925990313\\
1600	3.37314531230669\\
1650	3.34234380276235\\
1700	3.51231159344743\\
1750	3.51286032381434\\
1800	3.27814806698621\\
1850	2.82600906242638\\
1900	2.34592454245635\\
1950	1.84390790640612\\
2000	1.4137266152494\\
2050	1.10671068492593\\
2100	0.781686626542967\\
2150	0.465339514589943\\
2200	0.16091484147112\\
2250	-0.156707862425431\\
2300	-0.37833649684581\\
2350	-0.50963956014947\\
2400	-0.614655297328115\\
2450	-0.625837796555215\\
2500	-0.54412566191783\\
2550	-0.491731398223063\\
2600	-0.504027851939354\\
2650	-0.563163373478533\\
2700	-0.692037504839845\\
2750	-0.850953945500156\\
2800	-0.958882275449234\\
2850	-1.01824795633368\\
2900	-1.05399068181117\\
2950	-1.01290119820572\\
3000	-0.841346310785129\\
3050	-0.571806121659786\\
3100	-0.253127383194217\\
3150	0.136439145604979\\
3200	0.639720330765241\\
3250	1.23962123229724\\
3300	1.88549297431468\\
3350	2.56898849436054\\
3400	3.32017010656322\\
3450	4.13973297278583\\
3500	4.97947427019988\\
3550	5.79025660371437\\
3600	6.55577349561326\\
3650	7.26751364998069\\
3700	7.89930552576211\\
3750	8.42949691738746\\
3800	8.86613672752773\\
3850	9.22699717355426\\
3900	9.50998896082579\\
3950	9.70299354740849\\
4000	9.81243586679382\\
4050	9.86261721607186\\
4100	9.87037871701087\\
4150	9.83664367932928\\
4200	9.7644823851936\\
4250	9.67335308321314\\
4300	9.5879865228846\\
4350	9.51734053711256\\
4400	9.44996817094632\\
4450	9.37031563548742\\
4500	9.27696322749593\\
4550	9.18297237575292\\
4600	9.10017798808701\\
4650	9.02634956032969\\
4700	8.94827074891541\\
4750	8.85621308551134\\
4800	8.75428467359908\\
4850	8.65641994954778\\
4900	8.57329230802791\\
4950	8.50353839799721\\
5000	8.43683291600955\\
5050	8.36515297092468\\
5100	8.29165348785599\\
5150	8.22922785255848\\
5200	8.19063818910373\\
5250	8.17903860070354\\
5300	8.18611490141511\\
5350	8.19863021290477\\
5400	8.20815787649259\\
5450	8.21654726587247\\
5500	8.23317889836706\\
5550	8.26677443169503\\
5600	8.31825647714716\\
5650	8.37942982925245\\
5700	8.43782449181274\\
5750	8.48405976009157\\
5800	8.51653022012985\\
5850	8.54032760430121\\
5900	8.56179290145716\\
5950	8.58310772437667\\
6000	8.60067162224074\\
6050	8.60796949242345\\
6100	8.60060040723545\\
6150	8.57982915977664\\
6200	8.55224500950064\\
6250	8.5260179476486\\
6300	8.5064960866287\\
6350	8.49393616052276\\
6400	8.48451458347888\\
6450	8.4737828147845\\
6500	8.46039066118442\\
6550	8.44781383452631\\
6600	8.44310194382592\\
6650	8.45347837172147\\
6700	8.48269934937287\\
6750	8.52890917745048\\
6800	8.58480138684672\\
6850	8.63986092131896\\
6900	8.68362314867947\\
6950	8.70844054235354\\
7000	8.71049197310467\\
7050	8.68874793079567\\
7100	8.64276676321296\\
7150	8.57076393434069\\
7200	8.46906988826482\\
7250	8.33319887558409\\
7300	8.15984639953668\\
7350	7.94867867494097\\
7400	7.70299940417646\\
7450	7.42911838668171\\
7500	7.13498811173744\\
7550	6.82893832797565\\
7600	6.51906328019486\\
7650	6.2133101587446\\
7700	5.91992715871646\\
7750	5.64781902166456\\
7800	5.40649651265775\\
7850	5.2055550211397\\
7900	5.05382804983411\\
7950	4.95845296965269\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51026036739117\\
50	6.91651190189463\\
100	6.31072735849854\\
150	5.66077008063732\\
200	7.95701887129229\\
250	8.62976965520196\\
300	7.34904606527205\\
350	9.03267090885765\\
400	13.5418481202172\\
450	14.7008412149609\\
500	9.68919366190392\\
550	6.14264117315276\\
600	4.63186172996685\\
650	4.02057536317431\\
700	3.69138678524652\\
750	3.58329844086799\\
800	3.75506183392931\\
850	4.14511260585262\\
900	4.31451057762533\\
950	4.43675673185998\\
1000	4.5551279958757\\
1050	4.67112070106235\\
1100	4.97377700229968\\
1150	5.70640666602538\\
1200	7.39166522533389\\
1250	9.40620906945224\\
1300	10.7767088868934\\
1350	10.5255690400573\\
1400	9.06025386751198\\
1450	7.4365005934152\\
1500	6.1782217579092\\
1550	5.72942942934814\\
1600	5.80401789215034\\
1650	6.208679155423\\
1700	6.81972476506465\\
1750	7.05688134743178\\
1800	6.6966315485159\\
1850	5.9150903305284\\
1900	5.04580306458187\\
1950	4.22669294044844\\
2000	3.68045539851815\\
2050	3.44868660562073\\
2100	3.31380695715075\\
2150	3.25362348970212\\
2200	3.26682691853473\\
2250	3.29590633504536\\
2300	3.4472902548795\\
2350	3.75714269691811\\
2400	4.15036521451502\\
2450	4.69435677523391\\
2500	5.47530433016962\\
2550	6.41976240860791\\
2600	7.45695648758959\\
2650	8.62713178321463\\
2700	9.92819104924347\\
2750	11.2444199986747\\
2800	12.4409854451969\\
2850	13.3867699578369\\
2900	13.9246915594382\\
2950	13.9684262206519\\
3000	13.5824425148034\\
3050	12.9330229610992\\
3100	12.2127800675684\\
3150	11.5549997510471\\
3200	10.9947478924408\\
3250	10.5320877238683\\
3300	10.2098085759524\\
3350	10.0958205703021\\
3400	10.2075919283449\\
3450	10.4850470541529\\
3500	10.841958834811\\
3550	11.2335474349993\\
3600	11.6577675069407\\
3650	12.1034688869699\\
3700	12.5316626345371\\
3750	12.9109947068725\\
3800	13.2427665859562\\
3850	13.5358412565893\\
3900	13.7768872685256\\
3950	13.9428100873233\\
4000	14.0314994477577\\
4050	14.0627658322197\\
4100	14.0539705241339\\
4150	14.0114424525334\\
4200	13.9466647145302\\
4250	13.8873110113207\\
4300	13.8634898372353\\
4350	13.8850463272633\\
4400	13.9353766522496\\
4450	13.9878069958051\\
4500	14.0281380972642\\
4550	14.0611606170076\\
4600	14.0970013990179\\
4650	14.1348768930081\\
4700	14.1615978558588\\
4750	14.164564416837\\
4800	14.1442942885744\\
4850	14.1132764905785\\
4900	14.0835325134311\\
4950	14.0564188568741\\
5000	14.0240843363294\\
5050	13.9801174234867\\
5100	13.9287794299983\\
5150	13.8842316778476\\
5200	13.8610944640379\\
5250	13.8651155379805\\
5300	13.8913633566163\\
5350	13.9307915576457\\
5400	13.9798910446419\\
5450	14.0459859372007\\
5500	14.1442714915874\\
5550	14.2891620348367\\
5600	14.486007318412\\
5650	14.7277949042325\\
5700	14.9979812318901\\
5750	15.2775493164058\\
5800	15.5523163481699\\
5850	15.8162787726512\\
5900	16.0693919835321\\
5950	16.3121572973449\\
6000	16.5413683407295\\
6050	16.7499520128046\\
6100	16.9305954281832\\
6150	17.0801492281686\\
6200	17.2013790016375\\
6250	17.3008256563718\\
6300	17.3845467963317\\
6350	17.4548476090628\\
6400	17.5100607287039\\
6450	17.5472218257684\\
6500	17.5656437464744\\
6550	17.568925073083\\
6600	17.5640906955182\\
6650	17.5585087495668\\
6700	17.5565174280393\\
6750	17.5576067260621\\
6800	17.5569583660631\\
6850	17.5479172487072\\
6900	17.5250520476062\\
6950	17.4861999979287\\
7000	17.432484589633\\
7050	17.3664733017459\\
7100	17.2896513262137\\
7150	17.2006188319404\\
7200	17.0948943091048\\
7250	16.9663528079835\\
7300	16.809560629762\\
7350	16.6218856980438\\
7400	16.4044553914958\\
7450	16.1617225249182\\
7500	15.9001538542976\\
7550	15.6268893730912\\
7600	15.349005767592\\
7650	15.0735154919513\\
7700	14.8077994150287\\
7750	14.5600067212895\\
7800	14.3390627798133\\
7850	14.1541768425098\\
7900	14.0139779113209\\
7950	13.9255268518917\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.59449027194845\\
50	7.25836149183449\\
100	5.97257947310671\\
150	5.68534218272477\\
200	5.64230686686872\\
250	6.07750523719743\\
300	6.12625177763766\\
350	7.24740490816195\\
400	11.614599638272\\
450	13.7426119256745\\
500	9.36763209379283\\
550	5.8609749127297\\
600	4.29246769928719\\
650	3.78702632891199\\
700	3.68342248200397\\
750	3.76595087955021\\
800	4.01426026843111\\
850	4.28216483295177\\
900	4.16097833898639\\
950	3.91154903115972\\
1000	3.77133469615991\\
1050	3.91778548018242\\
1100	4.30556871812335\\
1150	5.0740048325025\\
1200	6.67909709110057\\
1250	8.55345363710461\\
1300	9.86655478238764\\
1350	9.63352156355144\\
1400	8.15508324148833\\
1450	6.42720443786381\\
1500	4.95672206828228\\
1550	4.10499631474305\\
1600	3.63608611106002\\
1650	3.54772894587441\\
1700	3.74012684859128\\
1750	3.88977059300691\\
1800	3.97866415402416\\
1850	3.99790281216239\\
1900	4.14434034661359\\
1950	4.36064230235629\\
2000	4.53133983626018\\
2050	4.66942162476387\\
2100	4.63066464738617\\
2150	4.39450284693316\\
2200	3.99380331700443\\
2250	3.47488078415101\\
2300	2.98152207226298\\
2350	2.53948630288311\\
2400	2.1748232543885\\
2450	2.02093432420779\\
2500	2.08727895604478\\
2550	2.27407040914823\\
2600	2.60243351565043\\
2650	3.14526665482626\\
2700	3.83850972703574\\
2750	4.55364387287318\\
2800	5.23782551972812\\
2850	5.8547290045929\\
2900	6.32673037607856\\
2950	6.62283713782715\\
3000	6.77744314731228\\
3050	6.83568268155669\\
3100	6.88365040816588\\
3150	7.05190133995614\\
3200	7.41711582393232\\
3250	7.94317936502013\\
3300	8.5372602895331\\
3350	9.14052244851383\\
3400	9.73861726139607\\
3450	10.3103936769786\\
3500	10.8241366093852\\
3550	11.2799675624737\\
3600	11.7060132559772\\
3650	12.1077253325094\\
3700	12.4549969671734\\
3750	12.7232490803259\\
3800	12.9195442250922\\
3850	13.05990354179\\
3900	13.1475182028813\\
3950	13.1881728770671\\
4000	13.2092531891643\\
4050	13.2449805701497\\
4100	13.3067097590558\\
4150	13.3775914718865\\
4200	13.4369408478527\\
4250	13.4839980685678\\
4300	13.5337953470445\\
4350	13.5942596057953\\
4400	13.6543375679705\\
4450	13.6955961151024\\
4500	13.7118763603301\\
4550	13.713872740365\\
4600	13.7149624007012\\
4650	13.7161620447785\\
4700	13.7063438992094\\
4750	13.6758678009416\\
4800	13.6282423767807\\
4850	13.5777067588871\\
4900	13.5363628639088\\
4950	13.504397189585\\
5000	13.4721123537519\\
5050	13.4309878856117\\
5100	13.3832392436556\\
5150	13.3412619471629\\
5200	13.3181378570946\\
5250	13.3179695997485\\
5300	13.3336581103673\\
5350	13.3531988480575\\
5400	13.3693050007359\\
5450	13.3848258686358\\
5500	13.4099596500355\\
5550	13.4539935886244\\
5600	13.5180391448948\\
5650	13.5935512093297\\
5700	13.6670872206601\\
5750	13.7278279890984\\
5800	13.7726920983513\\
5850	13.8057612049921\\
5900	13.8331663712135\\
5950	13.8577863865603\\
6000	13.8775964184383\\
6050	13.8884192936204\\
6100	13.8887109818637\\
6150	13.8827424417075\\
6200	13.8798729180406\\
6250	13.89050593076\\
6300	13.9214344693695\\
6350	13.9732700635855\\
6400	14.0411525150772\\
6450	14.1181795201603\\
6500	14.1996776075699\\
6550	14.2860120945378\\
6600	14.3824631322365\\
6650	14.4964077927402\\
6700	14.633469073862\\
6750	14.7945443793608\\
6800	14.9748947019877\\
6850	15.1654593338667\\
6900	15.3556860970638\\
6950	15.5365764501522\\
7000	15.7025436187053\\
7050	15.8512785876473\\
7100	15.9819050703734\\
7150	16.0926127996478\\
7200	16.1791314968301\\
7250	16.2348497889824\\
7300	16.2524938912333\\
7350	16.2265020928187\\
7400	16.1549223954805\\
7450	16.0400065296247\\
7500	15.8874763935376\\
7550	15.705146245026\\
7600	15.5017360170441\\
7650	15.2863278388436\\
7700	15.0683834091998\\
7750	14.8579167799251\\
7800	14.6654205263019\\
7850	14.5013662888802\\
7900	14.3753548081987\\
7950	14.2951390065446\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53470704134003\\
50	7.09809937276025\\
100	13.986217765464\\
150	21.7375372135109\\
200	21.9484203257809\\
250	26.3924383956886\\
300	24.2672961960987\\
350	25.9219675227576\\
400	24.8327754790593\\
450	19.0587266260999\\
500	14.6589056587682\\
550	12.2664169015358\\
600	12.0341974521256\\
650	12.2575635545549\\
700	12.3660977248922\\
750	12.2964166066661\\
800	11.2711140371038\\
850	10.0397714811756\\
900	8.60529299273265\\
950	7.05154678875615\\
1000	5.77080258382549\\
1050	5.02347178757696\\
1100	4.75888415763719\\
1150	5.06163250251708\\
1200	6.38669884171643\\
1250	8.02754993249246\\
1300	9.14797206062147\\
1350	8.75343092230836\\
1400	7.20411476699083\\
1450	5.47811132510445\\
1500	4.00437683039558\\
1550	3.10262296461164\\
1600	2.5334041566601\\
1650	2.27868217117278\\
1700	2.20961216206361\\
1750	2.05048938355762\\
1800	1.79904843726825\\
1850	1.4536483898251\\
1900	1.19228510132476\\
1950	0.979274286426539\\
2000	0.851522929059439\\
2050	0.875235557730797\\
2100	0.874421818707529\\
2150	0.807117747143784\\
2200	0.669253845992131\\
2250	0.423425456078725\\
2300	0.167358991048653\\
2350	-0.0752989954981451\\
2400	-0.304100962587265\\
2450	-0.403584854215537\\
2500	-0.356817035178298\\
2550	-0.254603171624166\\
2600	-0.0815295983473398\\
2650	0.212062912338394\\
2700	0.563465582803298\\
2750	0.913380613456129\\
2800	1.28819729321066\\
2850	1.67080629198648\\
2900	1.96659360047969\\
2950	2.12364228728115\\
3000	2.14953057016176\\
3050	2.05459158823011\\
3100	1.88483219122045\\
3150	1.72501197044779\\
3200	1.61397076721108\\
3250	1.5272886906039\\
3300	1.45529562088648\\
3350	1.43304645279112\\
3400	1.47682455802262\\
3450	1.54433534604054\\
3500	1.58087929022221\\
3550	1.57303124621482\\
3600	1.5315430040338\\
3650	1.45200736878612\\
3700	1.32543180617723\\
3750	1.1688887644179\\
3800	1.01476820918084\\
3850	0.875389169406122\\
3900	0.738565224498634\\
3950	0.597537370934506\\
4000	0.469243526263133\\
4050	0.375832118691212\\
4100	0.31740593478361\\
4150	0.271634222898596\\
4200	0.219009368317864\\
4250	0.162093316133023\\
4300	0.116802484597848\\
4350	0.0900222047333223\\
4400	0.0717239415039973\\
4450	0.0488870270909943\\
4500	0.0231623632937397\\
4550	0.0113891230387451\\
4600	0.0291239599374143\\
4650	0.0755577213503162\\
4700	0.134312296485381\\
4750	0.188272823585606\\
4800	0.2338816362227\\
4850	0.281424825599568\\
4900	0.342393511339585\\
4950	0.417137739430727\\
5000	0.493759108419373\\
5050	0.558101913635549\\
5100	0.605294158339446\\
5150	0.642450522272881\\
5200	0.680869734285448\\
5250	0.725649326243881\\
5300	0.771699218524764\\
5350	0.808702140509907\\
5400	0.8302830676734\\
5450	0.839577838632881\\
5500	0.846799433795275\\
5550	0.861395737316315\\
5600	0.88535575258333\\
5650	0.912418085310036\\
5700	0.933223964069572\\
5750	0.942382751598405\\
5800	0.942244401092367\\
5850	0.940843376821669\\
5900	0.945997228516469\\
5950	0.960032771975877\\
6000	0.978543909180393\\
6050	0.993610053144073\\
6100	0.999125080805991\\
6150	0.994660078400926\\
6200	0.985391003829591\\
6250	0.978434432480973\\
6300	0.978261957691899\\
6350	0.984071268158782\\
6400	0.990452095322012\\
6450	0.990704898117334\\
6500	0.980729676837317\\
6550	0.961143250554196\\
6600	0.936447483615101\\
6650	0.911949413365158\\
6700	0.890382182847542\\
6750	0.870079083670744\\
6800	0.845499641565975\\
6850	0.809652006670243\\
6900	0.757032989201344\\
6950	0.685484847105188\\
7000	0.596028699726517\\
7050	0.490942640651803\\
7100	0.371318391333133\\
7150	0.235477822737493\\
7200	0.0790331180536412\\
7250	-0.103511003813571\\
7300	-0.316454238617852\\
7350	-0.561024151602352\\
7400	-0.834738168243918\\
7450	-1.13207262180125\\
7500	-1.44582065096863\\
7550	-1.76831689966357\\
7600	-2.092008700182\\
7650	-2.40935164074614\\
7700	-2.71237627383704\\
7750	-2.99236656363416\\
7800	-3.23994664610665\\
7850	-3.44562795258743\\
7900	-3.60066666395747\\
7950	-3.69799710758752\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74204896369455\\
50	7.15312529860122\\
100	16.4356135115463\\
150	17.2802795982086\\
200	24.9602457481964\\
250	21.2542695903733\\
300	19.6828752690672\\
350	18.24977980487\\
400	19.5825765758674\\
450	21.4952345646655\\
500	22.5998923039613\\
550	23.5367046185374\\
600	23.2884059288261\\
650	22.5438409398399\\
700	21.5155464748958\\
750	21.4100884439973\\
800	22.2891196212886\\
850	23.0720390477085\\
900	22.4702726380536\\
950	20.6688075036511\\
1000	17.9080881787063\\
1050	14.8421282555953\\
1100	12.2341327058549\\
1150	10.5375022758085\\
1200	9.87410588032249\\
1250	9.77762401781096\\
1300	9.83795419567221\\
1350	9.02410254309\\
1400	7.48426779214307\\
1450	5.85987378420948\\
1500	4.43524384058215\\
1550	3.49145848125755\\
1600	2.82918223189141\\
1650	2.46559496287333\\
1700	2.28888396186278\\
1750	2.09487237833165\\
1800	1.88925040158208\\
1850	1.57253750171439\\
1900	1.24847812680503\\
1950	0.895825066046417\\
2000	0.589761164758561\\
2050	0.409330781319302\\
2100	0.254001321185446\\
2150	0.188800670329147\\
2200	0.225276422372448\\
2250	0.26168936384541\\
2300	0.347767962626433\\
2350	0.478977194459072\\
2400	0.55213166943685\\
2450	0.585883194473396\\
2500	0.601555037218808\\
2550	0.573720445026602\\
2600	0.575865770527517\\
2650	0.668129316204301\\
2700	0.786263873939077\\
2750	0.887568780848501\\
2800	0.99985461462563\\
2850	1.08338731306208\\
2900	1.03897625843151\\
2950	0.83546966991608\\
3000	0.501360252639017\\
3050	0.0764013549847437\\
3100	-0.359947490640146\\
3150	-0.71840458784128\\
3200	-0.980391106496757\\
3250	-1.18666344686822\\
3300	-1.35078212685708\\
3350	-1.43885632059338\\
3400	-1.43663793150996\\
3450	-1.38302482742394\\
3500	-1.32082920615172\\
3550	-1.24919957948245\\
3600	-1.1505820803605\\
3650	-1.03903699221856\\
3700	-0.952134391691457\\
3750	-0.905949944267077\\
3800	-0.885542088876052\\
3850	-0.878111142578327\\
3900	-0.889562982981501\\
3950	-0.922124381635017\\
4000	-0.954445778126547\\
4050	-0.957518458276423\\
4100	-0.923732006479642\\
4150	-0.870772117011518\\
4200	-0.817126247687881\\
4250	-0.759907275935782\\
4300	-0.680931040337685\\
4350	-0.570923707912405\\
4400	-0.442434379551732\\
4450	-0.318604247028707\\
4500	-0.21165676088527\\
4550	-0.114894174432805\\
4600	-0.0153703955654935\\
4650	0.0889887236646525\\
4700	0.186261573916993\\
4750	0.263003493515594\\
4800	0.318115003672215\\
4850	0.363568802905491\\
4900	0.412300296609354\\
4950	0.466405698319138\\
5000	0.51659387530641\\
5050	0.552323308690716\\
5100	0.572650476855398\\
5150	0.587771325675015\\
5200	0.610511479608922\\
5250	0.646059042207993\\
5300	0.6885033230662\\
5350	0.726263050944651\\
5400	0.751581782415752\\
5450	0.766366218299299\\
5500	0.779946449962877\\
5550	0.801257735714973\\
5600	0.831997607862298\\
5650	0.865622814770579\\
5700	0.892360711260127\\
5750	0.906278189385688\\
5800	0.909178385765554\\
5850	0.908687925534493\\
5900	0.912435881313914\\
5950	0.922800479263135\\
6000	0.935669370263451\\
6050	0.943644440030816\\
6100	0.941298828726411\\
6150	0.92889218563115\\
6200	0.912133227751471\\
6250	0.89842188035\\
6300	0.892276733107785\\
6350	0.892788282054312\\
6400	0.894375760426608\\
6450	0.890166675425888\\
6500	0.875907687851049\\
6550	0.852077070212384\\
6600	0.823042152312176\\
6650	0.793980891452726\\
6700	0.767523469168793\\
6750	0.741960538076211\\
6800	0.711801629325201\\
6850	0.670208069902353\\
6900	0.611907783474731\\
6950	0.534996277023634\\
7000	0.440709980228922\\
7050	0.331469741819946\\
7100	0.208439570714577\\
7150	0.0699702366996924\\
7200	-0.0883100770022341\\
7250	-0.271876406504732\\
7300	-0.485005528780726\\
7350	-0.728914581037704\\
7400	-1.00114156137337\\
7450	-1.29622758296783\\
7500	-1.60707936735153\\
7550	-1.92619057572834\\
7600	-2.24620280321551\\
7650	-2.55978465925871\\
7700	-2.85917734963211\\
7750	-3.13585172584555\\
7800	-3.38057928728241\\
7850	-3.58397343733799\\
7900	-3.73735116091298\\
7950	-3.8336771651381\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.62354075758276\\
50	8.32488730180243\\
100	18.6698930576144\\
150	17.8955628854762\\
200	26.3316354399687\\
250	19.8728596772997\\
300	16.6218985360153\\
350	15.28063840274\\
400	16.9440957952445\\
450	17.8369580241043\\
500	17.5215906598261\\
550	18.1622078844826\\
600	20.0448045937477\\
650	22.3648842950554\\
700	24.9737016083758\\
750	26.6056584328819\\
800	26.9329614160813\\
850	25.9644176919043\\
900	25.3661698470291\\
950	25.9161641356284\\
1000	27.209660229167\\
1050	27.853873597191\\
1100	27.1294247551464\\
1150	24.973357068553\\
1200	22.0193395455481\\
1250	18.9460331272847\\
1300	16.0206647291399\\
1350	13.4186129672588\\
1400	11.1304514451946\\
1450	9.24895838176261\\
1500	7.62991048120961\\
1550	6.37559031557768\\
1600	5.34760172590507\\
1650	4.64716559443206\\
1700	4.13842836076612\\
1750	3.6874185506489\\
1800	3.31815105147387\\
1850	2.94496373689274\\
1900	2.68508239401438\\
1950	2.45951946311796\\
2000	2.26161608757693\\
2050	2.14283206080788\\
2100	1.98242245583368\\
2150	1.81819912950684\\
2200	1.68338624930155\\
2250	1.57794483963238\\
2300	1.64868204225987\\
2350	1.91510184284209\\
2400	2.25133135349885\\
2450	2.6584329937728\\
2500	3.15409763004873\\
2550	3.62247947458831\\
2600	3.9839750624603\\
2650	4.23856147613241\\
2700	4.36414130960672\\
2750	4.38818316023482\\
2800	4.38423591825472\\
2850	4.33475959930335\\
2900	4.1701272598221\\
2950	3.89164500486481\\
3000	3.54100519931885\\
3050	3.15715543758513\\
3100	2.82053107222471\\
3150	2.62965383175483\\
3200	2.61102289685724\\
3250	2.71091764361561\\
3300	2.88438630993663\\
3350	3.14996223714529\\
3400	3.53500334121384\\
3450	4.00645267710907\\
3500	4.4840719048848\\
3550	4.90430658753973\\
3600	5.24052177307093\\
3650	5.46904330492335\\
3700	5.55987336695861\\
3750	5.5081249652506\\
3800	5.34139550228771\\
3850	5.09109084580631\\
3900	4.78076290877301\\
3950	4.44144167674551\\
4000	4.11450405256784\\
4050	3.83057935445395\\
4100	3.59441353517875\\
4150	3.3969414721193\\
4200	3.24079203250909\\
4250	3.14937605613667\\
4300	3.14972800123255\\
4350	3.24848043860959\\
4400	3.4240048648159\\
4450	3.64082328666604\\
4500	3.87371380281014\\
4550	4.11972838172346\\
4600	4.3875181599281\\
4650	4.67630496988954\\
4700	4.9649148071548\\
4750	5.21927179566313\\
4800	5.4100527150613\\
4850	5.52407021002793\\
4900	5.56100073260223\\
4950	5.52366014641735\\
5000	5.41476411242822\\
5050	5.24180066270182\\
5100	5.02081880825532\\
5150	4.77226272767505\\
5200	4.51219684359204\\
5250	4.24721588162914\\
5300	3.97722468359111\\
5350	3.70313294807964\\
5400	3.43263607518901\\
5450	3.17930937519815\\
5500	2.95609271750768\\
5550	2.76838969050929\\
5600	2.61155409781318\\
5650	2.47423895637231\\
5700	2.34548476982536\\
5750	2.22106213092725\\
5800	2.10497402611023\\
5850	2.00545999549932\\
5900	1.92866389045302\\
5950	1.87421516119872\\
6000	1.83518467239068\\
6050	1.80208619440172\\
6100	1.76830201176699\\
6150	1.73350197028431\\
6200	1.70297398526013\\
6250	1.68355252721568\\
6300	1.67889194101722\\
6350	1.68682970489334\\
6400	1.70006336437984\\
6450	1.70952662960682\\
6500	1.70847799090003\\
6550	1.69496860378804\\
6600	1.67138113515819\\
6650	1.64159016687396\\
6700	1.60766150485254\\
6750	1.56801645550369\\
6800	1.51791536817804\\
6850	1.45176992153748\\
6900	1.36583684394516\\
6950	1.25970687200116\\
7000	1.135787498797\\
7050	0.997213283561799\\
7100	0.8454774401784\\
7150	0.679087495610375\\
7200	0.493882387876537\\
7250	0.284781257540269\\
7300	0.0480656406767628\\
7350	-0.216899910216164\\
7400	-0.50722180480639\\
7450	-0.817272375054544\\
7500	-1.14006352141419\\
7550	-1.4683999608128\\
7600	-1.79534352247336\\
7650	-2.11400751156685\\
7700	-2.41704611398237\\
7750	-2.69628258816888\\
7800	-2.94277072831361\\
7850	-3.14733794520739\\
7900	-3.30145429262095\\
7950	-3.39818555805042\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.66296687883877\\
50	9.04175938054183\\
100	20.7496441986019\\
150	16.8777486480119\\
200	14.5025421628921\\
250	11.2191601519791\\
300	9.21427914180598\\
350	9.72320285234412\\
400	11.0422543728509\\
450	11.8466076006935\\
500	9.43753296253506\\
550	7.43731893824006\\
600	5.9097658782264\\
650	5.50865006282288\\
700	6.16613728694306\\
750	6.48351895408323\\
800	5.74579975320391\\
850	4.88862834470593\\
900	4.46901826717343\\
950	4.30808057803606\\
1000	4.1724676626386\\
1050	3.98335345379097\\
1100	3.77447775221027\\
1150	3.52343693731003\\
1200	3.37244613434566\\
1250	3.40071070060604\\
1300	3.68267823250181\\
1350	3.92206997975529\\
1400	3.98808868333614\\
1450	3.83808989786542\\
1500	3.53863707037578\\
1550	3.31024109719007\\
1600	3.10131452721981\\
1650	2.8720804225624\\
1700	2.6077244845947\\
1750	2.28128047083344\\
1800	1.98465552465096\\
1850	1.68117888121347\\
1900	1.51569003626541\\
1950	1.39764234016175\\
2000	1.27435322797359\\
2050	1.18244490621228\\
2100	1.00304415257278\\
2150	0.767861310786437\\
2200	0.506520858638333\\
2250	0.225364792394838\\
2300	0.0539909960191726\\
2350	-0.0152819408078005\\
2400	-0.0764711200015209\\
2450	-0.0885714358614437\\
2500	-0.0410030844050724\\
2550	4.57733225339981e-05\\
2600	0.0690491951583357\\
2650	0.214101475500249\\
2700	0.372606674354704\\
2750	0.501857686296885\\
2800	0.629890856582849\\
2850	0.719608070263261\\
2900	0.674608632407268\\
2950	0.46473351028902\\
3000	0.116488940755389\\
3050	-0.335274983844727\\
3100	-0.817658162317907\\
3150	-1.24743410162518\\
3200	-1.6065838947987\\
3250	-1.92571699344729\\
3300	-2.20356747620859\\
3350	-2.4004373412237\\
3400	-2.50553478041154\\
3450	-2.55783397884354\\
3500	-2.59067433792116\\
3550	-2.5920487717381\\
3600	-2.53952221822358\\
3650	-2.44586731575594\\
3700	-2.34537348583202\\
3750	-2.24829361818686\\
3800	-2.13488390956932\\
3850	-1.99385093266584\\
3900	-1.84467128800508\\
3950	-1.714683818665\\
4000	-1.6071943216601\\
4050	-1.50507535814883\\
4100	-1.3998290691466\\
4150	-1.30306942277251\\
4200	-1.22751716922842\\
4250	-1.16615267297697\\
4300	-1.09774653716689\\
4350	-1.01006043099317\\
4400	-0.911449505849643\\
4450	-0.818793637335151\\
4500	-0.736939922315603\\
4550	-0.653057527635309\\
4600	-0.550937678726731\\
4650	-0.428155460292645\\
4700	-0.298612898967513\\
4750	-0.179305139352385\\
4800	-0.0750622963097685\\
4850	0.0238111212897947\\
4900	0.129955908921041\\
4950	0.246081555220089\\
5000	0.362724559893684\\
5050	0.467552185900511\\
5100	0.55701882697007\\
5150	0.639622768419007\\
5200	0.728366364549437\\
5250	0.829902942707209\\
5300	0.939565599852622\\
5350	1.04555898380967\\
5400	1.13838466107978\\
5450	1.21780031618071\\
5500	1.29192109056067\\
5550	1.36985938787218\\
5600	1.45424875526531\\
5650	1.53915324772344\\
5700	1.61432501111093\\
5750	1.67231393508153\\
5800	1.7131028604851\\
5850	1.74304331854641\\
5900	1.7694305942022\\
5950	1.79512307932022\\
6000	1.81695311478793\\
6050	1.82863133406178\\
6100	1.82581835689478\\
6150	1.80972295805578\\
6200	1.78678998758625\\
6250	1.76493713601725\\
6300	1.74907148370645\\
6350	1.73870283389549\\
6400	1.72886036960013\\
6450	1.71354407288036\\
6500	1.68956623860502\\
6550	1.65848385589924\\
6600	1.62556950114256\\
6650	1.5966330844667\\
6700	1.57466078597056\\
6750	1.55806416656137\\
6800	1.54127693575775\\
6850	1.51722689071153\\
6900	1.48032268355335\\
6950	1.42836752545581\\
7000	1.36243806532953\\
7050	1.28494972090608\\
7100	1.19710891074442\\
7150	1.09714698553604\\
7200	0.980187919398773\\
7250	0.83975098825387\\
7300	0.670132850575858\\
7350	0.468542093162239\\
7400	0.23606303225119\\
7450	-0.0227776390891136\\
7500	-0.301316272324372\\
7550	-0.59208325947122\\
7600	-0.887540838851783\\
7650	-1.18011260424417\\
7700	-1.46181080802679\\
7750	-1.72391326453141\\
7800	-1.95702293822262\\
7850	-2.15159577434453\\
7900	-2.29880172993562\\
7950	-2.39148116470687\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.52543502684747\\
50	6.51558718647736\\
100	7.32319834905392\\
150	6.70672787529806\\
200	6.58579750779054\\
250	5.61095724529456\\
300	5.52658988227841\\
350	6.20898420271538\\
400	7.49675812947625\\
450	8.45747400463057\\
500	6.50870896499351\\
550	4.93092181843806\\
600	4.71269566913025\\
650	5.05361810641445\\
700	4.9372379831144\\
750	4.39261821461654\\
800	3.99501717988107\\
850	3.87583460722726\\
900	3.89918214397267\\
950	3.98479112388774\\
1000	4.06204580547314\\
1050	4.05635704600864\\
1100	3.75576173882879\\
1150	3.34100110332436\\
1200	3.15325190170887\\
1250	3.02488350780452\\
1300	2.90950147349194\\
1350	2.67420157616344\\
1400	2.36134965338137\\
1450	2.17440478226166\\
1500	2.04501136315412\\
1550	1.96775626431073\\
1600	1.87059815715954\\
1650	1.74199299916214\\
1700	1.62041577714233\\
1750	1.54104016122615\\
1800	1.63408252359663\\
1850	1.76839566818607\\
1900	2.02506682372241\\
1950	2.31948037655832\\
2000	2.50700847797985\\
2050	2.5897708249395\\
2100	2.46599044953054\\
2150	2.17082491908373\\
2200	1.75724001016876\\
2250	1.27736233599689\\
2300	0.87780131868804\\
2350	0.566662304718794\\
2400	0.328703949043318\\
2450	0.277196130932499\\
2500	0.426994815762749\\
2550	0.667962992409974\\
2600	0.989177747435108\\
2650	1.42947327788078\\
2700	1.89529145338288\\
2750	2.23935784363908\\
2800	2.39188038792354\\
2850	2.31411553306879\\
2900	1.99752913194593\\
2950	1.50943231375369\\
3000	0.922229552447035\\
3050	0.284444614187052\\
3100	-0.32883684910347\\
3150	-0.843973100010808\\
3200	-1.25381207400834\\
3250	-1.58928678067944\\
3300	-1.83990128397903\\
3350	-1.95425551638322\\
3400	-1.91261516515402\\
3450	-1.75385140284204\\
3500	-1.52083481742725\\
3550	-1.20547217942063\\
3600	-0.771546542435333\\
3650	-0.21841915470807\\
3700	0.397214176307706\\
3750	0.998468421359579\\
3800	1.53296584918233\\
3850	1.97378376524576\\
3900	2.29562592723457\\
3950	2.47743462291499\\
4000	2.5244537233389\\
4050	2.46554907771844\\
4100	2.3288398906608\\
4150	2.13411444898601\\
4200	1.90616145889671\\
4250	1.67973185778277\\
4300	1.48424166010776\\
4350	1.32739996631288\\
4400	1.19768939771867\\
4450	1.08373000294892\\
4500	0.990702524356706\\
4550	0.937364082077795\\
4600	0.938272934991526\\
4650	0.989631915230309\\
4700	1.07115447169996\\
4750	1.16153647484663\\
4800	1.25364833788453\\
4850	1.35586642752988\\
4900	1.4794987595511\\
4950	1.62499618450306\\
5000	1.77874408837799\\
5050	1.92193527233991\\
5100	2.04319617532069\\
5150	2.14393563697138\\
5200	2.23254644402506\\
5250	2.3140851856588\\
5300	2.38510776548258\\
5350	2.4374574191443\\
5400	2.46678895458327\\
5450	2.47790016125651\\
5500	2.48225214504428\\
5550	2.49020230460067\\
5600	2.5045039042308\\
5650	2.51975844466442\\
5700	2.52771070140381\\
5750	2.52421833389389\\
5800	2.51271697373054\\
5850	2.50184372382819\\
5900	2.49937862923269\\
5950	2.50697874808605\\
6000	2.51901250408552\\
6050	2.525878408675\\
6100	2.51948776494867\\
6150	2.49735389877759\\
6200	2.4627808033751\\
6250	2.42145840213636\\
6300	2.37716119086881\\
6350	2.3294508769692\\
6400	2.27460809311864\\
6450	2.20889309897206\\
6500	2.131865295722\\
6550	2.04757416903296\\
6600	1.96291857506071\\
6650	1.88429337599523\\
6700	1.81451441645689\\
6750	1.7515962197094\\
6800	1.68984340878546\\
6850	1.62257746928823\\
6900	1.54505810777157\\
6950	1.45608555286677\\
7000	1.35751912037609\\
7050	1.25212934835599\\
7100	1.14105442717742\\
7150	1.022188855895\\
7200	0.890237507926343\\
7250	0.738347294323565\\
7300	0.560529810437553\\
7350	0.353765053643843\\
7400	0.118904256324361\\
7450	-0.139815458535238\\
7500	-0.41610043046079\\
7550	-0.702928297938534\\
7600	-0.99326416644614\\
7650	-1.28005661234017\\
7700	-1.55582439002809\\
7750	-1.8122929030191\\
7800	-2.04042360962272\\
7850	-2.23092998727784\\
7900	-2.37514610828933\\
7950	-2.46600370561398\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.6381128869213\\
50	8.39725394282623\\
100	20.0156898980232\\
150	21.2601383620778\\
200	28.9550789854745\\
250	26.8620093639656\\
300	25.5154553724215\\
350	21.1223574256447\\
400	14.6492307187024\\
450	10.3854913676084\\
500	6.9460441511489\\
550	4.99934442784664\\
600	4.33146628987912\\
650	4.01228733618179\\
700	3.68135700705258\\
750	3.3962878057664\\
800	3.23025697652968\\
850	3.22260269915945\\
900	3.42600655434721\\
950	3.7543072393739\\
1000	3.94781764610546\\
1050	3.75332919203583\\
1100	3.25816971835935\\
1150	2.70754449893003\\
1200	2.40344168887359\\
1250	2.21350220247262\\
1300	2.13037627423783\\
1350	2.05304423444271\\
1400	1.93579559495002\\
1450	1.81090380573837\\
1500	1.63617933399481\\
1550	1.4767439253506\\
1600	1.30266452247132\\
1650	1.15258992919032\\
1700	1.04005528872441\\
1750	0.920061987301692\\
1800	0.884265564733368\\
1850	0.841886898535158\\
1900	0.911600179110992\\
1950	1.03857883362414\\
2000	1.18648907446687\\
2050	1.44683178505887\\
2100	1.74843810202965\\
2150	2.16742439945487\\
2200	2.77728698609962\\
2250	3.42693105610779\\
2300	4.04066649375763\\
2350	4.57444038555049\\
2400	4.8566933979156\\
2450	4.80052334156628\\
2500	4.44219272988043\\
2550	3.89652613444593\\
2600	3.33719241464719\\
2650	2.83378005796964\\
2700	2.37507356718044\\
2750	2.02135636097259\\
2800	1.83496522051893\\
2850	1.74844335316718\\
2900	1.64090342056746\\
2950	1.47078352103008\\
3000	1.23871266740943\\
3050	0.92752100190143\\
3100	0.55439813671075\\
3150	0.176243869625781\\
3200	-0.185846759086395\\
3250	-0.548442493404786\\
3300	-0.898583480108697\\
3350	-1.19365385806492\\
3400	-1.42470572685344\\
3450	-1.6268963319236\\
3500	-1.82245994487638\\
3550	-1.99239014040155\\
3600	-2.11671213278457\\
3650	-2.20919041930684\\
3700	-2.29301328303831\\
3750	-2.36156200325377\\
3800	-2.38657172809317\\
3850	-2.35813642589434\\
3900	-2.29717580689055\\
3950	-2.2260811917479\\
4000	-2.13982163919766\\
4050	-2.01590566850415\\
4100	-1.84676162905966\\
4150	-1.65221815458875\\
4200	-1.45935813678617\\
4250	-1.27590799514593\\
4300	-1.08887428923977\\
4350	-0.886924843641627\\
4400	-0.677196575144953\\
4450	-0.478138212540388\\
4500	-0.298944455320572\\
4550	-0.130107652073736\\
4600	0.0449782888241601\\
4650	0.2320000209792\\
4700	0.420645606059407\\
4750	0.596225430069367\\
4800	0.755157767142005\\
4850	0.908530033630609\\
4900	1.07112183536911\\
4950	1.2478445814068\\
5000	1.43016205848265\\
5050	1.60463551290971\\
5100	1.76529153706903\\
5150	1.91864637036581\\
5200	2.07740075092796\\
5250	2.2491907812784\\
5300	2.42998901401941\\
5350	2.60669986826396\\
5400	2.76620668745365\\
5450	2.90351450905886\\
5500	3.02267205709535\\
5550	3.13048829568266\\
5600	3.22894255642516\\
5650	3.31239169499601\\
5700	3.37120626266289\\
5750	3.39850334544287\\
5800	3.39453239666876\\
5850	3.3655059684576\\
5900	3.31842216448406\\
5950	3.25638276868384\\
6000	3.17786945720099\\
6050	3.08004794524532\\
6100	2.9632254218803\\
6150	2.83296068596706\\
6200	2.69831157689533\\
6250	2.56762303197465\\
6300	2.44476204373632\\
6350	2.32804658389659\\
6400	2.21229643717572\\
6450	2.09266503662523\\
6500	1.96796241331833\\
6550	1.84154420792082\\
6600	1.71939318689513\\
6650	1.60670281012701\\
6700	1.50494216832958\\
6750	1.41085390757158\\
6800	1.31772368836245\\
6850	1.21816733124506\\
6900	1.10697688728249\\
6950	0.982560732496989\\
7000	0.846315662470944\\
7050	0.700449509943567\\
7100	0.545563555013647\\
7150	0.379278840920253\\
7200	0.196533613316626\\
7250	-0.00866537613629034\\
7300	-0.240918423618216\\
7350	-0.501633903807153\\
7400	-0.788499565107267\\
7450	-1.09622899466179\\
7500	-1.41793841861451\\
7550	-1.74634443883801\\
7600	-2.07429129074208\\
7650	-2.39460799510499\\
7700	-2.6996509117308\\
7750	-2.98097158824027\\
7800	-3.22940255187149\\
7850	-3.4356093077028\\
7900	-3.5909555701424\\
7950	-3.68844504184414\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	8.07106202343889\\
50	14.5706666348138\\
100	13.8129367600493\\
150	15.1707205872337\\
200	17.6767822301643\\
250	16.1249001572276\\
300	18.5813839395774\\
350	22.7518801697467\\
400	17.4471614211554\\
450	12.0754135430916\\
500	8.29277003058406\\
550	6.15322226780673\\
600	5.40343312777737\\
650	5.60251439552246\\
700	5.85375678207251\\
750	5.4732573347087\\
800	4.85773943309922\\
850	4.46361271694236\\
900	4.24089523101309\\
950	4.01425914915611\\
1000	3.7797026985519\\
1050	3.70214306169059\\
1100	3.85161343608431\\
1150	4.18465161988208\\
1200	4.71011471871232\\
1250	4.91977681875472\\
1300	4.66008910265619\\
1350	4.11029147066428\\
1400	3.47571069637341\\
1450	3.04736466443326\\
1500	2.75713929011408\\
1550	2.66896928443085\\
1600	2.73502751709711\\
1650	2.97870258485343\\
1700	3.38268179955507\\
1750	3.6283483540759\\
1800	3.66939680237727\\
1850	3.51180933386435\\
1900	3.34877771505522\\
1950	3.17109221325367\\
2000	3.01530511601388\\
2050	2.95486050920701\\
2100	2.86901282614623\\
2150	2.78970156018316\\
2200	2.74828725971628\\
2250	2.72574367751365\\
2300	2.8527031686878\\
2350	3.14474620853141\\
2400	3.45575631805788\\
2450	3.75162560044518\\
2500	4.03953870072261\\
2550	4.27078584799024\\
2600	4.48858351409076\\
2650	4.76388783912271\\
2700	5.06273062221354\\
2750	5.36660988423918\\
2800	5.73724790720635\\
2850	6.17567705398761\\
2900	6.59237740874058\\
2950	6.93216504811874\\
3000	7.19113161733169\\
3050	7.34135599644002\\
3100	7.36270205216187\\
3150	7.29150250374395\\
3200	7.16232892072747\\
3250	6.97553774040776\\
3300	6.75161427294733\\
3350	6.54172750328338\\
3400	6.36685324353087\\
3450	6.20099028968256\\
3500	6.02590659124185\\
3550	5.86208040787477\\
3600	5.73068939210208\\
3650	5.61932638410897\\
3700	5.50609680349035\\
3750	5.39804280966951\\
3800	5.32250170391314\\
3850	5.2888554869601\\
3900	5.27919832689455\\
3950	5.27814301687055\\
4000	5.29751035362667\\
4050	5.36224185127378\\
4100	5.47887960777258\\
4150	5.62695914629437\\
4200	5.78140519706515\\
4250	5.93786289413368\\
4300	6.11115334229379\\
4350	6.31109632319453\\
4400	6.52517475848819\\
4450	6.72567022677193\\
4500	6.89136797426093\\
4550	7.01954058889431\\
4600	7.11668742082605\\
4650	7.18176941862395\\
4700	7.20188764105191\\
4750	7.16353129955541\\
4800	7.06507247572396\\
4850	6.91655504002711\\
4900	6.72892579603744\\
4950	6.50608827469339\\
5000	6.24758447625844\\
5050	5.95709096134003\\
5100	5.64648457713143\\
5150	5.33113170625165\\
5200	5.02148435271787\\
5250	4.71895136361437\\
5300	4.41933959073231\\
5350	4.12060359125953\\
5400	3.82829947097456\\
5450	3.5543320881865\\
5500	3.31030780397053\\
5550	3.10074770201189\\
5600	2.92081893513468\\
5650	2.75986278358019\\
5700	2.60838151129647\\
5750	2.4639271208043\\
5800	2.33200980224876\\
5850	2.22171279738578\\
5900	2.13931783304096\\
5950	2.08405188657737\\
6000	2.04822110620783\\
6050	2.02134398429215\\
6100	1.99572155783319\\
6150	1.97005827828995\\
6200	1.94900026998477\\
6250	1.93918449670232\\
6300	1.94451204204714\\
6350	1.96343272027971\\
6400	1.98952232103521\\
6450	2.0147671359219\\
6500	2.03357355258983\\
6550	2.04516348260818\\
6600	2.05302603964059\\
6650	2.06193082184415\\
6700	2.07437309435905\\
6750	2.08838645036127\\
6800	2.09769933735598\\
6850	2.09396590171497\\
6900	2.06980880307934\\
6950	2.02104509367403\\
7000	1.94697938567717\\
7050	1.8488282173359\\
7100	1.72742007749612\\
7150	1.58159668196856\\
7200	1.40817562467517\\
7250	1.20339358360696\\
7300	0.964967029345951\\
7350	0.693655153859724\\
7400	0.393598453347257\\
7450	0.0714734080314238\\
7500	-0.26487105654078\\
7550	-0.607515805825963\\
7600	-0.948879798154539\\
7650	-1.28148429124896\\
7700	-1.59744757054134\\
7750	-1.88814128853419\\
7800	-2.14427951598151\\
7850	-2.35647003693753\\
7900	-2.51606719044897\\
7950	-2.61609226156728\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	16.0865905595519\\
50	27.0370350542115\\
100	17.5623451375149\\
150	19.9219715009734\\
200	18.652067393458\\
250	14.7284648298677\\
300	18.307107038142\\
350	21.1850656192917\\
400	18.5645331485204\\
450	17.1972459606215\\
500	13.9425230818572\\
550	10.5302791543765\\
600	10.1485727809348\\
650	11.6954662887912\\
700	12.6872281493683\\
750	12.3772346486667\\
800	11.5492095075081\\
850	10.7907826003624\\
900	9.89357847999808\\
950	9.01784179060463\\
1000	8.32059232319951\\
1050	7.87398771326997\\
1100	7.43688441622828\\
1150	7.24043038910369\\
1200	7.72269693893209\\
1250	8.32077852029127\\
1300	8.69550754182785\\
1350	8.429781292564\\
1400	7.49124084006876\\
1450	6.19893032485063\\
1500	4.97979932439132\\
1550	4.26238697156487\\
1600	3.86419446917918\\
1650	3.76227434169269\\
1700	3.88699529247933\\
1750	4.02058831686817\\
1800	4.19301543478919\\
1850	4.31580361093196\\
1900	4.51347432089806\\
1950	4.76071085701543\\
2000	5.03411600316072\\
2050	5.4440281320151\\
2100	5.91705969753574\\
2150	6.50706043750849\\
2200	7.2993334383479\\
2250	8.13238915702962\\
2300	8.8727117620332\\
2350	9.46961517423753\\
2400	9.84241241760398\\
2450	10.0234520254867\\
2500	10.0820594354335\\
2550	10.0717383218162\\
2600	10.1400327435173\\
2650	10.3908643668391\\
2700	10.7675790925333\\
2750	11.2113035026516\\
2800	11.7622580074973\\
2850	12.4237497851608\\
2900	13.086815053208\\
2950	13.6327548716694\\
3000	13.9882690777073\\
3050	14.0747494257877\\
3100	13.8383311892851\\
3150	13.3134876435267\\
3200	12.5854401522996\\
3250	11.7496125900512\\
3300	10.9043709206441\\
3350	10.1167969130306\\
3400	9.40173870756912\\
3450	8.75913758100291\\
3500	8.21713390046707\\
3550	7.81625024303977\\
3600	7.56015646838434\\
3650	7.40182969194755\\
3700	7.28404293702379\\
3750	7.18540596954701\\
3800	7.11559798182289\\
3850	7.07586005092468\\
3900	7.04523425838163\\
3950	7.00674866552189\\
4000	6.97005383177506\\
4050	6.95689193604672\\
4100	6.97155385695399\\
4150	6.99570169073673\\
4200	7.01154335929071\\
4250	7.02245558112053\\
4300	7.04590745705322\\
4350	7.09012808035396\\
4400	7.14354339508938\\
4450	7.18745647309642\\
4500	7.2158651613652\\
4550	7.23965531747809\\
4600	7.27175073471521\\
4650	7.31101457372672\\
4700	7.34143332797043\\
4750	7.34593740744665\\
4800	7.32004725666002\\
4850	7.27182399266045\\
4900	7.20994417357263\\
4950	7.13348464946148\\
5000	7.03316671008407\\
5050	6.90148335189191\\
5100	6.74095151048929\\
5150	6.56255373662577\\
5200	6.37681179350922\\
5250	6.18653298186895\\
5300	5.98742300063726\\
5350	5.77520508761862\\
5400	5.55250948072711\\
5450	5.32948867348447\\
5500	5.11796386724794\\
5550	4.92423214352688\\
5600	4.74600314226829\\
5650	4.57534795231877\\
5700	4.40533435134279\\
5750	4.23558641466334\\
5800	4.07288439758177\\
5850	3.92670595950183\\
5900	3.80316407271638\\
5950	3.70137063428401\\
6000	3.61422143625145\\
6050	3.53286142307166\\
6100	3.45200000736672\\
6150	3.37276030730829\\
6200	3.30139468939344\\
6250	3.24496428701488\\
6300	3.20682849529196\\
6350	3.18448864170611\\
6400	3.17072582311992\\
6450	3.15720539736251\\
6500	3.13847733065999\\
6550	3.11411442204441\\
6600	3.0878752962409\\
6650	3.0646138568515\\
6700	3.04687992075455\\
6750	3.03305844552059\\
6800	3.01785016392102\\
6850	2.99464882482745\\
6900	2.95844842761735\\
6950	2.90768276450742\\
7000	2.84404130467194\\
7050	2.77049599324198\\
7100	2.68874087883643\\
7150	2.59742388248991\\
7200	2.49200388817276\\
7250	2.36622847326548\\
7300	2.21448764391704\\
7350	2.03393248986334\\
7400	1.82543874124667\\
7450	1.59317449507443\\
7500	1.34328116648109\\
7550	1.08251760207621\\
7600	0.817512902874364\\
7650	0.554774644757719\\
7700	0.301156970062175\\
7750	0.064313533665659\\
7800	-0.147243862885225\\
7850	-0.324608251158033\\
7900	-0.459341380694153\\
7950	-0.54448421239339\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	14.0813585771425\\
50	25.3717511066514\\
100	18.4438824220418\\
150	19.336245439359\\
200	22.7931139555062\\
250	22.7588263823494\\
300	23.3546788286585\\
350	23.7992642698047\\
400	18.4988030182485\\
450	15.278074205884\\
500	13.2884364027481\\
550	11.844512695481\\
600	9.91672091740767\\
650	7.6581691792337\\
700	5.91887466121339\\
750	5.13465077271733\\
800	5.08887268785998\\
850	5.14715903152539\\
900	5.25401545944457\\
950	5.50664571849703\\
1000	5.99401301970405\\
1050	6.73916053950506\\
1100	7.06973008776876\\
1150	6.6838963015634\\
1200	5.82170972226647\\
1250	4.98185887152963\\
1300	4.36037183813953\\
1350	4.01797550632557\\
1400	3.76071670851833\\
1450	3.42383644771168\\
1500	3.0362505410282\\
1550	2.84463306372246\\
1600	2.77296795290096\\
1650	2.74056434550788\\
1700	2.71360961497123\\
1750	2.59387567952594\\
1800	2.46460821243628\\
1850	2.30905973202097\\
1900	2.30076726744053\\
1950	2.38244874214894\\
2000	2.51418459203554\\
2050	2.77289693180296\\
2100	3.03829187589653\\
2150	3.31430450286758\\
2200	3.63500833976277\\
2250	3.91873303324751\\
2300	4.22143382779997\\
2350	4.57816277205641\\
2400	4.92029822308058\\
2450	5.29443603859942\\
2500	5.74452956635758\\
2550	6.18729718999745\\
2600	6.59209490706921\\
2650	6.99010494732753\\
2700	7.33647139919008\\
2750	7.59283040396681\\
2800	7.79267341472142\\
2850	7.92436135253786\\
2900	7.92891589087009\\
2950	7.79941494618316\\
3000	7.53875511468511\\
3050	7.10128296035433\\
3100	6.46639197727055\\
3150	5.6788791973158\\
3200	4.79815721610254\\
3250	3.8849460268187\\
3300	3.01020251400519\\
3350	2.22124250349657\\
3400	1.51762360951363\\
3450	0.886404070042561\\
3500	0.346253677172303\\
3550	-0.0668822611033874\\
3600	-0.349259493770458\\
3650	-0.543245680754075\\
3700	-0.697257225309742\\
3750	-0.823456712513519\\
3800	-0.907195532705144\\
3850	-0.947471989780625\\
3900	-0.968890656730064\\
3950	-0.993377822421471\\
4000	-1.015435153325\\
4050	-1.01535102407348\\
4100	-0.989075534588744\\
4150	-0.954487972867389\\
4200	-0.928828508233198\\
4250	-0.907977935381025\\
4300	-0.87322757693737\\
4350	-0.814484794630363\\
4400	-0.74086244832448\\
4450	-0.668025022063422\\
4500	-0.59831087249409\\
4550	-0.516474224429043\\
4600	-0.404889012292393\\
4650	-0.260902812072715\\
4700	-0.099425420447066\\
4750	0.0604206780983466\\
4800	0.211382345075043\\
4850	0.361699504362239\\
4900	0.523983898251864\\
4950	0.701324547296453\\
5000	0.883270665195217\\
5050	1.0540809895969\\
5100	1.20514479580139\\
5150	1.34035939106954\\
5200	1.4702685832481\\
5250	1.60131952957818\\
5300	1.72995187838111\\
5350	1.84583228971175\\
5400	1.94076218851118\\
5450	2.01546804332837\\
5500	2.07869949486952\\
5550	2.13999762124152\\
5600	2.20252037435495\\
5650	2.26136066872711\\
5700	2.30807067493578\\
5750	2.33760887199734\\
5800	2.35237193840514\\
5850	2.36046744162925\\
5900	2.36998866415601\\
5950	2.38375994190285\\
6000	2.39805965132357\\
6050	2.40579508082066\\
6100	2.40173895348824\\
6150	2.38622045194909\\
6200	2.36485755111715\\
6250	2.34477395814998\\
6300	2.33001806559755\\
6350	2.31902892762687\\
6400	2.30542451642925\\
6450	2.28142118380181\\
6500	2.24177790025581\\
6550	2.18593348358488\\
6600	2.11721433214006\\
6650	2.03989645047837\\
6700	1.95612324272332\\
6750	1.86448500975633\\
6800	1.76088033597258\\
6850	1.64094866420069\\
6900	1.5025391774977\\
6950	1.34674677528126\\
7000	1.17697567354852\\
7050	0.99668635237086\\
7100	0.807156586407762\\
7150	0.606431843010593\\
7200	0.389931157183051\\
7250	0.152359145761207\\
7300	-0.110009075852308\\
7350	-0.397721051373959\\
7400	-0.707841469370644\\
7450	-1.03483333817858\\
7500	-1.3719349774989\\
7550	-1.71225839462072\\
7600	-2.04918526811102\\
7650	-2.37611246871955\\
7700	-2.68592217878297\\
7750	-2.97061344966166\\
7800	-3.2213766494463\\
7850	-3.42914840547162\\
7900	-3.58548646001254\\
7950	-3.68352281162677\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	14.4220886587773\\
50	25.6103737002227\\
100	22.3623491423122\\
150	21.8940514290496\\
200	28.7238332837903\\
250	23.9296959560124\\
300	22.5387300482719\\
350	20.5946554078848\\
400	17.9767461081795\\
450	17.5944460489286\\
500	16.245657122987\\
550	14.6355026760108\\
600	13.1307386839767\\
650	11.8341667663674\\
700	10.7017846015662\\
750	9.44290487538979\\
800	8.2384262587099\\
850	7.44423445227581\\
900	7.32382731843141\\
950	7.14762148301385\\
1000	6.86468813495894\\
1050	6.77559678771168\\
1100	6.66519824208345\\
1150	6.36741998482918\\
1200	5.94576808824065\\
1250	5.51706543363373\\
1300	5.19395388037268\\
1350	4.9893993880701\\
1400	4.89411772728737\\
1450	5.01345921327645\\
1500	5.33709624545575\\
1550	5.96253287608008\\
1600	6.91737724479466\\
1650	8.03144753617628\\
1700	9.35987319238735\\
1750	10.6282634645456\\
1800	11.6864075191971\\
1850	12.2686887323024\\
1900	12.2274063334974\\
1950	11.64404248711\\
2000	10.7837063981632\\
2050	9.85264555314181\\
2100	8.98084623173068\\
2150	8.35886751579203\\
2200	7.96792730874107\\
2250	7.77289490747124\\
2300	7.92829653502281\\
2350	8.45204598775082\\
2400	9.15646105528762\\
2450	9.94620756844868\\
2500	10.8097154621937\\
2550	11.6109160810828\\
2600	12.1772874274918\\
2650	12.4280626196814\\
2700	12.3528458445986\\
2750	12.0405997522841\\
2800	11.6079960130264\\
2850	11.0914951810442\\
2900	10.5174343702859\\
2950	9.93967729474351\\
3000	9.34543527686263\\
3050	8.64908514254537\\
3100	7.80429173289118\\
3150	6.83951269118903\\
3200	5.80479104465295\\
3250	4.75715352744602\\
3300	3.76111455320306\\
3350	2.85504494404708\\
3400	2.036084479409\\
3450	1.29745962062919\\
3500	0.663426846964373\\
3550	0.167874998908242\\
3600	-0.190973826486322\\
3650	-0.456084675338612\\
3700	-0.668911496879581\\
3750	-0.832853170227007\\
3800	-0.92971748937802\\
3850	-0.961877813333846\\
3900	-0.962803634427573\\
3950	-0.966383017416568\\
4000	-0.977991151397507\\
4050	-0.983888068557099\\
4100	-0.980260810073118\\
4150	-0.9805558893968\\
4200	-0.994972059568701\\
4250	-1.01302238368239\\
4300	-1.01292481874932\\
4350	-0.984691167768871\\
4400	-0.938838457095052\\
4450	-0.892260604338298\\
4500	-0.848155564414576\\
4550	-0.792283598497838\\
4600	-0.70836049147555\\
4650	-0.594856686998198\\
4700	-0.466710930231123\\
4750	-0.341603607025181\\
4800	-0.224555746318223\\
4850	-0.105573630195817\\
4900	0.0285758862924265\\
4950	0.180942240578577\\
5000	0.34137687557604\\
5050	0.49544166889138\\
5100	0.63667796164388\\
5150	0.771217624699291\\
5200	0.911141033385916\\
5250	1.06323972166474\\
5300	1.22272935787965\\
5350	1.37620655287178\\
5400	1.51083117497146\\
5450	1.62225584562874\\
5500	1.71518868157258\\
5550	1.79700589369909\\
5600	1.87050681011039\\
5650	1.93169788649388\\
5700	1.97377711619333\\
5750	1.99362178693829\\
5800	1.99538843154323\\
5850	1.98846157068279\\
5900	1.98166398132325\\
5950	1.97821316812165\\
6000	1.97477820587986\\
6050	1.96490430462295\\
6100	1.94427205136451\\
6150	1.91419019500968\\
6200	1.88106761442097\\
6250	1.85248901401361\\
6300	1.83266601669787\\
6350	1.82003170134893\\
6400	1.80815330526478\\
6450	1.78922607205016\\
6500	1.75804971519052\\
6550	1.71417670098322\\
6600	1.66111006591704\\
6650	1.60331257138595\\
6700	1.54301245288569\\
6750	1.47863336523313\\
6800	1.40553938159742\\
6850	1.31847623787544\\
6900	1.21421873425286\\
6950	1.09289077570945\\
7000	0.95726667384898\\
7050	0.810578144569676\\
7100	0.654138647924622\\
7150	0.48604871631857\\
7200	0.301576871864927\\
7250	0.0949725798290756\\
7300	-0.138179729137835\\
7350	-0.399158534461947\\
7400	-0.685585057744028\\
7450	-0.992175964224775\\
7500	-1.31211758758136\\
7550	-1.63825281122553\\
7600	-1.96359203149884\\
7650	-2.28115064945334\\
7700	-2.58347046064074\\
7750	-2.86226801626889\\
7800	-3.10850673401159\\
7850	-3.31294389356981\\
7900	-3.46699934079004\\
7950	-3.56370612667483\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	11.7266055627468\\
50	22.9109228204865\\
100	16.0569593315258\\
150	16.3315041933629\\
200	14.5141041609664\\
250	9.19336301982356\\
300	11.8275814624255\\
350	17.3503785873464\\
400	14.0025115890208\\
450	10.9364943700581\\
500	9.76997223406121\\
550	9.40375976301635\\
600	7.60596870487054\\
650	5.99963468629146\\
700	5.69822580701757\\
750	5.72691998157975\\
800	5.25157358639909\\
850	4.82746503088037\\
900	4.68515153055376\\
950	4.65357848998554\\
1000	4.79864989517656\\
1050	5.26638372516028\\
1100	5.45465967877269\\
1150	5.16479911806079\\
1200	4.66764760628414\\
1250	4.38995227235515\\
1300	4.45078982834285\\
1350	4.51876844474257\\
1400	4.42474567383917\\
1450	4.10780908224777\\
1500	3.63037587767733\\
1550	3.21383979004105\\
1600	2.79607550150538\\
1650	2.37027457816965\\
1700	1.93851967854552\\
1750	1.53240236663304\\
1800	1.23685021025083\\
1850	0.946360304861817\\
1900	0.757983221748903\\
1950	0.578607347028398\\
2000	0.368918863415903\\
2050	0.174152835777246\\
2100	-0.088905214633752\\
2150	-0.351139949872401\\
2200	-0.596892931494313\\
2250	-0.867381610732769\\
2300	-1.06896910938499\\
2350	-1.21207851403963\\
2400	-1.36823267357788\\
2450	-1.48056542538763\\
2500	-1.54275039377119\\
2550	-1.62115373420613\\
2600	-1.67747716370061\\
2650	-1.66331724932271\\
2700	-1.61584820094637\\
2750	-1.5184860949562\\
2800	-1.28756053466474\\
2850	-0.931922486029282\\
2900	-0.557416889881461\\
2950	-0.231591634516696\\
3000	0.0237623850958846\\
3050	0.144653824299203\\
3100	0.0598717019163423\\
3150	-0.228938989851186\\
3200	-0.672250022256705\\
3250	-1.20470342345682\\
3300	-1.73707807108264\\
3350	-2.19253549005451\\
3400	-2.55735742128455\\
3450	-2.86232299839124\\
3500	-3.11731093045564\\
3550	-3.29318765327135\\
3600	-3.36981295964435\\
3650	-3.37148255672814\\
3700	-3.34060454469664\\
3750	-3.29008096232701\\
3800	-3.20120592100037\\
3850	-3.06387751222445\\
3900	-2.89793775619577\\
3950	-2.72949403872969\\
4000	-2.55909228787522\\
4050	-2.36609241789211\\
4100	-2.14049074505449\\
4150	-1.89900922238068\\
4200	-1.66771266519205\\
4250	-1.45510593319453\\
4300	-1.24891027022861\\
4350	-1.03747954160384\\
4400	-0.826948601959193\\
4450	-0.63468172571944\\
4500	-0.469108332426792\\
4550	-0.320576541201375\\
4600	-0.173012958149328\\
4650	-0.0214605391695386\\
4700	0.123678553063564\\
4750	0.24867111440412\\
4800	0.351208042131812\\
4850	0.442570558932488\\
4900	0.536055452343719\\
4950	0.634363898558263\\
5000	0.727778881733058\\
5050	0.803751083659383\\
5100	0.858459767639163\\
5150	0.899728937158834\\
5200	0.939408494807897\\
5250	0.983091328314151\\
5300	1.02619757911256\\
5350	1.05898396490189\\
5400	1.07568982656644\\
5450	1.07999823785729\\
5500	1.0824954543336\\
5550	1.09281966857535\\
5600	1.11306115073611\\
5650	1.13709423679089\\
5700	1.15580585687653\\
5750	1.16415295756977\\
5800	1.16486316770341\\
5850	1.16629623276735\\
5900	1.1764817044557\\
5950	1.19779351786346\\
6000	1.22564899011201\\
6050	1.25169036071068\\
6100	1.2691621609966\\
6150	1.27692883176308\\
6200	1.27958686686577\\
6250	1.28389272202626\\
6300	1.29412028184638\\
6350	1.30927191210961\\
6400	1.32357938050192\\
6450	1.32974134802261\\
6500	1.32285549767217\\
6550	1.30267615313492\\
6600	1.27294463114241\\
6650	1.23843382682764\\
6700	1.20165538832677\\
6750	1.16111084046408\\
6800	1.11187968221869\\
6850	1.04802552757058\\
6900	0.965375527758931\\
6950	0.863090413766848\\
7000	0.743210626998513\\
7050	0.608593288873316\\
7100	0.460529428048347\\
7150	0.297360569667463\\
7200	0.114758056572406\\
7250	-0.0925432474227897\\
7300	-0.328447594659428\\
7350	-0.593740917244584\\
7400	-0.885605144254053\\
7450	-1.19838758114605\\
7500	-1.52496931203566\\
7550	-1.85793048389382\\
7600	-2.19003867466743\\
7650	-2.51407580579474\\
7700	-2.82236487690273\\
7750	-3.10643371320941\\
7800	-3.35710186261616\\
7850	-3.56503319544222\\
7900	-3.72159869817963\\
7950	-3.81981326064795\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	9.88787050136605\\
50	19.2226278592551\\
100	10.761850060112\\
150	6.21870574640786\\
200	6.62778662137796\\
250	7.2305636540169\\
300	9.97119705316252\\
350	13.6885309065077\\
400	12.110067483898\\
450	11.124932368506\\
500	9.56759561699598\\
550	8.31936849248081\\
600	6.56011813153152\\
650	5.1920660460064\\
700	4.46466826585059\\
750	3.86065977290579\\
800	3.4075291929827\\
850	3.26851874503796\\
900	3.31839105837983\\
950	3.44568635615533\\
1000	3.66946410953988\\
1050	4.05613090698513\\
1100	4.25419014776845\\
1150	4.16014725968438\\
1200	3.92393750461659\\
1250	3.59888943379534\\
1300	3.27567026222661\\
1350	2.9587695265346\\
1400	2.64491130731235\\
1450	2.44080626862081\\
1500	2.2920191964115\\
1550	2.25212268530378\\
1600	2.2411304435981\\
1650	2.19557712508939\\
1700	2.12494060678521\\
1750	2.01702662701087\\
1800	1.97539717798588\\
1850	1.89667930636648\\
1900	1.87492335005731\\
1950	1.844948764975\\
2000	1.77190412550765\\
2050	1.70900014393203\\
2100	1.55529565867211\\
2150	1.35164871694875\\
2200	1.11669655576765\\
2250	0.820351446528521\\
2300	0.558313555974793\\
2350	0.320670269187533\\
2400	0.0466076483251067\\
2450	-0.20377056806835\\
2500	-0.427877707049331\\
2550	-0.674032081479954\\
2600	-0.884450109221157\\
2650	-1.01458230378854\\
2700	-1.10163575983342\\
2750	-1.11632390495367\\
2800	-0.974290795909938\\
2850	-0.696635176576029\\
2900	-0.396142571211281\\
2950	-0.13778970955213\\
3000	0.0608916219290117\\
3050	0.143267435493421\\
3100	0.0522452623188433\\
3150	-0.200450979994353\\
3200	-0.570855917049293\\
3250	-1.01080046485191\\
3300	-1.44462647688968\\
3350	-1.79684666285983\\
3400	-2.05094210459054\\
3450	-2.24250793117869\\
3500	-2.39314599221148\\
3550	-2.48119669037051\\
3600	-2.48562082313469\\
3650	-2.42855423104346\\
3700	-2.35580580450945\\
3750	-2.28810731098353\\
3800	-2.21319009027472\\
3850	-2.12234193732882\\
3900	-2.03083961941819\\
3950	-1.9554440379696\\
4000	-1.88764863046135\\
4050	-1.80336437435973\\
4100	-1.69362753500931\\
4150	-1.57438776478685\\
4200	-1.46519328021748\\
4250	-1.36554170771252\\
4300	-1.25809190622284\\
4350	-1.13201153565863\\
4400	-0.996748259728664\\
4450	-0.871729476737088\\
4500	-0.765509578300559\\
4550	-0.668368795016113\\
4600	-0.565308074078174\\
4650	-0.453048213907265\\
4700	-0.3428546924832\\
4750	-0.247791935583896\\
4800	-0.168557066283968\\
4850	-0.0925085039249009\\
4900	-0.00593133801514888\\
4950	0.0934128155361835\\
5000	0.194775085488274\\
5050	0.284271248266559\\
5100	0.35676900599376\\
5150	0.419195338418996\\
5200	0.483069483848777\\
5250	0.553902044391287\\
5300	0.626653885845495\\
5350	0.690270040602038\\
5400	0.736933097535368\\
5450	0.768219570208047\\
5500	0.79330971095107\\
5550	0.82139461309822\\
5600	0.854814868359293\\
5650	0.887960620977481\\
5700	0.912190224725401\\
5750	0.922770730780844\\
5800	0.922586761243149\\
5850	0.920051690406928\\
5900	0.923206186013432\\
5950	0.934478933504139\\
6000	0.949497680328459\\
6050	0.96035328303994\\
6100	0.960944310714664\\
6150	0.950821613901815\\
6200	0.935086049562522\\
6250	0.920717068926979\\
6300	0.912023411378765\\
6350	0.908086090652023\\
6400	0.903498230367538\\
6450	0.891713048870869\\
6500	0.868884613715122\\
6550	0.835874792386018\\
6600	0.79731551511912\\
6650	0.758498575617887\\
6700	0.722064407677727\\
6750	0.686306926402963\\
6800	0.645826805878295\\
6850	0.594009780204338\\
6900	0.525912764140691\\
6950	0.439976313640632\\
7000	0.337698344283773\\
7050	0.221617540924536\\
7100	0.0928698943533329\\
7150	-0.0503290490555675\\
7200	-0.212543159678916\\
7250	-0.399454206478713\\
7300	-0.615532329016048\\
7350	-0.862158259553933\\
7400	-1.13699484724676\\
7450	-1.43466484978845\\
7500	-1.74811227160451\\
7550	-2.06982587183223\\
7600	-2.39240633797821\\
7650	-2.70845593070044\\
7700	-3.01013796431413\\
7750	-3.28884819235103\\
7800	-3.53529688004344\\
7850	-3.74005527094949\\
7900	-3.8944164317031\\
7950	-3.99133451896917\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.97254511313683\\
50	15.1825641293954\\
100	16.5224712670007\\
150	21.8214942315977\\
200	24.9633216754409\\
250	24.1408426277913\\
300	21.8050888195376\\
350	19.8232801835522\\
400	15.5480562327588\\
450	12.313584244087\\
500	9.88593655336777\\
550	8.36951752314513\\
600	6.46975822209943\\
650	4.80597491714562\\
700	4.00718905339381\\
750	3.68617955248568\\
800	3.45617968805151\\
850	3.20901019467806\\
900	3.14681303074845\\
950	3.33425535283404\\
1000	3.75842703755433\\
1050	4.34656006273201\\
1100	4.52005101390158\\
1150	4.1159845206701\\
1200	3.42664776094742\\
1250	2.84649486977616\\
1300	2.48370619250102\\
1350	2.21669613123774\\
1400	1.96709811629767\\
1450	1.77579493910586\\
1500	1.58927237402447\\
1550	1.47237637956744\\
1600	1.36663935849275\\
1650	1.25848663229202\\
1700	1.1550979673086\\
1750	1.02069687973924\\
1800	0.952750030452657\\
1850	0.876305275226527\\
1900	0.928308800649621\\
1950	1.08092193155743\\
2000	1.3533316974778\\
2050	1.88491778750067\\
2100	2.55817972292458\\
2150	3.33916434048883\\
2200	4.29366315310839\\
2250	5.28725465224924\\
2300	6.20150589214086\\
2350	6.99435237524176\\
2400	7.56054463820212\\
2450	7.87380017364404\\
2500	7.95893260371978\\
2550	7.82653475353031\\
2600	7.56741887379444\\
2650	7.24173547805885\\
2700	6.82531925350484\\
2750	6.34557917519251\\
2800	5.853609856101\\
2850	5.33352092516055\\
2900	4.78071892657531\\
2950	4.24522817279204\\
3000	3.73907947736922\\
3050	3.22244102444621\\
3100	2.69281604619133\\
3150	2.18973615207569\\
3200	1.72320190478752\\
3250	1.2795723493706\\
3300	0.881116646268719\\
3350	0.571984834300689\\
3400	0.350168780630604\\
3450	0.158327791711021\\
3500	-0.0536929107833046\\
3550	-0.288955573135576\\
3600	-0.534214945304061\\
3650	-0.791794792691623\\
3700	-1.06064904415632\\
3750	-1.31301213822584\\
3800	-1.51484927620569\\
3850	-1.66041184125162\\
3900	-1.77113680181243\\
3950	-1.8617201458123\\
4000	-1.91919185330736\\
4050	-1.92101232224053\\
4100	-1.86570348149477\\
4150	-1.77806108740601\\
4200	-1.68492212492074\\
4250	-1.59085558956626\\
4300	-1.48148187846776\\
4350	-1.34708952678982\\
4400	-1.19684812662492\\
4450	-1.04901233482763\\
4500	-0.910402203122123\\
4550	-0.769164476594874\\
4600	-0.608261649402305\\
4650	-0.423872568804033\\
4700	-0.230159965231984\\
4750	-0.0472198898577112\\
4800	0.11530326596499\\
4850	0.263097242048027\\
4900	0.407150803182779\\
4950	0.550463816332337\\
5000	0.684483229460238\\
5050	0.797443431747712\\
5100	0.885780154454685\\
5150	0.957573579187123\\
5200	1.02529563532638\\
5250	1.09531365455876\\
5300	1.1634153454976\\
5350	1.21940760767037\\
5400	1.25635088715654\\
5450	1.27656618812474\\
5500	1.2896834441851\\
5550	1.30504910351529\\
5600	1.32506435503258\\
5650	1.34435790996793\\
5700	1.35486675282386\\
5750	1.35270658379077\\
5800	1.34162224510934\\
5850	1.33064621491581\\
5900	1.3281152451797\\
5950	1.33651584343373\\
6000	1.35143301929729\\
6050	1.36491502705841\\
6100	1.37086512969347\\
6150	1.36890208046658\\
6200	1.36425213421186\\
6250	1.36402807158191\\
6300	1.37255664185202\\
6350	1.38863050133511\\
6400	1.40606115807572\\
6450	1.41696997459455\\
6500	1.41580137690557\\
6550	1.40169670189806\\
6600	1.37793880431771\\
6650	1.34905871567821\\
6700	1.3175362959621\\
6750	1.28200018530429\\
6800	1.23775532899921\\
6850	1.17914109493284\\
6900	1.10228029308748\\
6950	1.00663146708832\\
7000	0.894520679426285\\
7050	0.769057297006236\\
7100	0.631716020650809\\
7150	0.480906106408323\\
7200	0.312206704997488\\
7250	0.120086235998307\\
7300	-0.0997635578584681\\
7350	-0.348587235943767\\
7400	-0.623987461780258\\
7450	-0.92063795021666\\
7500	-1.2316526428091\\
7550	-1.5497933776377\\
7600	-1.86800671949064\\
7650	-2.17927570146071\\
7700	-2.47613879532932\\
7750	-2.75032441375708\\
7800	-2.99280729934439\\
7850	-3.19434573922837\\
7900	-3.3463491589903\\
7950	-3.44183432148437\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.39161061426935\\
50	11.3698401977357\\
100	11.5316058375543\\
150	11.961244267024\\
200	9.43941465821754\\
250	8.68162812193203\\
300	10.3815434346018\\
350	13.523291597967\\
400	11.4052426227127\\
450	9.48158584524298\\
500	6.64563072200189\\
550	4.93139361780924\\
600	4.41892099097583\\
650	4.29295726678332\\
700	4.12625830870858\\
750	3.80396894637438\\
800	3.51258647918644\\
850	3.31937954172777\\
900	3.11963951916324\\
950	2.982858466077\\
1000	2.99220736217023\\
1050	3.22731523402803\\
1100	3.39374756549203\\
1150	3.34004102780923\\
1200	3.15727330904198\\
1250	2.98816673348253\\
1300	2.9675771524146\\
1350	3.03593790091399\\
1400	3.17689732700199\\
1450	3.44018787873497\\
1500	3.78679672494797\\
1550	4.20207180694686\\
1600	4.65628313282743\\
1650	5.06990230246683\\
1700	5.49091342741982\\
1750	5.88213797551085\\
1800	6.36593297733627\\
1850	6.75007595123211\\
1900	6.98062981267684\\
1950	7.01961584748903\\
2000	6.89645459357235\\
2050	6.70089260851093\\
2100	6.37874215467575\\
2150	6.01447504962171\\
2200	5.65563533822897\\
2250	5.33658742654266\\
2300	5.2117062722945\\
2350	5.27286475605921\\
2400	5.39989619431568\\
2450	5.61414459603397\\
2500	5.91703276184367\\
2550	6.17114506253412\\
2600	6.29329780730647\\
2650	6.27493617649411\\
2700	6.09144929497739\\
2750	5.78018482183521\\
2800	5.41248946117638\\
2850	4.99018465426035\\
2900	4.51527347911582\\
2950	4.04578861588606\\
3000	3.60943031566424\\
3050	3.18495391143789\\
3100	2.78821594526153\\
3150	2.47422043956286\\
3200	2.25441669482259\\
3250	2.09208584441664\\
3300	1.97981114192874\\
3350	1.95737712235463\\
3400	2.04039540055885\\
3450	2.17768233421493\\
3500	2.29690915323692\\
3550	2.36599146195931\\
3600	2.38586303832792\\
3650	2.35091086818743\\
3700	2.25387423727629\\
3750	2.11404356412933\\
3800	1.96681111540521\\
3850	1.82851431951742\\
3900	1.69188372270751\\
3950	1.55543573547483\\
4000	1.44066829468962\\
4050	1.37275388055219\\
4100	1.35291212157839\\
4150	1.35772000433517\\
4200	1.36492633935175\\
4250	1.37474704257048\\
4300	1.4026797262522\\
4350	1.45578213864438\\
4400	1.5215996249185\\
4450	1.58057702926024\\
4500	1.62619512163612\\
4550	1.66986498468718\\
4600	1.72656055830731\\
4650	1.7987384296308\\
4700	1.87526351132\\
4750	1.94490270391909\\
4800	2.00968195475007\\
4850	2.0843892182213\\
4900	2.18330068497429\\
4950	2.30713223779683\\
5000	2.44109735381078\\
5050	2.56472599825723\\
5100	2.6649244860414\\
5150	2.74144437434563\\
5200	2.80118476465112\\
5250	2.84816280163492\\
5300	2.87879605686597\\
5350	2.88595026454815\\
5400	2.8671144519976\\
5450	2.82881186936284\\
5500	2.7833124724637\\
5550	2.74084943811743\\
5600	2.70388805494671\\
5650	2.6675456959243\\
5700	2.6253708079954\\
5750	2.57595485653289\\
5800	2.52545519771966\\
5850	2.48440856978\\
5900	2.4615137754708\\
5950	2.45877122770333\\
6000	2.47086086166112\\
6050	2.48881764616707\\
6100	2.50561117831513\\
6150	2.5201567360838\\
6200	2.53733095851496\\
6250	2.56426397128901\\
6300	2.60549117220995\\
6350	2.65985672219313\\
6400	2.7206760030307\\
6450	2.77880756595922\\
6500	2.82680830071211\\
6550	2.86180492815268\\
6600	2.8855252995054\\
6650	2.9017375057425\\
6700	2.91288037788503\\
6750	2.91790793882556\\
6800	2.912417081365\\
6850	2.89076618150016\\
6900	2.84883139663049\\
6950	2.78575982643058\\
7000	2.70374310661032\\
7050	2.60606645079502\\
7100	2.49466159867691\\
7150	2.36853255857685\\
7200	2.22382201668161\\
7250	2.05540965359059\\
7300	1.85920701418223\\
7350	1.63403153472707\\
7400	1.38224842849943\\
7450	1.10910132235133\\
7500	0.821341361398252\\
7550	0.525985368592554\\
7600	0.229748531426364\\
7650	-0.0608017976417105\\
7700	-0.33871476012417\\
7750	-0.596213446501502\\
7800	-0.824679778378771\\
7850	-1.01515287554111\\
7900	-1.15919884784245\\
7950	-1.24989955273912\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.86691116414223\\
50	8.28791537189237\\
100	7.03648749649613\\
150	8.2324706591871\\
200	8.41340136921901\\
250	6.60418822953914\\
300	8.29697950943824\\
350	11.9296924319275\\
400	10.1018387589537\\
450	8.7329719374594\\
500	6.83586171401317\\
550	5.0592902348115\\
600	4.13399648798048\\
650	3.67809541164077\\
700	3.51249017727191\\
750	3.4800198762622\\
800	3.43243918618947\\
850	3.35449216223538\\
900	3.24325590614018\\
950	3.15434441669222\\
1000	3.16852990545778\\
1050	3.38322127085042\\
1100	3.55755637012158\\
1150	3.60444578622611\\
1200	3.61798285593588\\
1250	3.49400941819\\
1300	3.29266883291995\\
1350	3.06960082333185\\
1400	2.87256565945417\\
1450	2.84742610288952\\
1500	2.92065275176409\\
1550	3.06564889070782\\
1600	3.20453774497357\\
1650	3.25447816333484\\
1700	3.21633821248443\\
1750	3.05136447389179\\
1800	2.84967929549393\\
1850	2.55319436414576\\
1900	2.28081796377214\\
1950	1.98096253093865\\
2000	1.67608734009447\\
2050	1.43133479286037\\
2100	1.17234567710605\\
2150	0.987234076029804\\
2200	0.899714263207462\\
2250	0.858270676890357\\
2300	0.968910232455315\\
2350	1.2359743562726\\
2400	1.51259391937769\\
2450	1.76332968714926\\
2500	1.9781162513758\\
2550	2.07296580879203\\
2600	2.04528442283617\\
2650	1.93057855011459\\
2700	1.71566923911956\\
2750	1.44322348435355\\
2800	1.18413884592528\\
2850	0.924734749162312\\
2900	0.639147395340359\\
2950	0.371706992853176\\
3000	0.155214234551729\\
3050	-0.0337084573635367\\
3100	-0.190136512550614\\
3150	-0.255505217260826\\
3200	-0.206524733572373\\
3250	-0.0926555186717905\\
3300	0.036684099199088\\
3350	0.187026518543727\\
3400	0.371262764062003\\
3450	0.556355709883968\\
3500	0.694126419329447\\
3550	0.774838355885596\\
3600	0.815634053441376\\
3650	0.820924363784814\\
3700	0.790038029939414\\
3750	0.74802837101915\\
3800	0.735639722927726\\
3850	0.769984637408743\\
3900	0.833810855017682\\
3950	0.906481524203414\\
4000	0.993850590979092\\
4050	1.11875631450528\\
4100	1.2887998700438\\
4150	1.48385928994092\\
4200	1.67619051324138\\
4250	1.85706746317312\\
4300	2.03819434844517\\
4350	2.22925048100643\\
4400	2.4209322121371\\
4450	2.59204871049202\\
4500	2.73011197877079\\
4550	2.84083359351995\\
4600	2.93693517394488\\
4650	3.02148376310603\\
4700	3.08474307457932\\
4750	3.11631441189272\\
4800	3.11801073908264\\
4850	3.10347094760564\\
4900	3.08611192406735\\
4950	3.06887219001099\\
5000	3.04547129126327\\
5050	3.01090088505947\\
5100	2.97053722484132\\
5150	2.93921813606922\\
5200	2.93152576994489\\
5250	2.95196527389699\\
5300	2.99254375356726\\
5350	3.03898902844649\\
5400	3.08078500871899\\
5450	3.11754663969098\\
5500	3.15722218860427\\
5550	3.20831905424473\\
5600	3.27263350140193\\
5650	3.34361116297486\\
5700	3.41091752128738\\
5750	3.46757210546458\\
5800	3.51438572036157\\
5850	3.55863533440217\\
5900	3.60840657235647\\
5950	3.66697291302331\\
6000	3.73092659946352\\
6050	3.79289482554435\\
6100	3.84676520136987\\
6150	3.89186375699279\\
6200	3.93334553825378\\
6250	3.97875579362735\\
6300	4.03322660545748\\
6350	4.09628082384255\\
6400	4.16188170436526\\
6450	4.22144799018255\\
6500	4.26800598307605\\
6550	4.29908312123387\\
6600	4.31677370357523\\
6650	4.32523810385866\\
6700	4.32743633558437\\
6750	4.32310821613873\\
6800	4.30901723545453\\
6850	4.28108955879098\\
6900	4.23704447315402\\
6950	4.17790094288067\\
7000	4.10747676409773\\
7050	4.03021855202663\\
7100	3.94860013902585\\
7150	3.86141843738483\\
7200	3.76375037938333\\
7250	3.64854086510263\\
7300	3.50909712495468\\
7350	3.34139570699023\\
7400	3.14525391893997\\
7450	2.92406008316024\\
7500	2.68352048740118\\
7550	2.43027249990027\\
7600	2.17104985527646\\
7650	1.91259315042742\\
7700	1.66203833978608\\
7750	1.4273164082301\\
7800	1.2171819416494\\
7850	1.04073689599936\\
7900	0.906564208780692\\
7950	0.821720574343431\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.01423537557413\\
50	10.5867615073419\\
100	6.91956907557414\\
150	7.43836257000025\\
200	6.89415087161929\\
250	5.48845013063826\\
300	7.03996641093787\\
350	9.88612456281307\\
400	8.82603088259115\\
450	7.94893978304995\\
500	6.30744796908883\\
550	5.52175723338969\\
600	5.89962905802327\\
650	7.32447172578088\\
700	8.33667109431727\\
750	6.97911480389303\\
800	5.12824019912609\\
850	3.98397043689421\\
900	3.55347818907644\\
950	3.48358686962694\\
1000	3.5438998639901\\
1050	3.65333497059162\\
1100	3.68559032452698\\
1150	3.54912853343456\\
1200	3.33699642573473\\
1250	3.16960430335167\\
1300	3.20940580763219\\
1350	3.48235522259341\\
1400	3.94087584670344\\
1450	4.42117812857392\\
1500	4.81508756998113\\
1550	5.01948023953574\\
1600	4.96275048852948\\
1650	4.61673084733236\\
1700	4.0740566168048\\
1750	3.49708361157887\\
1800	3.01137518171675\\
1850	2.56252268101137\\
1900	2.27334782189415\\
1950	2.03169623169444\\
2000	1.79249891682236\\
2050	1.59906344461772\\
2100	1.37144008032104\\
2150	1.18996440822864\\
2200	1.0739184470369\\
2250	0.963811138809703\\
2300	0.94940550889489\\
2350	1.03127427704664\\
2400	1.11384000428985\\
2450	1.22967185100417\\
2500	1.38655741278755\\
2550	1.48809000209788\\
2600	1.51850259189779\\
2650	1.50087774705532\\
2700	1.39584545865566\\
2750	1.2129456546854\\
2800	1.01009374399958\\
2850	0.778313888233745\\
2900	0.498073588443344\\
2950	0.216896474413135\\
3000	-0.0311565015082107\\
3050	-0.26786704588397\\
3100	-0.486856616061017\\
3150	-0.631648141271109\\
3200	-0.680828553977545\\
3250	-0.673507379807705\\
3300	-0.633739561508648\\
3350	-0.531470355836187\\
3400	-0.343097594275168\\
3450	-0.102967438158168\\
3500	0.132329154009847\\
3550	0.342963412145243\\
3600	0.537833289690604\\
3650	0.708133625385634\\
3700	0.826836976281616\\
3750	0.887802891511409\\
3800	0.913170385507433\\
3850	0.919820105702315\\
3900	0.903534291685728\\
3950	0.862457049688477\\
4000	0.817824788465595\\
4050	0.798755940366259\\
4100	0.814180102929578\\
4150	0.84996325081654\\
4200	0.893301310757116\\
4250	0.953140464048543\\
4300	1.05211776470078\\
4350	1.20139042530782\\
4400	1.3871259310849\\
4450	1.5813452695679\\
4500	1.76483531747593\\
4550	1.93847046829987\\
4600	2.11270664799317\\
4650	2.28926595757842\\
4700	2.45502852932856\\
4750	2.59283262524232\\
4800	2.69650775592838\\
4850	2.77426679128832\\
4900	2.83827180857885\\
4950	2.89282725696455\\
5000	2.93311163395352\\
5050	2.95440499480913\\
5100	2.96167205713275\\
5150	2.96975153876268\\
5200	2.99410770898938\\
5250	3.04056723004676\\
5300	3.10211937086385\\
5350	3.16461424798064\\
5400	3.21679239515721\\
5450	3.25707610752955\\
5500	3.29228023534476\\
5550	3.33017753198768\\
5600	3.37242371211624\\
5650	3.41309180821028\\
5700	3.44331276217081\\
5750	3.45812937375817\\
5800	3.46027454136648\\
5850	3.45820894641854\\
5900	3.46033839352647\\
5950	3.46988507368412\\
6000	3.48380130201295\\
6050	3.49606860362651\\
6100	3.50292519910319\\
6150	3.5064359246273\\
6200	3.51406089659694\\
6250	3.53469265879883\\
6300	3.57381845617125\\
6350	3.63058899483234\\
6400	3.69815316643757\\
6450	3.76685783402461\\
6500	3.82852882914517\\
6550	3.87950846815892\\
6600	3.9208582693693\\
6650	3.95588302686156\\
6700	3.98669907770826\\
6750	4.01189611028006\\
6800	4.02646034383689\\
6850	4.02378461900779\\
6900	3.99848856911332\\
6950	3.94839094174033\\
7000	3.87454884496783\\
7050	3.77949768034836\\
7100	3.66487424544101\\
7150	3.52982761604371\\
7200	3.37103699693961\\
7250	3.18423959791978\\
7300	2.96641283731863\\
7350	2.7174897790911\\
7400	2.44084019099627\\
7450	2.14250444686346\\
7500	1.82982445873291\\
7550	1.5102784745907\\
7600	1.19100569892968\\
7650	0.879014089050274\\
7700	0.581708143708239\\
7750	0.307286202777795\\
7800	0.0647030210819145\\
7850	-0.136858047833789\\
7900	-0.288849624336281\\
7950	-0.384317078863186\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69747998584173\\
50	8.9756392812423\\
100	13.7541453678272\\
150	20.6866350171952\\
200	24.1642436190616\\
250	19.9201730034718\\
300	18.8753690573156\\
350	17.4137276418136\\
400	18.4765440175102\\
450	21.4685025557614\\
500	23.9594663330003\\
550	24.9160177152969\\
600	23.7537684885766\\
650	20.9271196269594\\
700	17.7935665503567\\
750	15.3294576208255\\
800	13.7032640897613\\
850	12.8979892404301\\
900	12.8922988857448\\
950	12.91107027343\\
1000	12.598848924325\\
1050	12.1074766592472\\
1100	11.7863556236357\\
1150	11.6330891954774\\
1200	11.7757354810506\\
1250	12.2304049536943\\
1300	13.1926627653897\\
1350	14.4662245508045\\
1400	16.0878330956105\\
1450	17.7381493180937\\
1500	19.2921861993735\\
1550	20.4596663864841\\
1600	21.0196284298764\\
1650	20.7309692751523\\
1700	19.7144373250288\\
1750	18.3184013702374\\
1800	16.8617231347923\\
1850	15.6136308714121\\
1900	14.7335348194766\\
1950	14.0890120647289\\
2000	13.7516212896598\\
2050	13.7609795281397\\
2100	13.880039388241\\
2150	14.0281282183034\\
2200	14.1659616235601\\
2250	14.1417191236576\\
2300	13.9314449487235\\
2350	13.5129382666373\\
2400	12.8602907814214\\
2450	12.0474367613413\\
2500	11.1099524953206\\
2550	10.0903783804096\\
2600	9.0727440743923\\
2650	8.06532287293438\\
2700	7.0564206647166\\
2750	6.1001845457288\\
2800	5.2269876290232\\
2850	4.41283551769826\\
2900	3.67839641954897\\
2950	3.08531078933166\\
3000	2.63222294728765\\
3050	2.2596223272475\\
3100	1.95318946400837\\
3150	1.75402222077079\\
3200	1.6656225333112\\
3250	1.62805741761421\\
3300	1.59394745803134\\
3350	1.56935736806219\\
3400	1.55784127854269\\
3450	1.51884334421086\\
3500	1.40930502645686\\
3550	1.22813029019647\\
3600	0.993473409327143\\
3650	0.710564911322777\\
3700	0.387439667555815\\
3750	0.0562121230303325\\
3800	-0.246238935715497\\
3850	-0.507203335982449\\
3900	-0.731772081016933\\
3950	-0.912031936784622\\
4000	-1.01647647555678\\
4050	-1.01438451209467\\
4100	-0.905155955125535\\
4150	-0.721170375031445\\
4200	-0.501946682122191\\
4250	-0.265057294762088\\
4300	-0.00319287807098673\\
4350	0.292634449760084\\
4400	0.612079753696249\\
4450	0.928065801953256\\
4500	1.21735624370112\\
4550	1.47554396660499\\
4600	1.71098422416721\\
4650	1.92748298973879\\
4700	2.11659519659517\\
4750	2.26665465076421\\
4800	2.37658563887508\\
4850	2.45840790114226\\
4900	2.52627937563973\\
4950	2.58458430892567\\
5000	2.62684116772899\\
5050	2.64536307357531\\
5100	2.64156512543765\\
5150	2.62694001143753\\
5200	2.61437913071225\\
5250	2.60836440115163\\
5300	2.60232213190385\\
5350	2.58466134842549\\
5400	2.54819281630974\\
5450	2.49524857125206\\
5500	2.43479472097406\\
5550	2.37480506893228\\
5600	2.31652462236195\\
5650	2.25479881280819\\
5700	2.18362693908386\\
5750	2.10232556488052\\
5800	2.0174832130747\\
5850	1.93939128043966\\
5900	1.87585857904655\\
5950	1.82775401701006\\
6000	1.78891399540771\\
6050	1.7501679299073\\
6100	1.70484491051667\\
6150	1.65228660718512\\
6200	1.59727746743172\\
6250	1.54613051062663\\
6300	1.50224224228428\\
6350	1.46385832174092\\
6400	1.42513083217836\\
6450	1.37959197104363\\
6500	1.32385400284082\\
6550	1.25929194042811\\
6600	1.19080027591333\\
6650	1.12357302442443\\
6700	1.05990980867446\\
6750	0.997764161791683\\
6800	0.931624556424859\\
6850	0.855092940349913\\
6900	0.763700013912679\\
6950	0.656421345819033\\
7000	0.535142751566104\\
7050	0.402530224626951\\
7100	0.259599556854329\\
7150	0.104294511022688\\
7200	-0.0682615695123309\\
7250	-0.264027320530727\\
7300	-0.48768597880642\\
7350	-0.740778228801023\\
7400	-1.02109964838166\\
7450	-1.32339853937896\\
7500	-1.64074236967086\\
7550	-1.96573491407108\\
7600	-2.29107437711021\\
7650	-2.60943809849896\\
7700	-2.91304314977744\\
7750	-3.19332299979277\\
7800	-3.44101575163602\\
7850	-3.64671508076856\\
7900	-3.801732919788\\
7950	-3.89903842588106\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.64381147474821\\
50	8.60250751587945\\
100	14.1384871261709\\
150	21.383280593955\\
200	21.3068043117737\\
250	19.9797517764931\\
300	15.9443718753888\\
350	14.0396306780423\\
400	13.8014445912824\\
450	13.3084608457024\\
500	14.4518430293167\\
550	17.2536630679304\\
600	18.6014992066637\\
650	18.3328665277098\\
700	18.2288545958578\\
750	17.5633881855175\\
800	16.241678372773\\
850	15.3230252356733\\
900	15.14377581842\\
950	14.9956046106858\\
1000	14.6277517583039\\
1050	14.236489662283\\
1100	14.0500013944837\\
1150	13.9697788565823\\
1200	13.9780819870669\\
1250	13.9269547699343\\
1300	13.8790357727646\\
1350	13.8939433172945\\
1400	14.0330244755464\\
1450	14.4391911304275\\
1500	15.0601553544923\\
1550	15.7411115710497\\
1600	16.4064018813161\\
1650	16.8797458943096\\
1700	17.1256864431166\\
1750	17.0461829764549\\
1800	16.7223852899946\\
1850	16.1871133521574\\
1900	15.6203456977829\\
1950	15.0514212629505\\
2000	14.6174400738772\\
2050	14.3811788555987\\
2100	14.187451347524\\
2150	14.0493675802252\\
2200	13.9356887929129\\
2250	13.7077371525742\\
2300	13.3685725284985\\
2350	12.8974865075988\\
2400	12.2703832934534\\
2450	11.560058217863\\
2500	10.7817855758536\\
2550	9.94987321794488\\
2600	9.13899734024881\\
2650	8.34610972211689\\
2700	7.52231342601072\\
2750	6.69393164659613\\
2800	5.89017146615529\\
2850	5.08532797216487\\
2900	4.28803966870288\\
2950	3.55033351339926\\
3000	2.87848426301079\\
3050	2.24591887169428\\
3100	1.67332355404567\\
3150	1.20558999251603\\
3200	0.83113000074586\\
3250	0.492976875206675\\
3300	0.168262828534497\\
3350	-0.121095281177416\\
3400	-0.371252896130501\\
3450	-0.613269141606376\\
3500	-0.862415122321878\\
3550	-1.09527275452718\\
3600	-1.29057300111132\\
3650	-1.45891075344174\\
3700	-1.61546576203762\\
3750	-1.74504328744357\\
3800	-1.8156886815846\\
3850	-1.81794566479508\\
3900	-1.77299981201838\\
3950	-1.70096806783096\\
4000	-1.59267070606415\\
4050	-1.42120202012857\\
4100	-1.17590434035685\\
4150	-0.877174535439619\\
4200	-0.557857155261942\\
4250	-0.233752691060181\\
4300	0.103592676266481\\
4350	0.466034314335056\\
4400	0.846381142902118\\
4450	1.21834780268558\\
4500	1.55633308998394\\
4550	1.85233215099153\\
4600	2.1125524473659\\
4650	2.34126314499006\\
4700	2.53271665421103\\
4750	2.67926951102531\\
4800	2.78408508002259\\
4850	2.86252038640387\\
4900	2.93054758425466\\
4950	2.99286426378758\\
5000	3.04213314095603\\
5050	3.06908734034058\\
5100	3.07343562368841\\
5150	3.06546885922547\\
5200	3.05776357409307\\
5250	3.05543705746519\\
5300	3.05340115016103\\
5350	3.04221865332927\\
5400	3.01720453514712\\
5450	2.9830998937886\\
5500	2.95072682880314\\
5550	2.92891972445833\\
5600	2.91827757630096\\
5650	2.91101555707763\\
5700	2.8965333821244\\
5750	2.86850222637126\\
5800	2.828372623747\\
5850	2.78307450830301\\
5900	2.7391785908235\\
5950	2.69804433083742\\
6000	2.65514310121961\\
6050	2.60360267905003\\
6100	2.53928262115472\\
6150	2.46381901532556\\
6200	2.38365645788941\\
6250	2.3060035256589\\
6300	2.23458398190738\\
6350	2.16778849683902\\
6400	2.10008916159625\\
6450	2.02566143590393\\
6500	1.94196155943152\\
6550	1.85111352621952\\
6600	1.75839704175895\\
6650	1.66893988870104\\
6700	1.58462702993849\\
6750	1.50284502168668\\
6800	1.41754248254259\\
6850	1.32190468742903\\
6900	1.21116772762705\\
6950	1.08407046772884\\
7000	0.942257099266498\\
7050	0.788144150149808\\
7100	0.622565621125058\\
7150	0.443475201404381\\
7200	0.246307289569321\\
7250	0.0257406481770611\\
7300	-0.222042840884645\\
7350	-0.497689093809206\\
7400	-0.798280624505361\\
7450	-1.11816493996305\\
7500	-1.45033141704989\\
7550	-1.78754785737579\\
7600	-2.12280731066545\\
7650	-2.44911901451028\\
7700	-2.75901180181277\\
7750	-3.04418640793502\\
7800	-3.29559927428703\\
7850	-3.50401697729763\\
7900	-3.66088323845835\\
7950	-3.75926054127053\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.55585230113302\\
50	8.47817229151812\\
100	12.7984567476377\\
150	20.2609712840798\\
200	17.5518296480036\\
250	15.5784900348755\\
300	13.8837173211251\\
350	11.4661908173603\\
400	10.5872238184145\\
450	12.9878958078668\\
500	14.2317127659957\\
550	14.1831126983753\\
600	13.9043213201098\\
650	13.9177600509008\\
700	14.2968055585621\\
750	14.752143193351\\
800	15.2002451067725\\
850	15.4318728389278\\
900	15.1411332481998\\
950	14.7306031328705\\
1000	14.1245065520341\\
1050	13.1848834356318\\
1100	12.1622329592965\\
1150	11.4321942799414\\
1200	11.3612918007237\\
1250	11.5955698238552\\
1300	12.0861294381696\\
1350	12.6505681845363\\
1400	13.270118521457\\
1450	13.9175838160605\\
1500	14.594845382894\\
1550	15.2873079742156\\
1600	15.9893085073826\\
1650	16.5589556287986\\
1700	16.9680048912542\\
1750	17.0538746027093\\
1800	16.8542538521828\\
1850	16.3872317364559\\
1900	15.8331555379981\\
1950	15.2443727378769\\
2000	14.7747001511422\\
2050	14.4946550082739\\
2100	14.2732722621092\\
2150	14.1537766300159\\
2200	14.115049662431\\
2250	14.0083986176065\\
2300	13.8234466591496\\
2350	13.5112793062434\\
2400	12.980942215774\\
2450	12.2590353818044\\
2500	11.3655098845728\\
2550	10.3323144806059\\
2600	9.24001131294142\\
2650	8.10682076982049\\
2700	6.93434166513965\\
2750	5.77479078043207\\
2800	4.6491395585367\\
2850	3.53708194518621\\
2900	2.46109482399471\\
2950	1.46524673256946\\
3000	0.545538684705632\\
3050	-0.312997160733726\\
3100	-1.07601599915769\\
3150	-1.70414344522177\\
3200	-2.21839207913287\\
3250	-2.66853728203391\\
3300	-3.059217907841\\
3350	-3.3578717641384\\
3400	-3.56302272896795\\
3450	-3.71663210635805\\
3500	-3.84689782424663\\
3550	-3.93697050276622\\
3600	-3.96523206775008\\
3650	-3.94592570514944\\
3700	-3.90913893168265\\
3750	-3.85652110184618\\
3800	-3.7611002609885\\
3850	-3.60757133997423\\
3900	-3.41233542773553\\
3950	-3.1985019120974\\
4000	-2.96269939213767\\
4050	-2.67840213854323\\
4100	-2.32900623631078\\
4150	-1.9282447341942\\
4200	-1.50657626535149\\
4250	-1.08146633456441\\
4300	-0.645830480921899\\
4350	-0.186115821608693\\
4400	0.293097995547287\\
4450	0.764412314214171\\
4500	1.19510874521381\\
4550	1.56686610002915\\
4600	1.87761836387723\\
4650	2.12813378466927\\
4700	2.31321154956158\\
4750	2.42788525548392\\
4800	2.47835673217802\\
4850	2.48218950991867\\
4900	2.45693516495175\\
4950	2.41013105509151\\
5000	2.34066561350329\\
5050	2.24885173782645\\
5100	2.14429484013361\\
5150	2.04374700763716\\
5200	1.96142320907282\\
5250	1.90065109212158\\
5300	1.85342866382074\\
5350	1.80784826493186\\
5400	1.75762709421045\\
5450	1.70649703437344\\
5500	1.6644678545925\\
5550	1.63957728905365\\
5600	1.63162331791304\\
5650	1.63200893632902\\
5700	1.62929856446819\\
5750	1.61637205261467\\
5800	1.59409702735357\\
5850	1.56916483861342\\
5900	1.54820619711848\\
5950	1.53268863753517\\
6000	1.51791594270311\\
6050	1.49638220222812\\
6100	1.46294936222629\\
6150	1.41825925987679\\
6200	1.36815803362267\\
6250	1.31980523298414\\
6300	1.27726958148843\\
6350	1.23935155722503\\
6400	1.20069893448013\\
6450	1.15531719568613\\
6500	1.1002707225871\\
6550	1.03733809263349\\
6600	0.971733697209364\\
6650	0.908859349495794\\
6700	0.851086234894361\\
6750	0.796276799208195\\
6800	0.738645903373286\\
6850	0.671352854082385\\
6900	0.589385919055644\\
6950	0.491191939708588\\
7000	0.378251615608534\\
7050	0.253006221172523\\
7100	0.116416714684926\\
7150	-0.0335123834196242\\
7200	-0.201543854355683\\
7250	-0.393515248840167\\
7300	-0.614003304623054\\
7350	-0.864459598965768\\
7400	-1.14260221342326\\
7450	-1.44310822261739\\
7500	-1.75897909685102\\
7550	-2.0827601249981\\
7600	-2.40710126034782\\
7650	-2.72464287249065\\
7700	-3.02757526467945\\
7750	-3.30731291428941\\
7800	-3.55458009598606\\
7850	-3.75995987997127\\
7900	-3.91475584694197\\
7950	-4.01193087944675\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.64096243573739\\
50	8.76672787656783\\
100	11.9153127582919\\
150	20.0827587285337\\
200	16.5218636020729\\
250	14.5386038366869\\
300	12.8471112668181\\
350	11.0399787789766\\
400	10.9693938379963\\
450	12.6565283686385\\
500	12.9980829954181\\
550	12.7375599780967\\
600	13.1154747640043\\
650	13.6877387927762\\
700	14.4881076382749\\
750	15.6307061736912\\
800	16.6902638560358\\
850	16.9501900471977\\
900	16.3983784083439\\
950	15.5890993591862\\
1000	14.7733361685909\\
1050	14.0440703308699\\
1100	13.3523904357705\\
1150	12.7716359404439\\
1200	12.5280620081258\\
1250	12.4790183100673\\
1300	12.6978037819689\\
1350	13.2278019160821\\
1400	14.0896988901586\\
1450	15.1081069667919\\
1500	16.2118568884723\\
1550	17.1443612517559\\
1600	17.7306954166534\\
1650	17.6942542538867\\
1700	17.0147828193296\\
1750	15.8673867584943\\
1800	14.541260242969\\
1850	13.3095617704281\\
1900	12.363555512707\\
1950	11.6450860438685\\
2000	11.2938295692501\\
2050	11.3626855118003\\
2100	11.5880619279009\\
2150	11.8570007304955\\
2200	12.1349896600319\\
2250	12.285312073259\\
2300	12.2966836166356\\
2350	12.151036958352\\
2400	11.788344138697\\
2450	11.251247109253\\
2500	10.5492803309573\\
2550	9.68038714325402\\
2600	8.71284833918743\\
2650	7.67518521188104\\
2700	6.57754487799574\\
2750	5.48090410381449\\
2800	4.41675887896906\\
2850	3.37133815339372\\
2900	2.37105038977259\\
2950	1.46251249096863\\
3000	0.635073531702835\\
3050	-0.144536233385992\\
3100	-0.857609910607093\\
3150	-1.46640581836429\\
3200	-1.98379663981128\\
3250	-2.44865775642544\\
3300	-2.85657712164161\\
3350	-3.17056261278031\\
3400	-3.38812031688968\\
3450	-3.55053169810609\\
3500	-3.68444137648572\\
3550	-3.77147667391192\\
3600	-3.78956120851215\\
3650	-3.75405580532986\\
3700	-3.69784587183013\\
3750	-3.62589624111104\\
3800	-3.51330795710752\\
3850	-3.34551995486215\\
3900	-3.1398812633542\\
3950	-2.92174767724286\\
4000	-2.69083106442034\\
4050	-2.42327207908821\\
4100	-2.10360342090739\\
4150	-1.74386462161682\\
4200	-1.36885282222645\\
4250	-0.98748329521912\\
4300	-0.584695149752495\\
4350	-0.142006154486985\\
4400	0.338315557042033\\
4450	0.830112388836018\\
4500	1.30168943069331\\
4550	1.73571779994749\\
4600	2.13081072215422\\
4650	2.48656571004352\\
4700	2.79196395742418\\
4750	3.03018809930211\\
4800	3.19263409882892\\
4850	3.28513585064794\\
4900	3.32033459015213\\
4950	3.30695874222473\\
5000	3.24837178828529\\
5050	3.15016432697435\\
5100	3.02642909781604\\
5150	2.89685105025249\\
5200	2.77717419365731\\
5250	2.67177642437039\\
5300	2.57435103722363\\
5350	2.47587650902398\\
5400	2.37362132942522\\
5450	2.27427776853618\\
5500	2.18925750374548\\
5550	2.12644517927833\\
5600	2.08468870811475\\
5650	2.0545108626879\\
5700	2.02415916548603\\
5750	1.98673431977373\\
5800	1.9434855515447\\
5850	1.90126658688157\\
5900	1.86652403010685\\
5950	1.8403131526163\\
6000	1.81749518480771\\
6050	1.79022837901806\\
6100	1.75317768572974\\
6150	1.70688224381443\\
6200	1.65711045505494\\
6250	1.61090766773539\\
6300	1.57213812301133\\
6350	1.53925168295538\\
6400	1.50635452315298\\
6450	1.46672438160603\\
6500	1.41659525036169\\
6550	1.35695330140407\\
6600	1.29239077151076\\
6650	1.22792923108106\\
6700	1.16581452378671\\
6750	1.10402768679367\\
6800	1.03712966952476\\
6850	0.958814568724513\\
6900	0.864707280464823\\
6950	0.75386579315157\\
7000	0.628239963455821\\
7050	0.490550013007282\\
7100	0.341883552042461\\
7150	0.180312968369982\\
7200	0.0011802928539793\\
7250	-0.201159085306841\\
7300	-0.431015423694453\\
7350	-0.689567984751207\\
7400	-0.974338176336306\\
7450	-1.2799358780883\\
7500	-1.59943269464019\\
7550	-1.92555239212342\\
7600	-2.25118730862686\\
7650	-2.56924152875988\\
7700	-2.87215757352189\\
7750	-3.15156909832414\\
7800	-3.39837548001328\\
7850	-3.60328874480895\\
7900	-3.75769980374709\\
7950	-3.85462521481051\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53810333259635\\
50	6.97695547044356\\
100	9.82751065490547\\
150	18.8648406069236\\
200	13.4848511759288\\
250	10.060839460066\\
300	10.0866632023044\\
350	9.14388119789086\\
400	9.71170662681676\\
450	12.0219086091979\\
500	11.8917943034294\\
550	11.7799738370549\\
600	12.6885683289135\\
650	13.958345386515\\
700	15.6302334680272\\
750	17.4592977555967\\
800	17.7769046583789\\
850	16.6751849739585\\
900	15.4576695708558\\
950	14.9481922980922\\
1000	14.796736664759\\
1050	14.4293118569795\\
1100	13.4809531470758\\
1150	12.26022262209\\
1200	11.248400917347\\
1250	10.7475262248863\\
1300	10.8684202187462\\
1350	11.6094315175275\\
1400	12.9796699051205\\
1450	14.4731910585873\\
1500	15.8278343573664\\
1550	16.6090680974285\\
1600	16.5543529848395\\
1650	15.6251943202495\\
1700	14.0800146299788\\
1750	12.2769219629654\\
1800	10.4892624154623\\
1850	8.95979724445365\\
1900	7.78848713334027\\
1950	6.86319835658401\\
2000	6.29414542639533\\
2050	6.09169832389009\\
2100	6.05161876190815\\
2150	6.18480851405533\\
2200	6.48947906575103\\
2250	6.78744775108668\\
2300	7.02040034924016\\
2350	7.12928035891377\\
2400	6.96362888929912\\
2450	6.49189149515075\\
2500	5.74766832448988\\
2550	4.80265954996406\\
2600	3.77795016147148\\
2650	2.72952895045722\\
2700	1.69302736584364\\
2750	0.74777971816536\\
2800	-0.0797617355404773\\
2850	-0.837164812051955\\
2900	-1.52995110422344\\
2950	-2.10854139125379\\
3000	-2.57294299376428\\
3050	-2.97631693887688\\
3100	-3.32749321252248\\
3150	-3.58449087483765\\
3200	-3.74411688496813\\
3250	-3.85883624579369\\
3300	-3.95937918063418\\
3350	-4.02360254791204\\
3400	-4.03658920795319\\
3450	-4.02579830319455\\
3500	-4.0158155565136\\
3550	-3.9884181430501\\
3600	-3.91480459891515\\
3650	-3.80026804226291\\
3700	-3.67034062477859\\
3750	-3.52542821358569\\
3800	-3.33547539300214\\
3850	-3.07986822702847\\
3900	-2.77290122459029\\
3950	-2.44279025500499\\
4000	-2.0947683951145\\
4050	-1.70658354725241\\
4100	-1.25922337475391\\
4150	-0.762092513673737\\
4200	-0.245032977452664\\
4250	0.270539887520166\\
4300	0.787476241452097\\
4350	1.31907878180769\\
4400	1.86473285057771\\
4450	2.40275107416542\\
4500	2.905677110359\\
4550	3.35932815959414\\
4600	3.76465058070154\\
4650	4.12313669825702\\
4700	4.42544670318855\\
4750	4.65633848491994\\
4800	4.8085541345221\\
4850	4.88867041939206\\
4900	4.90916954080398\\
4950	4.87775674429701\\
5000	4.79618949489678\\
5050	4.6681670305922\\
5100	4.505821849272\\
5150	4.3270682426662\\
5200	4.14662194860358\\
5250	3.96949129956999\\
5300	3.79248392101397\\
5350	3.61201861267012\\
5400	3.43151818778688\\
5450	3.26232069597934\\
5500	3.1177051495449\\
5550	3.00498190666866\\
5600	2.92125808307226\\
5650	2.85536840797613\\
5700	2.79454292610576\\
5750	2.7315012305546\\
5800	2.66733331791273\\
5850	2.60854597013703\\
5900	2.56087933046934\\
5950	2.52436102955903\\
6000	2.49261018893751\\
6050	2.45642143912822\\
6100	2.40905663270088\\
6150	2.3497041526439\\
6200	2.28293502936347\\
6250	2.21486181194711\\
6300	2.14882435393397\\
6350	2.08333712373371\\
6400	2.01329998807732\\
6450	1.93346314235066\\
6500	1.84187478421978\\
6550	1.74115580566242\\
6600	1.63692270468856\\
6650	1.53449913252073\\
6700	1.43592977431247\\
6750	1.33887170467366\\
6800	1.23777363099249\\
6850	1.12657226796206\\
6900	1.00140222246642\\
6950	0.861858774845807\\
7000	0.710219704522515\\
7050	0.549218377410716\\
7100	0.379693500489234\\
7150	0.199352797949334\\
7200	0.00320743298817763\\
7250	-0.214595719673482\\
7300	-0.458446382475405\\
7350	-0.729529688151228\\
7400	-1.02537237640137\\
7450	-1.34063729283421\\
7500	-1.6685029565562\\
7550	-2.00182957422393\\
7600	-2.33364347041703\\
7650	-2.65695866551164\\
7700	-2.96429803869769\\
7750	-3.24735238393146\\
7800	-3.49706522498048\\
7850	-3.70418727895289\\
7900	-3.86014489573057\\
7950	-3.95798458580623\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.58578886670924\\
50	8.35555171070339\\
100	11.1796587540912\\
150	18.021879919758\\
200	11.9696477111665\\
250	8.84057351060147\\
300	10.9872218899712\\
350	10.4565945106529\\
400	9.62987637506574\\
450	10.7425748158826\\
500	10.7983042116209\\
550	10.4322348836666\\
600	11.2434721092851\\
650	13.0690017547329\\
700	15.3403869974658\\
750	16.9995207911164\\
800	17.276366066958\\
850	16.4084761102969\\
900	15.5149631676181\\
950	14.6733292367014\\
1000	13.7047297223447\\
1050	12.5991265796448\\
1100	11.5049202156953\\
1150	10.578463372374\\
1200	10.0840803046155\\
1250	10.0173532936032\\
1300	10.4611685963789\\
1350	11.2491263167059\\
1400	12.366100179847\\
1450	13.5525160083526\\
1500	14.6010517723099\\
1550	14.9569815801705\\
1600	14.3628265549819\\
1650	12.9711266353903\\
1700	11.1584319615905\\
1750	9.29004821668067\\
1800	7.54756358702456\\
1850	6.11848835384411\\
1900	5.09410251485978\\
1950	4.3255022040599\\
2000	3.89280032466834\\
2050	3.81132825111899\\
2100	3.82363975144138\\
2150	3.84559738818499\\
2200	3.85250288100071\\
2250	3.76871018582405\\
2300	3.65837817806168\\
2350	3.51492763593512\\
2400	3.26553801033642\\
2450	2.94877329231451\\
2500	2.56056141346874\\
2550	2.05939908734344\\
2600	1.49529596433993\\
2650	0.894921422790625\\
2700	0.241554963806597\\
2750	-0.413750127566047\\
2800	-1.02025845604111\\
2850	-1.59981567220088\\
2900	-2.15064179646022\\
2950	-2.61400228274782\\
3000	-2.97778363919774\\
3050	-3.29512252416166\\
3100	-3.58516455718152\\
3150	-3.81115052536019\\
3200	-3.96500079817524\\
3250	-4.08854842983786\\
3300	-4.20076935334849\\
3350	-4.2713081382039\\
3400	-4.28242332535262\\
3450	-4.26258218960069\\
3500	-4.23907951903279\\
3550	-4.19598118596642\\
3600	-4.10524813642595\\
3650	-3.97237689438438\\
3700	-3.82399476865557\\
3750	-3.66232962558867\\
3800	-3.45854173407072\\
3850	-3.1923206698045\\
3900	-2.87842931503839\\
3950	-2.54671152296384\\
4000	-2.2051301111421\\
4050	-1.83452449838906\\
4100	-1.41861982319645\\
4150	-0.968280042446411\\
4200	-0.512413147894147\\
4250	-0.0694781500988596\\
4300	0.365671532193357\\
4350	0.805873018334433\\
4400	1.24893342686189\\
4450	1.6747802006195\\
4500	2.06326744995365\\
4550	2.41058729224128\\
4600	2.72572779816147\\
4650	3.01330719164456\\
4700	3.26378236082396\\
4750	3.46098672717849\\
4800	3.59710463388101\\
4850	3.67815376942183\\
4900	3.71538462461729\\
4950	3.714179563423\\
5000	3.67279400975254\\
5050	3.59078671696827\\
5100	3.47671713986081\\
5150	3.3465106754288\\
5200	3.21438471222715\\
5250	3.08525446697853\\
5300	2.95509545598874\\
5350	2.81841824759823\\
5400	2.67632817423104\\
5450	2.53849883807748\\
5500	2.4178118249779\\
5550	2.32234629858872\\
5600	2.2506900720262\\
5650	2.19347236935499\\
5700	2.13980293105207\\
5750	2.08422203745268\\
5800	2.02944793867605\\
5850	1.98330348876358\\
5900	1.95243173377007\\
5950	1.9372318473202\\
6000	1.93102257065495\\
6050	1.923569309909\\
6100	1.90656321252444\\
6150	1.87753615833615\\
6200	1.83982084334696\\
6250	1.79896579321464\\
6300	1.75832483358324\\
6350	1.71669195549165\\
6400	1.66920275732189\\
6450	1.61064842903057\\
6500	1.53896696083535\\
6550	1.45667726565415\\
6600	1.36944418885358\\
6650	1.28282170340447\\
6700	1.19918643927374\\
6750	1.11649943661103\\
6800	1.02937890376683\\
6850	0.931762053334836\\
6900	0.81966335544288\\
6950	0.6925364917727\\
7000	0.552586910155158\\
7050	0.402578725145773\\
7100	0.243452887093628\\
7150	0.0730217478301336\\
7200	-0.113662813282964\\
7250	-0.322508373240753\\
7300	-0.558037623177027\\
7350	-0.821593747001316\\
7400	-1.11082583317883\\
7450	-1.42044498269227\\
7500	-1.74359986617068\\
7550	-2.07306451738216\\
7600	-2.40175282409421\\
7650	-2.72256472327888\\
7700	-3.02792138825049\\
7750	-3.30942911740621\\
7800	-3.55796372760517\\
7850	-3.76422287848839\\
7900	-3.9195926431678\\
7950	-4.01709101868034\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57701890407422\\
50	7.22130055574433\\
100	9.04766122589867\\
150	15.6981401731809\\
200	12.032187167011\\
250	10.822987444379\\
300	11.2074529531807\\
350	10.8056164141974\\
400	10.6374477054487\\
450	10.5516110668742\\
500	11.0959912368408\\
550	12.0696703371173\\
600	12.5814822671137\\
650	13.1799328574292\\
700	13.9008123808803\\
750	14.5721011871961\\
800	14.6486339707655\\
850	14.2129270069483\\
900	14.0247678274793\\
950	13.6606745064783\\
1000	12.8003698449424\\
1050	11.6809416544593\\
1100	10.8941962908281\\
1150	10.4482628821647\\
1200	10.4598737480188\\
1250	10.6850850888034\\
1300	11.1679506355266\\
1350	11.8785956203637\\
1400	12.8609888218599\\
1450	13.9697628825264\\
1500	15.0718666584716\\
1550	15.6355883981558\\
1600	15.282160403677\\
1650	13.9608796641846\\
1700	12.0938041822592\\
1750	10.1322806128327\\
1800	8.27737915236947\\
1850	6.70915320847131\\
1900	5.50524573438444\\
1950	4.56236862619417\\
2000	4.0039393974158\\
2050	3.83062892928354\\
2100	3.79265711785331\\
2150	3.84456571219023\\
2200	3.9797141685956\\
2250	4.11213506888934\\
2300	4.30912453685291\\
2350	4.57289299487338\\
2400	4.75936351806675\\
2450	4.81916872505622\\
2500	4.72178671817165\\
2550	4.3942392959882\\
2600	3.85835653317935\\
2650	3.16071972451272\\
2700	2.33229633136953\\
2750	1.45674506836191\\
2800	0.59591473484878\\
2850	-0.24767580637361\\
2900	-1.03883322275833\\
2950	-1.71420054726162\\
3000	-2.27698112759499\\
3050	-2.78071003308841\\
3100	-3.23074854308181\\
3150	-3.58751920585199\\
3200	-3.85255160836091\\
3250	-4.07317417549979\\
3300	-4.26594026360809\\
3350	-4.39973743542755\\
3400	-4.46155061375431\\
3450	-4.48515446281549\\
3500	-4.50051846114681\\
3550	-4.49361167224114\\
3600	-4.43967679649691\\
3650	-4.34797499129035\\
3700	-4.247669345879\\
3750	-4.14281947011997\\
3800	-4.00766585481149\\
3850	-3.8256212157772\\
3900	-3.61160686943387\\
3950	-3.38891940582015\\
4000	-3.15575197849889\\
4050	-2.88719485189707\\
4100	-2.56706303833972\\
4150	-2.20681712718092\\
4200	-1.83063201467551\\
4250	-1.44667386695524\\
4300	-1.03899955179309\\
4350	-0.5881057481448\\
4400	-0.0951346934740918\\
4450	0.414821892861899\\
4500	0.910903979248745\\
4550	1.37649072023021\\
4600	1.81100673656482\\
4650	2.21459042815879\\
4700	2.57520671561736\\
4750	2.87229914669299\\
4800	3.09142694564447\\
4850	3.23298117882548\\
4900	3.30673299299748\\
4950	3.32131527219446\\
5000	3.2816360865327\\
5050	3.19533773169417\\
5100	3.07844318315768\\
5150	2.95219616372386\\
5200	2.8334862212198\\
5250	2.72750885090709\\
5300	2.62858649126113\\
5350	2.5282478977304\\
5400	2.42426188321061\\
5450	2.32374060843528\\
5500	2.23841380162253\\
5550	2.17641033594424\\
5600	2.13680680937371\\
5650	2.11038815614583\\
5700	2.08572001617876\\
5750	2.05628251155781\\
5800	2.02376504538368\\
5850	1.99550084146682\\
5900	1.97837259839024\\
5950	1.97365879275969\\
6000	1.97601798960726\\
6050	1.97685593127032\\
6100	1.96965064576241\\
6150	1.95368467486089\\
6200	1.93380470981528\\
6250	1.91663967661088\\
6300	1.90597740854418\\
6350	1.90015350210767\\
6400	1.89275659032432\\
6450	1.87598998991739\\
6500	1.84460108120109\\
6550	1.79803885498781\\
6600	1.73968375515735\\
6650	1.67389617852938\\
6700	1.6028716367242\\
6750	1.52513018842174\\
6800	1.43630808534985\\
6850	1.33159139549665\\
6900	1.20827585771838\\
6950	1.06694673657451\\
7000	0.910663079923748\\
7050	0.7427417557292\\
7100	0.564467760191813\\
7150	0.37394896210667\\
7200	0.166635167936236\\
7250	-0.0628109346242564\\
7300	-0.318214733380041\\
7350	-0.600230757529367\\
7400	-0.905979711655219\\
7450	-1.22989516231015\\
7500	-1.56509816240552\\
7550	-1.90451658335794\\
7600	-2.24131090481384\\
7650	-2.56864819316405\\
7700	-2.87919509429223\\
7750	-3.16476545984721\\
7800	-3.41640352838698\\
7850	-3.62494032669057\\
7900	-3.78186407231442\\
7950	-3.88026558328735\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54664101730356\\
50	6.88094729884532\\
100	10.2022233987839\\
150	11.2544684653395\\
200	9.2960463057975\\
250	8.05870803946998\\
300	5.53679490924311\\
350	4.94493430998346\\
400	5.25198922655012\\
450	5.80084984100693\\
500	5.82093731377612\\
550	5.27428111789491\\
600	4.90551330500729\\
650	5.75691422411458\\
700	6.83501204185698\\
750	6.56601261839714\\
800	5.7982978281316\\
850	5.46058037006705\\
900	5.27767941823211\\
950	4.72201674835568\\
1000	3.90049703456997\\
1050	3.20730992096352\\
1100	2.83075391809542\\
1150	2.5974004256539\\
1200	2.46858803942291\\
1250	2.32479415096907\\
1300	2.24206161895329\\
1350	2.27672702638739\\
1400	2.41964674589117\\
1450	2.66628537494232\\
1500	2.93831074705929\\
1550	3.16649773818306\\
1600	3.26290489720039\\
1650	3.13183680705384\\
1700	2.81867866137997\\
1750	2.4249759387616\\
1800	2.07356564324882\\
1850	1.68929468967827\\
1900	1.37996011101862\\
1950	1.0759989186279\\
2000	0.790890336837831\\
2050	0.580677247794615\\
2100	0.3444746972255\\
2150	0.138350139083227\\
2200	-0.0368011692699389\\
2250	-0.257312227574114\\
2300	-0.454143470631998\\
2350	-0.623751200212168\\
2400	-0.796619721114783\\
2450	-0.881166466853308\\
2500	-0.866116850134132\\
2550	-0.842953302260119\\
2600	-0.805438921972456\\
2650	-0.725738991316719\\
2700	-0.674712097726283\\
2750	-0.692649425203923\\
2800	-0.74296718204189\\
2850	-0.823454721535524\\
2900	-0.935185276051928\\
2950	-1.00967095115055\\
3000	-0.995735255246393\\
3050	-0.927759271763489\\
3100	-0.841453582101337\\
3150	-0.706546208124714\\
3200	-0.494805912493885\\
3250	-0.239104280491693\\
3300	0.0211748659290104\\
3350	0.300234592917597\\
3400	0.627774226632423\\
3450	0.99310752954313\\
3500	1.36909282843984\\
3550	1.76659558614683\\
3600	2.22437184400947\\
3650	2.75270138735863\\
3700	3.31658962897011\\
3750	3.87634634513244\\
3800	4.42422426469128\\
3850	4.96847896526729\\
3900	5.49709054596567\\
3950	5.97710392374342\\
4000	6.38651503855448\\
4050	6.72983060768039\\
4100	7.01898728814062\\
4150	7.25517518866986\\
4200	7.43886922787817\\
4250	7.58791191969121\\
4300	7.73253320878715\\
4350	7.89157581840701\\
4400	8.05884008700032\\
4450	8.21401364164669\\
4500	8.34514128600189\\
4550	8.45833556639519\\
4600	8.56628971169893\\
4650	8.67128229633878\\
4700	8.76166067379038\\
4750	8.82394952097505\\
4800	8.85644392434905\\
4850	8.86973592139163\\
4900	8.87466515027017\\
4950	8.87098406267316\\
5000	8.84745607670618\\
5050	8.79220018141217\\
5100	8.70289019639307\\
5150	8.58741228175145\\
5200	8.45561223505398\\
5250	8.31104218520072\\
5300	8.15016685046991\\
5350	7.96877272365103\\
5400	7.76903826252909\\
5450	7.56070090342204\\
5500	7.35553016722462\\
5550	7.16008621974986\\
5600	6.97245661837772\\
5650	6.78505320426485\\
5700	6.59114268090596\\
5750	6.39027993786819\\
5800	6.18880505216392\\
5850	5.99547004540416\\
5900	5.81577436626416\\
5950	5.64897101384916\\
6000	5.48943751653216\\
6050	5.3312283518202\\
6100	5.17270393625722\\
6150	5.01817680916483\\
6200	4.87562231051987\\
6250	4.75212872726059\\
6300	4.64992970066283\\
6350	4.56513449909683\\
6400	4.48962832684401\\
6450	4.41500861102304\\
6500	4.33639975278075\\
6550	4.25406299017642\\
6600	4.17205387003069\\
6650	4.09496578627939\\
6700	4.02476745306435\\
6750	3.95940762689136\\
6800	3.89372818807952\\
6850	3.82201743271698\\
6900	3.74073753667783\\
6950	3.64991346084385\\
7000	3.5524627862816\\
7050	3.45192885647341\\
7100	3.34988892966362\\
7150	3.24432898776536\\
7200	3.1296902269629\\
7250	2.9985111795339\\
7300	2.84391747433993\\
7350	2.66186788960345\\
7400	2.45223706365378\\
7450	2.21847042472164\\
7500	1.96629788739748\\
7550	1.70235572684719\\
7600	1.43338020911731\\
7650	1.16614051875506\\
7700	0.907830232900377\\
7750	0.666452315399699\\
7800	0.450826740546824\\
7850	0.27009906363548\\
7900	0.132870593697643\\
7950	0.0461981341676561\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.6132083208999\\
50	6.84231747549475\\
100	6.93747413081408\\
150	8.56976842671572\\
200	9.07796838100081\\
250	7.63839255214507\\
300	7.26854470882146\\
350	6.57743513296613\\
400	5.47317697241652\\
450	5.16554016381562\\
500	4.9222003071491\\
550	4.47841350684323\\
600	4.61435919632277\\
650	5.16200087104376\\
700	5.50097196046815\\
750	5.35413406471401\\
800	5.09886461886441\\
850	5.20614192609675\\
900	5.64008105823008\\
950	6.53471359240259\\
1000	8.02583304205547\\
1050	10.0677179142899\\
1100	11.1118780882799\\
1150	10.0350615643947\\
1200	7.89494629318169\\
1250	6.00810897222684\\
1300	4.56426341512798\\
1350	3.72718150515557\\
1400	3.20216338966556\\
1450	2.87788105714293\\
1500	2.64358054970165\\
1550	2.57433733047254\\
1600	2.56318635801314\\
1650	2.49933702252978\\
1700	2.3781903046728\\
1750	2.20076540170166\\
1800	2.08304746534727\\
1850	1.96796608192249\\
1900	2.00089273424006\\
1950	2.12788301594416\\
2000	2.31520071106447\\
2050	2.63715670347265\\
2100	2.92273663847655\\
2150	3.08146569535553\\
2200	3.09235551301022\\
2250	2.90007131917243\\
2300	2.59533760169446\\
2350	2.25726118858072\\
2400	1.99221670477977\\
2450	1.99822943546824\\
2500	2.31237751587137\\
2550	2.78456488193161\\
2600	3.33021470379144\\
2650	3.95626658512293\\
2700	4.58122874907087\\
2750	5.0690455761257\\
2800	5.35774328124409\\
2850	5.42923816729429\\
2900	5.30381116791274\\
2950	5.07461823819491\\
3000	4.82293780562287\\
3050	4.5794407971812\\
3100	4.40472570594837\\
3150	4.39811722122018\\
3200	4.60410758192141\\
3250	4.97524859633316\\
3300	5.44595871783903\\
3350	6.01276415210151\\
3400	6.71281103633566\\
3450	7.54891562775105\\
3500	8.47235683845504\\
3550	9.43312239626856\\
3600	10.4188589566712\\
3650	11.4317589260849\\
3700	12.4484671379439\\
3750	13.423588861372\\
3800	14.3235701835228\\
3850	15.1358315752133\\
3900	15.8463477737283\\
3950	16.4327191414825\\
4000	16.887318968042\\
4050	17.2296084321305\\
4100	17.4872777013422\\
4150	17.67985274389\\
4200	17.828824642328\\
4250	17.971537188282\\
4300	18.1511615717824\\
4350	18.3907505661418\\
4400	18.6781366062159\\
4450	18.9748756442941\\
4500	19.2409798952251\\
4550	19.4538841901903\\
4600	19.6063457762122\\
4650	19.6916210196048\\
4700	19.6966537313465\\
4750	19.6102337563373\\
4800	19.433491059723\\
4850	19.1789505606627\\
4900	18.8604450153443\\
4950	18.4865309718928\\
5000	18.0633007580925\\
5050	17.6007258388925\\
5100	17.11398193481\\
5150	16.6182932727633\\
5200	16.1230358677675\\
5250	15.6308805335168\\
5300	15.1424806089947\\
5350	14.6622929477625\\
5400	14.2003888930039\\
5450	13.7687542685012\\
5500	13.3750586640932\\
5550	13.0184186452797\\
5600	12.6899708721743\\
5650	12.3780047446539\\
5700	12.0745735215246\\
5750	11.7793684097796\\
5800	11.4984298329606\\
5850	11.2389539420271\\
5900	11.0039436904335\\
5950	10.7900459674002\\
6000	10.5896045322966\\
6050	10.3954300799668\\
6100	10.2052084585155\\
6150	10.0227324264083\\
6200	9.85529405528928\\
6250	9.70906063908716\\
6300	9.58523213956538\\
6350	9.47896110063097\\
6400	9.38138975243218\\
6450	9.28360345903661\\
6500	9.18033303661759\\
6550	9.07138007683954\\
6600	8.96012229914861\\
6650	8.85022407132205\\
6700	8.74257587221797\\
6750	8.63408192170538\\
6800	8.5187429462685\\
6850	8.39026695372612\\
6900	8.24469196461597\\
6950	8.08156690359473\\
7000	7.90313561494675\\
7050	7.71216019657614\\
7100	7.50971643742848\\
7150	7.29414732679368\\
7200	7.06163104105845\\
7250	6.80798216470716\\
7300	6.53073523665747\\
7350	6.23049582743682\\
7400	5.91102001510743\\
7450	5.57821335742502\\
7500	5.23875850144794\\
7550	4.8991084064062\\
7600	4.56521622882562\\
7650	4.24291392990746\\
7700	3.93854869591765\\
7750	3.65943317628936\\
7800	3.41382222098876\\
7850	3.21037564515311\\
7900	3.05727191803435\\
7950	2.96122584167888\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53105611227462\\
50	6.47375607109987\\
100	5.90265815129418\\
150	5.84086901762657\\
200	6.49890923717321\\
250	5.97635963673536\\
300	5.16532230235737\\
350	4.59298581426029\\
400	4.50374182745302\\
450	4.49031365325546\\
500	4.35222379577195\\
550	4.0212272683609\\
600	3.74042653797112\\
650	3.74852929291268\\
700	3.79067109333234\\
750	3.63181748687018\\
800	3.43709489878479\\
850	3.44465196436666\\
900	3.7075554401013\\
950	4.4498498035161\\
1000	5.80782675021966\\
1050	7.7212319679189\\
1100	8.71953055718619\\
1150	7.83749221938523\\
1200	6.00501293568482\\
1250	4.43511806319458\\
1300	3.27369231156966\\
1350	2.59404828651877\\
1400	2.17871977799148\\
1450	1.95817858071838\\
1500	1.78710660026857\\
1550	1.65592644194824\\
1600	1.51097097391993\\
1650	1.37743652698099\\
1700	1.26554792339271\\
1750	1.12428031657998\\
1800	1.04012035245217\\
1850	0.931178909084435\\
1900	0.922197263078466\\
1950	0.97181049749851\\
2000	1.08133765365234\\
2050	1.33263286992159\\
2100	1.54963897936183\\
2150	1.64444235231829\\
2200	1.58856214594386\\
2250	1.31490204906665\\
2300	0.901066330388008\\
2350	0.414657314310481\\
2400	-0.0497551677654745\\
2450	-0.335465812847082\\
2500	-0.452160353446248\\
2550	-0.520706574189964\\
2600	-0.550160229430677\\
2650	-0.524034360213777\\
2700	-0.515700567896254\\
2750	-0.55737547816146\\
2800	-0.605222179705142\\
2850	-0.655469580790367\\
2900	-0.709223787859589\\
2950	-0.693190119480144\\
3000	-0.546370251432778\\
3050	-0.30183665446362\\
3100	-0.0106331078543134\\
3150	0.345776537508463\\
3200	0.804635613022646\\
3250	1.34289390582954\\
3300	1.90705536421989\\
3350	2.48703928679129\\
3400	3.10659187553556\\
3450	3.75949216882632\\
3500	4.40489350185292\\
3550	5.02038485630127\\
3600	5.61793335631587\\
3650	6.20093439359886\\
3700	6.7405945939503\\
3750	7.20815170375708\\
3800	7.60632212966498\\
3850	7.95300120370323\\
3900	8.25497956194319\\
3950	8.51815679528223\\
4000	8.77153087708999\\
4050	9.05950027310504\\
4100	9.40844674715062\\
4150	9.80881120622336\\
4200	10.2314261508964\\
4250	10.6589750939786\\
4300	11.0985519219093\\
4350	11.564187095651\\
4400	12.0525640037244\\
4450	12.5384121873496\\
4500	12.9918512370525\\
4550	13.3977152823325\\
4600	13.756782354623\\
4650	14.0713312972571\\
4700	14.3350242218907\\
4750	14.5386633617965\\
4800	14.6828287580038\\
4850	14.7808689224874\\
4900	14.8485335809955\\
4950	14.8922313764886\\
5000	14.9079626799307\\
5050	14.8908197349243\\
5100	14.844688835562\\
5150	14.7825065130591\\
5200	14.7175385865675\\
5250	14.6544919406833\\
5300	14.5881627034535\\
5350	14.5101350360909\\
5400	14.4175319459482\\
5450	14.3164721647595\\
5500	14.2177355810669\\
5550	14.1287532992181\\
5600	14.0483367191727\\
5650	13.9676888634284\\
5700	13.8765683949908\\
5750	13.7700400968155\\
5800	13.6510270569937\\
5850	13.5272981977429\\
5900	13.4058321829694\\
5950	13.2889879788955\\
6000	13.1749600764695\\
6050	13.0617563173466\\
6100	12.9516131471178\\
6150	12.8526311692034\\
6200	12.7764874312173\\
6250	12.7337187396625\\
6300	12.7292849980654\\
6350	12.7605303909813\\
6400	12.8182754352019\\
6450	12.8904376759325\\
6500	12.9665247146002\\
6550	13.0408555302667\\
6600	13.1129518615786\\
6650	13.1851363790851\\
6700	13.2589361277519\\
6750	13.3323447762797\\
6800	13.3992655625395\\
6850	13.4512016017858\\
6900	13.4801272837988\\
6950	13.4809119403153\\
7000	13.4519908979557\\
7050	13.394088035645\\
7100	13.3079788262559\\
7150	13.1927458274613\\
7200	13.0455256454669\\
7250	12.8628006296351\\
7300	12.6424312566768\\
7350	12.3852902580736\\
7400	12.0957010642124\\
7450	11.7806559589651\\
7500	11.4484563160935\\
7550	11.1075700885692\\
7600	10.7661670010485\\
7650	10.4323008537486\\
7700	10.1143721464788\\
7750	9.82144260067187\\
7800	9.56313217601053\\
7850	9.34906922187631\\
7900	9.18805138572453\\
7950	9.08714527759794\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50873793047874\\
50	6.46537423833598\\
100	5.64697535114289\\
150	5.28020428471257\\
200	5.05345695308755\\
250	4.66755139074132\\
300	4.39157146496818\\
350	4.36761388618\\
400	4.51173343425693\\
450	4.63814893548988\\
500	4.26737007224393\\
550	3.92381234677256\\
600	3.83638446174536\\
650	4.11322365309176\\
700	4.2440710859468\\
750	3.80387369001768\\
800	3.2657370438261\\
850	3.06164499838078\\
900	3.23255321001426\\
950	3.83019025723198\\
1000	4.95834718676339\\
1050	6.67253524088795\\
1100	7.60692590642718\\
1150	6.87888116973776\\
1200	5.23918097330276\\
1250	3.82749792522417\\
1300	2.80024272210858\\
1350	2.19638969718123\\
1400	1.8139703811276\\
1450	1.57905680015404\\
1500	1.36818491130894\\
1550	1.20150982554196\\
1600	1.02326473028941\\
1650	0.850484894379272\\
1700	0.690473111955975\\
1750	0.504435518619873\\
1800	0.37950400395937\\
1850	0.232319915433507\\
1900	0.18708988859815\\
1950	0.205125358149855\\
2000	0.303314090692983\\
2050	0.574228807134186\\
2100	0.845157324611465\\
2150	1.02898424373751\\
2200	1.08414242195353\\
2250	0.889215246745537\\
2300	0.472448767480039\\
2350	-0.0960729609190827\\
2400	-0.70311441027653\\
2450	-1.19908734492537\\
2500	-1.60130391254502\\
2550	-1.99268731721484\\
2600	-2.34489185928528\\
2650	-2.64638967444631\\
2700	-2.95876297722619\\
2750	-3.27472147437407\\
2800	-3.54449992049262\\
2850	-3.79234529742874\\
2900	-4.04803511947005\\
2950	-4.26827345804924\\
3000	-4.42461038494008\\
3050	-4.55757394669026\\
3100	-4.69039808757209\\
3150	-4.7871071060898\\
3200	-4.83074840209342\\
3250	-4.85826981393799\\
3300	-4.89256360008996\\
3350	-4.90647192486842\\
3400	-4.87925695834909\\
3450	-4.83405643959406\\
3500	-4.79433734530673\\
3550	-4.74224358032311\\
3600	-4.64937080417909\\
3650	-4.52291494387206\\
3700	-4.39375019270834\\
3750	-4.27039725829299\\
3800	-4.13113568864029\\
3850	-3.96159385866569\\
3900	-3.77772936521174\\
3950	-3.60365371930017\\
4000	-3.4395106764657\\
4050	-3.26474437204529\\
4100	-3.06868243779839\\
4150	-2.86517616261662\\
4200	-2.67456809371836\\
4250	-2.49855533969474\\
4300	-2.32003416184834\\
4350	-2.12580593777864\\
4400	-1.92275295009008\\
4450	-1.72987141129849\\
4500	-1.55721853171181\\
4550	-1.39627306414352\\
4600	-1.23146091636442\\
4650	-1.05807143965084\\
4700	-0.887186624906209\\
4750	-0.734010451353643\\
4800	-0.602635634229214\\
4850	-0.482919255889292\\
4900	-0.361581149545259\\
4950	-0.235219546009011\\
5000	-0.112932675976571\\
5050	-0.00721937065281729\\
5100	0.0777577788789912\\
5150	0.149664863371833\\
5200	0.220708225784034\\
5250	0.297069258800669\\
5300	0.374317547715653\\
5350	0.441907261367739\\
5400	0.492431309687601\\
5450	0.527802236202029\\
5500	0.557480605717389\\
5550	0.590867467415039\\
5600	0.630386330308697\\
5650	0.670309332881593\\
5700	0.701645553189631\\
5750	0.719154198953222\\
5800	0.725217952480303\\
5850	0.727914193396477\\
5900	0.735178329545229\\
5950	0.749531625202332\\
6000	0.766820921192182\\
6050	0.779420813301348\\
6100	0.781535509691999\\
6150	0.773010949164039\\
6200	0.759205470993911\\
6250	0.747297602453738\\
6300	0.741720129361926\\
6350	0.741586025117714\\
6400	0.741414139361086\\
6450	0.734481827704728\\
6500	0.716704660384314\\
6550	0.688710428472627\\
6600	0.654964883863312\\
6650	0.620688628380109\\
6700	0.588528847827402\\
6750	0.55682087042429\\
6800	0.520197782930375\\
6850	0.472044047294024\\
6900	0.407383066738331\\
6950	0.324610966953309\\
7000	0.225195696415189\\
7050	0.111674603763865\\
7100	-0.0147914159341359\\
7150	-0.155949373051526\\
7200	-0.316328703061949\\
7250	-0.501589596334465\\
7300	-0.716194605832231\\
7350	-0.96152491031121\\
7400	-1.23524348707125\\
7450	-1.53196699230945\\
7500	-1.84462582559681\\
7550	-2.16569004997908\\
7600	-2.48774023244616\\
7650	-2.80336002068276\\
7700	-3.10469706512577\\
7750	-3.38313458679981\\
7800	-3.6293729948815\\
7850	-3.83397580919407\\
7900	-3.98823015222849\\
7950	-4.0850858925595\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54418746400763\\
50	6.96729853982002\\
100	6.20479140357892\\
150	5.64015028888311\\
200	5.1504829306209\\
250	4.96161017336318\\
300	4.52531120684058\\
350	4.38825466119585\\
400	4.48283627197831\\
450	4.72095905507742\\
500	4.45291135884289\\
550	3.97826142751191\\
600	3.90129054381763\\
650	4.32709765583731\\
700	4.64560299804368\\
750	4.24388040921928\\
800	3.57842218304717\\
850	3.25439910229002\\
900	3.37603050201489\\
950	3.99929681383013\\
1000	5.19038201041645\\
1050	6.92897759384379\\
1100	7.85698004520632\\
1150	7.13518665426129\\
1200	5.54101742929131\\
1250	4.19832627809026\\
1300	3.23916153626632\\
1350	2.66440375162113\\
1400	2.33239830237215\\
1450	2.27159621393748\\
1500	2.39071259843979\\
1550	2.70776157011378\\
1600	3.10250500782538\\
1650	3.28945817408053\\
1700	3.20431594629399\\
1750	2.86117691276575\\
1800	2.41044924138167\\
1850	1.92267172787341\\
1900	1.5846605474899\\
1950	1.29298597392878\\
2000	1.00369299680669\\
2050	0.753908206639304\\
2100	0.462476464499907\\
2150	0.208443094698537\\
2200	0.00609671427512587\\
2250	-0.194409756877851\\
2300	-0.295719980558564\\
2350	-0.292541914240162\\
2400	-0.247584015368139\\
2450	-0.0836563357702325\\
2500	0.229338312216238\\
2550	0.581355827910543\\
2600	0.926550020506174\\
2650	1.27256685480095\\
2700	1.5246070489443\\
2750	1.57609581971978\\
2800	1.41908660241715\\
2850	1.08821131979142\\
2900	0.663450548148863\\
2950	0.265884485974641\\
3000	-0.0452646378906594\\
3050	-0.281049149126007\\
3100	-0.416589840027214\\
3150	-0.369776763918001\\
3200	-0.0969885809956456\\
3250	0.356805043422492\\
3300	0.921723542209185\\
3350	1.58653925649535\\
3400	2.38755719742809\\
3450	3.33305414314067\\
3500	4.37265359480139\\
3550	5.43553909753459\\
3600	6.47228093477939\\
3650	7.44414249332553\\
3700	8.29048209078547\\
3750	8.9369868563271\\
3800	9.33621789087377\\
3850	9.48416677959876\\
3900	9.40967810002897\\
3950	9.16802725010576\\
4000	8.82986737399452\\
4050	8.45583479988245\\
4100	8.08242229907649\\
4150	7.73452767507865\\
4200	7.44495351653141\\
4250	7.25516301885167\\
4300	7.1967458397092\\
4350	7.27296207002591\\
4400	7.45653513615065\\
4450	7.70655151197334\\
4500	7.99356305997671\\
4550	8.31314761725593\\
4600	8.67672558475059\\
4650	9.09007685210322\\
4700	9.53945630744912\\
4750	9.99523027637173\\
4800	10.4276993715427\\
4850	10.8204017291649\\
4900	11.1695060223479\\
4950	11.4726626520067\\
5000	11.721013378663\\
5050	11.9026572590355\\
5100	12.0125266594283\\
5150	12.057094683596\\
5200	12.049052277256\\
5250	11.9984859261472\\
5300	11.9097656559861\\
5350	11.7861385409695\\
5400	11.6361076153437\\
5450	11.4745475544686\\
5500	11.3171787613551\\
5550	11.1731042400418\\
5600	11.041150680864\\
5650	10.9124206337364\\
5700	10.7771822730502\\
5750	10.6314140609915\\
5800	10.4786525392628\\
5850	10.3264042703621\\
5900	10.18038209682\\
5950	10.0408736661318\\
6000	9.90346019794501\\
6050	9.76319277988562\\
6100	9.61913857483947\\
6150	9.47610598358378\\
6200	9.34244278245604\\
6250	9.22549585306291\\
6300	9.12757569300162\\
6350	9.04458954693471\\
6400	8.96786939687956\\
6450	8.88809995717956\\
6500	8.7991980780468\\
6550	8.70003037140613\\
6600	8.59317683368532\\
6650	8.48176472776116\\
6700	8.36640775742143\\
6750	8.24394462849732\\
6800	8.10847400992268\\
6850	7.95391139799606\\
6900	7.77652653891534\\
6950	7.57602357335882\\
7000	7.35467855246178\\
7050	7.11524182029401\\
7100	6.85894466452253\\
7150	6.58471458817687\\
7200	6.28991559211306\\
7250	5.97210356671655\\
7300	5.63081647695389\\
7350	5.26850254540884\\
7400	4.89025457181558\\
7450	4.50269805197893\\
7500	4.11274939030117\\
7550	3.72686264280168\\
7600	3.35099085482146\\
7650	2.99108410087391\\
7700	2.65372201608623\\
7750	2.34648362833234\\
7800	2.07783332480584\\
7850	1.8565321629874\\
7900	1.69075494629708\\
7950	1.58715178540594\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51077683285571\\
50	6.76863818239536\\
100	6.73753456522987\\
150	5.80660311703143\\
200	5.31847577171107\\
250	4.89508968036159\\
300	4.83237539718916\\
350	4.65236479945021\\
400	4.53138016180774\\
450	4.45390298195034\\
500	4.01641601935972\\
550	3.73539365978953\\
600	3.86433066092265\\
650	4.49162812132522\\
700	4.89249138590211\\
750	4.40050979641157\\
800	3.63744893541781\\
850	3.22814270639462\\
900	3.22878089394768\\
950	3.62103230727596\\
1000	4.49188358027135\\
1050	5.94392907225452\\
1100	6.78816812885314\\
1150	6.26985707108344\\
1200	4.90086566113301\\
1250	3.70338034606488\\
1300	2.87526131440508\\
1350	2.45960306339166\\
1400	2.30924707652338\\
1450	2.38052787585818\\
1500	2.53415724455495\\
1550	2.66975240799629\\
1600	2.67615504215179\\
1650	2.45701757253572\\
1700	2.05815415772426\\
1750	1.59236652984355\\
1800	1.18480814701243\\
1850	0.780994125195841\\
1900	0.506223948630721\\
1950	0.274765056771571\\
2000	0.0733233647932112\\
2050	-0.0487435954217867\\
2100	-0.211019601409632\\
2150	-0.38213556824283\\
2200	-0.563549599332656\\
2250	-0.828014132928317\\
2300	-1.10865397768524\\
2350	-1.39875201429752\\
2400	-1.7094781376277\\
2450	-1.94299945431144\\
2500	-2.09583282880908\\
2550	-2.24276856751331\\
2600	-2.35254758603586\\
2650	-2.39745148505264\\
2700	-2.4520489225605\\
2750	-2.54878084851546\\
2800	-2.65145316570089\\
2850	-2.77575841055913\\
2900	-2.94979984076952\\
2950	-3.12996989801525\\
3000	-3.27521593902862\\
3050	-3.39989225599057\\
3100	-3.49320372856699\\
3150	-3.48801531539427\\
3200	-3.3472116030808\\
3250	-3.10549805330732\\
3300	-2.79846329245401\\
3350	-2.40019126348275\\
3400	-1.86761903767608\\
3450	-1.2148777345548\\
3500	-0.514018596830369\\
3550	0.164377434824418\\
3600	0.78307219508474\\
3650	1.30932647966191\\
3700	1.69315117549542\\
3750	1.89702765946689\\
3800	1.92446182651189\\
3850	1.80480733381788\\
3900	1.57377029546279\\
3950	1.27718334414845\\
4000	0.968650118250441\\
4050	0.687491218924954\\
4100	0.444365589481643\\
4150	0.234473414718239\\
4200	0.0635062320463114\\
4250	-0.0435165227210964\\
4300	-0.0594026650344694\\
4350	0.0219372184931304\\
4400	0.17875205435464\\
4450	0.376711303869701\\
4500	0.593007049342005\\
4550	0.827554098775226\\
4600	1.09165611440849\\
4650	1.38724334410956\\
4700	1.69669733565057\\
4750	1.99073882675013\\
4800	2.24557796204471\\
4850	2.45304509461288\\
4900	2.61561478715413\\
4950	2.73468292743126\\
5000	2.8060172247128\\
5050	2.82606668192044\\
5100	2.80031254885813\\
5150	2.74338857320618\\
5200	2.67052111124456\\
5250	2.58884691621735\\
5300	2.496319979297\\
5350	2.38843957860587\\
5400	2.26646386937764\\
5450	2.13997310739381\\
5500	2.02197368838724\\
5550	1.92104786095904\\
5600	1.83669622342866\\
5650	1.76091605820924\\
5700	1.68460453238004\\
5750	1.6042281589507\\
5800	1.52411079618411\\
5850	1.45303659902969\\
5900	1.39802805070274\\
5950	1.35968699050014\\
6000	1.33185384989949\\
6050	1.30544710480166\\
6100	1.27390059409012\\
6150	1.2367105687747\\
6200	1.19892705026756\\
6250	1.16723434027121\\
6300	1.14538804217691\\
6350	1.13178042607324\\
6400	1.12031086046458\\
6450	1.10381102770306\\
6500	1.07791219397448\\
6550	1.04305335031561\\
6600	1.00353707111713\\
6650	0.964409041540999\\
6700	0.928130802174102\\
6750	0.892863637267494\\
6800	0.853101081039606\\
6850	0.802133075431396\\
6900	0.734928525703859\\
6950	0.649853451278815\\
7000	0.548353561052313\\
7050	0.432943143537564\\
7100	0.304761042681822\\
7150	0.162047785881114\\
7200	0.000279593850434504\\
7250	-0.186177554654228\\
7300	-0.4017460207091\\
7350	-0.647766198046823\\
7400	-0.921874334601461\\
7450	-1.21868432485171\\
7500	-1.53115031634275\\
7550	-1.85178897406856\\
7600	-2.17324320439695\\
7650	-2.48816637404533\\
7700	-2.78877499895314\\
7750	-3.06651333074781\\
7800	-3.31213036527861\\
7850	-3.51622420284227\\
7900	-3.6701037865423\\
7950	-3.76673102178456\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.46269008793401\\
50	6.51563190995334\\
100	5.85545195551177\\
150	5.30389346723718\\
200	4.97276112314583\\
250	4.94478368495153\\
300	4.65068018382959\\
350	4.4325275069984\\
400	4.22251500043388\\
450	4.06229821277237\\
500	3.78186621947376\\
550	3.65510716608911\\
600	3.71397310082786\\
650	3.99405442344992\\
700	4.14845081514057\\
750	3.79445080230064\\
800	3.28302753166427\\
850	3.07377516548382\\
900	3.24914333623608\\
950	3.78661164752893\\
1000	4.750345443086\\
1050	6.1774230434213\\
1100	6.88631385689246\\
1150	6.21042085218976\\
1200	4.75578512326601\\
1250	3.51957987772603\\
1300	2.64693786063718\\
1350	2.13137042724449\\
1400	1.80127637888547\\
1450	1.60463189744852\\
1500	1.43557895014191\\
1550	1.32503354886581\\
1600	1.2173856860441\\
1650	1.11379457850974\\
1700	1.01894496384786\\
1750	0.875939920301449\\
1800	0.759345239719541\\
1850	0.566105828863601\\
1900	0.388651173037071\\
1950	0.178419240896304\\
2000	-0.0455180223570948\\
2050	-0.217491229669089\\
2100	-0.433829361792717\\
2150	-0.641480525361409\\
2200	-0.839387074061735\\
2250	-1.10189958118691\\
2300	-1.36408114755616\\
2350	-1.630333836552\\
2400	-1.9348347594538\\
2450	-2.19927186453797\\
2500	-2.42518028922971\\
2550	-2.67975417018926\\
2600	-2.92688937524464\\
2650	-3.13955249464104\\
2700	-3.36891800190671\\
2750	-3.60434382398687\\
2800	-3.79046434331644\\
2850	-3.95059062666372\\
2900	-4.12546116365237\\
2950	-4.28174099418515\\
3000	-4.39061247411434\\
3050	-4.48991931260505\\
3100	-4.60378546767256\\
3150	-4.69748133823392\\
3200	-4.75229658645029\\
3250	-4.79994280322386\\
3300	-4.85627881097151\\
3350	-4.88936624359049\\
3400	-4.87786446840024\\
3450	-4.84667398455965\\
3500	-4.82142054214651\\
3550	-4.78623773031004\\
3600	-4.71421498977647\\
3650	-4.61240817414157\\
3700	-4.50891871966359\\
3750	-4.40807770911127\\
3800	-4.28529761731788\\
3850	-4.12568656829222\\
3900	-3.94597138197506\\
3950	-3.77118072924161\\
4000	-3.60206865378718\\
4050	-3.41834460121783\\
4100	-3.20955925465813\\
4150	-2.99034261676994\\
4200	-2.78269455977363\\
4250	-2.59026472414025\\
4300	-2.3971720467303\\
4350	-2.1903878421688\\
4400	-1.9764515843157\\
4450	-1.77413892889723\\
4500	-1.59357450401677\\
4550	-1.42634828425848\\
4600	-1.25680408404019\\
4650	-1.07996295515829\\
4700	-0.906592360070118\\
4750	-0.751636952772031\\
4800	-0.619003861242892\\
4850	-0.49841525610052\\
4900	-0.37648691642124\\
4950	-0.249739148183193\\
5000	-0.127219011774312\\
5050	-0.0213982616133523\\
5100	0.0635703831898002\\
5150	0.135353726021588\\
5200	0.206156553357437\\
5250	0.282162932797648\\
5300	0.35895662406513\\
5350	0.426022550787242\\
5400	0.475997704188687\\
5450	0.510839183573407\\
5500	0.540038746448118\\
5550	0.573010858263582\\
5600	0.612180993030768\\
5650	0.65182203295604\\
5700	0.682949543323034\\
5750	0.700335598626671\\
5800	0.706377831531796\\
5850	0.709165165858738\\
5900	0.7166369287134\\
5950	0.731307372554883\\
6000	0.749002233792478\\
6050	0.762059620367104\\
6100	0.764635868653343\\
6150	0.756527781556527\\
6200	0.74305524017399\\
6250	0.731376835776976\\
6300	0.725925712827429\\
6350	0.725833646853433\\
6400	0.725654011068257\\
6450	0.718711037433828\\
6500	0.700974284491178\\
6550	0.673125576024049\\
6600	0.639677885401316\\
6650	0.605887472662509\\
6700	0.574422750913697\\
6750	0.543623456697444\\
6800	0.508108332633614\\
6850	0.461229632246397\\
6900	0.397967062646764\\
6950	0.316672822629002\\
7000	0.218781807383475\\
7050	0.106814001745051\\
7100	-0.0180753941647715\\
7150	-0.157637711100224\\
7200	-0.316416254871113\\
7250	-0.500100471540162\\
7300	-0.713195083780872\\
7350	-0.957126659963283\\
7400	-1.22959497882914\\
7450	-1.52523693075216\\
7500	-1.8369853320515\\
7550	-2.157299051211\\
7600	-2.47874010568191\\
7650	-2.79387164394045\\
7700	-3.09482219528737\\
7750	-3.37295864460609\\
7800	-3.61896807964\\
7850	-3.82340347888224\\
7900	-3.97754392984069\\
7950	-4.0743336086262\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.56120011233113\\
50	6.77739836270615\\
100	5.8700540670046\\
150	5.60391849919344\\
200	5.21744273756357\\
250	4.78281606633231\\
300	4.45926803314687\\
350	4.30835345152366\\
400	4.1554237335806\\
450	4.22311457060394\\
500	4.07855429714146\\
550	3.78109738229406\\
600	3.7911918140966\\
650	4.14669630851346\\
700	4.30333770426549\\
750	3.8362043202003\\
800	3.23183722536078\\
850	2.95519813297879\\
900	2.95226392957355\\
950	3.21922131786153\\
1000	3.85280189166175\\
1050	4.9291449327893\\
1100	5.46250713995355\\
1150	4.97608348387538\\
1200	3.88135615444586\\
1250	2.93563395747762\\
1300	2.29577261328395\\
1350	1.91659440661775\\
1400	1.66095221342265\\
1450	1.48876147054556\\
1500	1.31011671905227\\
1550	1.16301863925006\\
1600	0.997725074773725\\
1650	0.827639550843264\\
1700	0.659579922915022\\
1750	0.454025714240842\\
1800	0.289780045810174\\
1850	0.0695348406527912\\
1900	-0.108475427395613\\
1950	-0.30535273453959\\
2000	-0.520080136038362\\
2050	-0.692518722461907\\
2100	-0.914630260928052\\
2150	-1.12812197830632\\
2200	-1.32765030571077\\
2250	-1.5807184532803\\
2300	-1.81651552585403\\
2350	-2.04258101168849\\
2400	-2.30668282779243\\
2450	-2.5390679374288\\
2500	-2.73856756576515\\
2550	-2.96781892792208\\
2600	-3.18729004880547\\
2650	-3.36852369997868\\
2700	-3.56808607730883\\
2750	-3.78461059678956\\
2800	-3.96654009673202\\
2850	-4.13419918196797\\
2900	-4.32225943898894\\
2950	-4.49251629936206\\
3000	-4.61411433180655\\
3050	-4.72305187805102\\
3100	-4.84025473939125\\
3150	-4.92827002833791\\
3200	-4.96796300589562\\
3250	-4.99349632701075\\
3300	-5.02490364309007\\
3350	-5.03292180179827\\
3400	-4.99626119057118\\
3450	-4.93962626506408\\
3500	-4.88985486577084\\
3550	-4.83232767667348\\
3600	-4.73990458227246\\
3650	-4.61879809809902\\
3700	-4.49715839741632\\
3750	-4.38015090221045\\
3800	-4.24357023353642\\
3850	-4.07207594692894\\
3900	-3.88186326828835\\
3950	-3.69797028952557\\
4000	-3.52150180558507\\
4050	-3.33230559206398\\
4100	-3.11969104859404\\
4150	-2.89788287502894\\
4200	-2.68851766677308\\
4250	-2.49497526661525\\
4300	-2.30117074806317\\
4350	-2.09390933885332\\
4400	-1.8795866091169\\
4450	-1.67684667827024\\
4500	-1.49569508533116\\
4550	-1.32762844025526\\
4600	-1.15694778260838\\
4650	-0.978721889382513\\
4700	-0.80390365068599\\
4750	-0.647770185304338\\
4800	-0.514633568994463\\
4850	-0.394566242591936\\
4900	-0.274381599716656\\
4950	-0.150596431148519\\
5000	-0.0320239359409647\\
5050	0.0693154646636197\\
5100	0.149823092030769\\
5150	0.217638438032226\\
5200	0.285237417626091\\
5250	0.358891392241673\\
5300	0.434187048828953\\
5350	0.500617245762342\\
5400	0.550868946478266\\
5450	0.586985179948619\\
5500	0.618555863917545\\
5550	0.655074432837038\\
5600	0.69897962470479\\
5650	0.744434457383951\\
5700	0.782191778859444\\
5750	0.806655332114259\\
5800	0.819869890132323\\
5850	0.829703555327199\\
5900	0.844034737015152\\
5950	0.865404516935161\\
6000	0.889638264545302\\
6050	0.908961803024225\\
6100	0.917301103933712\\
6150	0.914176206662476\\
6200	0.90468192598876\\
6250	0.895866508627236\\
6300	0.89217407767714\\
6350	0.892841114638762\\
6400	0.892587119970332\\
6450	0.88493701089803\\
6500	0.866068580758289\\
6550	0.836848722545269\\
6600	0.801925345225963\\
6650	0.766627279600502\\
6700	0.733638610411795\\
6750	0.701274406767185\\
6800	0.664106735336701\\
6850	0.615432916567789\\
6900	0.55017655660726\\
6950	0.466634580563674\\
7000	0.366188573332821\\
7050	0.251312404649786\\
7100	0.123134506985892\\
7150	-0.0200864840554089\\
7200	-0.18283144362552\\
7250	-0.370670889460152\\
7300	-0.587949278013034\\
7350	-0.83592384982715\\
7400	-1.11215217648448\\
7450	-1.41117986483277\\
7500	-1.72590276800386\\
7550	-2.04878417122274\\
7600	-2.37241309948541\\
7650	-2.68938666290932\\
7700	-2.99186554542521\\
7750	-3.27124424557462\\
7800	-3.51823335947464\\
7850	-3.72340624687306\\
7900	-3.87805942367857\\
7950	-3.97515079417605\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.4580158137336\\
50	6.12059428789133\\
100	6.17462156335758\\
150	5.56728529771282\\
200	5.20148848574911\\
250	4.80980035394678\\
300	4.76411874730343\\
350	4.53164935059327\\
400	4.48867321898201\\
450	4.70347529004179\\
500	4.33324233172131\\
550	3.84202891158547\\
600	3.60293554900379\\
650	3.62096542338878\\
700	3.61853351486078\\
750	3.38780839082001\\
800	3.11238052059753\\
850	3.01239700058024\\
900	3.07668687492196\\
950	3.26078335948832\\
1000	3.68336471340194\\
1050	4.4793301986469\\
1100	4.86437754930661\\
1150	4.48181792856192\\
1200	3.61333029393295\\
1250	2.83150901296741\\
1300	2.29277116051463\\
1350	1.94849776064106\\
1400	1.69330626784845\\
1450	1.52141088932979\\
1500	1.34642386869876\\
1550	1.19960378740187\\
1600	1.03159839266136\\
1650	0.859355120982934\\
1700	0.69051479644298\\
1750	0.485350754159842\\
1800	0.322234965302167\\
1850	0.102702314073298\\
1900	-0.0756469996161458\\
1950	-0.272662022584351\\
2000	-0.484961099475004\\
2050	-0.650895055640261\\
2100	-0.862436467196618\\
2150	-1.06106219113062\\
2200	-1.24159557684685\\
2250	-1.47586647402525\\
2300	-1.69646974742648\\
2350	-1.91134650385914\\
2400	-2.17033946049511\\
2450	-2.4057835443767\\
2500	-2.61564347536809\\
2550	-2.8589192736336\\
2600	-3.0929815926389\\
2650	-3.28845535137267\\
2700	-3.49988180563671\\
2750	-3.72255835473563\\
2800	-3.90385118643876\\
2850	-4.06638792115961\\
2900	-4.2493088999209\\
2950	-4.41830331494947\\
3000	-4.54394535795539\\
3050	-4.66158969661458\\
3100	-4.79066821505918\\
3150	-4.89290363071753\\
3200	-4.94896139469666\\
3250	-4.99157111065558\\
3300	-5.03774409994602\\
3350	-5.05580172612288\\
3400	-5.02383714872923\\
3450	-4.96675488875904\\
3500	-4.91144013103835\\
3550	-4.84301784133156\\
3600	-4.73424478630624\\
3650	-4.59256220579111\\
3700	-4.44973170542907\\
3750	-4.31585639509716\\
3800	-4.17032922731067\\
3850	-3.99881718434216\\
3900	-3.81652143862589\\
3950	-3.64643595331918\\
4000	-3.48765510134146\\
4050	-3.3189983044583\\
4100	-3.12953766153958\\
4150	-2.93282092109322\\
4200	-2.74855280204154\\
4250	-2.57764045161091\\
4300	-2.40244857020448\\
4350	-2.20967793238231\\
4400	-2.00643458944718\\
4450	-1.81210833623373\\
4500	-1.63718738592426\\
4550	-1.47348153771789\\
4600	-1.30557194555748\\
4650	-1.12878370228252\\
4700	-0.954249164281704\\
4750	-0.797323291981727\\
4800	-0.662308734817579\\
4850	-0.539212023699578\\
4900	-0.414775572473923\\
4950	-0.285536434470632\\
5000	-0.160541296861493\\
5050	-0.0523057077403616\\
5100	0.0349379582348771\\
5150	0.108794722021652\\
5200	0.181464313576252\\
5250	0.259173458193591\\
5300	0.337557029044672\\
5350	0.406125553410342\\
5400	0.4575097215582\\
5450	0.493648199372555\\
5500	0.52402675941938\\
5550	0.55807417120785\\
5600	0.598238498908753\\
5650	0.638804189411797\\
5700	0.670775285371263\\
5750	0.688892201465158\\
5800	0.695515863734334\\
5850	0.698709492044617\\
5900	0.706405361303729\\
5950	0.721128492523754\\
6000	0.73872930991412\\
6050	0.75158073416422\\
6100	0.753879377344275\\
6150	0.745460963814624\\
6200	0.731675809959877\\
6250	0.719700633836476\\
6300	0.713975454634641\\
6350	0.713631950715844\\
6400	0.713221063334581\\
6450	0.706065206306219\\
6500	0.688133381379822\\
6550	0.660107093231588\\
6600	0.626497833362564\\
6650	0.592558527827657\\
6700	0.560952707141992\\
6750	0.530014577855806\\
6800	0.494357639472419\\
6850	0.447329757038966\\
6900	0.383907161441069\\
6950	0.302439172916354\\
7000	0.204358103837187\\
7050	0.0921818002280286\\
7100	-0.0329354259151758\\
7150	-0.172743275852986\\
7200	-0.331779771408716\\
7250	-0.515725185012374\\
7300	-0.729072371160641\\
7350	-0.973235771386876\\
7400	-1.24590547932274\\
7450	-1.54171293926415\\
7500	-1.85359008404464\\
7550	-2.1739985749588\\
7600	-2.49550549018801\\
7650	-2.81067996573795\\
7700	-3.11165644917988\\
7750	-3.38980706014929\\
7800	-3.6358231402459\\
7850	-3.84026087541709\\
7900	-3.99440159756638\\
7950	-4.09119091840543\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47636737952344\\
50	6.38713311894002\\
100	5.92643486114879\\
150	6.66560193893746\\
200	7.58532865027515\\
250	7.50936672157915\\
300	8.61374417806824\\
350	7.56737221490309\\
400	5.30529103579563\\
450	4.28743296962186\\
500	3.91675414543687\\
550	3.68140350370677\\
600	3.57329667962394\\
650	3.71191844692533\\
700	3.78015298703304\\
750	3.51977763089077\\
800	3.19540347216465\\
850	3.07539417879298\\
900	3.08960894129337\\
950	3.18792726400589\\
1000	3.38011362279389\\
1050	3.69752351080985\\
1100	3.82544448803947\\
1150	3.62914240715362\\
1200	3.23128242510367\\
1250	2.79453705323839\\
1300	2.45072991047769\\
1350	2.21424201964493\\
1400	2.00941827591841\\
1450	1.8161856022707\\
1500	1.58671884161466\\
1550	1.41261271514971\\
1600	1.25704659106402\\
1650	1.14163648318033\\
1700	1.05671776741202\\
1750	0.904334439963316\\
1800	0.743009770433164\\
1850	0.492029019869501\\
1900	0.262176298645026\\
1950	0.0107709751030664\\
2000	-0.231063874833517\\
2050	-0.396830521117488\\
2100	-0.591909965600231\\
2150	-0.769539738295695\\
2200	-0.93024445239643\\
2250	-1.15496333100297\\
2300	-1.38361013631122\\
2350	-1.62088030280065\\
2400	-1.90506032796937\\
2450	-2.16044793161033\\
2500	-2.3844192600297\\
2550	-2.63603178293211\\
2600	-2.87200442413649\\
2650	-3.06338591779374\\
2700	-3.2662207977417\\
2750	-3.4773543489157\\
2800	-3.64484936164195\\
2850	-3.79309192144812\\
2900	-3.96561468673893\\
2950	-4.13191340550524\\
3000	-4.26214351443238\\
3050	-4.38651402797501\\
3100	-4.51664435983724\\
3150	-4.60806977689221\\
3200	-4.63981498098141\\
3250	-4.64829533427718\\
3300	-4.65766867697293\\
3350	-4.64172840956044\\
3400	-4.58056372369369\\
3450	-4.5013921433317\\
3500	-4.43635482494608\\
3550	-4.37646471975051\\
3600	-4.29733322848321\\
3650	-4.20404951669611\\
3700	-4.12022050137451\\
3750	-4.04550218053323\\
3800	-3.95273682905373\\
3850	-3.82663428629495\\
3900	-3.68348485752598\\
3950	-3.54626656615539\\
4000	-3.41316566315664\\
4050	-3.2628796756814\\
4100	-3.08558572757279\\
4150	-2.89642277380143\\
4200	-2.71652156682947\\
4250	-2.54786179134333\\
4300	-2.37355197744021\\
4350	-2.18077570966936\\
4400	-1.97695317088651\\
4450	-1.78171138243151\\
4500	-1.60573680988111\\
4550	-1.440975428575\\
4600	-1.27205650707811\\
4650	-1.09428082658945\\
4700	-0.918725117443995\\
4750	-0.760688444866962\\
4800	-0.624422868093267\\
4850	-0.499880983745504\\
4900	-0.373751039926207\\
4950	-0.242545982047837\\
5000	-0.115362510700002\\
5050	-0.00485904270520674\\
5100	0.0845361621888946\\
5150	0.160258459326129\\
5200	0.234419426656868\\
5250	0.313235579829044\\
5300	0.392370313059562\\
5350	0.461365173511731\\
5400	0.512868169131741\\
5450	0.548821531615874\\
5500	0.578707305274754\\
5550	0.61195199466971\\
5600	0.651015404885033\\
5650	0.690222844213385\\
5700	0.720656100799933\\
5750	0.737158327453005\\
5800	0.742187707527777\\
5850	0.743869634017777\\
5900	0.750154838171633\\
5950	0.763557423280264\\
6000	0.779911340203324\\
6050	0.791585552030601\\
6100	0.792789104408762\\
6150	0.783377101868453\\
6200	0.768712231813498\\
6250	0.75596807449236\\
6300	0.749566601834463\\
6350	0.748612954398547\\
6400	0.747630047427976\\
6450	0.739915042946176\\
6500	0.721415235164597\\
6550	0.692792406449387\\
6600	0.6585386418455\\
6650	0.623888095904804\\
6700	0.591489335590164\\
6750	0.559670617309092\\
6800	0.523053375421984\\
6850	0.475008646723394\\
6900	0.410546676217375\\
6950	0.328052464686309\\
7000	0.228986142650267\\
7050	0.115880564257237\\
7100	-0.0101062709774679\\
7150	-0.150725742538496\\
7200	-0.310516288555165\\
7250	-0.495153341223784\\
7300	-0.709119809610493\\
7350	-0.953818695035537\\
7400	-1.22693186348871\\
7450	-1.52308900762609\\
7500	-1.83522741038931\\
7550	-2.15581964457904\\
7600	-2.47744681091417\\
7650	-2.79269286353222\\
7700	-3.09370615539859\\
7750	-3.37187075711463\\
7800	-3.61788753352856\\
7850	-3.82231973094768\\
7900	-3.97645353832904\\
7950	-4.07323762075716\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.87401536170963\\
50	7.35994926063581\\
100	11.6748037743212\\
150	17.5052462653235\\
200	12.3857608163205\\
250	17.7197890438302\\
300	20.358147025272\\
350	15.3871141380994\\
400	15.8936079141267\\
450	16.2843813223677\\
500	16.5106614912706\\
550	19.3339719403892\\
600	19.5819168128252\\
650	20.2675920566115\\
700	23.2080637059939\\
750	26.8495168760005\\
800	30.7736841773258\\
850	33.4219113213429\\
900	33.2589657315825\\
950	32.0836459857131\\
1000	31.3736279240904\\
1050	31.4628615881252\\
1100	31.3200640586994\\
1150	30.0895278228125\\
1200	27.7796750547022\\
1250	25.1302787191187\\
1300	22.4109190167589\\
1350	19.7744873507217\\
1400	17.2379439165661\\
1450	14.9077656051794\\
1500	12.7787875838881\\
1550	10.9651379718409\\
1600	9.40290772723248\\
1650	8.22613100840342\\
1700	7.27497684327538\\
1750	6.51897065844282\\
1800	5.94223786177085\\
1850	5.37301358877126\\
1900	4.86490085270968\\
1950	4.33190372175007\\
2000	3.80226810850348\\
2050	3.32235634746334\\
2100	2.82938563932911\\
2150	2.41846647323599\\
2200	2.08502347730919\\
2250	1.77426772430921\\
2300	1.57918739817826\\
2350	1.49171328993071\\
2400	1.44999136131639\\
2450	1.53597849752533\\
2500	1.78305910553307\\
2550	2.11352901710717\\
2600	2.54996707477786\\
2650	3.17888609636556\\
2700	3.96872106556884\\
2750	4.83634823956405\\
2800	5.7906375882065\\
2850	6.86784969739754\\
2900	8.02925306769806\\
2950	9.22002593242129\\
3000	10.4432278534099\\
3050	11.7052833090106\\
3100	12.9558013348095\\
3150	14.1265969398446\\
3200	15.1735282369405\\
3250	16.0506222615165\\
3300	16.7064328768553\\
3350	17.1293646119291\\
3400	17.3436093278869\\
3450	17.3717564792746\\
3500	17.2471898048962\\
3550	17.0279805846911\\
3600	16.7601338788759\\
3650	16.4526001748986\\
3700	16.1055734542655\\
3750	15.7397504118525\\
3800	15.3805120288335\\
3850	15.0294507781982\\
3900	14.6697511571801\\
3950	14.2955151907818\\
4000	13.9219247039771\\
4050	13.5654420583694\\
4100	13.2259840265009\\
4150	12.894721316197\\
4200	12.5738557804784\\
4250	12.2803288459962\\
4300	12.0282804981398\\
4350	11.8114223086389\\
4400	11.6045731517773\\
4450	11.3823486989671\\
4500	11.1355755100434\\
4550	10.8693125738675\\
4600	10.5878791211754\\
4650	10.2854342015568\\
4700	9.95126135173285\\
4750	9.58169003433018\\
4800	9.18460398970759\\
4850	8.77250242221574\\
4900	8.35300809451115\\
4950	7.92681197243658\\
5000	7.49387861161955\\
5050	7.06044221117734\\
5100	6.63931112161593\\
5150	6.24314990272702\\
5200	5.87687345709798\\
5250	5.53543240029992\\
5300	5.20865389612748\\
5350	4.88953588410388\\
5400	4.57975063708234\\
5450	4.2882885009273\\
5500	4.02470616513182\\
5550	3.79230165899816\\
5600	3.58588577603162\\
5650	3.39532118492436\\
5700	3.21229511383875\\
5750	3.03569666477209\\
5800	2.87194655691588\\
5850	2.73033723075685\\
5900	2.61684927096532\\
5950	2.53040494511535\\
6000	2.46353206443617\\
6050	2.40677330735516\\
6100	2.35411430929117\\
6150	2.30610534576312\\
6200	2.26883462156212\\
6250	2.24963841692815\\
6300	2.25231406965552\\
6350	2.27447325813131\\
6400	2.30818582657202\\
6450	2.34334660089546\\
6500	2.37188667996249\\
6550	2.39052263341811\\
6600	2.40060335551353\\
6650	2.40540705201345\\
6700	2.40671077643071\\
6750	2.40263389480299\\
6800	2.38779163888405\\
6850	2.35545433217673\\
6900	2.30036291083792\\
6950	2.22056012766499\\
7000	2.11725347170508\\
7050	1.99296319140012\\
7100	1.84919325816699\\
7150	1.68499285481529\\
7200	1.49713401878808\\
7250	1.28171464664014\\
7300	1.03628428014766\\
7350	0.761398560173754\\
7400	0.460922262789432\\
7450	0.14115852297191\\
7500	-0.19051720089232\\
7550	-0.526742748914432\\
7600	-0.860547767951078\\
7650	-1.18507733638718\\
7700	-1.49303863358974\\
7750	-1.77631081931378\\
7800	-2.02600194763561\\
7850	-2.23299144638373\\
7900	-2.38879720872904\\
7950	-2.48652452536528\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.5877865716763\\
50	6.39810715089682\\
100	10.5977695920713\\
150	24.4938552095684\\
200	20.1801374243962\\
250	14.6098866690195\\
300	20.2316568835886\\
350	23.3696023392094\\
400	19.1122038835209\\
450	20.1836444729801\\
500	23.3329181851726\\
550	21.3052723370624\\
600	18.9086763755978\\
650	19.291449572458\\
700	22.132895782697\\
750	26.0074682998\\
800	28.5057275245858\\
850	27.7440176666459\\
900	25.764672883539\\
950	23.9125686649115\\
1000	22.1174402323254\\
1050	20.5597561197416\\
1100	19.7532599457434\\
1150	19.6066496218866\\
1200	20.2909688846123\\
1250	21.1430024808245\\
1300	21.9010449816728\\
1350	22.5110185144928\\
1400	22.9300922565033\\
1450	22.926853189279\\
1500	22.4786167516263\\
1550	21.790050316276\\
1600	21.0474149387377\\
1650	20.5131679329302\\
1700	20.0133692974866\\
1750	19.1884279527073\\
1800	18.0229576740507\\
1850	16.6400885443925\\
1900	15.2339721871892\\
1950	13.8866280187907\\
2000	12.7713949888487\\
2050	11.8998434022926\\
2100	11.2566771612191\\
2150	11.0039888995\\
2200	11.0805366492655\\
2250	11.2138274707086\\
2300	11.2776534898224\\
2350	11.1488550037142\\
2400	10.6387622193099\\
2450	9.72668828835769\\
2500	8.51253098948751\\
2550	7.14685306530671\\
2600	5.7707615181539\\
2650	4.44647613850427\\
2700	3.23832320645024\\
2750	2.23489856588338\\
2800	1.44423029915814\\
2850	0.795894710954258\\
2900	0.273203121355052\\
2950	-0.0646100671749218\\
3000	-0.204766774485113\\
3050	-0.221323412968705\\
3100	-0.172538466054686\\
3150	-0.0372491653396589\\
3200	0.211213490715378\\
3250	0.542762597129811\\
3300	0.923240231917208\\
3350	1.37738976997822\\
3400	1.95098448006347\\
3450	2.63677810435785\\
3500	3.3711696564242\\
3550	4.09261497488376\\
3600	4.77368192084244\\
3650	5.39093119745321\\
3700	5.89857455946828\\
3750	6.25400315308574\\
3800	6.4479490679275\\
3850	6.49184893479888\\
3900	6.39781796921172\\
3950	6.18746130980018\\
4000	5.90040383168558\\
4050	5.57692550427194\\
4100	5.23998316290987\\
4150	4.90221960388928\\
4200	4.58434775043027\\
4250	4.3172475470623\\
4300	4.12451311903099\\
4350	4.00629836954249\\
4400	3.94206694756632\\
4450	3.91065462878417\\
4500	3.90936588340962\\
4550	3.95397256742435\\
4600	4.06089923945126\\
4650	4.22953891223713\\
4700	4.4395863335348\\
4750	4.66423095410715\\
4800	4.88746978240229\\
4850	5.11034372137795\\
4900	5.34137467516721\\
4950	5.58147474094107\\
5000	5.81703857156776\\
5050	6.0259990399583\\
5100	6.19047914637963\\
5150	6.30462588494412\\
5200	6.37159305674976\\
5250	6.39471184847763\\
5300	6.37264446569818\\
5350	6.30261504349603\\
5400	6.1870974783772\\
5450	6.03633777640498\\
5500	5.86395108986547\\
5550	5.67977961209669\\
5600	5.48618385977365\\
5650	5.2803768180837\\
5700	5.06045522922108\\
5750	4.83015732733339\\
5800	4.59872531004189\\
5850	4.37633559039966\\
5900	4.16877778725788\\
5950	3.9750739209789\\
6000	3.78937761818253\\
6050	3.60575626579045\\
6100	3.42273425072955\\
6150	3.24469418082979\\
6200	3.07940683739553\\
6250	2.93349905464474\\
6300	2.80868094159014\\
6350	2.70073179156599\\
6400	2.6015858021184\\
6450	2.50328103927491\\
6500	2.40158447406272\\
6550	2.29729333191349\\
6600	2.19462353003614\\
6650	2.09783983316991\\
6700	2.00813600393497\\
6750	1.92236141345869\\
6800	1.83406071134369\\
6850	1.73612268471812\\
6900	1.62356787980783\\
6950	1.49497785263272\\
7000	1.35188155361743\\
7050	1.19661304445224\\
7100	1.02995272379171\\
7150	0.849828457695142\\
7200	0.651675283983108\\
7250	0.430194630203862\\
7300	0.181604106181871\\
7350	-0.0947054937791052\\
7400	-0.395790327919622\\
7450	-0.715988691556359\\
7500	-1.04829887581494\\
7550	-1.38551235043571\\
7600	-1.72065527020989\\
7650	-2.0467739476103\\
7700	-2.35643352479912\\
7750	-2.64136669544526\\
7800	-2.89255535611985\\
7850	-3.1007844136242\\
7900	-3.25750946567377\\
7950	-3.35579983920732\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47213328179466\\
50	6.44344043440049\\
100	8.47180803322638\\
150	19.2212500138558\\
200	22.6430449509502\\
250	14.1219870952771\\
300	13.4138775260347\\
350	16.9238062058291\\
400	12.8733271151492\\
450	7.83903362981724\\
500	5.81099619411475\\
550	5.36461651644644\\
600	4.86742141404657\\
650	4.74013488155073\\
700	5.08630648051886\\
750	5.53907593243753\\
800	5.87484459303991\\
850	6.01913389057897\\
900	5.8249698203193\\
950	5.26731570341022\\
1000	4.83905125080664\\
1050	4.9999926385445\\
1100	5.36427111853417\\
1150	5.75882691806859\\
1200	6.32535531793042\\
1250	7.32190722052146\\
1300	9.15807316511019\\
1350	10.8256424229207\\
1400	11.1965698152577\\
1450	9.90439170773248\\
1500	7.87270387125034\\
1550	5.8899207255857\\
1600	4.21202819795182\\
1650	3.07743009381921\\
1700	2.26878356113122\\
1750	1.69993700300635\\
1800	1.37421147997116\\
1850	1.11979196121305\\
1900	1.01201817213458\\
1950	0.951282948247155\\
2000	0.883722465348355\\
2050	0.852390170325811\\
2100	0.738342202221344\\
2150	0.567277956744889\\
2200	0.364310360294124\\
2250	0.118596493802301\\
2300	-0.0530487637161127\\
2350	-0.15154323927785\\
2400	-0.251203337526289\\
2450	-0.298688292915733\\
2500	-0.29367592917856\\
2550	-0.330772929405395\\
2600	-0.41240370965712\\
2650	-0.519741018756835\\
2700	-0.707305056645008\\
2750	-0.977818229820511\\
2800	-1.27960014426875\\
2850	-1.61104025964504\\
2900	-1.96269331923875\\
2950	-2.26469371088553\\
3000	-2.48382032248051\\
3050	-2.6615054885868\\
3100	-2.81766309127891\\
3150	-2.91283862951887\\
3200	-2.93065241910727\\
3250	-2.91341114796295\\
3300	-2.89240702443179\\
3350	-2.84661636106917\\
3400	-2.75820543905344\\
3450	-2.65680072490137\\
3500	-2.57969281756075\\
3550	-2.5233996502451\\
3600	-2.46555443542483\\
3650	-2.40782574889317\\
3700	-2.3651587741948\\
3750	-2.32715744468818\\
3800	-2.26064653022164\\
3850	-2.14987560349109\\
3900	-2.0141511501967\\
3950	-1.88074395578399\\
4000	-1.751890410241\\
4050	-1.60898119069175\\
4100	-1.44296297945705\\
4150	-1.26765028322867\\
4200	-1.10108641278404\\
4250	-0.941693733033937\\
4300	-0.77021646301601\\
4350	-0.5735502316352\\
4400	-0.361037578978362\\
4450	-0.156266656099814\\
4500	0.0249001307931091\\
4550	0.185700657601221\\
4600	0.338440723147519\\
4650	0.487144177149061\\
4700	0.622671751468488\\
4750	0.733959700618844\\
4800	0.821817148882164\\
4850	0.900139663073946\\
4900	0.983987169033487\\
4950	1.07739146082911\\
5000	1.17220748802937\\
5050	1.25806367341392\\
5100	1.33380518186974\\
5150	1.40999872543125\\
5200	1.50077253682628\\
5250	1.6127224545846\\
5300	1.73983328636601\\
5350	1.86759122180652\\
5400	1.98266524935338\\
5450	2.08068860573304\\
5500	2.1663896260899\\
5550	2.24685167314726\\
5600	2.32409201360266\\
5650	2.39276721763604\\
5700	2.44417820562236\\
5750	2.47298676143025\\
5800	2.48125252949657\\
5850	2.47682003982815\\
5900	2.46776267231606\\
5950	2.45736926442064\\
6000	2.44314338355886\\
6050	2.42011111528392\\
6100	2.38583171711442\\
6150	2.3435012381173\\
6200	2.30104305296312\\
6250	2.26698768972864\\
6300	2.24594478056381\\
6350	2.23632533529948\\
6400	2.23137883448431\\
6450	2.22278633950024\\
6500	2.20474909906597\\
6550	2.17627696399376\\
6600	2.14050457803039\\
6650	2.10172314366953\\
6700	2.06208544985887\\
6750	2.01985686595888\\
6800	1.96999627343687\\
6850	1.90654479089462\\
6900	1.82537961144108\\
6950	1.7257553906745\\
7000	1.60982304805963\\
7050	1.48054061416225\\
7100	1.3392614473415\\
7150	1.18431717158386\\
7200	1.01126631146662\\
7250	0.814617180012935\\
7300	0.590149370702328\\
7350	0.336727500731747\\
7400	0.0568499452620811\\
7450	-0.244082819662\\
7500	-0.559139017334392\\
7550	-0.881052044008151\\
7600	-1.20274325696197\\
7650	-1.51716526182903\\
7700	-1.81682087190963\\
7750	-2.09340357343227\\
7800	-2.33786091972046\\
7850	-2.54093565625937\\
7900	-2.69403267241471\\
7950	-2.79017112302206\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.44061585435254\\
50	6.19366099580265\\
100	6.46480004593879\\
150	5.6160800306134\\
200	5.77487028967424\\
250	5.07058023757216\\
300	4.77458795899497\\
350	5.15400697946804\\
400	4.96668138306972\\
450	4.80233330091266\\
500	4.76585147870155\\
550	4.25482866124889\\
600	3.72362441780326\\
650	3.53627309719105\\
700	3.60554686075341\\
750	3.88419790078259\\
800	4.4446302431008\\
850	5.31761989727025\\
900	5.85539442495545\\
950	5.58343014986735\\
1000	5.07191145436807\\
1050	4.9682604809819\\
1100	4.95421742083542\\
1150	4.89213131613068\\
1200	4.9989578621835\\
1250	5.64324175827178\\
1300	7.19422333231413\\
1350	8.68640643193931\\
1400	9.23538602500766\\
1450	8.42514827094\\
1500	6.98148753225373\\
1550	5.67412495485968\\
1600	4.60421044323072\\
1650	3.97500058985481\\
1700	3.63508946284099\\
1750	3.38019052000432\\
1800	3.20074383986312\\
1850	2.9260541950013\\
1900	2.60228774720957\\
1950	2.18370697527914\\
2000	1.7197047554916\\
2050	1.28064580996696\\
2100	0.824434612868453\\
2150	0.455623730544483\\
2200	0.157140527729332\\
2250	-0.17020841346791\\
2300	-0.477629863707587\\
2350	-0.784618060359562\\
2400	-1.13437581763813\\
2450	-1.45191877452429\\
2500	-1.72773516095108\\
2550	-1.99312135279427\\
2600	-2.17376096379948\\
2650	-2.2322517784867\\
2700	-2.25103112088225\\
2750	-2.26980470938334\\
2800	-2.25280512842322\\
2850	-2.22121332643039\\
2900	-2.22772299312293\\
2950	-2.25438023761986\\
3000	-2.27151283098489\\
3050	-2.31142293635886\\
3100	-2.39938958573075\\
3150	-2.5029810958856\\
3200	-2.59936305982542\\
3250	-2.70699775135605\\
3300	-2.82355580964251\\
3350	-2.90482489199376\\
3400	-2.92703785106201\\
3450	-2.9168228877126\\
3500	-2.90093557463007\\
3550	-2.86395623733918\\
3600	-2.78033903396426\\
3650	-2.6609725994768\\
3700	-2.54116829496012\\
3750	-2.43411715488146\\
3800	-2.32199662109234\\
3850	-2.19232145587414\\
3900	-2.05947487241356\\
3950	-1.94233181230658\\
4000	-1.83515727662372\\
4050	-1.71466319690202\\
4100	-1.5707110280115\\
4150	-1.41797005880182\\
4200	-1.2757794996309\\
4250	-1.14388607508426\\
4300	-1.00443755574804\\
4350	-0.84522950809698\\
4400	-0.674561488356998\\
4450	-0.511911680616333\\
4500	-0.36683319793164\\
4550	-0.230347723601579\\
4600	-0.0872974974436715\\
4650	0.065859624800058\\
4700	0.216762966371351\\
4750	0.349268709969528\\
4800	0.458642311534713\\
4850	0.554389798636286\\
4900	0.649124720869008\\
4950	0.746026210711155\\
5000	0.836907235102534\\
5050	0.911565204854486\\
5100	0.968868278558375\\
5150	1.01905247139397\\
5200	1.07561306659455\\
5250	1.14471092150652\\
5300	1.22098150479471\\
5350	1.29241698299774\\
5400	1.34993959358538\\
5450	1.39392919832046\\
5500	1.43275675005676\\
5550	1.47527168714237\\
5600	1.52374041145111\\
5650	1.57242931089852\\
5700	1.612311319427\\
5750	1.6380405702089\\
5800	1.65190697853513\\
5850	1.66200981259522\\
5900	1.67645555204181\\
5950	1.69803911762756\\
6000	1.72290208763303\\
6050	1.74367313728094\\
6100	1.75476151710405\\
6150	1.75621340731405\\
6200	1.75364057720215\\
6250	1.75454508090874\\
6300	1.76369715367616\\
6350	1.78044462800491\\
6400	1.7993171253139\\
6450	1.81333212826245\\
6500	1.81796302765547\\
6550	1.81341506698621\\
6600	1.80395318652\\
6650	1.79489497321883\\
6700	1.78918829106992\\
6750	1.7854641147665\\
6800	1.77843145587524\\
6850	1.76122074020939\\
6900	1.72833112608252\\
6950	1.67756866778809\\
7000	1.60997543573386\\
7050	1.52794464272802\\
7100	1.43271822517712\\
7150	1.3226688291826\\
7200	1.19321546836584\\
7250	1.03835115031644\\
7300	0.852996950912533\\
7350	0.63504798865609\\
7400	0.38622101611312\\
7450	0.111533114254591\\
7500	-0.182026027677456\\
7550	-0.486787521378048\\
7600	-0.795080173871618\\
7650	-1.09921281287917\\
7700	-1.39108498349068\\
7750	-1.66187255152784\\
7800	-1.90210443124116\\
7850	-2.10220043888051\\
7900	-2.25332873359212\\
7950	-2.34834777393111\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.74934304094693\\
50	6.55335591157717\\
100	13.7972802962734\\
150	25.9499038988691\\
200	19.7778269479437\\
250	22.6616438914369\\
300	21.8686726540593\\
350	16.3852029084586\\
400	16.359854612688\\
450	17.2537644724494\\
500	18.4611099560275\\
550	20.8667977765399\\
600	21.3324599621074\\
650	21.5099909200162\\
700	22.6274178528903\\
750	23.9986688678826\\
800	24.4162062549895\\
850	23.3267319984058\\
900	21.7903121543718\\
950	20.7647201319526\\
1000	20.3222874718077\\
1050	20.5331512701214\\
1100	21.2131584177201\\
1150	21.9930366108057\\
1200	22.2201400754009\\
1250	21.41107732771\\
1300	19.8175694571106\\
1350	17.9583293659363\\
1400	15.9270270864953\\
1450	13.8691272784559\\
1500	11.8570333125572\\
1550	10.0530339258993\\
1600	8.43699440868063\\
1650	7.14756075012571\\
1700	6.04789319856522\\
1750	5.13786363895533\\
1800	4.38848123712482\\
1850	3.64646402931157\\
1900	2.98207245793357\\
1950	2.35169605040121\\
2000	1.85630763226131\\
2050	1.55496919573904\\
2100	1.34243139017384\\
2150	1.30389030098589\\
2200	1.45176928183092\\
2250	1.6557085643006\\
2300	1.94436500028282\\
2350	2.3128162933026\\
2400	2.606092534624\\
2450	2.75530136757834\\
2500	2.72828257901561\\
2550	2.46244151012079\\
2600	1.994172197797\\
2650	1.38942632301642\\
2700	0.700079657462778\\
2750	0.0299271181060379\\
2800	-0.552582498751223\\
2850	-1.07304070230081\\
2900	-1.53698855905924\\
2950	-1.88447958546424\\
3000	-2.09882345513812\\
3050	-2.24331304961843\\
3100	-2.36086619396078\\
3150	-2.42713775080796\\
3200	-2.42983202674222\\
3250	-2.40996206615604\\
3300	-2.39691278448545\\
3350	-2.36855704577192\\
3400	-2.3060341627742\\
3450	-2.23554442934636\\
3500	-2.18742911937118\\
3550	-2.15099838571881\\
3600	-2.10007713680446\\
3650	-2.03560915126107\\
3700	-1.97279535100056\\
3750	-1.90086446713807\\
3800	-1.7849119096643\\
3850	-1.60741472833483\\
3900	-1.38928830917264\\
3950	-1.16474133725232\\
4000	-0.944684994680735\\
4050	-0.715003465293045\\
4100	-0.466116427290283\\
4150	-0.210615929044959\\
4200	0.0319905320853485\\
4250	0.260443142505402\\
4300	0.493477815996202\\
4350	0.74751487994739\\
4400	1.01898364313997\\
4450	1.29058659447923\\
4500	1.55246530747504\\
4550	1.81382928274106\\
4600	2.09264967708014\\
4650	2.39575549739476\\
4700	2.70949898141181\\
4750	3.00835809577166\\
4800	3.27227824786966\\
4850	3.49635062225758\\
4900	3.68508290346223\\
4950	3.83995965625514\\
5000	3.95441915604958\\
5050	4.02043643864438\\
5100	4.03830967006249\\
5150	4.01866872538156\\
5200	3.97486990925816\\
5250	3.91391476111443\\
5300	3.83437685275913\\
5350	3.73238681720362\\
5400	3.60956427548394\\
5450	3.47558952945993\\
5500	3.34341851729397\\
5550	3.22160850211587\\
5600	3.10992295243921\\
5650	3.00116588644135\\
5700	2.88760021268264\\
5750	2.76723142590352\\
5800	2.64549206747454\\
5850	2.53147410419697\\
5900	2.4318705859844\\
5950	2.34692083681093\\
6000	2.2707539668866\\
6050	2.1955888567586\\
6100	2.11695311372678\\
6150	2.03652319220691\\
6200	1.96085972453221\\
6250	1.89712456521808\\
6300	1.84863681943679\\
6350	1.81281233830975\\
6400	1.78239747069948\\
6450	1.7491151636877\\
6500	1.70760780760699\\
6550	1.65743494898383\\
6600	1.60210258263036\\
6650	1.54595058517086\\
6700	1.49088579026593\\
6750	1.43476231167394\\
6800	1.37209921112246\\
6850	1.29655373227802\\
6900	1.2036932971984\\
6950	1.09250987708901\\
7000	0.964905668913994\\
7050	0.823599135416497\\
7100	0.669748528446649\\
7150	0.501596183402486\\
7200	0.314773233289348\\
7250	0.104038269859424\\
7300	-0.134446486465601\\
7350	-0.401396981094824\\
7400	-0.693961913674832\\
7450	-1.00651801989681\\
7500	-1.33204457172673\\
7550	-1.66327897721342\\
7600	-1.99318658320978\\
7650	-2.31476514778759\\
7700	-2.6205484891598\\
7750	-2.90224994195697\\
7800	-3.15083564041103\\
7850	-3.35707268075708\\
7900	-3.51239612768549\\
7950	-3.60985535758913\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47739052377751\\
50	6.76351902003828\\
100	13.3177434073293\\
150	15.2879041480731\\
200	16.275554327537\\
250	24.6222796143367\\
300	18.5544253666324\\
350	15.4835731552316\\
400	13.8911447667339\\
450	12.344953338297\\
500	12.7059901956466\\
550	10.3733099358597\\
600	8.73933564430765\\
650	8.85295304025145\\
700	10.5582037021443\\
750	12.6249986976438\\
800	12.1444972315711\\
850	10.5480275057643\\
900	9.31354754052787\\
950	8.44907128712211\\
1000	8.16861981774914\\
1050	8.81842963344198\\
1100	9.87741222542554\\
1150	11.1316858479108\\
1200	12.5020203239662\\
1250	13.6728407307628\\
1300	14.4730691785383\\
1350	14.6842886034367\\
1400	14.0999288081308\\
1450	12.6654689871349\\
1500	10.7929237543019\\
1550	8.90583066942314\\
1600	7.13896458598871\\
1650	5.6798876554183\\
1700	4.44971795722502\\
1750	3.53206521714469\\
1800	2.88810273809063\\
1850	2.30536245410931\\
1900	1.82458861687126\\
1950	1.35720135872046\\
2000	0.937946333600475\\
2050	0.620121147535506\\
2100	0.314454091993299\\
2150	0.0972176793620214\\
2200	-0.0408229894075684\\
2250	-0.20926111313739\\
2300	-0.36499505078973\\
2350	-0.513592105971115\\
2400	-0.696677318362135\\
2450	-0.835569949466547\\
2500	-0.920658015840359\\
2550	-1.02343378615736\\
2600	-1.11525703098636\\
2650	-1.1655580783865\\
2700	-1.23940695121644\\
2750	-1.35808099278096\\
2800	-1.48047662803059\\
2850	-1.62465254112307\\
2900	-1.82435714074319\\
2950	-2.04307369322527\\
3000	-2.24728318365059\\
3050	-2.45724941548627\\
3100	-2.6684194957961\\
3150	-2.82688974143586\\
3200	-2.91217430507127\\
3250	-2.96157487315186\\
3300	-2.99576466046264\\
3350	-2.98461751521403\\
3400	-2.90751836120831\\
3450	-2.79459760004188\\
3500	-2.68355614044377\\
3550	-2.57025973567103\\
3600	-2.43198722845274\\
3650	-2.27525263140329\\
3700	-2.12905728743854\\
3750	-2.00070570027022\\
3800	-1.86677475190896\\
3850	-1.70884755339849\\
3900	-1.53462765576651\\
3950	-1.35529697148586\\
4000	-1.15602191655196\\
4050	-0.903035048744517\\
4100	-0.576929054401815\\
4150	-0.190213397044589\\
4200	0.228952952968921\\
4250	0.667193306799817\\
4300	1.13666557884237\\
4350	1.65561133924919\\
4400	2.22145627725017\\
4450	2.80231412320878\\
4500	3.35167257066528\\
4550	3.83098106155992\\
4600	4.21978675758706\\
4650	4.50914963603144\\
4700	4.69387703794905\\
4750	4.77567403376407\\
4800	4.76968486044042\\
4850	4.7010449676844\\
4900	4.59252258361291\\
4950	4.45616094042466\\
5000	4.29657048323754\\
5050	4.12088876544691\\
5100	3.94449977433028\\
5150	3.78688687192741\\
5200	3.66180440870227\\
5250	3.57022674005624\\
5300	3.50131337868607\\
5350	3.44062935978185\\
5400	3.37990544639274\\
5450	3.32139383936905\\
5500	3.27405641762297\\
5550	3.24527611937362\\
5600	3.23458160908586\\
5650	3.23348660586617\\
5700	3.23100654403926\\
5750	3.22071288297737\\
5800	3.20426337309689\\
5850	3.18910327153108\\
5900	3.18247214600594\\
5950	3.18618514020745\\
6000	3.19549448549406\\
6050	3.20236167105808\\
6100	3.20073748031451\\
6150	3.19028211377779\\
6200	3.17611730208917\\
6250	3.16501509111451\\
6300	3.1607085545694\\
6350	3.16118620884862\\
6400	3.15931535779246\\
6450	3.14619998710376\\
6500	3.11523278795524\\
6550	3.06448026421404\\
6600	2.99615820283899\\
6650	2.91386791595257\\
6700	2.81957332773143\\
6750	2.71216955893763\\
6800	2.58828873727099\\
6850	2.44460802182021\\
6900	2.28010511918713\\
6950	2.09684321100312\\
7000	1.89885779403631\\
7050	1.68988929382248\\
7100	1.47128937464888\\
7150	1.24119221533345\\
7200	0.995306195461128\\
7250	0.728889671646296\\
7300	0.438950058822313\\
7350	0.125664144594795\\
7400	-0.207502090905612\\
7450	-0.554769435415011\\
7500	-0.909402120355843\\
7550	-1.26471141602251\\
7600	-1.61434436385523\\
7650	-1.95195284121586\\
7700	-2.27063007450709\\
7750	-2.56254092137403\\
7800	-2.81900899301468\\
7850	-3.03108330269355\\
7900	-3.19041714903092\\
7950	-3.29021808413936\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54146635555947\\
50	7.16177528203488\\
100	17.1261988075183\\
150	24.2168816418275\\
200	20.3478833520671\\
250	27.1483894764877\\
300	22.7303867195311\\
350	18.1821883907171\\
400	14.8132311289717\\
450	10.0301562004726\\
500	7.22202311827536\\
550	5.62495083653624\\
600	4.95701424394077\\
650	4.81223998507009\\
700	4.58160625828538\\
750	4.41028589066551\\
800	4.20236203320365\\
850	3.75355877530085\\
900	3.46837455260613\\
950	3.38194783781264\\
1000	3.51495971361663\\
1050	3.93692502832513\\
1100	4.26689640430449\\
1150	4.36009948546968\\
1200	4.42774738008081\\
1250	4.90639240065454\\
1300	6.10901358982396\\
1350	7.19884249523741\\
1400	7.49961969715024\\
1450	6.66138475512707\\
1500	5.28870034970394\\
1550	4.05445422795192\\
1600	3.01071337289055\\
1650	2.31631578822282\\
1700	1.83751193174985\\
1750	1.42996202379976\\
1800	1.11328625728091\\
1850	0.78440672645947\\
1900	0.549188137078963\\
1950	0.33129228097616\\
2000	0.123376482267276\\
2050	-0.0223646293242243\\
2100	-0.217850651539418\\
2150	-0.423459927035354\\
2200	-0.632997879431082\\
2250	-0.900560880762005\\
2300	-1.14434996734471\\
2350	-1.36717238401122\\
2400	-1.61133989130787\\
2450	-1.79893691866743\\
2500	-1.9219615971706\\
2550	-2.04240501195818\\
2600	-2.11682660547328\\
2650	-2.10911599635305\\
2700	-2.09501335018638\\
2750	-2.11604259578695\\
2800	-2.1416129895306\\
2850	-2.19407652373182\\
2900	-2.32014042536304\\
2950	-2.49634000658176\\
3000	-2.69009753436926\\
3050	-2.91439845597312\\
3100	-3.15691883349071\\
3150	-3.36033720614866\\
3200	-3.50354867992765\\
3250	-3.61974942484124\\
3300	-3.72142565858934\\
3350	-3.77330096057778\\
3400	-3.75456699722873\\
3450	-3.69332501215395\\
3500	-3.61913609331895\\
3550	-3.51821915933931\\
3600	-3.36328440847249\\
3650	-3.16375755649244\\
3700	-2.95903079040496\\
3750	-2.77077050646154\\
3800	-2.58721437108706\\
3850	-2.39674955305647\\
3900	-2.2132204937557\\
3950	-2.05712428341899\\
4000	-1.92568828368574\\
4050	-1.79724435502733\\
4100	-1.66093230148461\\
4150	-1.5287927089886\\
4200	-1.41642691882732\\
4250	-1.32016965399591\\
4300	-1.22049402205297\\
4350	-1.10500892222116\\
4400	-0.981449506176448\\
4450	-0.866799657422793\\
4500	-0.766712019364075\\
4550	-0.66904070607064\\
4600	-0.557595529498117\\
4650	-0.42943459635422\\
4700	-0.297795772521539\\
4750	-0.179123220606306\\
4800	-0.0779193503932413\\
4850	0.015564994046108\\
4900	0.113752802620585\\
4950	0.21895748385249\\
5000	0.321296189873776\\
5050	0.408084613425318\\
5100	0.475394455775711\\
5150	0.531087927593168\\
5200	0.587221876644347\\
5250	0.649545059030515\\
5300	0.713201428023542\\
5350	0.767472170922447\\
5400	0.80505104621718\\
5450	0.828030330671342\\
5500	0.845903026399223\\
5550	0.867890047432028\\
5600	0.896145811624163\\
5650	0.92477920634225\\
5700	0.94486325088432\\
5750	0.951411384744181\\
5800	0.947084165172023\\
5850	0.940093658451386\\
5900	0.93831845889232\\
5950	0.944111911956141\\
6000	0.953174001845716\\
6050	0.957849694740258\\
6100	0.952439569011715\\
6150	0.93693822861962\\
6200	0.91680658988518\\
6250	0.899223839406394\\
6300	0.888532953817061\\
6350	0.88372133201577\\
6400	0.879204134730568\\
6450	0.868208256404874\\
6500	0.846647565098099\\
6550	0.815167091009848\\
6600	0.778236988559215\\
6650	0.741056210853821\\
6700	0.706234381248473\\
6750	0.672077052454099\\
6800	0.633217930955817\\
6850	0.583082271942858\\
6900	0.516766627154039\\
6950	0.432751407145891\\
7000	0.332576247597621\\
7050	0.218821401848625\\
7100	0.0926559378021253\\
7150	-0.0476932551640054\\
7200	-0.20681329845156\\
7250	-0.390448968427971\\
7300	-0.603165153057231\\
7350	-0.846448947499497\\
7400	-1.11805775584742\\
7450	-1.41268157024533\\
7500	-1.72330238315364\\
7550	-2.04242649604771\\
7600	-2.36266358786408\\
7650	-2.67662472575542\\
7700	-2.97648422799732\\
7750	-3.25364890307295\\
7800	-3.4988366749766\\
7850	-3.7026210468281\\
7900	-3.85629243060597\\
7950	-3.95279982114192\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50512695389014\\
50	6.70597718170761\\
100	12.145892563958\\
150	9.06934869283137\\
200	11.5502305386138\\
250	17.2249551272003\\
300	13.4532445027574\\
350	13.7453439668816\\
400	10.5810702105393\\
450	7.15089730561067\\
500	5.47268380067869\\
550	4.34653206608125\\
600	3.81050964687503\\
650	3.62246732875612\\
700	3.58158934313249\\
750	3.58490936337344\\
800	3.47875327404509\\
850	3.22388666626451\\
900	3.08679795176081\\
950	3.09711396904713\\
1000	3.25661599539048\\
1050	3.64067151317879\\
1100	4.0928521933318\\
1150	4.48836515158295\\
1200	4.84701962952827\\
1250	5.21116627294678\\
1300	5.71646741731648\\
1350	6.12620949039835\\
1400	6.1419005971551\\
1450	5.42327579555108\\
1500	4.33624757163401\\
1550	3.43858773771266\\
1600	2.77839879260626\\
1650	2.55034221042082\\
1700	2.69287942410474\\
1750	2.95594387955248\\
1800	3.3333227705633\\
1850	3.55023791276884\\
1900	3.50255620656412\\
1950	3.1799102699997\\
2000	2.70347161626816\\
2050	2.19272055886977\\
2100	1.65216912493544\\
2150	1.21838465295079\\
2200	0.903562313183315\\
2250	0.675600642847949\\
2300	0.657387982928784\\
2350	0.840621508521332\\
2400	1.08593619313381\\
2450	1.38901836245634\\
2500	1.75901230126374\\
2550	2.09408386253715\\
2600	2.35520519780107\\
2650	2.56375594663949\\
2700	2.68443981652981\\
2750	2.72121719112316\\
2800	2.74594060396547\\
2850	2.78185130938026\\
2900	2.8399901741595\\
2950	3.00955294754702\\
3000	3.37622020142677\\
3050	3.91868693534641\\
3100	4.55892878049392\\
3150	5.27277393337018\\
3200	6.08631268741695\\
3250	6.98638920392938\\
3300	7.89815556745657\\
3350	8.74459791955721\\
3400	9.47857083994602\\
3450	10.0537874995482\\
3500	10.4220900587715\\
3550	10.5735969409703\\
3600	10.5375572261514\\
3650	10.3483951411468\\
3700	10.0439948818368\\
3750	9.67673621628138\\
3800	9.29286304205831\\
3850	8.9073159509712\\
3900	8.5140423912955\\
3950	8.11637689221421\\
4000	7.73504374601976\\
4050	7.38727498925819\\
4100	7.07014995489375\\
4150	6.77049679477245\\
4200	6.48717166302194\\
4250	6.23684319161835\\
4300	6.03678246781919\\
4350	5.88601310198957\\
4400	5.76548601999716\\
4450	5.65634709713721\\
4500	5.55688891520884\\
4550	5.48064503384336\\
4600	5.43914992131462\\
4650	5.42810020122309\\
4700	5.42972531737193\\
4750	5.42790883457187\\
4800	5.42109018069159\\
4850	5.42074871852939\\
4900	5.43825338986622\\
4950	5.47353263989296\\
5000	5.5153659270157\\
5050	5.55193155541539\\
5100	5.5816222328968\\
5150	5.61434966630199\\
5200	5.66264353289378\\
5250	5.7307131124161\\
5300	5.81008446940277\\
5350	5.88440682493588\\
5400	5.93934356373165\\
5450	5.96996511179196\\
5500	5.98034938483311\\
5550	5.97691518512883\\
5600	5.96197278400071\\
5650	5.93274701545625\\
5700	5.88593934673107\\
5750	5.82341901327742\\
5800	5.7540346341224\\
5850	5.69002678925221\\
5900	5.64085642754522\\
5950	5.60876929817116\\
6000	5.58872991231363\\
6050	5.57249842005058\\
6100	5.55425162130019\\
6150	5.53427807048885\\
6200	5.51858125673259\\
6250	5.51500207003362\\
6300	5.52859077852219\\
6350	5.55900239395073\\
6400	5.60116627893583\\
6450	5.64862529593696\\
6500	5.69756853035518\\
6550	5.74923599564798\\
6600	5.80935493476278\\
6650	5.88504353944932\\
6700	5.9809467370995\\
6750	6.0964798300924\\
6800	6.22525069017785\\
6850	6.35670352948082\\
6900	6.47915439472217\\
6950	6.58282595810813\\
7000	6.66149283685992\\
7050	6.7121017800889\\
7100	6.73289756115144\\
7150	6.72139918461519\\
7200	6.67351567883706\\
7250	6.58430100256791\\
7300	6.44986186506893\\
7350	6.26930346374684\\
7400	6.04566595581811\\
7450	5.78550097321277\\
7500	5.49755593992924\\
7550	5.19140898337672\\
7600	4.87667943002142\\
7650	4.56292584746989\\
7700	4.25992557964245\\
7750	3.97790266184145\\
7800	3.72740357126881\\
7850	3.51876061669947\\
7900	3.36127939233608\\
7950	3.262366187821\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50982800852324\\
50	6.9492992037341\\
100	18.0593143314546\\
150	23.3213869410332\\
200	19.0795940534318\\
250	25.3883266585916\\
300	20.4472614595453\\
350	17.745109894433\\
400	15.8610985223583\\
450	9.96777366975374\\
500	6.02272283785663\\
550	4.40926566183097\\
600	3.92091741110427\\
650	3.69820976334732\\
700	3.5018096519499\\
750	3.38785855491546\\
800	3.32336742596014\\
850	3.21618372225746\\
900	3.06090219318895\\
950	2.91163377014169\\
1000	2.82683016245667\\
1050	2.88500359907979\\
1100	2.90649607495718\\
1150	2.82700230541244\\
1200	2.8062006139706\\
1250	2.9397532630371\\
1300	3.3420496665597\\
1350	3.74800810000947\\
1400	3.98707208496352\\
1450	3.90311536817403\\
1500	3.72469563079908\\
1550	3.97810607719265\\
1600	4.66365645820991\\
1650	5.50676403460432\\
1700	6.41184842187521\\
1750	6.92436241835052\\
1800	6.80911783452095\\
1850	6.08583763032815\\
1900	5.02595416553527\\
1950	3.84852311370376\\
2000	2.8013336679656\\
2050	1.93319352036057\\
2100	1.2243332521469\\
2150	0.812507686996598\\
2200	0.647494756056961\\
2250	0.578997971147326\\
2300	0.639747819994163\\
2350	0.788365356760337\\
2400	0.847582030071466\\
2450	0.760549800795473\\
2500	0.534099356675751\\
2550	0.196804923111509\\
2600	-0.132683388755553\\
2650	-0.39478210854018\\
2700	-0.623853882743095\\
2750	-0.7878020645246\\
2800	-0.814472629977213\\
2850	-0.735475114334864\\
2900	-0.638260104222357\\
2950	-0.537642087026009\\
3000	-0.416976395369804\\
3050	-0.31664724384454\\
3100	-0.280609713750814\\
3150	-0.293032181849465\\
3200	-0.334928350847497\\
3250	-0.424641656529239\\
3300	-0.562954169644831\\
3350	-0.709866742032366\\
3400	-0.841603366132541\\
3450	-0.974672734918751\\
3500	-1.11737333948791\\
3550	-1.24159432793748\\
3600	-1.3228076760759\\
3650	-1.37683486264907\\
3700	-1.43604052246042\\
3750	-1.50542789858891\\
3800	-1.56446666677894\\
3850	-1.60408321170914\\
3900	-1.6385961699149\\
3950	-1.67872678094425\\
4000	-1.70962792528014\\
4050	-1.70636993711576\\
4100	-1.66377214362377\\
4150	-1.60153882140213\\
4200	-1.54036719075087\\
4250	-1.47932249720167\\
4300	-1.40109953826152\\
4350	-1.29575573665183\\
4400	-1.17340425185136\\
4450	-1.0530076230141\\
4500	-0.941603814617945\\
4550	-0.827632592356192\\
4600	-0.694694447875541\\
4650	-0.539314986510093\\
4700	-0.374613654037214\\
4750	-0.217707253732303\\
4800	-0.0740683582572868\\
4850	0.0657626856809739\\
4900	0.214949321475515\\
4950	0.376734593524148\\
5000	0.540921650289044\\
5050	0.692479376411711\\
5100	0.823865005111627\\
5150	0.939917563257657\\
5200	1.0515939971576\\
5250	1.16527082601896\\
5300	1.27723363613693\\
5350	1.37731373980757\\
5400	1.45790991882784\\
5450	1.52056665373813\\
5500	1.57476981889548\\
5550	1.6306018655583\\
5600	1.69169821846849\\
5650	1.75378677614699\\
5700	1.80936138231426\\
5750	1.85465168823312\\
5800	1.89359093104049\\
5850	1.93597831943085\\
5900	1.99155607019257\\
5950	2.06438245722409\\
6000	2.15103764767489\\
6050	2.24342141709628\\
6100	2.33418832315777\\
6150	2.42138235953771\\
6200	2.50941153990679\\
6250	2.60600315579473\\
6300	2.71737111247063\\
6350	2.84459258661782\\
6400	2.98305607820468\\
6450	3.12499978411663\\
6500	3.26357762958007\\
6550	3.39612337805487\\
6600	3.52477105882503\\
6650	3.6542008233244\\
6700	3.78794776337151\\
6750	3.9253136048965\\
6800	4.06032903999666\\
6850	4.18307551976666\\
6900	4.28258546772783\\
6950	4.34984285525128\\
7000	4.37941822385052\\
7050	4.36912375576874\\
7100	4.31830559346218\\
7150	4.22614388987059\\
7200	4.09111793511134\\
7250	3.91187872918472\\
7300	3.6888299446228\\
7350	3.42533269858928\\
7400	3.12780158887311\\
7450	2.80473432180275\\
7500	2.46533519567339\\
7550	2.11848056864163\\
7600	1.77241118159531\\
7650	1.43506086665745\\
7700	1.11462757713257\\
7750	0.819956041227847\\
7800	0.560471400188538\\
7850	0.345644961852154\\
7900	0.184158350355476\\
7950	0.0830003551816428\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.4537315381589\\
50	6.13909986528794\\
100	6.57939616295216\\
150	6.36753181225758\\
200	5.50303842222577\\
250	5.54984682520164\\
300	5.64914737019233\\
350	5.84256802074553\\
400	4.87694808288522\\
450	4.39078334397991\\
500	4.22629098972565\\
550	4.04450424247063\\
600	3.77842051888444\\
650	3.53856279548819\\
700	3.47297135860087\\
750	3.58339928034218\\
800	3.7785504444879\\
850	3.89032473460275\\
900	3.96131462818559\\
950	3.99508775361672\\
1000	3.97449595945332\\
1050	3.94280680831445\\
1100	3.88417414406103\\
1150	3.84077649560366\\
1200	4.00018696210685\\
1250	4.19577242846608\\
1300	4.36773904723895\\
1350	4.23295401545265\\
1400	3.80391192680933\\
1450	3.32091007258528\\
1500	2.89718286361803\\
1550	2.80569921070879\\
1600	3.02550787766053\\
1650	3.60177164557137\\
1700	4.64722264124007\\
1750	5.87434717294296\\
1800	7.24782399364974\\
1850	8.50022949798963\\
1900	9.22913692022366\\
1950	9.24234318486307\\
2000	8.65254013781717\\
2050	7.74232868459063\\
2100	6.76935485100377\\
2150	5.96231074976373\\
2200	5.28863705719388\\
2250	4.69561083786555\\
2300	4.26986487595835\\
2350	3.98599325903014\\
2400	3.81422266959651\\
2450	3.8704636826502\\
2500	4.16943471414222\\
2550	4.54923232940238\\
2600	4.90144402797485\\
2650	5.20264975383627\\
2700	5.38820417366219\\
2750	5.4300557254338\\
2800	5.38349331154404\\
2850	5.28951352902765\\
2900	5.2042938795814\\
2950	5.25177145602311\\
3000	5.51844605871143\\
3050	5.9658706931198\\
3100	6.50001926342907\\
3150	7.08332484940292\\
3200	7.72429931981159\\
3250	8.39579496498444\\
3300	9.0367792780942\\
3350	9.61795604475663\\
3400	10.1451643365122\\
3450	10.6110393600105\\
3500	10.9998470600855\\
3550	11.3286654381523\\
3600	11.6333384009603\\
3650	11.9170546034879\\
3700	12.1466512144788\\
3750	12.2981542578889\\
3800	12.3785780743557\\
3850	12.4000957746335\\
3900	12.3611855811125\\
3950	12.2643292131299\\
4000	12.1325861467066\\
4050	11.9933592741535\\
4100	11.8534141713262\\
4150	11.7002693978968\\
4200	11.5261391702066\\
4250	11.3421278540259\\
4300	11.1663292633278\\
4350	11.004335955233\\
4400	10.8468440855297\\
4450	10.685440093727\\
4500	10.5265657551164\\
4550	10.3871874568081\\
4600	10.2776330432793\\
4650	10.1899916060066\\
4700	10.1028816624499\\
4750	9.99752973725846\\
4800	9.86998645197079\\
4850	9.7288289186389\\
4900	9.5831386450366\\
4950	9.43433647039478\\
5000	9.27921467030367\\
5050	9.11950129901435\\
5100	8.96739957852232\\
5150	8.84126969344676\\
5200	8.75527111861821\\
5250	8.71140376404847\\
5300	8.69950858372357\\
5350	8.70496373890456\\
5400	8.71878546218545\\
5450	8.7430403524213\\
5500	8.78792012167719\\
5550	8.86326565220955\\
5600	8.9708914641377\\
5650	9.10248225758578\\
5700	9.24379431404618\\
5750	9.38216975500941\\
5800	9.51241350488763\\
5850	9.6372544328388\\
5900	9.76264311071265\\
5950	9.89178675274789\\
6000	10.0221460183545\\
6050	10.1470617525991\\
6100	10.2605075305402\\
6150	10.3615135978293\\
6200	10.4551814292153\\
6250	10.5497371902422\\
6300	10.6517983373895\\
6350	10.7628872198322\\
6400	10.8790697338947\\
6450	10.9936606740711\\
6500	11.1012967005652\\
6550	11.2009806576471\\
6600	11.2963675414142\\
6650	11.3932978302388\\
6700	11.4961902403028\\
6750	11.6053234695032\\
6800	11.7162884951643\\
6850	11.8216897742542\\
6900	11.9141060402485\\
6950	11.9887431416769\\
7000	12.044411896168\\
7050	12.0824422776402\\
7100	12.1043317055645\\
7150	12.1095471729253\\
7200	12.0946628054967\\
7250	12.0542146752538\\
7300	11.9827752119053\\
7350	11.8771783459921\\
7400	11.7378244952874\\
7450	11.5685804353719\\
7500	11.3756012681864\\
7550	11.1659020858885\\
7600	10.9464306763935\\
7650	10.7239181606489\\
7700	10.5052862213135\\
7750	10.2981351789921\\
7800	10.1108843548611\\
7850	9.95238053275786\\
7900	9.83106219156592\\
7950	9.75393326742035\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49039143526535\\
50	6.50701724387623\\
100	6.91946386685342\\
150	8.24028548902892\\
200	8.15127721574204\\
250	8.13833838603744\\
300	8.67849018700413\\
350	9.56392124631577\\
400	9.66565975870366\\
450	10.5607379181763\\
500	11.0700609832917\\
550	9.91050176874915\\
600	8.73973794157998\\
650	7.63577148307005\\
700	6.7100650275243\\
750	6.21389059191482\\
800	5.83823149198454\\
850	5.3290806767622\\
900	4.93577572101138\\
950	4.68415624361102\\
1000	4.46789485043884\\
1050	4.32038836730025\\
1100	4.43215658276226\\
1150	4.84466391309601\\
1200	5.75570905255177\\
1250	6.97308248210423\\
1300	8.5701568655696\\
1350	10.0332161626575\\
1400	10.9995164455074\\
1450	11.117174654217\\
1500	10.301839150533\\
1550	8.80912947255521\\
1600	7.06350400268397\\
1650	5.43811787105299\\
1700	4.00136253646093\\
1750	2.9265737399399\\
1800	2.1721161561388\\
1850	1.56594883669836\\
1900	1.17867093586151\\
1950	0.873270979112639\\
2000	0.613679832328862\\
2050	0.437619887886586\\
2100	0.233878142548815\\
2150	0.0519302536442375\\
2200	-0.100894137835681\\
2250	-0.289414070060829\\
2300	-0.437582910936203\\
2350	-0.554800899240495\\
2400	-0.714572333970082\\
2450	-0.867753368993127\\
2500	-1.01273638795509\\
2550	-1.21282298346623\\
2600	-1.43274482865735\\
2650	-1.6418800697572\\
2700	-1.88581136229128\\
2750	-2.14994800169334\\
2800	-2.37642180282795\\
2850	-2.58050952356819\\
2900	-2.784983765579\\
2950	-2.93811262530264\\
3000	-3.00004975889248\\
3050	-3.00239241886463\\
3100	-2.96239227189345\\
3150	-2.83077038071168\\
3200	-2.57318641793786\\
3250	-2.23391105099396\\
3300	-1.88173666021642\\
3350	-1.53710032216411\\
3400	-1.1947821594933\\
3450	-0.881302050337392\\
3500	-0.639744490853776\\
3550	-0.479434767073791\\
3600	-0.383573232900009\\
3650	-0.349828180927844\\
3700	-0.385387258413667\\
3750	-0.473879639377003\\
3800	-0.580247267011091\\
3850	-0.68524525625402\\
3900	-0.792390475804518\\
3950	-0.89993783344797\\
4000	-0.983473890342984\\
4050	-1.01508531161458\\
4100	-0.991957800956417\\
4150	-0.938474075611224\\
4200	-0.880383073356357\\
4250	-0.821160926818877\\
4300	-0.746700103905271\\
4350	-0.649043890214537\\
4400	-0.539458722518027\\
4450	-0.437615921909355\\
4500	-0.35121743971763\\
4550	-0.269727426560531\\
4600	-0.178105267289648\\
4650	-0.0737280722287923\\
4700	0.0312097369111053\\
4750	0.1227543690795\\
4800	0.199495302416653\\
4850	0.273598481765715\\
4900	0.358593176488943\\
4950	0.456882980754644\\
5000	0.558287071262809\\
5050	0.649870712336068\\
5100	0.727684877767131\\
5150	0.799847304832934\\
5200	0.878857095086955\\
5250	0.970764774076567\\
5300	1.07033549937105\\
5350	1.16535952027043\\
5400	1.24608268161874\\
5450	1.31204420733555\\
5500	1.37103404788388\\
5550	1.43171616428217\\
5600	1.4963247101417\\
5650	1.55885052614545\\
5700	1.6094885211632\\
5750	1.64165891473019\\
5800	1.65626917560001\\
5850	1.66024671963854\\
5900	1.66098358900623\\
5950	1.66116591992014\\
6000	1.65755036536295\\
6050	1.64412916556957\\
6100	1.61718496887516\\
6150	1.57860958734014\\
6200	1.53524733729364\\
6250	1.49494049505942\\
6300	1.46207299977764\\
6350	1.43534036200657\\
6400	1.40883127464858\\
6450	1.3755828477339\\
6500	1.33145252598424\\
6550	1.27703433832253\\
6600	1.21661945384106\\
6650	1.15507147923763\\
6700	1.09461652524744\\
6750	1.03332011844536\\
6800	0.965895367885788\\
6850	0.886225290328444\\
6900	0.790130839277287\\
6950	0.676842652525299\\
7000	0.54843520187222\\
7050	0.407696591294396\\
7100	0.255736278645812\\
7150	0.0906265908191427\\
7200	-0.0922860438406798\\
7250	-0.298619608172677\\
7300	-0.532632503002167\\
7350	-0.795437221905229\\
7400	-1.08448841208879\\
7450	-1.39433833142496\\
7500	-1.71800858719087\\
7550	-2.04817166294943\\
7600	-2.37765873742286\\
7650	-2.69930098244617\\
7700	-3.00546256954735\\
7750	-3.28770442736008\\
7800	-3.53686897541615\\
7850	-3.74363187935805\\
7900	-3.8993666836327\\
7950	-3.99708547406757\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53709312620025\\
50	7.05378960430213\\
100	11.7937808485784\\
150	26.0850444379436\\
200	21.7135772018113\\
250	15.5368285171655\\
300	20.1890969120897\\
350	22.6468747132672\\
400	18.9828193847312\\
450	21.2210081186288\\
500	22.0515310179477\\
550	18.1780671864156\\
600	15.3444612722673\\
650	13.7098249710857\\
700	11.2590592554106\\
750	9.016781027599\\
800	8.12041196813418\\
850	8.70828168797318\\
900	10.0886344715799\\
950	11.6498038628799\\
1000	12.7375971696782\\
1050	12.7227894606068\\
1100	11.8781675181209\\
1150	10.4860684103195\\
1200	8.86490573288767\\
1250	7.32151591481941\\
1300	5.94885293364277\\
1350	4.88193616251059\\
1400	3.97594769515964\\
1450	3.27304867465468\\
1500	2.64475747409149\\
1550	2.15985001391258\\
1600	1.74122231208631\\
1650	1.43814911125631\\
1700	1.22270000872649\\
1750	1.0104882258269\\
1800	0.856876377614462\\
1850	0.645402911563895\\
1900	0.462907242457528\\
1950	0.252042558924345\\
2000	0.0232381281615699\\
2050	-0.158208627670534\\
2100	-0.376959179008713\\
2150	-0.564198073494177\\
2200	-0.70775934108436\\
2250	-0.872840486936653\\
2300	-0.977520912545907\\
2350	-1.01502991356385\\
2400	-1.03587218728657\\
2450	-0.959316247762908\\
2500	-0.767210506434134\\
2550	-0.574366498468685\\
2600	-0.422042345307697\\
2650	-0.306368420736326\\
2700	-0.303815614263183\\
2750	-0.461471949920069\\
2800	-0.748443909726477\\
2850	-1.14658568537654\\
2900	-1.6178280814864\\
2950	-2.07733796370058\\
3000	-2.48726777802803\\
3050	-2.86920523066144\\
3100	-3.20984886130685\\
3150	-3.4535507334992\\
3200	-3.58906420956311\\
3250	-3.66316382883802\\
3300	-3.70115046787305\\
3350	-3.67456863278367\\
3400	-3.56481976410029\\
3450	-3.40817946464591\\
3500	-3.25428358922375\\
3550	-3.1115899940282\\
3600	-2.96369501172146\\
3650	-2.81595851750897\\
3700	-2.69136422346726\\
3750	-2.59017581651529\\
3800	-2.48508021581015\\
3850	-2.35855181914704\\
3900	-2.22270429626527\\
3950	-2.09505738810493\\
4000	-1.96857351012525\\
4050	-1.8186665881447\\
4100	-1.63471633354829\\
4150	-1.43322032005927\\
4200	-1.23818188241561\\
4250	-1.05468965336258\\
4300	-0.867631412507593\\
4350	-0.663893269899876\\
4400	-0.448722406237679\\
4450	-0.238226143141155\\
4500	-0.0388599924348298\\
4550	0.16161569484131\\
4600	0.381826301467212\\
4650	0.627454449793492\\
4700	0.884275842952277\\
4750	1.12876131263282\\
4800	1.34536326668237\\
4850	1.53417852224146\\
4900	1.7031975853106\\
4950	1.85537398563623\\
5000	1.98424729898012\\
5050	2.08132436661416\\
5100	2.14652562768589\\
5150	2.19067561730612\\
5200	2.22779318177975\\
5250	2.26497065074094\\
5300	2.29878408459808\\
5350	2.32058142691899\\
5400	2.32565565274222\\
5450	2.31847216476486\\
5500	2.30984576685718\\
5550	2.30896478383278\\
5600	2.31683706833018\\
5650	2.32573941147635\\
5700	2.32457827653293\\
5750	2.3060937838934\\
5800	2.27072487853396\\
5850	2.22467866154901\\
5900	2.17431260606811\\
5950	2.12137398915299\\
6000	2.06235539984032\\
6050	1.99197771880955\\
6100	1.90801315448834\\
6150	1.81390960521095\\
6200	1.71743654546824\\
6250	1.62649394537217\\
6300	1.54497672295664\\
6350	1.47116143285283\\
6400	1.39933223662518\\
6450	1.32352617980998\\
6500	1.24115309999233\\
6550	1.15437970194132\\
6600	1.06859647649675\\
6650	0.989075456024183\\
6700	0.917822538200453\\
6750	0.852243909948969\\
6800	0.786135048256368\\
6850	0.712339476748857\\
6900	0.625638161406328\\
6950	0.52434600360619\\
7000	0.409845221190812\\
7050	0.284480150465797\\
7100	0.149096940432718\\
7150	0.00155412861410358\\
7200	-0.163098598869294\\
7250	-0.350930071407563\\
7300	-0.566777923841428\\
7350	-0.812353431140397\\
7400	-1.08559786532277\\
7450	-1.38135241804324\\
7500	-1.69272292886938\\
7550	-2.01231599381336\\
7600	-2.33282136025438\\
7650	-2.64691309251311\\
7700	-2.9468142358872\\
7750	-3.22396837258862\\
7800	-3.46912019582407\\
7850	-3.67286176937782\\
7900	-3.82649560583377\\
7950	-3.9229779702273\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.50246700664751\\
50	6.2393342191856\\
100	7.84809428364992\\
150	18.8233977410487\\
200	19.0104155166688\\
250	10.4986530709189\\
300	8.67919281199422\\
350	9.532984093316\\
400	6.81890022827609\\
450	5.70842623125433\\
500	5.38173080910433\\
550	4.39829357259855\\
600	3.71286574007633\\
650	3.4723590986497\\
700	3.36364418512049\\
750	3.26690829240048\\
800	3.20558510893361\\
850	3.1763529766689\\
900	3.14520975517439\\
950	3.0500884661376\\
1000	2.90270484942839\\
1050	2.80020543885801\\
1100	2.69690723561174\\
1150	2.55062535899197\\
1200	2.48082193599766\\
1250	2.45991619302212\\
1300	2.55282776034587\\
1350	2.64404633884536\\
1400	2.64043785031985\\
1450	2.46918297156719\\
1500	2.14982211070794\\
1550	1.86019439568127\\
1600	1.56949408106767\\
1650	1.2983060803495\\
1700	1.04529017138775\\
1750	0.783127451869457\\
1800	0.588237523813158\\
1850	0.351862863565211\\
1900	0.164261178190737\\
1950	-0.0459000945096762\\
2000	-0.288605604567959\\
2050	-0.508083310385564\\
2100	-0.7842828249862\\
2150	-1.04622288831298\\
2200	-1.28670419187852\\
2250	-1.56587520378102\\
2300	-1.80688281815751\\
2350	-2.02265379286362\\
2400	-2.27292006340739\\
2450	-2.49616123172225\\
2500	-2.69173496433755\\
2550	-2.91955931004177\\
2600	-3.13763830318091\\
2650	-3.31658902887444\\
2700	-3.51355906462596\\
2750	-3.72837384932617\\
2800	-3.91013956500861\\
2850	-4.0791977810197\\
2900	-4.27004339767341\\
2950	-4.44453585204956\\
3000	-4.57219463262008\\
3050	-4.68920731285831\\
3100	-4.81633688827683\\
3150	-4.91615878123066\\
3200	-4.96940245548118\\
3250	-5.00839705467359\\
3300	-5.04960979949113\\
3350	-5.06079053144195\\
3400	-5.0197574343753\\
3450	-4.95214607646041\\
3500	-4.88675531890333\\
3550	-4.81067075211042\\
3600	-4.69756902515804\\
3650	-4.55498938996834\\
3700	-4.41464385509996\\
3750	-4.28673133081673\\
3800	-4.15083086774064\\
3850	-3.99247705670557\\
3900	-3.8256703803942\\
3950	-3.67083864259818\\
4000	-3.52416477975146\\
4050	-3.36270224933883\\
4100	-3.1753554061446\\
4150	-2.97665591336552\\
4200	-2.7878906200256\\
4250	-2.61157347578109\\
4300	-2.43116083390476\\
4350	-2.23378700211153\\
4400	-2.02660449883446\\
4450	-1.82898522608171\\
4500	-1.65145762068617\\
4550	-1.48587439807447\\
4600	-1.31678792087974\\
4650	-1.13941698587307\\
4700	-0.964741049405067\\
4750	-0.807942725007532\\
4800	-0.673158976274807\\
4850	-0.550266430571811\\
4900	-0.425929349770276\\
4950	-0.296653096830851\\
5000	-0.171484247036693\\
5050	-0.0629562186751009\\
5100	0.0246750341232131\\
5150	0.0989968192703692\\
5200	0.172202313168727\\
5250	0.250517055360674\\
5300	0.329566615120293\\
5350	0.398833080664526\\
5400	0.450901227450912\\
5450	0.487661740725215\\
5500	0.51856803866364\\
5550	0.55303928015474\\
5600	0.593531731811219\\
5650	0.634346450061698\\
5700	0.666505319802602\\
5750	0.684764661111293\\
5800	0.691498876788184\\
5850	0.694782635801454\\
5900	0.70255796907555\\
5950	0.717358082010277\\
6000	0.73504007473367\\
6050	0.747982205080699\\
6100	0.75038549454807\\
6150	0.74208980579654\\
6200	0.72844994112976\\
6250	0.716647540817972\\
6300	0.711127186844648\\
6350	0.711023188889599\\
6400	0.710885537030743\\
6450	0.704031499826365\\
6500	0.686422025534263\\
6550	0.658730485904071\\
6600	0.62546281786935\\
6650	0.591869605644735\\
6700	0.560613294516145\\
6750	0.530024693252465\\
6800	0.494708227987908\\
6850	0.447995677170647\\
6900	0.384841839549138\\
6950	0.30357334812949\\
7000	0.20560312807825\\
7050	0.0934360300412013\\
7100	-0.0317791488678655\\
7150	-0.17179029888884\\
7200	-0.331126845894924\\
7250	-0.51545454504202\\
7300	-0.729247512138664\\
7350	-0.973899926501031\\
7400	-1.24708300875825\\
7450	-1.5434125718711\\
7500	-1.85580824168686\\
7550	-2.17672141743908\\
7600	-2.49870943542344\\
7650	-2.81433143716648\\
7700	-3.11571192909141\\
7750	-3.39421415879437\\
7800	-3.64052269111834\\
7850	-3.84518949717981\\
7900	-3.99949399558535\\
7950	-4.09638141084916\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.45732043557713\\
50	6.28876812306514\\
100	6.10989428024518\\
150	6.17300433184032\\
200	5.67168973108485\\
250	4.89470731091422\\
300	5.05522686305982\\
350	5.23334229549481\\
400	4.57910685236318\\
450	4.09258307403231\\
500	3.97464862812606\\
550	4.03454774246002\\
600	4.20427779273931\\
650	4.05227625541755\\
700	3.65501293470707\\
750	3.42696664709654\\
800	3.29057529085823\\
850	3.09794120044919\\
900	2.96014898280934\\
950	2.95316630477052\\
1000	3.05203319116804\\
1050	3.21397537326271\\
1100	3.19478971664231\\
1150	3.010022709472\\
1200	2.91805849584565\\
1250	2.99388564573967\\
1300	3.32793327350373\\
1350	3.66331078671042\\
1400	3.79359119991868\\
1450	3.48520529398865\\
1500	2.87080939035544\\
1550	2.30744226903364\\
1600	1.81104638746599\\
1650	1.47214900872798\\
1700	1.2525658244528\\
1750	1.04555196145298\\
1800	0.896530337529277\\
1850	0.68522117004679\\
1900	0.495596083363958\\
1950	0.269864854465888\\
2000	0.0176256910561698\\
2050	-0.201085042157189\\
2100	-0.475530853945994\\
2150	-0.743911085897192\\
2200	-0.998826119717482\\
2250	-1.29246842579114\\
2300	-1.54290165708926\\
2350	-1.76595268724739\\
2400	-2.02803194367696\\
2450	-2.27342123882069\\
2500	-2.50174893942167\\
2550	-2.7652038879907\\
2600	-3.01410422808443\\
2650	-3.21698461528008\\
2700	-3.42747727853821\\
2750	-3.63841943342911\\
2800	-3.79385991166997\\
2850	-3.91408600375341\\
2900	-4.03777370762446\\
2950	-4.12853296845475\\
3000	-4.15410639069415\\
3050	-4.1578609909997\\
3100	-4.1803698509829\\
3150	-4.19909781662009\\
3200	-4.19444623755196\\
3250	-4.19139828473033\\
3300	-4.1997456705183\\
3350	-4.18206808709918\\
3400	-4.11261073054771\\
3450	-4.01690580263399\\
3500	-3.92764717122678\\
3550	-3.83673376627534\\
3600	-3.72035886479699\\
3650	-3.58616814412865\\
3700	-3.46480240679455\\
3750	-3.36542557090833\\
3800	-3.26766000921528\\
3850	-3.15764820743668\\
3900	-3.04828806774015\\
3950	-2.95607303916737\\
4000	-2.87290165103204\\
4050	-2.77444024450872\\
4100	-2.65060435502824\\
4150	-2.51586566847968\\
4200	-2.38832814338418\\
4250	-2.26600445814289\\
4300	-2.1298478398425\\
4350	-1.96744803386248\\
4400	-1.78779375177165\\
4450	-1.61174139347319\\
4500	-1.45047169920518\\
4550	-1.29615505889523\\
4600	-1.13385912376205\\
4650	-0.959626504773845\\
4700	-0.785464163408147\\
4750	-0.627680430162569\\
4800	-0.491498165995244\\
4850	-0.367657957399682\\
4900	-0.24336028003792\\
4950	-0.115345786245925\\
5000	0.00732018113918756\\
5050	0.112220168381685\\
5100	0.195255949010266\\
5150	0.264112243786906\\
5200	0.330975303493845\\
5250	0.402028625155475\\
5300	0.472969823002205\\
5350	0.533585774202106\\
5400	0.576971094608042\\
5450	0.605545937807273\\
5500	0.629106934352297\\
5550	0.657158624334738\\
5600	0.692065849879281\\
5650	0.727998738324152\\
5700	0.755905289103669\\
5750	0.77054146779402\\
5800	0.774310292897945\\
5850	0.775289623543294\\
5900	0.781374798030595\\
5950	0.7950100260744\\
6000	0.811940236441803\\
6050	0.824423615056201\\
6100	0.826542964563428\\
6150	0.818029893006395\\
6200	0.804148228913594\\
6250	0.792010091113176\\
6300	0.786012104413448\\
6350	0.785260211377454\\
6400	0.784293419097178\\
6450	0.776432155003358\\
6500	0.757648257097109\\
6550	0.728624438242466\\
6600	0.69386667807998\\
6650	0.658615638021408\\
6700	0.625522487203641\\
6750	0.592920350631298\\
6800	0.555443893383752\\
6850	0.50648843853371\\
6900	0.441096712944917\\
6950	0.357686906258575\\
7000	0.25774501386798\\
7050	0.143818356581373\\
7100	0.0170695685453194\\
7150	-0.124252500098788\\
7200	-0.284684594225217\\
7250	-0.469895644918267\\
7300	-0.684357747519733\\
7350	-0.929462406351317\\
7400	-1.20288385598228\\
7450	-1.49925116343172\\
7500	-1.81150865202805\\
7550	-2.13214219907144\\
7600	-2.4537500910923\\
7650	-2.76893487428791\\
7700	-3.06986278241355\\
7750	-3.34793348662165\\
7800	-3.59386025808732\\
7850	-3.79821532214598\\
7900	-3.95229075405912\\
7950	-4.04903867301388\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.66649808934587\\
50	6.54754916782968\\
100	14.9024915802167\\
150	26.9732039943445\\
200	25.0426862781718\\
250	28.8799485706765\\
300	27.6100397629117\\
350	22.7845217945449\\
400	19.8679869967173\\
450	14.054096480826\\
500	9.18544339230922\\
550	6.5521393159312\\
600	5.07115384629286\\
650	4.31243293255546\\
700	4.0078692271648\\
750	3.9045432195041\\
800	3.83435346121478\\
850	3.56680005765115\\
900	3.28776215362023\\
950	3.19105387666054\\
1000	3.27353376179851\\
1050	3.47164947668419\\
1100	3.46312908175558\\
1150	3.19882324383243\\
1200	2.89806045877777\\
1250	2.69780059188824\\
1300	2.6901455507438\\
1350	2.72742941940215\\
1400	2.69647885029241\\
1450	2.52444475977065\\
1500	2.23674898377594\\
1550	2.03120813113828\\
1600	1.90102423108359\\
1650	1.89562201970475\\
1700	2.02688709124829\\
1750	2.1848514053194\\
1800	2.46001746174244\\
1850	2.75320341129404\\
1900	3.18697698292558\\
1950	3.76382591438726\\
2000	4.45330363339532\\
2050	5.41691168178162\\
2100	6.57551834886733\\
2150	7.80925684479425\\
2200	9.14153871499535\\
2250	10.4510967792688\\
2300	11.5591260502401\\
2350	12.3555534770322\\
2400	12.7454006732273\\
2450	12.7603255398252\\
2500	12.4800922667719\\
2550	11.9814772067338\\
2600	11.3911922547166\\
2650	10.753156016961\\
2700	10.0340962660503\\
2750	9.25957012776275\\
2800	8.46118682426994\\
2850	7.61366915799817\\
2900	6.72097168335122\\
2950	5.83230780557385\\
3000	4.96553982747728\\
3050	4.12330249007194\\
3100	3.35009842415856\\
3150	2.69329236825862\\
3200	2.1439850274386\\
3250	1.67214740505186\\
3300	1.2951914762325\\
3350	1.06197453304131\\
3400	0.982231887531714\\
3450	1.01337702316365\\
3500	1.1213746171828\\
3550	1.32636633583692\\
3600	1.66936323985116\\
3650	2.15311485754851\\
3700	2.73448395713975\\
3750	3.37047846922617\\
3800	4.0573354961882\\
3850	4.8152054794348\\
3900	5.64436758747927\\
3950	6.50826659168851\\
4000	7.35636545998672\\
4050	8.15313025727907\\
4100	8.87740940043797\\
4150	9.50021784430438\\
4200	9.97872156313791\\
4250	10.2775078837604\\
4300	10.3879715056528\\
4350	10.3236609849871\\
4400	10.1073671370626\\
4450	9.76867994666337\\
4500	9.34429969408838\\
4550	8.86980543129637\\
4600	8.36945662652312\\
4650	7.85574877752587\\
4700	7.33843814700309\\
4750	6.83235970390326\\
4800	6.35583746574308\\
4850	5.92208998798281\\
4900	5.5325690214112\\
4950	5.17867793775837\\
5000	4.85106706328419\\
5050	4.54934954798705\\
5100	4.28432823514457\\
5150	4.07103018038159\\
5200	3.91820877378858\\
5250	3.82175342904016\\
5300	3.76597627122497\\
5350	3.7318292914126\\
5400	3.70683712193433\\
5450	3.68999978097199\\
5500	3.68841409212806\\
5550	3.70870579532165\\
5600	3.74972353827398\\
5650	3.80112309284496\\
5700	3.84815213834974\\
5750	3.87905814255632\\
5800	3.88994804229825\\
5850	3.88396607708949\\
5900	3.86615054556247\\
5950	3.83839533821044\\
6000	3.79819248440342\\
6050	3.74157785591851\\
6100	3.66762982724147\\
6150	3.58093142123313\\
6200	3.49013405273315\\
6250	3.40371838258923\\
6300	3.32582771746481\\
6350	3.25463758577631\\
6400	3.18399086850235\\
6450	3.10720203952979\\
6500	3.02079540526622\\
6550	2.92604109993275\\
6600	2.82756513152924\\
6650	2.73012664950237\\
6700	2.63558835021852\\
6750	2.54171271507781\\
6800	2.44324526661655\\
6850	2.33453208557804\\
6900	2.21216417313315\\
6950	2.07618351893863\\
7000	1.92925927103519\\
7050	1.77442797698927\\
7100	1.6127181894803\\
7150	1.44189022135246\\
7200	1.25685130389026\\
7250	1.05148947947121\\
7300	0.821040227101357\\
7350	0.563900744769975\\
7400	0.28216172459563\\
7450	-0.0191412339477182\\
7500	-0.333409947284254\\
7550	-0.653687086575904\\
7600	-0.973182098643404\\
7650	-1.28511287175917\\
7700	-1.58221807855137\\
7750	-1.85638857138584\\
7800	-2.09872385860889\\
7850	-2.30007231290777\\
7900	-2.4519039857043\\
7950	-2.54727300232924\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.73129598977576\\
50	7.48773480503697\\
100	18.8500965922977\\
150	22.8263731954759\\
200	20.933942421813\\
250	29.6006215002812\\
300	26.5412263327031\\
350	28.7956165579671\\
400	30.4964746805927\\
450	26.0546302479547\\
500	22.596587024137\\
550	18.021604584648\\
600	13.7966275556572\\
650	11.0884043538813\\
700	10.2048198403456\\
750	9.81795795242118\\
800	8.62499323002201\\
850	7.27533733451494\\
900	6.24552058016045\\
950	5.47526012601149\\
1000	4.84963395641841\\
1050	4.40129884451752\\
1100	4.14717574402408\\
1150	4.01948943020355\\
1200	4.12113586725486\\
1250	4.35373264375967\\
1300	4.77247167320734\\
1350	5.19329609867793\\
1400	5.5531355684172\\
1450	5.79705296132731\\
1500	5.94166950489742\\
1550	6.13405560639853\\
1600	6.45687484195155\\
1650	7.06021593902695\\
1700	8.11291694717404\\
1750	9.400358734287\\
1800	11.0158232525765\\
1850	12.8658085504161\\
1900	14.7215516293265\\
1950	16.4672559058889\\
2000	17.8801277598857\\
2050	18.8084781316131\\
2100	19.1264297081039\\
2150	18.883305745795\\
2200	18.2745653119171\\
2250	17.5452642131466\\
2300	16.9129375672505\\
2350	16.3634221061441\\
2400	15.8545233748151\\
2450	15.4452119244433\\
2500	15.0763233201091\\
2550	14.6091246446947\\
2600	14.0168857337186\\
2650	13.3063238114771\\
2700	12.4754630887839\\
2750	11.5857176238412\\
2800	10.687136145074\\
2850	9.77463013592086\\
2900	8.87518359374792\\
2950	8.04534456135221\\
3000	7.29056415857706\\
3050	6.59127599276386\\
3100	5.97854069426825\\
3150	5.50259885840228\\
3200	5.15557706411306\\
3250	4.88886395850909\\
3300	4.69417859497545\\
3350	4.61231665214138\\
3400	4.6612023851132\\
3450	4.80258296542056\\
3500	4.99228058421744\\
3550	5.23289756296479\\
3600	5.54994405352167\\
3650	5.93227579307951\\
3700	6.32144311321649\\
3750	6.65689638279447\\
3800	6.9116970790727\\
3850	7.07788049073967\\
3900	7.14266725469241\\
3950	7.09898720664923\\
4000	6.96407020805783\\
4050	6.76821375677073\\
4100	6.53141376392703\\
4150	6.26277722288022\\
4200	5.97773069325682\\
4250	5.70305643885356\\
4300	5.4611312062162\\
4350	5.25381760047001\\
4400	5.0652645098423\\
4450	4.88078313571157\\
4500	4.70189575653969\\
4550	4.5423090333616\\
4600	4.41099815913462\\
4650	4.30098986860543\\
4700	4.19429681791929\\
4750	4.07722429513191\\
4800	3.95078608547152\\
4850	3.82661973584627\\
4900	3.71406915693027\\
4950	3.61182645116986\\
5000	3.51128455527542\\
5050	3.40739311296225\\
5100	3.30637919015153\\
5150	3.22316823127529\\
5200	3.17117463995443\\
5250	3.15322640071951\\
5300	3.16026554752375\\
5350	3.17825691453046\\
5400	3.19811640310018\\
5450	3.22133181989192\\
5500	3.25731566319885\\
5550	3.31512394559498\\
5600	3.39596626022552\\
5650	3.49138083555921\\
5700	3.58769703703846\\
5750	3.67347910867708\\
5800	3.74482315629283\\
5850	3.80502770761718\\
5900	3.85948792731223\\
5950	3.91004496945337\\
6000	3.95280626988497\\
6050	3.98054171021766\\
6100	3.98757874044021\\
6150	3.97355090732818\\
6200	3.94336625940971\\
6250	3.9036585887537\\
6300	3.85841655687633\\
6350	3.80668503630518\\
6400	3.74356282848226\\
6450	3.66361155465413\\
6500	3.5644056255436\\
6550	3.44799573070805\\
6600	3.31953899283998\\
6650	3.18422573136224\\
6700	3.04454050449617\\
6750	2.89940795316186\\
6800	2.745507444609\\
6850	2.5798150070819\\
6900	2.40181140588328\\
6950	2.21406769611412\\
7000	2.02093056558317\\
7050	1.82612210671323\\
7100	1.63056244069284\\
7150	1.43146858899436\\
7200	1.22310151522219\\
7250	0.998798584585058\\
7300	0.753390055840417\\
7350	0.484960450737305\\
7400	0.195294167035648\\
7450	-0.110936324059725\\
7500	-0.427571924725709\\
7550	-0.748154449891158\\
7600	-1.06642024903651\\
7650	-1.37610609018444\\
7700	-1.67042794177507\\
7750	-1.9416847290294\\
7800	-2.18129754972527\\
7850	-2.38034632704461\\
7900	-2.53045208965345\\
7950	-2.62475688037645\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47036339529726\\
50	7.00752950915398\\
100	18.4513690484279\\
150	22.0987353534843\\
200	23.4751582114875\\
250	27.799748558038\\
300	21.5454940444366\\
350	16.7655683585479\\
400	14.0623949521897\\
450	15.6890982952418\\
500	18.0503922420708\\
550	18.9391066227167\\
600	19.6511414387566\\
650	18.5649394749728\\
700	16.70658563081\\
750	14.9424426123476\\
800	13.4648902721645\\
850	12.4451392573135\\
900	11.6077640707565\\
950	10.750573505332\\
1000	9.59589792249914\\
1050	8.17498549529554\\
1100	6.86841368053858\\
1150	5.87438198496677\\
1200	5.44719481122692\\
1250	5.48758618275132\\
1300	5.99012791487298\\
1350	6.51504838479147\\
1400	6.96582178961689\\
1450	7.41758223591474\\
1500	7.91281713568358\\
1550	8.51598422461463\\
1600	9.28735618838725\\
1650	10.224479543045\\
1700	11.4503437373431\\
1750	12.6393455669643\\
1800	13.5876309841806\\
1850	14.0359461821443\\
1900	13.892055018131\\
1950	13.2440217643788\\
2000	12.3266166350678\\
2050	11.3117653106199\\
2100	10.2967066601382\\
2150	9.43994098267368\\
2200	8.73514192887038\\
2250	8.20883332494231\\
2300	8.00665264646687\\
2350	8.08046093068993\\
2400	8.26551373956801\\
2450	8.55287615790126\\
2500	8.9368024296329\\
2550	9.26848807175069\\
2600	9.43424564016833\\
2650	9.39266988624854\\
2700	9.08819904125175\\
2750	8.5326021491354\\
2800	7.79867853673853\\
2850	6.94025249328384\\
2900	6.03045844994371\\
2950	5.15092092522628\\
3000	4.32160570991665\\
3050	3.5355930328641\\
3100	2.83019830655843\\
3150	2.25121030576042\\
3200	1.78469197642724\\
3250	1.38440930526076\\
3300	1.04741735628689\\
3350	0.809558751210902\\
3400	0.675020000256537\\
3450	0.598075935999075\\
3500	0.539908844061083\\
3550	0.507728141365201\\
3600	0.519426913527083\\
3650	0.559138557899462\\
3700	0.592512348022239\\
3750	0.611423959253017\\
3800	0.638003942943572\\
3850	0.688877539706849\\
3900	0.759776040237918\\
3950	0.850444235855919\\
4000	0.988047644364172\\
4050	1.21242417521327\\
4100	1.54049026687173\\
4150	1.948937823574\\
4200	2.39003175662322\\
4250	2.82406398724365\\
4300	3.23701112732616\\
4350	3.62914123434105\\
4400	3.99495905157278\\
4450	4.3212232641029\\
4500	4.60249430930988\\
4550	4.85092640609499\\
4600	5.08592270610407\\
4650	5.31528464920689\\
4700	5.52812053351628\\
4750	5.70547554201239\\
4800	5.83686444862518\\
4850	5.92614541913099\\
4900	5.98281891589386\\
4950	6.01053877985614\\
5000	6.00540534085185\\
5050	5.96441663372398\\
5100	5.89387919937328\\
5150	5.80854882273297\\
5200	5.7225373352099\\
5250	5.64082918464473\\
5300	5.55859904513216\\
5350	5.46832199610655\\
5400	5.36848825875685\\
5450	5.26676456923309\\
5500	5.17545026459524\\
5550	5.10349312244094\\
5600	5.051342041605\\
5650	5.0120007340621\\
5700	4.9771512195024\\
5750	4.94390664013642\\
5800	4.9174010989825\\
5850	4.90753506074211\\
5900	4.92238207469724\\
5950	4.962574179129\\
6000	5.01972565874337\\
6050	5.07941277532378\\
6100	5.12687904861146\\
6150	5.15220469741246\\
6200	5.15203856259492\\
6250	5.12737575421979\\
6300	5.07960836749646\\
6350	5.00793121465474\\
6400	4.90972259568192\\
6450	4.78317030428164\\
6500	4.6298706450969\\
6550	4.45533277515579\\
6600	4.26699276612835\\
6650	4.07110657071967\\
6700	3.87046704532684\\
6750	3.66416494529247\\
6800	3.44933730095112\\
6850	3.22377309674759\\
6900	2.9878469379911\\
6950	2.74471422911972\\
7000	2.49875680225311\\
7050	2.25323170662435\\
7100	2.00838448205399\\
7150	1.76092280772537\\
7200	1.505054615273\\
7250	1.23460926428569\\
7300	0.945307044063813\\
7350	0.636212590110587\\
7400	0.309866260036072\\
7450	-0.0287048597185588\\
7500	-0.373382576285792\\
7550	-0.718013332685667\\
7600	-1.05674049717102\\
7650	-1.38369097316077\\
7700	-1.69240019356205\\
7750	-1.97541382359655\\
7800	-2.22434827962191\\
7850	-2.43044768071427\\
7900	-2.58547379118477\\
7950	-2.68268125857888\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.80540122198011\\
50	7.75105995320873\\
100	18.8549467431169\\
150	20.7931300537763\\
200	21.6492255194885\\
250	29.4910544576335\\
300	24.0296197794679\\
350	17.5055771757654\\
400	15.3718790247515\\
450	16.3110205082894\\
500	21.0264292728769\\
550	22.6515843132869\\
600	21.2163538651055\\
650	19.5626523910499\\
700	17.2568522600211\\
750	15.3891173353856\\
800	13.8681126285105\\
850	12.1836719360523\\
900	10.8301420854743\\
950	9.66316166107667\\
1000	8.69633111150467\\
1050	7.97779380137593\\
1100	7.27762966784346\\
1150	6.62581827549261\\
1200	6.27337293918016\\
1250	6.22772262107645\\
1300	6.5425026977111\\
1350	6.97347962519339\\
1400	7.41738952795414\\
1450	7.76087601928192\\
1500	8.04536134235228\\
1550	8.48525855023947\\
1600	9.15300301435691\\
1650	10.0256862361005\\
1700	11.2224313786192\\
1750	12.472654837886\\
1800	13.6834809534058\\
1850	14.6119212279095\\
1900	15.0384099493403\\
1950	14.9046690408096\\
2000	14.3319856251262\\
2050	13.5052836991473\\
2100	12.5480024864347\\
2150	11.6411034129817\\
2200	10.823217819164\\
2250	10.1655323104519\\
2300	9.8157336077385\\
2350	9.71719565807566\\
2400	9.74567887608331\\
2450	9.94840194258876\\
2500	10.3436966529783\\
2550	10.7979455789684\\
2600	11.2238712482547\\
2650	11.6040044907165\\
2700	11.8452009159673\\
2750	11.8524850797409\\
2800	11.6194368663077\\
2850	11.1625826837621\\
2900	10.5307524251334\\
2950	9.81366149417137\\
3000	9.05984312011951\\
3050	8.28162257617767\\
3100	7.52205094827557\\
3150	6.82829115015792\\
3200	6.19358033332389\\
3250	5.58915916964084\\
3300	5.02679207079271\\
3350	4.54023903479464\\
3400	4.1276375570647\\
3450	3.7574789490907\\
3500	3.42338757372021\\
3550	3.1543790182609\\
3600	2.96690774075552\\
3650	2.83704779806084\\
3700	2.73192120237612\\
3750	2.65124472776733\\
3800	2.61942852334722\\
3850	2.64561895429068\\
3900	2.71116878699898\\
3950	2.79829405826013\\
4000	2.91740217916319\\
4050	3.09519679686977\\
4100	3.33969908604869\\
4150	3.62384801431617\\
4200	3.90330444281875\\
4250	4.14746952389077\\
4300	4.35034216988617\\
4350	4.51443777690917\\
4400	4.63440414865571\\
4450	4.70158267376005\\
4500	4.71940428132378\\
4550	4.70622296962757\\
4600	4.68111602497416\\
4650	4.65017470621361\\
4700	4.60825605486557\\
4750	4.55276578213223\\
4800	4.49374758374355\\
4850	4.44961647580124\\
4900	4.43344464819971\\
4950	4.44300062270825\\
5000	4.4627012426915\\
5050	4.4753215664994\\
5100	4.47364990134317\\
5150	4.46252599848462\\
5200	4.45062543068321\\
5250	4.44036370349117\\
5300	4.42462096992293\\
5350	4.39220063220003\\
5400	4.33675115408974\\
5450	4.2614253861623\\
5500	4.17572191347148\\
5550	4.08797044444572\\
5600	4.00003911301575\\
5650	3.90811621132056\\
5700	3.80833567808194\\
5750	3.70247394807127\\
5800	3.59916319588564\\
5850	3.50977500442694\\
5900	3.44209247356825\\
5950	3.39594962002819\\
6000	3.3632496313893\\
6050	3.33210531081915\\
6100	3.29261454462073\\
6150	3.2408537971791\\
6200	3.1788395277452\\
6250	3.11098133330898\\
6300	3.03979860376639\\
6350	2.96374401438145\\
6400	2.8782470555107\\
6450	2.77897999612725\\
6500	2.66504587454235\\
6550	2.53997378387923\\
6600	2.40996389090663\\
6650	2.28062098847332\\
6700	2.15417845943162\\
6750	2.02867618295635\\
6800	1.89935499981371\\
6850	1.76137705975104\\
6900	1.61233801604883\\
6950	1.45320320803771\\
7000	1.28723835518763\\
7050	1.1176448279409\\
7100	0.945225068471171\\
7150	0.76723756780651\\
7200	0.57793034540136\\
7250	0.370467572521126\\
7300	0.139369221932349\\
7350	-0.117610222098955\\
7400	-0.398896539570834\\
7450	-0.699814042120143\\
7500	-1.01396778244033\\
7550	-1.33447170352426\\
7600	-1.65451144957236\\
7650	-1.96722380358203\\
7700	-2.26524137972651\\
7750	-2.54034841475074\\
7800	-2.78355289817675\\
7850	-2.9856340032777\\
7900	-3.13801527549048\\
7950	-3.23372320238027\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54098734306379\\
50	7.79820552986231\\
100	20.8316667745088\\
150	31.0222406792259\\
200	24.4584234049552\\
250	30.2255383722785\\
300	30.4031574439494\\
350	23.3437485098362\\
400	20.9055483851142\\
450	18.0802994741147\\
500	16.4771299554814\\
550	15.6070914607679\\
600	12.4883646743439\\
650	10.4264546728073\\
700	8.61746625836835\\
750	6.84084164154493\\
800	5.80399446944512\\
850	5.6238367137087\\
900	5.90249864577282\\
950	6.12666027063021\\
1000	6.27629359816808\\
1050	6.48128621514587\\
1100	6.13715896100532\\
1150	5.36441036139891\\
1200	4.66756574585359\\
1250	4.33522037454931\\
1300	4.40316595192147\\
1350	4.5140620713415\\
1400	4.47241658616632\\
1450	4.17354191386848\\
1500	3.71223634776005\\
1550	3.37724251502837\\
1600	3.15954229174978\\
1650	3.11996234373704\\
1700	3.2823316219003\\
1750	3.57648573892228\\
1800	4.13735761110353\\
1850	4.79387481739041\\
1900	5.55222852261589\\
1950	6.37061823460498\\
2000	7.05909438950162\\
2050	7.58679211108961\\
2100	7.8587955453181\\
2150	7.89524114673831\\
2200	7.76823984737576\\
2250	7.53696974834321\\
2300	7.36454226589817\\
2350	7.27268670220074\\
2400	7.20517409655611\\
2450	7.2330077280002\\
2500	7.36095411108476\\
2550	7.4645387130996\\
2600	7.49291197863753\\
2650	7.43099679576284\\
2700	7.18934903564465\\
2750	6.724961699489\\
2800	6.07845163319852\\
2850	5.2955778970485\\
2900	4.45173339880182\\
2950	3.63736971352568\\
3000	2.88243087480312\\
3050	2.18741195489667\\
3100	1.59863546479422\\
3150	1.17409444424082\\
3200	0.903733040326261\\
3250	0.723952644929597\\
3300	0.604509016134819\\
3350	0.570891455167582\\
3400	0.634962766915038\\
3450	0.752880068228434\\
3500	0.869409942568314\\
3550	0.97149071005194\\
3600	1.070033921477\\
3650	1.1536265772784\\
3700	1.19410381169387\\
3750	1.18632992856259\\
3800	1.15145402228001\\
3850	1.10209485188179\\
3900	1.02887052587598\\
3950	0.925394417541288\\
4000	0.808275279091079\\
4050	0.701469705373054\\
4100	0.61016027091422\\
4150	0.520558081563436\\
4200	0.423678853096831\\
4250	0.330924193386703\\
4300	0.262502024216312\\
4350	0.225343561107054\\
4400	0.207180533864812\\
4450	0.192098264032749\\
4500	0.179273974464019\\
4550	0.184194186841241\\
4600	0.22226262099292\\
4650	0.293136123552477\\
4700	0.380752721903269\\
4750	0.467836086400888\\
4800	0.550607830124431\\
4850	0.639778304070369\\
4900	0.748000139498513\\
4950	0.876644513233075\\
5000	1.01339437750562\\
5050	1.1415950173748\\
5100	1.25262302703876\\
5150	1.35038857864939\\
5200	1.44469969153935\\
5250	1.54046317571039\\
5300	1.6322847754539\\
5350	1.70825576731298\\
5400	1.75904008864077\\
5450	1.7844115135\\
5500	1.79203086120721\\
5550	1.79033788597821\\
5600	1.78211711626822\\
5650	1.76378221262318\\
5700	1.73031775268435\\
5750	1.68148716893568\\
5800	1.62421789645407\\
5850	1.56940491043514\\
5900	1.52579478478124\\
5950	1.49535807647181\\
6000	1.47297673371299\\
6050	1.45033567918139\\
6100	1.42142288074304\\
6150	1.38612923585225\\
6200	1.34977359596991\\
6250	1.31919975285674\\
6300	1.29821845605585\\
6350	1.28517211044271\\
6400	1.27380693520384\\
6450	1.25671310553772\\
6500	1.22922713703817\\
6550	1.19149094217725\\
6600	1.14756236023749\\
6650	1.10234730189738\\
6700	1.05832865407229\\
6750	1.01391244205187\\
6800	0.964108769353858\\
6850	0.902988676147379\\
6900	0.826471182465433\\
6950	0.733874218350272\\
7000	0.627425409193571\\
7050	0.510142246186583\\
7100	0.383359836004886\\
7150	0.245230169830792\\
7200	0.090894300380799\\
7250	-0.0858160205083076\\
7300	-0.289985113978994\\
7350	-0.523643440160552\\
7400	-0.785042247897026\\
7450	-1.0692686524103\\
7500	-1.36960046106232\\
7550	-1.67876800931404\\
7600	-1.9895719223547\\
7650	-2.29480596589318\\
7700	-2.58682109454468\\
7750	-2.85718037751817\\
7800	-3.09672044390517\\
7850	-3.29608760884802\\
7900	-3.44660380118688\\
7950	-3.5412223931824\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.60506529713903\\
50	7.93002242698602\\
100	21.277029203676\\
150	27.8304752321135\\
200	23.7189557665974\\
250	31.9053550618763\\
300	27.0187663769083\\
350	21.4167593131785\\
400	19.310489717085\\
450	17.4126201828584\\
500	19.1363849779773\\
550	17.6138195101654\\
600	13.9972526805815\\
650	11.9004295570572\\
700	10.8084463586054\\
750	10.290058304988\\
800	9.83996281256843\\
850	8.93508565626867\\
900	8.35991820934859\\
950	7.99469323305788\\
1000	7.64976508534674\\
1050	7.21995911633158\\
1100	6.5354785023009\\
1150	5.83443441432723\\
1200	5.44794152747884\\
1250	5.17369077096551\\
1300	4.98433105904239\\
1350	4.81729976700147\\
1400	4.56982358141945\\
1450	4.18170782734853\\
1500	3.65338209654539\\
1550	3.15568984867859\\
1600	2.68903885363289\\
1650	2.37050892084518\\
1700	2.21328571434216\\
1750	2.1966311373454\\
1800	2.41910734703914\\
1850	2.65087566133044\\
1900	2.85220428790332\\
1950	2.91647028885816\\
2000	2.74977133250226\\
2050	2.41881349089103\\
2100	1.98564703540621\\
2150	1.64059268094632\\
2200	1.42220177905137\\
2250	1.29256683784057\\
2300	1.37023545644844\\
2350	1.64351883179846\\
2400	1.92189536682684\\
2450	2.11240179861278\\
2500	2.15986644491855\\
2550	1.96073944718244\\
2600	1.51199909793465\\
2650	0.873432189423455\\
2700	0.11248758857493\\
2750	-0.656188710695196\\
2800	-1.36215204637303\\
2850	-2.02066213820953\\
2900	-2.61944682479318\\
2950	-3.09478542793997\\
3000	-3.43845934126688\\
3050	-3.71208850395713\\
3100	-3.94294342091751\\
3150	-4.09604245448145\\
3200	-4.16046611234095\\
3250	-4.17961537373494\\
3300	-4.17976452122118\\
3350	-4.13393706580423\\
3400	-4.02174190571485\\
3450	-3.87450657950045\\
3500	-3.73481014741254\\
3550	-3.60433812951492\\
3600	-3.46283451739463\\
3650	-3.31485594610714\\
3700	-3.1842361486925\\
3750	-3.07251079442185\\
3800	-2.95333760872304\\
3850	-2.81015301509025\\
3900	-2.65723359470382\\
3950	-2.51604799726486\\
4000	-2.38405049839376\\
4050	-2.2398389571509\\
4100	-2.07393024991792\\
4150	-1.90196748547982\\
4200	-1.74555253959293\\
4250	-1.60731483336489\\
4300	-1.4715060399625\\
4350	-1.32643809255621\\
4400	-1.17911119268716\\
4450	-1.04596765802177\\
4500	-0.932690433616836\\
4550	-0.827223268143193\\
4600	-0.713045335994452\\
4650	-0.586353604359278\\
4700	-0.459025095020083\\
4750	-0.345744302723579\\
4800	-0.249179123209705\\
4850	-0.158127757438783\\
4900	-0.0593603113767624\\
4950	0.0496155841483858\\
5000	0.158588150196846\\
5050	0.25417713917904\\
5100	0.331631102301753\\
5150	0.398170248558969\\
5200	0.46555285836173\\
5250	0.539450385946442\\
5300	0.614848504186124\\
5350	0.68054449343131\\
5400	0.7284292995257\\
5450	0.759735375312938\\
5500	0.78334896036286\\
5550	0.808285897194892\\
5600	0.836871930316527\\
5650	0.863677382873054\\
5700	0.880439283780839\\
5750	0.882923802612716\\
5800	0.874481412500942\\
5850	0.863821328560092\\
5900	0.859085312059799\\
5950	0.862702335410532\\
6000	0.870340431288983\\
6050	0.874271460970965\\
6100	0.868720767655814\\
6150	0.853624603110103\\
6200	0.834410953753582\\
6250	0.818252595489782\\
6300	0.80950515994612\\
6350	0.807172550069038\\
6400	0.805673622299423\\
6450	0.798218961870069\\
6500	0.780697178623666\\
6550	0.753745572795169\\
6600	0.721869423725253\\
6650	0.690350643106002\\
6700	0.661906617498792\\
6750	0.634932708298206\\
6800	0.604091788340305\\
6850	0.562758776148489\\
6900	0.505921150324147\\
6950	0.43194536020102\\
7000	0.342307820336957\\
7050	0.23959694085647\\
7100	0.125030602093639\\
7150	-0.00314347496680794\\
7200	-0.149592200104631\\
7250	-0.320279187031439\\
7300	-0.52010655379694\\
7350	-0.750942100200101\\
7400	-1.01087487264576\\
7450	-1.29481344883545\\
7500	-1.59583419766098\\
7550	-1.90644590608291\\
7600	-2.21921624874262\\
7650	-2.52670709222879\\
7700	-2.82105326933754\\
7750	-3.09363182792973\\
7800	-3.33513354137511\\
7850	-3.53610187986887\\
7900	-3.68779440179956\\
7950	-3.78312931606487\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.53956866212337\\
50	7.78000133684245\\
100	21.0041424349814\\
150	27.4955964358091\\
200	22.9271909090779\\
250	31.3816568382414\\
300	28.3815670146064\\
350	22.3748040892227\\
400	21.2373607557028\\
450	21.1278049670132\\
500	25.4919412258319\\
550	26.789752127856\\
600	23.2865057877186\\
650	21.2961787495372\\
700	20.6348315385334\\
750	21.1879836451193\\
800	22.6698179303262\\
850	22.2429457141059\\
900	21.0509434886529\\
950	20.2468156610444\\
1000	19.4682537355843\\
1050	18.2584894253418\\
1100	16.5916260355279\\
1150	14.5777442347943\\
1200	12.5698693485636\\
1250	10.970902546209\\
1300	9.74192827431922\\
1350	8.90344803308508\\
1400	8.15464655357318\\
1450	7.33409208535445\\
1500	6.37067957784291\\
1550	5.41986940704835\\
1600	4.55876744934368\\
1650	4.02896430650764\\
1700	3.7680436444895\\
1750	3.65890603568675\\
1800	3.735672946084\\
1850	3.7501930031038\\
1900	3.66222746910737\\
1950	3.40339808624141\\
2000	2.99271496252753\\
2050	2.52467983673418\\
2100	2.030127264508\\
2150	1.670948123143\\
2200	1.45427559880607\\
2250	1.30211380969484\\
2300	1.29654811162472\\
2350	1.4155257478753\\
2400	1.51152567001938\\
2450	1.56179911427656\\
2500	1.56281072435474\\
2550	1.46879974533781\\
2600	1.33068923251397\\
2650	1.19779245437727\\
2700	1.03961628708805\\
2750	0.881808244040645\\
2800	0.794260949596363\\
2850	0.761893316747379\\
2900	0.739526647376652\\
2950	0.757456017489156\\
3000	0.850028066281639\\
3050	0.968920471638727\\
3100	1.05141099166012\\
3150	1.09882522521346\\
3200	1.12882104849798\\
3250	1.13107011566061\\
3300	1.11616007422027\\
3350	1.13669362557324\\
3400	1.22259132073382\\
3450	1.34086160908314\\
3500	1.44179171657892\\
3550	1.51364678563635\\
3600	1.56473664393059\\
3650	1.57866087221284\\
3700	1.52271206632673\\
3750	1.38934203142974\\
3800	1.20069308829149\\
3850	0.978709659710889\\
3900	0.736646911684898\\
3950	0.498220651993109\\
4000	0.302499655591587\\
4050	0.179812992027935\\
4100	0.128469028068007\\
4150	0.119977564634252\\
4200	0.127808854658628\\
4250	0.14935673024448\\
4300	0.198538938349525\\
4350	0.281211868248366\\
4400	0.382717848201476\\
4450	0.479440285386059\\
4500	0.559812567709855\\
4550	0.631270446351573\\
4600	0.707054426021443\\
4650	0.789613543314919\\
4700	0.868406727732596\\
4750	0.932682505068802\\
4800	0.984638470555032\\
4850	1.03902626077352\\
4900	1.11029612231673\\
4950	1.20042063374675\\
5000	1.2980394733778\\
5050	1.38871540227067\\
5100	1.46692647601112\\
5150	1.53931464032393\\
5200	1.61702707454533\\
5250	1.70472234905252\\
5300	1.79548161801562\\
5350	1.87496424070959\\
5400	1.93090285569899\\
5450	1.96020921512109\\
5500	1.96833709431978\\
5550	1.96250554006438\\
5600	1.94529751267515\\
5650	1.91381733754763\\
5700	1.86439636082838\\
5750	1.79840977909584\\
5800	1.72419207024524\\
5850	1.65352919279545\\
5900	1.59555349278956\\
5950	1.55238264241992\\
6000	1.51912977629067\\
6050	1.48799796920924\\
6100	1.45378373438687\\
6150	1.41731681255648\\
6200	1.38478032692591\\
6250	1.36365767532896\\
6300	1.35808033179715\\
6350	1.36629798675723\\
6400	1.38145060763599\\
6450	1.39499502601692\\
6500	1.40079056912827\\
6550	1.39752352996585\\
6600	1.38818061270885\\
6650	1.37712414137764\\
6700	1.3666715645528\\
6750	1.35510519082278\\
6800	1.33701872489023\\
6850	1.30561202846908\\
6900	1.25556877453969\\
6950	1.18489787733634\\
7000	1.09477474069928\\
7050	0.987636366288742\\
7100	0.864760965474326\\
7150	0.724711721507263\\
7200	0.563419003750231\\
7250	0.375782258750217\\
7300	0.157936906544539\\
7350	-0.0909361377246895\\
7400	-0.368044487779243\\
7450	-0.66769983425312\\
7500	-0.982682375404061\\
7550	-1.30543912449473\\
7600	-1.6286129860626\\
7650	-1.9448949625902\\
7700	-2.24655382070473\\
7750	-2.52508699369351\\
7800	-2.77129079072257\\
7850	-2.97580206562573\\
7900	-3.12995932973573\\
7950	-3.22674510321051\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.56505571951513\\
50	7.95260274820083\\
100	21.659341763364\\
150	29.2348656201754\\
200	24.980014896035\\
250	31.1543305258836\\
300	25.2826992052251\\
350	20.2342874238202\\
400	16.1661192516047\\
450	11.1264279382068\\
500	8.19248652847523\\
550	6.50651870229972\\
600	5.91763670802161\\
650	5.81092590673038\\
700	5.36263660553774\\
750	4.8032014323789\\
800	4.19743643864564\\
850	3.61488861435015\\
900	3.45121185037821\\
950	3.57634045794617\\
1000	3.68756531479835\\
1050	3.54326237517447\\
1100	3.18282876175604\\
1150	2.8077620595913\\
1200	2.72590847375192\\
1250	2.81116073301476\\
1300	3.0717840018536\\
1350	3.30578232644797\\
1400	3.38218734356956\\
1450	3.17453074430795\\
1500	2.71344065499143\\
1550	2.20890955948417\\
1600	1.70105774863995\\
1650	1.32745815882117\\
1700	1.07137113297115\\
1750	0.854415641589391\\
1800	0.731058212304049\\
1850	0.565879758131609\\
1900	0.432109743967452\\
1950	0.262904096967847\\
2000	0.0516180783552514\\
2050	-0.131391168448709\\
2100	-0.338197561456161\\
2150	-0.465070028524445\\
2200	-0.490772960962748\\
2250	-0.505019314048375\\
2300	-0.448079356654587\\
2350	-0.336906363548434\\
2400	-0.307563096184427\\
2450	-0.381809552340738\\
2500	-0.569161287403901\\
2550	-0.908153268501843\\
2600	-1.34250978061782\\
2650	-1.82423265457156\\
2700	-2.34933206310366\\
2750	-2.84917009697018\\
2800	-3.26005097575169\\
2850	-3.61614720445772\\
2900	-3.95046778843221\\
2950	-4.22066940993437\\
3000	-4.40409106534202\\
3050	-4.54700552498882\\
3100	-4.67474448185974\\
3150	-4.75050572119533\\
3200	-4.75532034467503\\
3250	-4.72515824679418\\
3300	-4.68311537271826\\
3350	-4.59989533870107\\
3400	-4.45127886088248\\
3450	-4.26531454373844\\
3500	-4.08389890177549\\
3550	-3.90924246000998\\
3600	-3.72093223664563\\
3650	-3.52459576152387\\
3700	-3.34951835401922\\
3750	-3.20561574170091\\
3800	-3.07250445674139\\
3850	-2.93415373956777\\
3900	-2.80047088881618\\
3950	-2.68550932512856\\
4000	-2.5793442178156\\
4050	-2.45614824859436\\
4100	-2.30523511616726\\
4150	-2.14257452301808\\
4200	-1.9902133658841\\
4250	-1.85097125002668\\
4300	-1.70922797134937\\
4350	-1.55369151816778\\
4400	-1.39243598038427\\
4450	-1.24390135100418\\
4500	-1.11627394611316\\
4550	-0.999536426045431\\
4600	-0.878092035171703\\
4650	-0.748041442957857\\
4700	-0.620569793040883\\
4750	-0.509427610452775\\
4800	-0.416375393101083\\
4850	-0.329548370063762\\
4900	-0.235368101850466\\
4950	-0.131187450042176\\
5000	-0.0270565786605261\\
5050	0.0639363433746395\\
5100	0.137427408886622\\
5150	0.200983972288517\\
5200	0.266573464554876\\
5250	0.339945982250558\\
5300	0.416099386596363\\
5350	0.483831249369915\\
5400	0.535051407910786\\
5450	0.571050591791614\\
5500	0.600818561964073\\
5550	0.633479579963042\\
5600	0.671368231419198\\
5650	0.708831910084522\\
5700	0.73708787092905\\
5750	0.751178929646323\\
5800	0.753760644721514\\
5850	0.753096342400918\\
5900	0.757197650314951\\
5950	0.768586206616224\\
6000	0.783091257362306\\
6050	0.793096994162708\\
6100	0.792856358602429\\
6150	0.782283701539502\\
6200	0.766795233068724\\
6250	0.753599166063555\\
6300	0.747133038648376\\
6350	0.746505753575293\\
6400	0.746239867469936\\
6450	0.739634176830325\\
6500	0.722646189440751\\
6550	0.695964663978686\\
6600	0.664132256075366\\
6650	0.63245740642865\\
6700	0.603676680377393\\
6750	0.576201539945227\\
6800	0.544712202530069\\
6850	0.502604593863281\\
6900	0.444889599646954\\
6950	0.369954844213946\\
7000	0.279290648072689\\
7050	0.17549035739061\\
7100	0.059771242741513\\
7150	-0.0696178427235984\\
7200	-0.217333208511406\\
7250	-0.389314171123314\\
7300	-0.590426742407828\\
7350	-0.822498401014342\\
7400	-1.0835832355134\\
7450	-1.36856700026178\\
7500	-1.67051672532727\\
7550	-1.98194212094594\\
7600	-2.29541710751665\\
7650	-2.60351105055837\\
7700	-2.8983654459967\\
7750	-3.17136280024142\\
7800	-3.41319859479577\\
7850	-3.61442070505381\\
7900	-3.76629082972878\\
7950	-3.86173069958637\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49032152230542\\
50	6.32906729255161\\
100	8.06915314399303\\
150	7.58266192333647\\
200	7.68967957452714\\
250	8.66088154717119\\
300	8.80563917793535\\
350	7.87377523509428\\
400	6.40997885295298\\
450	5.69187934555204\\
500	5.6427801910615\\
550	5.51350702875362\\
600	5.03866859631823\\
650	4.63009372611448\\
700	4.25599391878984\\
750	3.96154520867363\\
800	3.78125987494168\\
850	3.74163281532535\\
900	3.8143911038958\\
950	3.95161944251622\\
1000	4.16199622171289\\
1050	4.54390308618456\\
1100	5.01561259424042\\
1150	5.45911542358674\\
1200	5.88470975858593\\
1250	6.42383940456098\\
1300	7.29430753734254\\
1350	8.16598039483364\\
1400	8.81231693577659\\
1450	8.85644607990223\\
1500	8.28757301291769\\
1550	7.41706183733441\\
1600	6.53899814800744\\
1650	6.04102971443197\\
1700	5.93074493226323\\
1750	6.20155966863731\\
1800	7.07192222407517\\
1850	8.30207925145688\\
1900	9.75292084011362\\
1950	11.4330829484242\\
2000	13.1247339047441\\
2050	14.6742045313398\\
2100	15.9286991457048\\
2150	16.7605629795746\\
2200	17.1733392635952\\
2250	17.2275418248201\\
2300	17.1042146700825\\
2350	16.8784319526518\\
2400	16.5511411511243\\
2450	16.202275543635\\
2500	15.8142545773826\\
2550	15.3028107281719\\
2600	14.6891459306433\\
2650	14.0142620718907\\
2700	13.3105324049264\\
2750	12.6710707458401\\
2800	12.1513960046086\\
2850	11.697844296644\\
2900	11.2638865492068\\
2950	10.8795801217162\\
3000	10.5567846517514\\
3050	10.2516629861116\\
3100	9.95106556072123\\
3150	9.69098168385257\\
3200	9.47177996089299\\
3250	9.23926478365774\\
3300	8.96066554893803\\
3350	8.65502440796921\\
3400	8.34345416774433\\
3450	8.03190083021539\\
3500	7.74856380885891\\
3550	7.5468997070007\\
3600	7.45563615224252\\
3650	7.44954282115424\\
3700	7.48115091521679\\
3750	7.53116725979928\\
3800	7.61205716913228\\
3850	7.72762347235887\\
3900	7.85033075117765\\
3950	7.94438451842082\\
4000	7.99840186640505\\
4050	8.02331552316743\\
4100	8.02547310964403\\
4150	7.99709004552684\\
4200	7.93370418545336\\
4250	7.8486393682047\\
4300	7.76199038472781\\
4350	7.67865578078731\\
4400	7.58247793416291\\
4450	7.45217144498482\\
4500	7.2803037788706\\
4550	7.07507163639427\\
4600	6.84664672420078\\
4650	6.5968311140051\\
4700	6.32301554731591\\
4750	6.02915060950079\\
4800	5.7294746036933\\
4850	5.44055235733722\\
4900	5.17036076611751\\
4950	4.91515420731839\\
5000	4.66661222299783\\
5050	4.42256220153436\\
5100	4.19163358319714\\
5150	3.98798391957251\\
5200	3.82110355191263\\
5250	3.68900996789713\\
5300	3.57957422095144\\
5350	3.47874006814475\\
5400	3.37965087292512\\
5450	3.28597174092745\\
5500	3.20730581809846\\
5550	3.15084746207615\\
5600	3.11561515612461\\
5650	3.09290527326383\\
5700	3.07215369941596\\
5750	3.0479270703042\\
5800	3.02310847373805\\
5850	3.00626419812158\\
5900	3.00552911486272\\
5950	3.02344652388647\\
6000	3.05592545969348\\
6050	3.09559086504397\\
6100	3.13719417646886\\
6150	3.18157974514837\\
6200	3.23570849949978\\
6250	3.30891084548675\\
6300	3.40784243582964\\
6350	3.53297204902999\\
6400	3.67818129295388\\
6450	3.83339778355735\\
6500	3.98881387100731\\
6550	4.13849540836238\\
6600	4.28149793843522\\
6650	4.42005629364553\\
6700	4.55612096704163\\
6750	4.68829516610018\\
6800	4.8107424747386\\
6850	4.91444646507882\\
6900	4.98999891311728\\
6950	5.03035711074379\\
7000	5.03211150629626\\
7050	4.99478217155269\\
7100	4.91891554472373\\
7150	4.80439798430764\\
7200	4.65006348801738\\
7250	4.45471692089914\\
7300	4.21879830103281\\
7350	3.94560060929176\\
7400	3.64135040423465\\
7450	3.31423456928508\\
7500	2.97304693688482\\
7550	2.62619334164128\\
7600	2.2814259223903\\
7650	1.94620880736104\\
7700	1.62831927800282\\
7750	1.33625234393854\\
7800	1.07916553041106\\
7850	0.866343450233141\\
7900	0.706350200385543\\
7950	0.606108780227052\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.51046301744607\\
50	7.17149599976192\\
100	19.3702571227824\\
150	23.2417848963865\\
200	20.3825925157708\\
250	22.8104202520157\\
300	17.2014236037151\\
350	15.7223525843336\\
400	12.5294738266956\\
450	9.05241606308742\\
500	7.02880621108871\\
550	5.42415997583766\\
600	4.31111494452683\\
650	3.72499045873424\\
700	3.46677411176952\\
750	3.39784545835333\\
800	3.36083919041631\\
850	3.24812958472565\\
900	3.13608684860704\\
950	3.06235958179039\\
1000	2.9843870914114\\
1050	2.91507645201148\\
1100	2.8540299430529\\
1150	2.79573838923035\\
1200	2.87184860856403\\
1250	2.96655281937763\\
1300	3.04244387378357\\
1350	2.83979831325207\\
1400	2.40714108303461\\
1450	2.00847789586929\\
1500	1.63864008793739\\
1550	1.38980367075671\\
1600	1.18384085008009\\
1650	1.00654366054683\\
1700	0.848637989857527\\
1750	0.658925663122574\\
1800	0.515689159026313\\
1850	0.325823676705201\\
1900	0.190846834226598\\
1950	0.0378283203359247\\
2000	-0.159727534489438\\
2050	-0.348715751635268\\
2100	-0.606386249963992\\
2150	-0.861325212746853\\
2200	-1.1037269796836\\
2250	-1.39100283431621\\
2300	-1.64571815145199\\
2350	-1.88089247147111\\
2400	-2.15436951112925\\
2450	-2.40438650278517\\
2500	-2.63182332154641\\
2550	-2.89471101795292\\
2600	-3.14907238709357\\
2650	-3.36581357003146\\
2700	-3.59760935272803\\
2750	-3.83602527672138\\
2800	-4.02722618186653\\
2850	-4.19482769997652\\
2900	-4.37874001451485\\
2950	-4.54479933613657\\
3000	-4.66364538605557\\
3050	-4.77122384835217\\
3100	-4.88799693889512\\
3150	-4.97599809865718\\
3200	-5.01545092500337\\
3250	-5.03951821754393\\
3300	-5.06689449503984\\
3350	-5.06705439953337\\
3400	-5.01813822166407\\
3450	-4.9457542519844\\
3500	-4.87918765582812\\
3550	-4.80620103933756\\
3600	-4.70056090890222\\
3650	-4.56857150556236\\
3700	-4.43896270787473\\
3750	-4.31808532554343\\
3800	-4.18270817421818\\
3850	-4.01769323662392\\
3900	-3.83852022799858\\
3950	-3.66871163120358\\
4000	-3.50779027491043\\
4050	-3.33486731130286\\
4100	-3.13934877133365\\
4150	-2.93549594242108\\
4200	-2.7442669338333\\
4250	-2.56800138684971\\
4300	-2.39006299576508\\
4350	-2.19743196876887\\
4400	-1.99685349240213\\
4450	-1.80688914113154\\
4500	-1.63698922588978\\
4550	-1.47808692122625\\
4600	-1.31429781088153\\
4650	-1.14084485318263\\
4700	-0.968910991208229\\
4750	-0.813892752779265\\
4800	-0.680088150187805\\
4850	-0.55749089409699\\
4900	-0.432861018172268\\
4950	-0.302800523603729\\
5000	-0.176478583098441\\
5050	-0.0665899899353897\\
5100	0.0224318401059217\\
5150	0.0980300094666889\\
5200	0.172320878029308\\
5250	0.251514547805604\\
5300	0.331251650170651\\
5350	0.401031665008813\\
5400	0.453447272967426\\
5450	0.490389881281432\\
5500	0.521313653839928\\
5550	0.555644125936651\\
5600	0.59585346343341\\
5650	0.636271907044779\\
5700	0.667965276272048\\
5750	0.685743290426462\\
5800	0.692031189116046\\
5850	0.694940122770693\\
5900	0.702429895654871\\
5950	0.717036275123455\\
6000	0.734610278310234\\
6050	0.747520885229984\\
6100	0.74995987697271\\
6150	0.741759651812968\\
6200	0.728270184096427\\
6250	0.716670741807448\\
6300	0.711404413328956\\
6350	0.711602181525742\\
6400	0.711806226565193\\
6450	0.705320731956048\\
6500	0.688090642095057\\
6550	0.660775354819085\\
6600	0.627873981997504\\
6650	0.594640300577518\\
6700	0.563749973354718\\
6750	0.533555232736063\\
6800	0.49868778650232\\
6850	0.452510368691405\\
6900	0.390010543017266\\
6950	0.309547843052581\\
7000	0.212566270575124\\
7050	0.101596777219712\\
7100	-0.0221959190346112\\
7150	-0.160560974942214\\
7200	-0.318052779878838\\
7250	-0.500387724236085\\
7300	-0.712110235375227\\
7350	-0.954691009151677\\
7400	-1.22586854838388\\
7450	-1.52030649103917\\
7500	-1.83095152408868\\
7550	-2.15026714016022\\
7600	-2.4708157712064\\
7650	-2.78516049389499\\
7700	-3.08543064710661\\
7750	-3.36299432895883\\
7800	-3.60853913197932\\
7850	-3.81261712947536\\
7900	-3.96650522554178\\
7950	-4.06314493225135\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69131046233704\\
50	7.35788040790847\\
100	17.0953132356491\\
150	20.1998480292931\\
200	23.2106639111549\\
250	30.192643803419\\
300	27.4847174699497\\
350	27.2328161426679\\
400	25.0998260460206\\
450	18.2339385872279\\
500	13.2552833916197\\
550	11.4997790597647\\
600	12.5174122298886\\
650	14.207409047049\\
700	13.3553279433673\\
750	11.5866292569875\\
800	9.74559675013869\\
850	7.70336482983913\\
900	6.30863834338028\\
950	5.73765586400029\\
1000	5.56991307258058\\
1050	5.56139807672268\\
1100	5.94800853458245\\
1150	6.86577987742145\\
1200	8.66727857712475\\
1250	10.8214115176123\\
1300	12.5112999150334\\
1350	12.7380359837193\\
1400	11.5695445413411\\
1450	9.92749456961533\\
1500	8.32619467464352\\
1550	7.10618002065317\\
1600	6.20682945660791\\
1650	5.82871978134649\\
1700	5.92272755963882\\
1750	6.41006209088086\\
1800	7.52828027818882\\
1850	9.04703888182961\\
1900	10.6672194032997\\
1950	12.2474438685891\\
2000	13.516461274405\\
2050	14.290108702803\\
2100	14.4668140645359\\
2150	14.1573045417996\\
2200	13.5736306484613\\
2250	12.9545480400769\\
2300	12.5249084763902\\
2350	12.2572815757163\\
2400	12.0531342099125\\
2450	11.9518749631418\\
2500	11.9182963165927\\
2550	11.7957341098151\\
2600	11.513271739208\\
2650	11.0553279616382\\
2700	10.3948772475774\\
2750	9.58090155960326\\
2800	8.69566033580023\\
2850	7.79536956100389\\
2900	6.96388698977045\\
2950	6.28665466972587\\
3000	5.76362080535236\\
3050	5.33930520792652\\
3100	5.00950880534139\\
3150	4.82117830529554\\
3200	4.77351002824196\\
3250	4.78938173626627\\
3300	4.79404776329716\\
3350	4.77139043360149\\
3400	4.72242171229141\\
3450	4.62625409407844\\
3500	4.47273510857918\\
3550	4.28767499722903\\
3600	4.09590587455238\\
3650	3.88918493481425\\
3700	3.65083348734401\\
3750	3.38999676037838\\
3800	3.1295992488379\\
3850	2.87309844120816\\
3900	2.60366601576346\\
3950	2.31358203030912\\
4000	2.01843235579585\\
4050	1.73845294931411\\
4100	1.47806343891647\\
4150	1.23169973820808\\
4200	1.00482576890153\\
4250	0.82005954413264\\
4300	0.699701188792427\\
4350	0.645015215392889\\
4400	0.633957626514118\\
4450	0.63929626105102\\
4500	0.649656751915042\\
4550	0.673040761560487\\
4600	0.721257424102697\\
4650	0.793365915166502\\
4700	0.874400722402411\\
4750	0.948939992229325\\
4800	1.01509132031305\\
4850	1.08491439154835\\
4900	1.17183540821753\\
4950	1.27806593358763\\
5000	1.39311016611578\\
5050	1.50358798645241\\
5100	1.60514339279133\\
5150	1.70582565880398\\
5200	1.81847294660049\\
5250	1.94940731445668\\
5300	2.09267798842091\\
5350	2.23355623143545\\
5400	2.35799176753284\\
5450	2.4605912755813\\
5500	2.54514043114302\\
5550	2.61818533428296\\
5600	2.68179811821724\\
5650	2.73139716826345\\
5700	2.75974828914868\\
5750	2.7634024266736\\
5800	2.74618626902083\\
5850	2.71707630237088\\
5900	2.68448382383674\\
5950	2.65146169864178\\
6000	2.61507351687268\\
6050	2.56997343099341\\
6100	2.51347102796719\\
6150	2.44850898491287\\
6200	2.38259776635408\\
6250	2.32366034203157\\
6300	2.27564016803695\\
6350	2.23647175058213\\
6400	2.19935551879235\\
6450	2.15643775434003\\
6500	2.10274675184444\\
6550	2.03814344554138\\
6600	1.96631338887977\\
6650	1.89168997558519\\
6700	1.81631900312808\\
6750	1.73842557684618\\
6800	1.65328405519653\\
6850	1.55571030211569\\
6900	1.44267187855927\\
6950	1.31451478393319\\
7000	1.17417091225945\\
7050	1.02491163845092\\
7100	0.867963238093377\\
7150	0.701226754873346\\
7200	0.519678354843065\\
7250	0.317205077707889\\
7300	0.0889934563078466\\
7350	-0.166620320869942\\
7400	-0.447582197380195\\
7450	-0.748844532440038\\
7500	-1.06374116989408\\
7550	-1.38519753578178\\
7600	-1.7062711453243\\
7650	-2.02001124061963\\
7700	-2.3189896834567\\
7750	-2.59494879445115\\
7800	-2.83886916843156\\
7850	-3.04151408304871\\
7900	-3.19429963594346\\
7950	-3.29025007048584\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65828231690896\\
50	8.01330646396271\\
100	20.1652344792134\\
150	25.0196834981123\\
200	21.5994993443966\\
250	30.6320824877245\\
300	27.1415576099296\\
350	24.8470132256281\\
400	25.3106973815851\\
450	18.9029763337848\\
500	13.2551315371506\\
550	10.9701383708458\\
600	12.3894230661432\\
650	15.8004070928456\\
700	15.4266949080503\\
750	13.1693267379756\\
800	11.4733305283991\\
850	10.6970940015849\\
900	11.0872122224627\\
950	10.5009706676909\\
1000	8.53596194842476\\
1050	6.60915527072005\\
1100	5.84574051424752\\
1150	6.05494226949984\\
1200	7.55100609462498\\
1250	9.59044339040577\\
1300	11.30944494535\\
1350	11.4254359968839\\
1400	9.8903033443763\\
1450	7.81935676439398\\
1500	5.91840964392092\\
1550	4.51496082584747\\
1600	3.42796448180732\\
1650	2.75766924420376\\
1700	2.41474839182596\\
1750	2.38171386503437\\
1800	2.7916126266184\\
1850	3.42622067681656\\
1900	4.31784254740884\\
1950	5.47243325492296\\
2000	6.69259968250506\\
2050	7.96512812399893\\
2100	9.19628860379601\\
2150	10.2509582978417\\
2200	11.1025006181715\\
2250	11.6983164575099\\
2300	12.10503495784\\
2350	12.3992987333447\\
2400	12.5953519791563\\
2450	12.8039406924295\\
2500	13.0551758686454\\
2550	13.1986751690988\\
2600	13.1226589315308\\
2650	12.8013745544684\\
2700	12.2296443627435\\
2750	11.4732035233457\\
2800	10.6058370466049\\
2850	9.64664846942808\\
2900	8.63435688154154\\
2950	7.63128519382644\\
3000	6.65923973403455\\
3050	5.72838965419442\\
3100	4.88662944859752\\
3150	4.17374840591339\\
3200	3.56763697991356\\
3250	3.02448134596075\\
3300	2.5465007811794\\
3350	2.16419105794667\\
3400	1.86970085970795\\
3450	1.61219317621306\\
3500	1.35722804044176\\
3550	1.11426268080044\\
3600	0.897027489491456\\
3650	0.692010512560689\\
3700	0.483174736790367\\
3750	0.284313097366563\\
3800	0.124490782022814\\
3850	0.0118198811889045\\
3900	-0.0699696075935255\\
3950	-0.130247469382712\\
4000	-0.151230506018253\\
4050	-0.106462175508512\\
4100	0.00714338249102003\\
4150	0.161820136564957\\
4200	0.322528049467578\\
4250	0.474558843997603\\
4300	0.624960524879089\\
4350	0.780323094132037\\
4400	0.930542306431078\\
4450	1.05641146615309\\
4500	1.14932317528365\\
4550	1.2187136326194\\
4600	1.27970898992048\\
4650	1.33731757178374\\
4700	1.38490290594965\\
4750	1.4168693561477\\
4800	1.44050020738631\\
4850	1.47391510918192\\
4900	1.53256974105477\\
4950	1.61749360420034\\
5000	1.71508455041942\\
5050	1.80787358221491\\
5100	1.8870792933631\\
5150	1.95653725338447\\
5200	2.02557822041607\\
5250	2.09829956931474\\
5300	2.16861966836861\\
5350	2.22446400202177\\
5400	2.25688614367084\\
5450	2.26627214356714\\
5500	2.26071591451242\\
5550	2.24875011968314\\
5600	2.23302703026857\\
5650	2.20981221096066\\
5700	2.17406240094961\\
5750	2.12565124840622\\
5800	2.0717000342835\\
5850	2.02331189708272\\
5900	1.98938191317115\\
5950	1.97186602406502\\
6000	1.96534009078669\\
6050	1.96081417790035\\
6100	1.9513102693687\\
6150	1.93570966972565\\
6200	1.91855757101313\\
6250	1.90628312226467\\
6300	1.90253445584285\\
6350	1.90548710710618\\
6400	1.90846135197053\\
6450	1.90324203808033\\
6500	1.88405561159167\\
6550	1.8498533499969\\
6600	1.80367172044634\\
6650	1.74973648408781\\
6700	1.69027526311549\\
6750	1.62390552502446\\
6800	1.54632848095052\\
6850	1.45271673659727\\
6900	1.34029417584262\\
6950	1.20957797784192\\
7000	1.06362046304643\\
7050	0.905807826674042\\
7100	0.737535289337829\\
7150	0.556998817350528\\
7200	0.359656603371697\\
7250	0.140076237079325\\
7300	-0.105744217766535\\
7350	-0.378660722924466\\
7400	-0.675959216466723\\
7450	-0.992166767865632\\
7500	-1.32042718342992\\
7550	-1.65364676867758\\
7600	-1.98495158172999\\
7650	-2.30748234284728\\
7700	-2.61389310838529\\
7750	-2.89599354110944\\
7800	-3.14482346663561\\
7850	-3.35120370658437\\
7900	-3.50660637854013\\
7950	-3.6041045191154\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.93516590201977\\
50	8.3462030250818\\
100	18.3575478333859\\
150	28.333286648232\\
200	19.8032818030005\\
250	23.4268339394457\\
300	24.9508192731185\\
350	18.5052644570877\\
400	17.5501317407384\\
450	18.394794485666\\
500	17.9130387855504\\
550	19.3857131238117\\
600	20.6672925111845\\
650	20.2104906724244\\
700	19.1256029778299\\
750	17.082477133322\\
800	14.6021135164218\\
850	12.6784031311118\\
900	11.8284919218078\\
950	10.974095021862\\
1000	10.006862103734\\
1050	9.21504093014637\\
1100	8.68552241208758\\
1150	8.45744375091496\\
1200	8.79261303686904\\
1250	9.5253673104471\\
1300	10.6610890903354\\
1350	11.4291417891076\\
1400	11.7424683470655\\
1450	12.2185279232831\\
1500	12.8576722777815\\
1550	13.1515305919939\\
1600	12.8398211231947\\
1650	11.9808384494617\\
1700	10.9998803716739\\
1750	10.4495924175059\\
1800	10.4704022409789\\
1850	10.7151671610306\\
1900	11.1106736072894\\
1950	11.4758848106395\\
2000	11.5094767524122\\
2050	11.1642371771035\\
2100	10.5395006766129\\
2150	9.86085582971518\\
2200	9.20492526294409\\
2250	8.63078269315501\\
2300	8.28411958970811\\
2350	8.13685621713313\\
2400	8.11327158134769\\
2450	8.29900310442826\\
2500	8.71368693278471\\
2550	9.18145097181951\\
2600	9.53627131369591\\
2650	9.69098504408874\\
2700	9.5433711963343\\
2750	9.05759078774563\\
2800	8.30150870202391\\
2850	7.36519687538507\\
2900	6.35758943840278\\
2950	5.37245393516041\\
3000	4.43008598617453\\
3050	3.52556252124898\\
3100	2.69466207028053\\
3150	1.97466166093977\\
3200	1.34824508848539\\
3250	0.780026315539558\\
3300	0.279932148983991\\
3350	-0.117561149089453\\
3400	-0.418118377844134\\
3450	-0.668671988766332\\
3500	-0.897547289786508\\
3550	-1.0893865315804\\
3600	-1.22790259121156\\
3650	-1.33054311883395\\
3700	-1.42364515596034\\
3750	-1.50300960658956\\
3800	-1.54187677140656\\
3850	-1.53040425067864\\
3900	-1.48738012368475\\
3950	-1.4309754508958\\
4000	-1.35155041642049\\
4050	-1.22342156793431\\
4100	-1.03765049517301\\
4150	-0.814257595557317\\
4200	-0.581771591896752\\
4250	-0.349607356233183\\
4300	-0.105359403787179\\
4350	0.162494928336338\\
4400	0.445160596241917\\
4450	0.718014203953554\\
4500	0.961767671765745\\
4550	1.17615255692931\\
4600	1.37235068514929\\
4650	1.55590287951467\\
4700	1.72054605109344\\
4750	1.85826434169797\\
4800	1.97258515794985\\
4850	2.07965585280464\\
4900	2.19602685935575\\
4950	2.32574449152404\\
5000	2.45832546688628\\
5050	2.57846453703895\\
5100	2.67855275204744\\
5150	2.76311696784979\\
5200	2.8421433718419\\
5250	2.92047078424117\\
5300	2.99277690204632\\
5350	3.04769407905944\\
5400	3.07689773518786\\
5450	3.08128154318022\\
5500	3.06932107431303\\
5550	3.04986839378406\\
5600	3.02598238783966\\
5650	2.9945764651909\\
5700	2.95152787782522\\
5750	2.89774263069896\\
5800	2.84120249873944\\
5850	2.79344154007134\\
5900	2.76319285440621\\
5950	2.75153543691763\\
6000	2.75133010151926\\
6050	2.75099506864909\\
6100	2.74028570873789\\
6150	2.71462448032168\\
6200	2.67550382104898\\
6250	2.62721809361931\\
6300	2.57259329917494\\
6350	2.51064976799589\\
6400	2.43746088700007\\
6450	2.34930088986513\\
6500	2.24579318282291\\
6550	2.13090913162735\\
6600	2.01121373386438\\
6650	1.89256704710201\\
6700	1.77728122989386\\
6750	1.66322184961872\\
6800	1.54516045986463\\
6850	1.41753232174317\\
6900	1.27707727410698\\
6950	1.12395356052609\\
7000	0.960821533765083\\
7050	0.790558446711836\\
7100	0.613936191768431\\
7150	0.428458350304494\\
7200	0.228867998182486\\
7250	0.00903042664631059\\
7300	-0.235712193486535\\
7350	-0.5067871721204\\
7400	-0.801932231705368\\
7450	-1.11598955411928\\
7500	-1.44228952310769\\
7550	-1.77382401688733\\
7600	-2.10373778642238\\
7650	-2.42515332459351\\
7700	-2.73069062249598\\
7750	-3.01212189904062\\
7800	-3.26045244153389\\
7850	-3.46647411168057\\
7900	-3.62163652757804\\
7950	-3.71899681208335\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49123391348404\\
50	6.25900577568142\\
100	10.8021455105783\\
150	26.0210964107011\\
200	27.7513765205501\\
250	17.5379868898202\\
300	14.2001428755142\\
350	16.5217416953319\\
400	12.5650259283189\\
450	8.5469316050089\\
500	8.19660828819758\\
550	10.4507664108677\\
600	13.9337835716927\\
650	17.3854995287653\\
700	16.7492361810133\\
750	13.8798294156942\\
800	11.2293431240501\\
850	9.38459670989404\\
900	8.67619730702133\\
950	7.72660351374491\\
1000	6.36253259602687\\
1050	5.12154893174477\\
1100	4.5578642535392\\
1150	4.59465916441324\\
1200	5.41857717689102\\
1250	6.63950995140095\\
1300	8.11527846025788\\
1350	8.99578564390048\\
1400	9.16704282616964\\
1450	9.39037204052165\\
1500	9.66233847581936\\
1550	9.53267042039664\\
1600	8.73854127899638\\
1650	7.33807364137877\\
1700	5.73956237288297\\
1750	4.36145033334975\\
1800	3.24411013363505\\
1850	2.3627180137125\\
1900	1.81969703033352\\
1950	1.40558614681376\\
2000	1.02641008289361\\
2050	0.691629894435836\\
2100	0.314439909170484\\
2150	-0.0288287525465524\\
2200	-0.338043549367998\\
2250	-0.670648921385545\\
2300	-0.945453760767635\\
2350	-1.17467888855326\\
2400	-1.40962865651023\\
2450	-1.5773254676685\\
2500	-1.67559574267159\\
2550	-1.78039068910601\\
2600	-1.86341713179316\\
2650	-1.89196456027639\\
2700	-1.92810006224726\\
2750	-1.98879015016585\\
2800	-2.02514578356062\\
2850	-2.04988132004766\\
2900	-2.10080415721105\\
2950	-2.14535734847322\\
3000	-2.15257318171174\\
3050	-2.16945619447901\\
3100	-2.2459545941144\\
3150	-2.36949538303645\\
3200	-2.52091564631725\\
3250	-2.7059444183915\\
3300	-2.90304778028586\\
3350	-3.05680599287274\\
3400	-3.14275628553998\\
3450	-3.18837975279002\\
3500	-3.21756351164915\\
3550	-3.21145992495104\\
3600	-3.14427080112977\\
3650	-3.02918630161847\\
3700	-2.90448640266101\\
3750	-2.78596089147687\\
3800	-2.6575387029064\\
3850	-2.50813830757391\\
3900	-2.35468992726483\\
3950	-2.220486306735\\
4000	-2.10460954596973\\
4050	-1.9867433362215\\
4100	-1.85693434004047\\
4150	-1.72737608877058\\
4200	-1.61302935026174\\
4250	-1.50922189477166\\
4300	-1.39566978403305\\
4350	-1.26012750107118\\
4400	-1.11213261156509\\
4450	-0.972505297544522\\
4500	-0.851866891947759\\
4550	-0.742257612180414\\
4600	-0.629531884315182\\
4650	-0.510518065145879\\
4700	-0.39634383187673\\
4750	-0.300027967647438\\
4800	-0.222370161806053\\
4850	-0.150886252031676\\
4900	-0.0719395245371075\\
4950	0.0168946687422792\\
5000	0.105535849763194\\
5050	0.18131262285465\\
5100	0.240560582020031\\
5150	0.291417060048908\\
5200	0.346019792683197\\
5250	0.409952988746\\
5300	0.477970298924778\\
5350	0.538765568437029\\
5400	0.584336809437093\\
5450	0.616155489641769\\
5500	0.643349767826883\\
5550	0.675070733308666\\
5600	0.713570339596055\\
5650	0.753028037212134\\
5700	0.784431196685735\\
5750	0.802569953241316\\
5800	0.809886701327103\\
5850	0.814522905612485\\
5900	0.824455598617398\\
5950	0.842189961706334\\
6000	0.863458621369403\\
6050	0.880400536406208\\
6100	0.886886652264003\\
6150	0.882408316777599\\
6200	0.872039563662532\\
6250	0.862801051560651\\
6300	0.859096607019463\\
6350	0.860108840359758\\
6400	0.860490660099649\\
6450	0.853692231880886\\
6500	0.835820663770998\\
6550	0.807695749425386\\
6600	0.77396258578319\\
6650	0.740006893511862\\
6700	0.708637746886579\\
6750	0.678366287265497\\
6800	0.644029519210204\\
6850	0.599248698670753\\
6900	0.539311120897586\\
6950	0.462890394973512\\
7000	0.371726121662884\\
7050	0.268592448941031\\
7100	0.154806694132044\\
7150	0.0286358558989029\\
7200	-0.114638888318448\\
7250	-0.281095677068858\\
7300	-0.475800482920484\\
7350	-0.700812435090652\\
7400	-0.954414112361221\\
7450	-1.23169281168288\\
7500	-1.52588785463798\\
7550	-1.82966709008351\\
7600	-2.13576648761997\\
7650	-2.43692859931474\\
7700	-2.72547080730198\\
7750	-2.99293547934914\\
7800	-3.23014361187027\\
7850	-3.42772533487157\\
7900	-3.57698461491536\\
7950	-3.67085754951969\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.52912452043204\\
50	6.78613569697732\\
100	7.45369885206593\\
150	16.6476245118466\\
200	29.9853432224609\\
250	22.8748566938172\\
300	13.6979210947433\\
350	9.73439946998903\\
400	9.6871169088672\\
450	7.81431138247296\\
500	5.98150519332083\\
550	6.7771521973552\\
600	10.4509420158077\\
650	14.8331986905303\\
700	14.4491670363757\\
750	11.2648113917277\\
800	8.42754387149495\\
850	6.52260638663449\\
900	5.6938768353834\\
950	5.05818813154019\\
1000	4.4021438894046\\
1050	3.90233795288237\\
1100	3.67940412297586\\
1150	3.73212276749626\\
1200	4.25132603789663\\
1250	5.03589936781423\\
1300	6.0176536476351\\
1350	6.46930663334448\\
1400	6.38451352938762\\
1450	6.36763913691365\\
1500	6.37843865309295\\
1550	6.16904349227552\\
1600	5.56205050353443\\
1650	4.56296658781296\\
1700	3.42111351474358\\
1750	2.49041194217028\\
1800	1.84399329456671\\
1850	1.36515954833932\\
1900	1.16424016012398\\
1950	1.10000496641349\\
2000	1.08615305736473\\
2050	1.16346002010715\\
2100	1.21270338596397\\
2150	1.25772613240984\\
2200	1.30895066465241\\
2250	1.26919897909428\\
2300	1.18004748887428\\
2350	1.05326532507384\\
2400	0.868889119093496\\
2450	0.715793472455465\\
2500	0.596809119765893\\
2550	0.419788600048322\\
2600	0.187962198830805\\
2650	-0.0796176773912205\\
2700	-0.419928923524564\\
2750	-0.806726353623417\\
2800	-1.18245546741443\\
2850	-1.56094256734085\\
2900	-1.95147425941065\\
2950	-2.29915967147248\\
3000	-2.57957554149262\\
3050	-2.83416670707282\\
3100	-3.07745665057177\\
3150	-3.26906821831842\\
3200	-3.3957838695564\\
3250	-3.49530630363798\\
3300	-3.58425425599668\\
3350	-3.62992326285148\\
3400	-3.61159670764622\\
3450	-3.55561159972547\\
3500	-3.4887068966627\\
3550	-3.39419231858153\\
3600	-3.24215570194297\\
3650	-3.03854169143784\\
3700	-2.81706398219667\\
3750	-2.59186357608801\\
3800	-2.34388090672984\\
3850	-2.057693428977\\
3900	-1.75154141824591\\
3950	-1.46099186386415\\
4000	-1.2025906726157\\
4050	-0.967041427033214\\
4100	-0.745301082472185\\
4150	-0.54569463702616\\
4200	-0.379852906847348\\
4250	-0.24125910228766\\
4300	-0.108065647135018\\
4350	0.0337014054519216\\
4400	0.175964246833773\\
4450	0.298770359193896\\
4500	0.391710816996587\\
4550	0.462291877720811\\
4600	0.523913098335318\\
4650	0.579897612892539\\
4700	0.621638442754186\\
4750	0.641179204334812\\
4800	0.643271300361822\\
4850	0.643718658923588\\
4900	0.656423020712828\\
4950	0.682533051767459\\
5000	0.71131413755769\\
5050	0.731116678713762\\
5100	0.740329742103801\\
5150	0.748685909858698\\
5200	0.768560287532053\\
5250	0.804656556653114\\
5300	0.850545998447722\\
5350	0.894089683136735\\
5400	0.926973689335942\\
5450	0.950667148225378\\
5500	0.974300957132887\\
5550	1.00684493452571\\
5600	1.05010887641431\\
5650	1.09752037804589\\
5700	1.13899622724067\\
5750	1.16806191733728\\
5800	1.18597043752716\\
5850	1.20001435162649\\
5900	1.21775824992928\\
5950	1.24164214107107\\
6000	1.26751546430605\\
6050	1.28768080991676\\
6100	1.29615371637918\\
6150	1.29254115812267\\
6200	1.28202046261969\\
6250	1.27172776102297\\
6300	1.26622481796254\\
6350	1.26493214946919\\
6400	1.26285433722107\\
6450	1.25391263194597\\
6500	1.2347628618984\\
6550	1.20677086489092\\
6600	1.1750412488308\\
6650	1.14527449519685\\
6700	1.12041616313881\\
6750	1.09890919109345\\
6800	1.07529693955295\\
6850	1.04269382579762\\
6900	0.99574407968985\\
6950	0.932478521633653\\
7000	0.85413512137139\\
7050	0.763205360175109\\
7100	0.660929432503028\\
7150	0.545622455402992\\
7200	0.412641684558293\\
7250	0.255942655194306\\
7300	0.0704290193602711\\
7350	-0.146029775553047\\
7400	-0.391785753582797\\
7450	-0.661960239910828\\
7500	-0.949783749537854\\
7550	-1.24788766834638\\
7600	-1.54896653779631\\
7650	-1.84573276627423\\
7700	-2.13048905663904\\
7750	-2.39477318568673\\
7800	-2.62940313731047\\
7850	-2.82500169596902\\
7900	-2.97286027264997\\
7950	-3.06590050194386\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.46810408137125\\
50	6.58777942558893\\
100	6.91119354270839\\
150	8.81486090679542\\
200	13.8232844413309\\
250	8.87181592660238\\
300	5.87454264914732\\
350	5.78712055665248\\
400	5.39572434680375\\
450	4.56401573506194\\
500	4.39068284817249\\
550	5.80283741028312\\
600	9.44212667464979\\
650	13.7242419915889\\
700	13.1508235288863\\
750	9.76204545051711\\
800	7.01059904546611\\
850	5.44260744481317\\
900	5.0079815658127\\
950	4.74737458574175\\
1000	4.40877055580846\\
1050	4.15126610279356\\
1100	3.94432057108085\\
1150	3.7275835974456\\
1200	3.64732115137415\\
1250	3.80566899173841\\
1300	4.26237327897106\\
1350	4.55194544033526\\
1400	4.68966550247438\\
1450	5.03178985201638\\
1500	5.46471599244571\\
1550	5.5632369093169\\
1600	5.16195213635666\\
1650	4.35490427593353\\
1700	3.40858645253314\\
1750	2.67296751821506\\
1800	2.23284624968622\\
1850	1.88836553769492\\
1900	1.68550501241038\\
1950	1.50250029652136\\
2000	1.28141147553906\\
2050	1.06215067622881\\
2100	0.771475240813463\\
2150	0.489151123553298\\
2200	0.232471308969804\\
2250	-0.0383453207169971\\
2300	-0.22724709241685\\
2350	-0.345258043169244\\
2400	-0.469442752026992\\
2450	-0.548429322944714\\
2500	-0.583709765187505\\
2550	-0.664356025393716\\
2600	-0.783600027329131\\
2650	-0.916612810108839\\
2700	-1.10849461722733\\
2750	-1.3490050435268\\
2800	-1.58224365845654\\
2850	-1.82184216006654\\
2900	-2.08935221298893\\
2950	-2.33747140965751\\
3000	-2.53542081047334\\
3050	-2.7173944193693\\
3100	-2.89613689621055\\
3150	-3.02917541325821\\
3200	-3.10012439009591\\
3250	-3.14886171872267\\
3300	-3.20033451452047\\
3350	-3.22898737916216\\
3400	-3.21570440105695\\
3450	-3.18444909756045\\
3500	-3.15833303443576\\
3550	-3.11892710893749\\
3600	-3.03781497049213\\
3650	-2.92210971193383\\
3700	-2.80163451243787\\
3750	-2.68322740566116\\
3800	-2.54414452459157\\
3850	-2.37059778712508\\
3900	-2.18111626678992\\
3950	-2.00418654690825\\
4000	-1.8448310588296\\
4050	-1.68604522834449\\
4100	-1.51816292357973\\
4150	-1.35284985234485\\
4200	-1.20535972585473\\
4250	-1.07166533313144\\
4300	-0.931204368722009\\
4350	-0.770296692970531\\
4400	-0.596739298361419\\
4450	-0.430115662619429\\
4500	-0.280322905417667\\
4550	-0.138591090579331\\
4600	0.0104133164010905\\
4650	0.170822671041141\\
4700	0.331176626838945\\
4750	0.47643102774527\\
4800	0.603101860104031\\
4850	0.722077103414184\\
4900	0.847325487608447\\
4950	0.982891138022386\\
5000	1.12033144301407\\
5050	1.24785597214342\\
5100	1.36217259839346\\
5150	1.47215028537192\\
5200	1.591480949296\\
5250	1.72752070485033\\
5300	1.87561004362321\\
5350	2.02262105426802\\
5400	2.15638869754255\\
5450	2.27353897395321\\
5500	2.37977711138676\\
5550	2.48319843373239\\
5600	2.58670895030988\\
5650	2.68543709470743\\
5700	2.77052397435695\\
5750	2.8359293903817\\
5800	2.88287076817239\\
5850	2.91860729864502\\
5900	2.9508886687323\\
5950	2.98246533270939\\
6000	3.00941549603922\\
6050	3.02404874634612\\
6100	3.02013961762798\\
6150	2.99685203860517\\
6200	2.95880366894127\\
6250	2.91261033988407\\
6300	2.86263725090256\\
6350	2.80882770795679\\
6400	2.7477661841831\\
6450	2.67601657593978\\
6500	2.59344663340147\\
6550	2.50437843345005\\
6600	2.41591205301964\\
6650	2.3345756847513\\
6700	2.26329143899965\\
6750	2.20020600905808\\
6800	2.13982149346753\\
6850	2.07573435880198\\
6900	2.00354188388782\\
6950	1.9224115887295\\
7000	1.8345573549973\\
7050	1.74303760706666\\
7100	1.6491356616922\\
7150	1.55064716856196\\
7200	1.44183231545537\\
7250	1.31500112201481\\
7300	1.16300544086058\\
7350	0.98154021469847\\
7400	0.770304942470964\\
7450	0.532725076363616\\
7500	0.274697677498039\\
7550	0.00320845381052087\\
7600	-0.274508126781063\\
7650	-0.55109010121561\\
7700	-0.818724110260132\\
7750	-1.06882988287908\\
7800	-1.29210810117543\\
7850	-1.47906002679947\\
7900	-1.62085517785019\\
7950	-1.71030751442208\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.54456325551481\\
50	6.52143013994417\\
100	7.91127004018894\\
150	11.0731498405392\\
200	13.7379877893403\\
250	13.1357228297403\\
300	10.6190716608767\\
350	9.3795209932365\\
400	9.34556039436015\\
450	9.64046166281558\\
500	10.2717116545558\\
550	11.1307353759742\\
600	12.4086639243402\\
650	13.8364986860115\\
700	13.1328301069421\\
750	10.7758603563294\\
800	8.453862732655\\
850	6.6361211999523\\
900	5.66797896231322\\
950	5.12818453512661\\
1000	4.68875238365905\\
1050	4.24733919980318\\
1100	3.81828829697928\\
1150	3.42976264845319\\
1200	3.26890639175574\\
1250	3.28214794573405\\
1300	3.48542482077228\\
1350	3.63686818570986\\
1400	3.75433096302736\\
1450	4.03934903930882\\
1500	4.43010160333911\\
1550	4.76041723397422\\
1600	4.95103010489385\\
1650	4.9651319815184\\
1700	4.83947228340973\\
1750	4.58178727713221\\
1800	4.28696832598809\\
1850	3.88157858383096\\
1900	3.46622422892792\\
1950	2.99157519596803\\
2000	2.49824911247331\\
2050	2.03288577223971\\
2100	1.51510410963895\\
2150	1.02220369275622\\
2200	0.56532109031527\\
2250	0.142045167634118\\
2300	-0.12523206242162\\
2350	-0.253555480851562\\
2400	-0.319369286011613\\
2450	-0.257436978574391\\
2500	-0.0705550234887401\\
2550	0.0881998293407999\\
2600	0.130211940009208\\
2650	0.0386005017038766\\
2700	-0.222829514697735\\
2750	-0.624186895223662\\
2800	-1.09197055366482\\
2850	-1.6003055780486\\
2900	-2.10658491414886\\
2950	-2.52647020280587\\
3000	-2.83732078184191\\
3050	-3.09577888149523\\
3100	-3.33191569199502\\
3150	-3.5152995010368\\
3200	-3.63662703777042\\
3250	-3.73480224919733\\
3300	-3.82731028157339\\
3350	-3.88244901003904\\
3400	-3.88031843171551\\
3450	-3.84718389201484\\
3500	-3.80879683230174\\
3550	-3.7482946993584\\
3600	-3.63769609981352\\
3650	-3.48536253164367\\
3700	-3.32532711820502\\
3750	-3.17041348404232\\
3800	-3.00179278671224\\
3850	-2.80594284862996\\
3900	-2.59964916666599\\
3950	-2.4094855963702\\
4000	-2.23894195156956\\
4050	-2.0697299058634\\
4100	-1.8911785738392\\
4150	-1.71450918386636\\
4200	-1.55518759784376\\
4250	-1.40967216621485\\
4300	-1.25766743701541\\
4350	-1.0855707457525\\
4400	-0.901617806336978\\
4450	-0.726653942063358\\
4500	-0.572474082955198\\
4550	-0.432090457928128\\
4600	-0.291139066829738\\
4650	-0.145283242734564\\
4700	-0.0044180725852816\\
4750	0.119195869098011\\
4800	0.225224173351631\\
4850	0.326832443562171\\
4900	0.438668177506715\\
4950	0.563929507078758\\
5000	0.692220012629933\\
5050	0.809082570846642\\
5100	0.908224183971803\\
5150	0.995580747886983\\
5200	1.08236227301578\\
5250	1.174336616033\\
5300	1.26676867672805\\
5350	1.34849756866615\\
5400	1.41111323464725\\
5450	1.45541278948803\\
5500	1.48999444103918\\
5550	1.5238385874377\\
5600	1.55938097589829\\
5650	1.59126600326079\\
5700	1.61115380573287\\
5750	1.614586501019\\
5800	1.604632989076\\
5850	1.5897722710837\\
5900	1.57806258387961\\
5950	1.57209312454993\\
6000	1.56803916865989\\
6050	1.55907623933311\\
6100	1.54063517844227\\
6150	1.51391057474763\\
6200	1.48536178311908\\
6250	1.46281206727322\\
6300	1.45090404542488\\
6350	1.44867753327906\\
6400	1.45044923055969\\
6450	1.44926670726977\\
6500	1.4408508386256\\
6550	1.42571713012683\\
6600	1.40832201877212\\
6650	1.39393389057809\\
6700	1.38516494309016\\
6750	1.38001963099356\\
6800	1.37229941843471\\
6850	1.35398157655359\\
6900	1.31825660296591\\
6950	1.2616150992882\\
7000	1.18394797297251\\
7050	1.08681076770969\\
7100	0.971035234177467\\
7150	0.835101568455243\\
7200	0.675113156955373\\
7250	0.48630153968125\\
7300	0.265217808273692\\
7350	0.0114820531373849\\
7400	-0.271696837707416\\
7450	-0.578262255873042\\
7500	-0.900674979740889\\
7550	-1.23109449748363\\
7600	-1.56188911874472\\
7650	-1.88548124463401\\
7700	-2.19388639846262\\
7750	-2.47838336649492\\
7800	-2.72960186469905\\
7850	-2.93807058788342\\
7900	-3.09507134851158\\
7950	-3.1935653980604\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.69596233847629\\
50	8.893186318343\\
100	16.8943071754799\\
150	19.0160350861407\\
200	21.9776142640475\\
250	17.2489376252512\\
300	13.2510889670528\\
350	8.69424633311481\\
400	6.75367113305608\\
450	6.27996229493088\\
500	6.22561458967922\\
550	7.14351321227646\\
600	9.49916758959542\\
650	12.0040968670704\\
700	11.3671013612154\\
750	8.88247857494499\\
800	6.80992716097626\\
850	5.4931546092373\\
900	4.87620898952941\\
950	4.46689342111961\\
1000	4.0919280011169\\
1050	3.79866856790605\\
1100	3.51602049692156\\
1150	3.24305332179222\\
1200	3.18248924313862\\
1250	3.36460898977415\\
1300	3.87433107465911\\
1350	4.40200545773661\\
1400	4.88088027169347\\
1450	5.32993272352533\\
1500	5.71906294246855\\
1550	5.9827948924643\\
1600	6.07093148830405\\
1650	5.95743204593759\\
1700	5.71626497502168\\
1750	5.45191789494557\\
1800	5.28515822347025\\
1850	5.07223530902752\\
1900	4.86692351887841\\
1950	4.5952739149631\\
2000	4.25289098086943\\
2050	3.89311260351296\\
2100	3.45493535833017\\
2150	3.02470453899442\\
2200	2.6118042989145\\
2250	2.18911728049589\\
2300	1.85392890361046\\
2350	1.58160909636781\\
2400	1.30157463815379\\
2450	1.06440854283784\\
2500	0.844106519174423\\
2550	0.534529001714053\\
2600	0.132743868158082\\
2650	-0.339230085520746\\
2700	-0.886096813314965\\
2750	-1.44448083538782\\
2800	-1.95064580488093\\
2850	-2.42284698389358\\
2900	-2.86463628468101\\
2950	-3.21599370986293\\
3000	-3.45762128254496\\
3050	-3.64613738385234\\
3100	-3.81500865781758\\
3150	-3.93363077229374\\
3200	-3.98668790379677\\
3250	-4.00736129907275\\
3300	-4.01015867173432\\
3350	-3.95941960789568\\
3400	-3.832222849702\\
3450	-3.66446309698823\\
3500	-3.50963781431131\\
3550	-3.38184475338602\\
3600	-3.26851319674152\\
3650	-3.17444609778428\\
3700	-3.11688916694287\\
3750	-3.08841678182628\\
3800	-3.05716506824384\\
3850	-3.00405363558211\\
3900	-2.93742872148129\\
3950	-2.86612501190588\\
4000	-2.77316892590208\\
4050	-2.62791552782114\\
4100	-2.41894604509858\\
4150	-2.16649526122246\\
4200	-1.90197129007005\\
4250	-1.63893648006203\\
4300	-1.36810224099835\\
4350	-1.0789752808542\\
4400	-0.780089973817778\\
4450	-0.495796254054759\\
4500	-0.245680796570318\\
4550	-0.030712988544885\\
4600	0.15953936394856\\
4650	0.329985275375748\\
4700	0.473899149068574\\
4750	0.582937234162039\\
4800	0.660164383472313\\
4850	0.720808228937155\\
4900	0.780288889844542\\
4950	0.842484949291468\\
5000	0.899262092978122\\
5050	0.940747183866674\\
5100	0.966359171294384\\
5150	0.986514884825689\\
5200	1.01418814206514\\
5250	1.05459282453201\\
5300	1.10160898018851\\
5350	1.14313870005638\\
5400	1.17066068932277\\
5450	1.18525690635445\\
5500	1.19558135294154\\
5550	1.21017818953913\\
5600	1.23072029477102\\
5650	1.25107492856239\\
5700	1.2623159489639\\
5750	1.25961418425994\\
5800	1.24578571442616\\
5850	1.22905598635078\\
5900	1.21714067614969\\
5950	1.2121333375091\\
6000	1.20950573081476\\
6050	1.20149961679144\\
6100	1.18243513589487\\
6150	1.15235153427214\\
6200	1.11666169493722\\
6250	1.08236662357899\\
6300	1.05359016922599\\
6350	1.02923832605373\\
6400	1.00395513993418\\
6450	0.971562964753194\\
6500	0.928814168702574\\
6550	0.877177974131541\\
6600	0.821687513114468\\
6650	0.767740239479683\\
6700	0.717844206008937\\
6750	0.670061011006652\\
6800	0.618792696667501\\
6850	0.557333032465339\\
6900	0.480750707736357\\
6950	0.387544510164189\\
7000	0.279248509045225\\
7050	0.158373401421649\\
7100	0.0259587093666437\\
7150	-0.119924600152396\\
7200	-0.284007210499732\\
7250	-0.47213984644539\\
7300	-0.688951005142753\\
7350	-0.93596104770958\\
7400	-1.21094830903582\\
7450	-1.50862440599528\\
7500	-1.82199667100067\\
7550	-2.1435957934321\\
7600	-2.46604851301583\\
7650	-2.7819724861644\\
7700	-3.08353975395993\\
7750	-3.36215075292648\\
7800	-3.60851797931174\\
7850	-3.81321343064305\\
7900	-3.96753010789557\\
7950	-4.06442176668663\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.65006933258204\\
50	7.51582326035868\\
100	12.6430976424043\\
150	16.8455757862905\\
200	17.1093627167565\\
250	17.0858014973895\\
300	12.4534885451427\\
350	7.31509119908258\\
400	4.9767622547713\\
450	4.31498423064074\\
500	4.50809271388031\\
550	5.56292451272601\\
600	8.02432561551245\\
650	10.8957702730644\\
700	10.109280158809\\
750	7.52943556158986\\
800	5.49059832047752\\
850	4.22393200212339\\
900	3.54320317209893\\
950	3.15996862179497\\
1000	2.95036506308417\\
1050	2.92102954186964\\
1100	2.87265698621658\\
1150	2.72886909649485\\
1200	2.61454076019855\\
1250	2.52762339775765\\
1300	2.5389803567586\\
1350	2.57196332566987\\
1400	2.66269292307895\\
1450	2.96217551033539\\
1500	3.34334341751388\\
1550	3.52075877491237\\
1600	3.35410737727261\\
1650	2.8376583383318\\
1700	2.12546852031832\\
1750	1.4618092212125\\
1800	0.957850796749836\\
1850	0.499332835407279\\
1900	0.175357639696497\\
1950	-0.114320996090091\\
2000	-0.383573829700843\\
2050	-0.584737381578517\\
2100	-0.817695480257398\\
2150	-1.02522131080181\\
2200	-1.20536527733857\\
2250	-1.43371666239118\\
2300	-1.64453689052613\\
2350	-1.84606162450201\\
2400	-2.08957449943586\\
2450	-2.3084818929961\\
2500	-2.50250945400401\\
2550	-2.73701820218112\\
2600	-2.97580960168101\\
2650	-3.18883158597912\\
2700	-3.42116811137446\\
2750	-3.65562212102616\\
2800	-3.8330329588044\\
2850	-3.97641479481992\\
2900	-4.12863782266233\\
2950	-4.2581480887386\\
3000	-4.33714226797014\\
3050	-4.40817613151795\\
3100	-4.5048000358746\\
3150	-4.59983151417121\\
3200	-4.67505998130691\\
3250	-4.75554715060506\\
3300	-4.84697827692273\\
3350	-4.91032981952557\\
3400	-4.92263699209049\\
3450	-4.90918996643991\\
3500	-4.89520463426748\\
3550	-4.86404021735809\\
3600	-4.78891287153609\\
3650	-4.67836736090677\\
3700	-4.56331975638205\\
3750	-4.45133817712344\\
3800	-4.31998506410971\\
3850	-4.15492602039849\\
3900	-3.97251144415385\\
3950	-3.79716602129339\\
4000	-3.62913472069372\\
4050	-3.44780174651916\\
4100	-3.24250173557711\\
4150	-3.02755639595551\\
4200	-2.82443458578582\\
4250	-2.63617373316237\\
4300	-2.44648521851385\\
4350	-2.24224229002755\\
4400	-2.03007026884764\\
4450	-1.82885550801349\\
4500	-1.64878906224941\\
4550	-1.48148755741878\\
4600	-1.31130425895602\\
4650	-1.13327320694874\\
4700	-0.958202200241436\\
4750	-0.801114593150515\\
4800	-0.666003877471232\\
4850	-0.542629040440606\\
4900	-0.417572164396233\\
4950	-0.28729943022706\\
5000	-0.16086934073313\\
5050	-0.0508774915396194\\
5100	0.0383333488478814\\
5150	0.114281640848781\\
5200	0.189134827141735\\
5250	0.269121250412953\\
5300	0.349856989687093\\
5350	0.420768305173805\\
5400	0.474337803694749\\
5450	0.5123428911633\\
5500	0.544154721163245\\
5550	0.579160503182058\\
5600	0.619828814347111\\
5650	0.660502334678921\\
5700	0.692261001578456\\
5750	0.709923584424384\\
5800	0.715917531764081\\
5850	0.718350093660086\\
5900	0.725174421353\\
5950	0.738923869686791\\
6000	0.755460553266649\\
6050	0.767184265633141\\
6100	0.768333793893012\\
6150	0.758790197372212\\
6200	0.743936327216843\\
6250	0.73095995061825\\
6300	0.724293742199594\\
6350	0.723054535843458\\
6400	0.721782325279389\\
6450	0.713798603636362\\
6500	0.695080143540017\\
6550	0.666318099807241\\
6600	0.63202817301598\\
6650	0.597458716570199\\
6700	0.565261627686075\\
6750	0.533757147527964\\
6800	0.497547244606484\\
6850	0.449973269651643\\
6900	0.386009508527344\\
6950	0.304005164487337\\
7000	0.205391197345645\\
7050	0.0926815017663394\\
7100	-0.032975016108403\\
7150	-0.17333198107483\\
7200	-0.332926750069872\\
7250	-0.517432764259374\\
7300	-0.731330840030391\\
7350	-0.976021376349596\\
7400	-1.24918227287638\\
7450	-1.54543722512895\\
7500	-1.85771526011064\\
7550	-2.1784786209718\\
7600	-2.50029653476245\\
7650	-2.81574038629131\\
7700	-3.11694635189049\\
7750	-3.39528782160273\\
7800	-3.64145728085848\\
7850	-3.84601217633821\\
7900	-4.00023521812436\\
7950	-4.09707330876778\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.63146204637396\\
50	7.58809200120901\\
100	9.14963799282615\\
150	7.06833860727853\\
200	6.19753234756285\\
250	5.78820598141207\\
300	4.83477999266729\\
350	4.34430521223353\\
400	4.15723120059754\\
450	4.1809498833743\\
500	4.09543399176897\\
550	4.61836954783581\\
600	6.68114244526222\\
650	9.27819653003212\\
700	8.71083211272364\\
750	6.64215126538834\\
800	5.0785607239127\\
850	4.12459004817082\\
900	3.6666192299263\\
950	3.29875213186648\\
1000	2.95100459217192\\
1050	2.7643548479281\\
1100	2.68341754620451\\
1150	2.63385498824571\\
1200	2.71424813929448\\
1250	2.87356780226155\\
1300	3.1388483445557\\
1350	3.2559880552102\\
1400	3.25476324517334\\
1450	3.35917367709828\\
1500	3.47029218262345\\
1550	3.40783107333504\\
1600	3.09080948852626\\
1650	2.57142587257714\\
1700	1.95864014095484\\
1750	1.42164833352968\\
1800	1.05645810545586\\
1850	0.712558957601084\\
1900	0.455290241026702\\
1950	0.191221921449075\\
2000	-0.0965849251246033\\
2050	-0.358032158158225\\
2100	-0.670337757014988\\
2150	-0.957644278922007\\
2200	-1.21598778736399\\
2250	-1.5089005361432\\
2300	-1.76203053291986\\
2350	-1.99077009812791\\
2400	-2.25556213748137\\
2450	-2.49563446494176\\
2500	-2.71083520731904\\
2550	-2.95821018560282\\
2600	-3.19246875224777\\
2650	-3.38314281239528\\
2700	-3.58493669012579\\
2750	-3.79331488446106\\
2800	-3.95499065139785\\
2850	-4.09318988704972\\
2900	-4.25064609213602\\
2950	-4.39620361724183\\
3000	-4.50074314179692\\
3050	-4.60013366727034\\
3100	-4.716296870031\\
3150	-4.81305049566716\\
3200	-4.87117921924804\\
3250	-4.92224071745587\\
3300	-4.98186591945748\\
3350	-5.01786684902946\\
3400	-5.00852042766384\\
3450	-4.97776170583771\\
3500	-4.94955940158663\\
3550	-4.90629256140048\\
3600	-4.82002253696404\\
3650	-4.69835353780141\\
3700	-4.57203345726842\\
3750	-4.44898256804808\\
3800	-4.30684493269112\\
3850	-4.13090274747511\\
3900	-3.93723471998821\\
3950	-3.75055393959236\\
4000	-3.57163649687939\\
4050	-3.38001553205629\\
4100	-3.16472476840497\\
4150	-2.93982039791426\\
4200	-2.72690644946876\\
4250	-2.52937564118676\\
4300	-2.33105854679761\\
4350	-2.11855525485504\\
4400	-1.89807385258517\\
4450	-1.68823813133142\\
4500	-1.49917105304744\\
4550	-1.32241572833648\\
4600	-1.14211571957944\\
4650	-0.953125664359223\\
4700	-0.766450446883479\\
4750	-0.597866906087246\\
4800	-0.452436723769248\\
4850	-0.320800033504955\\
4900	-0.189917755718808\\
4950	-0.0561833520026276\\
5000	0.0716522952926191\\
5050	0.181362575544636\\
5100	0.268937596694198\\
5150	0.342135810337956\\
5200	0.413260798574093\\
5250	0.488632644964298\\
5300	0.564026145159648\\
5350	0.629182460752267\\
5400	0.677037767124303\\
5450	0.709826362532575\\
5500	0.737224427723296\\
5550	0.768708207868081\\
5600	0.806658492143571\\
5650	0.845231062665113\\
5700	0.875281658877966\\
5750	0.891401947622068\\
5800	0.895806948264285\\
5850	0.896416924937556\\
5900	0.901032778067325\\
5950	0.912082183146415\\
6000	0.925382466169067\\
6050	0.933356253644356\\
6100	0.930316121619809\\
6150	0.916224420586879\\
6200	0.896504485834614\\
6250	0.878323768937778\\
6300	0.866058165463883\\
6350	0.858787569069705\\
6400	0.851092122722562\\
6450	0.836434268673069\\
6500	0.811002540798909\\
6550	0.775699138200581\\
6600	0.73517927647082\\
6650	0.694730377843162\\
6700	0.656965745748578\\
6750	0.620142663959128\\
6800	0.578828359996798\\
6850	0.52638525957644\\
6900	0.457857585021886\\
6950	0.371679976591079\\
7000	0.269346137095721\\
7050	0.153388053557545\\
7100	0.0249295876320807\\
7150	-0.117833543987979\\
7200	-0.279494323950636\\
7250	-0.465772655917401\\
7300	-0.681182418425707\\
7350	-0.92714732161299\\
7400	-1.20136546809641\\
7450	-1.49848263536076\\
7500	-1.81145310469093\\
7550	-2.13276590482661\\
7600	-2.4550159723899\\
7650	-2.77079730444501\\
7700	-3.07226470651193\\
7750	-3.35080626855277\\
7800	-3.59712577934802\\
7850	-3.80178921119336\\
7900	-3.95608551898439\\
7950	-4.05296589399542\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.44578221484886\\
50	6.02233981576359\\
100	5.94112225889041\\
150	5.39891550906412\\
200	5.36765165534141\\
250	4.99496745727328\\
300	4.48662901331174\\
350	4.28621584858575\\
400	4.19153155487597\\
450	4.04495699670696\\
500	3.90082753155236\\
550	4.29868423044588\\
600	5.88523905494691\\
650	7.82823232103524\\
700	7.33016969750298\\
750	5.69026041455331\\
800	4.45595690410735\\
850	3.61676111817004\\
900	3.20451459046406\\
950	2.94381745683098\\
1000	2.70378652711062\\
1050	2.53319941231318\\
1100	2.42248665637994\\
1150	2.31871433593239\\
1200	2.31120214788313\\
1250	2.31340144315646\\
1300	2.35851208182924\\
1350	2.33988600118982\\
1400	2.26758125433766\\
1450	2.25967845704111\\
1500	2.24104138745823\\
1550	2.16309018433125\\
1600	1.95865153469512\\
1650	1.63351591868957\\
1700	1.23547150116459\\
1750	0.838633251095761\\
1800	0.542343439053159\\
1850	0.236418581775513\\
1900	0.0116383026698613\\
1950	-0.211976082551826\\
2000	-0.445578330080836\\
2050	-0.635184994246503\\
2100	-0.871486353585934\\
2150	-1.0921730602394\\
2200	-1.29051337838441\\
2250	-1.53191053364353\\
2300	-1.74257743062095\\
2350	-1.93148825623185\\
2400	-2.15560838361386\\
2450	-2.35143124071392\\
2500	-2.51789622105376\\
2550	-2.72113205297981\\
2600	-2.92584162688328\\
2650	-3.1017262534827\\
2700	-3.2988241714277\\
2750	-3.50859327763821\\
2800	-3.67552646108707\\
2850	-3.82135460954323\\
2900	-3.98681545724065\\
2950	-4.13890936603271\\
3000	-4.24724865064644\\
3050	-4.34565688997854\\
3100	-4.45274241776627\\
3150	-4.52924932500092\\
3200	-4.55541872494518\\
3250	-4.56721453956819\\
3300	-4.58858393888979\\
3350	-4.59362020018651\\
3400	-4.56202115369679\\
3450	-4.51731272759166\\
3500	-4.48396796221928\\
3550	-4.44551623370663\\
3600	-4.37455013374744\\
3650	-4.27757961956887\\
3700	-4.18209367947396\\
3750	-4.09196177613405\\
3800	-3.98266033017226\\
3850	-3.83970922838671\\
3900	-3.67974403853193\\
3950	-3.5266882369264\\
4000	-3.37992325262455\\
4050	-3.21868497077022\\
4100	-3.03290571016096\\
4150	-2.83727129096474\\
4200	-2.65270087549621\\
4250	-2.48119351514926\\
4300	-2.30587587832685\\
4350	-2.11380282898792\\
4400	-1.91208316959351\\
4450	-1.71985080590299\\
4500	-1.54720800707957\\
4550	-1.3856213110442\\
4600	-1.21948644922376\\
4650	-1.04408458306168\\
4700	-0.870557758398588\\
4750	-0.714257967108255\\
4800	-0.579460854424631\\
4850	-0.45614412748861\\
4900	-0.331045032621497\\
4950	-0.200741468193062\\
5000	-0.0743895452861502\\
5050	0.0353115478235314\\
5100	0.123907938840091\\
5150	0.198811481334767\\
5200	0.272104465887377\\
5250	0.34997435642198\\
5300	0.428071524967045\\
5350	0.495953121763794\\
5400	0.546307695613207\\
5450	0.581121675513771\\
5500	0.60990181939162\\
5550	0.642073316475684\\
5600	0.6800816133812\\
5650	0.718245142790472\\
5700	0.747659486186636\\
5750	0.763199435089415\\
5800	0.767356525925704\\
5850	0.768274260213171\\
5900	0.773899646541346\\
5950	0.786725844076975\\
6000	0.802557806403725\\
6050	0.813734930423972\\
6100	0.814439510648086\\
6150	0.804502716604669\\
6200	0.789265135692943\\
6250	0.775880791699541\\
6300	0.768758560367022\\
6350	0.767003483304387\\
6400	0.76515756659883\\
6450	0.756557580284949\\
6500	0.73720416123796\\
6550	0.707812922177363\\
6600	0.672917117835664\\
6650	0.637772690906599\\
6700	0.605031495270236\\
6750	0.573011656082125\\
6800	0.536316473887962\\
6850	0.488294949268022\\
6900	0.423934478291957\\
6950	0.34159908586695\\
7000	0.242731896987976\\
7050	0.129853502861105\\
7100	0.00411345653424169\\
7150	-0.136246398467035\\
7200	-0.295771891373018\\
7250	-0.48014774442585\\
7300	-0.693867692459895\\
7350	-0.938345297026388\\
7400	-1.21127048410962\\
7450	-1.50727699898445\\
7500	-1.81930195865246\\
7550	-2.13981441283867\\
7600	-2.46138990096954\\
7650	-2.77660603101191\\
7700	-3.0776049681942\\
7750	-3.35576535007351\\
7800	-3.60178365896961\\
7850	-3.80621987101868\\
7900	-3.96035791970946\\
7950	-4.05714505220298\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.58973869939888\\
50	7.11528715779229\\
100	6.89522486944481\\
150	5.44664385869273\\
200	4.96761955464174\\
250	4.80903598217087\\
300	4.55021621843206\\
350	4.32457747106633\\
400	4.13781595727714\\
450	3.95234566725568\\
500	3.80514926345044\\
550	3.80872073847221\\
600	4.18567153206752\\
650	4.69870865236393\\
700	4.67378116313824\\
750	4.37382301312093\\
800	4.05211351536848\\
850	3.47576804212109\\
900	3.08635438071668\\
950	2.88314730996003\\
1000	2.73165793509413\\
1050	2.59707675469367\\
1100	2.47286007800974\\
1150	2.32275852690815\\
1200	2.24850841599334\\
1250	2.18698801870232\\
1300	2.1900083840911\\
1350	2.19224258520222\\
1400	2.21519127220503\\
1450	2.37423050098741\\
1500	2.55156412280983\\
1550	2.57201582532821\\
1600	2.35656551939003\\
1650	1.94185081995269\\
1700	1.42137793105197\\
1750	0.935550761297873\\
1800	0.588778355910454\\
1850	0.256083250075497\\
1900	0.0206883619309927\\
1950	-0.20355588282967\\
2000	-0.430046088102817\\
2050	-0.60601631222279\\
2100	-0.82722044887901\\
2150	-1.03672856136249\\
2200	-1.23017787399576\\
2250	-1.47744657919466\\
2300	-1.70986745290853\\
2350	-1.93642606656983\\
2400	-2.20735521269295\\
2450	-2.4553088718499\\
2500	-2.67800103350178\\
2550	-2.93110119915697\\
2600	-3.16827921623783\\
2650	-3.35948512507328\\
2700	-3.5609085094272\\
2750	-3.7696736920321\\
2800	-3.933485419648\\
2850	-4.07566741566806\\
2900	-4.23841475599691\\
2950	-4.39012796914409\\
3000	-4.50156376910868\\
3050	-4.60786907544319\\
3100	-4.72936899578119\\
3150	-4.82857129685762\\
3200	-4.8858769883307\\
3250	-4.93296278750057\\
3300	-4.98560292234167\\
3350	-5.01149959706215\\
3400	-4.98892913346414\\
3450	-4.94304264955572\\
3500	-4.900529588977\\
3550	-4.84633578657061\\
3600	-4.75335822119024\\
3650	-4.62852788622684\\
3700	-4.5013039010131\\
3750	-4.37831304934987\\
3800	-4.23627410478512\\
3850	-4.06002991813668\\
3900	-3.86560507075902\\
3950	-3.67789696183666\\
4000	-3.49795779428659\\
4050	-3.30557597667647\\
4100	-3.09003166584913\\
4150	-2.86572878511021\\
4200	-2.65479144158915\\
4250	-2.46125744103272\\
4300	-2.26960551191807\\
4350	-2.06692462941531\\
4400	-1.85951038393557\\
4450	-1.6654780574576\\
4500	-1.49404785208723\\
4550	-1.33607387149646\\
4600	-1.17561240152392\\
4650	-1.00771424012337\\
4700	-0.843130001633425\\
4750	-0.696509978788993\\
4800	-0.571286053401408\\
4850	-0.456812638570366\\
4900	-0.33962132229164\\
4950	-0.216381332043048\\
5000	-0.0963729501702237\\
5050	0.00772145511287466\\
5100	0.0915927210375003\\
5150	0.162794864088705\\
5200	0.233447197419046\\
5250	0.309664577659724\\
5300	0.386967614834557\\
5350	0.454774992177379\\
5400	0.505654880193116\\
5450	0.5415068467459\\
5500	0.571792480418272\\
5550	0.605925829006399\\
5600	0.646346586047536\\
5650	0.687334001282135\\
5700	0.719887236559363\\
5750	0.738742278836018\\
5800	0.746259707013913\\
5850	0.750508990583026\\
5900	0.759430112587092\\
5950	0.775542186364391\\
6000	0.79465638633252\\
6050	0.809060440230734\\
6100	0.812826373258564\\
6150	0.805652965277016\\
6200	0.792774405568626\\
6250	0.781292915127328\\
6300	0.775618069838435\\
6350	0.774887012264387\\
6400	0.773682701798036\\
6450	0.765377483401294\\
6500	0.745996916614634\\
6550	0.716271015431947\\
6600	0.680739457521367\\
6650	0.644661126056523\\
6700	0.610694777914407\\
6750	0.577179593349468\\
6800	0.538763609916565\\
6850	0.488867066622681\\
6900	0.422566456062167\\
6950	0.338314316049787\\
7000	0.237622330653261\\
7050	0.123049379381482\\
7100	-0.00424449077802216\\
7150	-0.146023356704236\\
7200	-0.306842344586626\\
7250	-0.492390125226397\\
7300	-0.707157142057176\\
7350	-0.952550232630601\\
7400	-1.22625505642106\\
7450	-1.52290774409159\\
7500	-1.83545518106316\\
7550	-2.15638149054839\\
7600	-2.47827949899814\\
7650	-2.79374369045676\\
7700	-3.09493112924428\\
7750	-3.3732327719094\\
7800	-3.61935483764217\\
7850	-3.82386471852686\\
7900	-3.97805175643189\\
7950	-4.07486686823813\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.47148978111342\\
50	6.57078473593686\\
100	6.25014385253837\\
150	5.3954210412326\\
200	4.9770059441592\\
250	4.71462967475536\\
300	4.44555708474845\\
350	4.36322142462274\\
400	4.30307197222951\\
450	4.04655746421723\\
500	3.9624091272689\\
550	4.0547383584805\\
600	4.55728062961352\\
650	5.24992788570761\\
700	5.13835550403864\\
750	4.56829661909968\\
800	4.07659073026784\\
850	3.48939678643907\\
900	3.13705668310546\\
950	2.89094980649794\\
1000	2.65715018746727\\
1050	2.4849563382705\\
1100	2.34563642443599\\
1150	2.17989633879226\\
1200	2.07179540425243\\
1250	1.94839065620138\\
1300	1.86794060849819\\
1350	1.8083592875451\\
1400	1.75586943200556\\
1450	1.75430515999013\\
1500	1.72460552765205\\
1550	1.64519616210264\\
1600	1.46879942254178\\
1650	1.21998971222478\\
1700	0.934301535310008\\
1750	0.640231936307929\\
1800	0.432299188089577\\
1850	0.198091197973434\\
1900	0.0251553102745015\\
1950	-0.163136797248952\\
2000	-0.384787341493538\\
2050	-0.584881808150735\\
2100	-0.842478694131555\\
2150	-1.08631963123576\\
2200	-1.30925571596973\\
2250	-1.57651525838903\\
2300	-1.81577864127434\\
2350	-2.03934118957409\\
2400	-2.30401433314985\\
2450	-2.5470507794575\\
2500	-2.76749921820633\\
2550	-3.02167491797035\\
2600	-3.26404597610344\\
2650	-3.46465918086606\\
2700	-3.67801708558491\\
2750	-3.89878228549592\\
2800	-4.0736946924222\\
2850	-4.22548730388485\\
2900	-4.39428555284467\\
2950	-4.54631488723747\\
3000	-4.65194654053868\\
3050	-4.74801075994595\\
3100	-4.85766083328997\\
3150	-4.94532354593512\\
3200	-4.99187253399752\\
3250	-5.02958691148992\\
3300	-5.07565869888865\\
3350	-5.09893069679888\\
3400	-5.07772009698943\\
3450	-5.03625057432213\\
3500	-4.99977307476442\\
3550	-4.95207045228249\\
3600	-4.8656981664051\\
3650	-4.74775101515443\\
3700	-4.62777529955377\\
3750	-4.51234215175184\\
3800	-4.37829592764644\\
3850	-4.21078797174116\\
3900	-4.02587048490165\\
3950	-3.8478715094314\\
4000	-3.67701911984493\\
4050	-3.49261682770461\\
4100	-3.28385013327925\\
4150	-3.06495169183888\\
4200	-2.85745044202064\\
4250	-2.66450456306075\\
4300	-2.46983510620006\\
4350	-2.26019354263311\\
4400	-2.04213172725812\\
4450	-1.83469601609152\\
4500	-1.64843958920251\\
4550	-1.47530240969039\\
4600	-1.299740863058\\
4650	-1.11673689036392\\
4700	-0.937096725983339\\
4750	-0.776023157875879\\
4800	-0.637814996939974\\
4850	-0.512496201633185\\
4900	-0.386756405113208\\
4950	-0.256998629172296\\
5000	-0.132077719805676\\
5050	-0.024283375902624\\
5100	0.062380363874592\\
5150	0.135708414162305\\
5200	0.208025853581509\\
5250	0.285624762542293\\
5300	0.364167970735628\\
5350	0.433177851459033\\
5400	0.485294704856945\\
5450	0.522474021683251\\
5500	0.554230341660235\\
5550	0.590026901037854\\
5600	0.632330770222728\\
5650	0.675401115508097\\
5700	0.710155888343035\\
5750	0.731204858928945\\
5800	0.740780389060572\\
5850	0.746863869951156\\
5900	0.757361185601126\\
5950	0.774794791205216\\
6000	0.794988122736689\\
6050	0.810228649456616\\
6100	0.814570127627374\\
6150	0.807683599483893\\
6200	0.794780236992375\\
6250	0.782956395809015\\
6300	0.776642409784023\\
6350	0.775031692742161\\
6400	0.772806391028916\\
6450	0.7634802707675\\
6500	0.743247370068199\\
6550	0.713006046155095\\
6600	0.677436910000905\\
6650	0.641895989832628\\
6700	0.609090707899966\\
6750	0.577360879287156\\
6800	0.541308712893905\\
6850	0.494268269165227\\
6900	0.431206250468528\\
6950	0.350468505074995\\
7000	0.253488811028639\\
7050	0.142787533414833\\
7100	0.0195150571311689\\
7150	-0.118099354304969\\
7200	-0.274642234149152\\
7250	-0.455873955897621\\
7300	-0.666391879709973\\
7350	-0.907721446149397\\
7400	-1.17764928025614\\
7450	-1.47087496399215\\
7500	-1.78036853986157\\
7550	-2.09860797898957\\
7600	-2.41816616502014\\
7650	-2.73161593194589\\
7700	-3.03109650629119\\
7750	-3.3079849582938\\
7800	-3.55297541753082\\
7850	-3.75662325284175\\
7900	-3.91020576408546\\
7950	-4.00666316787187\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.57432244893515\\
50	6.5222998491176\\
100	6.20533525489546\\
150	5.42840385346731\\
200	5.0168504486575\\
250	4.66980979340862\\
300	4.39756817603895\\
350	4.30351267578872\\
400	4.18047002177637\\
450	4.08048976371349\\
500	4.18842228982668\\
550	4.31036427233661\\
600	4.72525795266419\\
650	5.29242186320968\\
700	4.99404948259922\\
750	4.28073330700143\\
800	3.79899775282243\\
850	3.35287971894692\\
900	3.08445311851658\\
950	2.8685031320756\\
1000	2.65062852930189\\
1050	2.51661515237091\\
1100	2.45500646344737\\
1150	2.37316049607602\\
1200	2.3063249890279\\
1250	2.17769366902991\\
1300	2.04937034081742\\
1350	1.91760655963435\\
1400	1.78669930275961\\
1450	1.73812467125035\\
1500	1.69700418170884\\
1550	1.64825678158133\\
1600	1.52594650127293\\
1650	1.31593558618951\\
1700	1.04530125381729\\
1750	0.740641801413886\\
1800	0.497362581229587\\
1850	0.215704645106362\\
1900	-0.00871058845225392\\
1950	-0.243432591805349\\
2000	-0.485742825010934\\
2050	-0.677673383249174\\
2100	-0.912637812646718\\
2150	-1.13150418077057\\
2200	-1.33033516978704\\
2250	-1.57883600159013\\
2300	-1.8076459137667\\
2350	-2.02641106024464\\
2400	-2.28749441467561\\
2450	-2.52461437846679\\
2500	-2.73511755271092\\
2550	-2.97524211830476\\
2600	-3.19909097878952\\
2650	-3.37584015226066\\
2700	-3.56197670389923\\
2750	-3.75570812108458\\
2800	-3.90359177229568\\
2850	-4.02571556083771\\
2900	-4.16063831957279\\
2950	-4.27257901040288\\
3000	-4.32873379871957\\
3050	-4.36640312688097\\
3100	-4.41428066392244\\
3150	-4.4407214599054\\
3200	-4.42728724523002\\
3250	-4.41129226611424\\
3300	-4.42165618136108\\
3350	-4.43739414632346\\
3400	-4.43885384482446\\
3450	-4.44419946210205\\
3500	-4.46798350776336\\
3550	-4.48542735632024\\
3600	-4.46664396474044\\
3650	-4.41839316600519\\
3700	-4.36651420457417\\
3750	-4.3114880323788\\
3800	-4.22691544280047\\
3850	-4.09905432545762\\
3900	-3.94646722741373\\
3950	-3.7948594482249\\
4000	-3.64481821339882\\
4050	-3.47623356555244\\
4100	-3.27946269222517\\
4150	-3.06996306274535\\
4200	-2.87009777284919\\
4250	-2.68350646384909\\
4300	-2.49429360877718\\
4350	-2.28959335164597\\
4400	-2.07622477701843\\
4450	-1.87325790894398\\
4500	-1.69106378340989\\
4550	-1.52138346641226\\
4600	-1.34860669848219\\
4650	-1.16776876750193\\
4700	-0.989747134526312\\
4750	-0.82976096361467\\
4800	-0.692071070789558\\
4850	-0.566652273442668\\
4900	-0.440173565022066\\
4950	-0.309071390722304\\
5000	-0.182309878696492\\
5050	-0.072367751090525\\
5100	0.0165250429711084\\
5150	0.0919767286548773\\
5200	0.166214090848832\\
5250	0.245505355885015\\
5300	0.325510524205452\\
5350	0.395723509188922\\
5400	0.448718974724753\\
5450	0.486371181237889\\
5500	0.518128554510027\\
5550	0.553422599663915\\
5600	0.594731075785453\\
5650	0.636371801175848\\
5700	0.669369466811632\\
5750	0.688470741270026\\
5800	0.696038404729\\
5850	0.70014411355057\\
5900	0.70873752559846\\
5950	0.724362315607481\\
6000	0.742876878734913\\
6050	0.75664313202756\\
6100	0.759828967853574\\
6150	0.752234561593488\\
6200	0.739181478022849\\
6250	0.727832167504215\\
6300	0.722625360907435\\
6350	0.722697080756544\\
6400	0.722600550127108\\
6450	0.715654085687413\\
6500	0.697816195274222\\
6550	0.669754437783003\\
6600	0.635966586734097\\
6650	0.601695110617562\\
6700	0.569598915787904\\
6750	0.538016222574442\\
6800	0.501575744307313\\
6850	0.453652019804278\\
6900	0.389255340392567\\
6950	0.306768562710823\\
7000	0.207648980163819\\
7050	0.0944271714086199\\
7100	-0.0317395795601421\\
7150	-0.172600857653591\\
7200	-0.33268991735299\\
7250	-0.517673253480776\\
7300	-0.732021778811329\\
7350	-0.977125233130172\\
7400	-1.25065309174671\\
7450	-1.54722491215398\\
7500	-1.85977014087357\\
7550	-2.1807548248828\\
7600	-2.50275369095481\\
7650	-2.81834390248165\\
7700	-3.11966686794691\\
7750	-3.39810036591944\\
7800	-3.64434043402199\\
7850	-3.84894733930415\\
7900	-4.0032059654215\\
7950	-4.10006477573135\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	6.49464651102579\\
50	6.62618531997727\\
100	6.51040660152706\\
150	5.53990523179773\\
200	5.44082151039213\\
250	4.94074972888208\\
300	4.66673860621144\\
350	4.42253038211746\\
400	4.25794910039051\\
450	4.31675569384979\\
500	4.13446557882443\\
550	3.84766883229526\\
600	3.86565081740475\\
650	4.23888587180608\\
700	4.36103532226014\\
750	4.13490604991031\\
800	3.830894690246\\
850	3.36555479900383\\
900	3.03417581840162\\
950	2.80130546500927\\
1000	2.62344492353535\\
1050	2.55883120045821\\
1100	2.5313777502503\\
1150	2.43388663743295\\
1200	2.3032800003487\\
1250	2.10290837818873\\
1300	1.92180801665605\\
1350	1.79153295811031\\
1400	1.69399994653542\\
1450	1.65955935157239\\
1500	1.60596906752729\\
1550	1.52280132502845\\
1600	1.36037279737878\\
1650	1.13526770727517\\
1700	0.875038125468249\\
1750	0.592441939214334\\
1800	0.378775622806156\\
1850	0.129931010785068\\
1900	-0.0608955234972267\\
1950	-0.265441913014248\\
2000	-0.492992425889265\\
2050	-0.687244318112982\\
2100	-0.933746933857931\\
2150	-1.16660855233997\\
2200	-1.37838427829521\\
2250	-1.63252374951627\\
2300	-1.85454057965562\\
2350	-2.05587283405946\\
2400	-2.29645687930254\\
2450	-2.51573020922874\\
2500	-2.71310698956492\\
2550	-2.94894306037225\\
2600	-3.18227508166345\\
2650	-3.38333062142397\\
2700	-3.6039692556642\\
2750	-3.83626010163749\\
2800	-4.0260092124242\\
2850	-4.19491695339581\\
2900	-4.38011396987473\\
2950	-4.54522090499038\\
3000	-4.66039070819792\\
3050	-4.76300447880343\\
3100	-4.87618497397949\\
3150	-4.96424774416244\\
3200	-5.00853001155194\\
3250	-5.04251419511447\\
3300	-5.08501992939149\\
3350	-5.1060729447189\\
3400	-5.08424473881858\\
3450	-5.0433108271952\\
3500	-5.0077598316933\\
3550	-4.96070138914121\\
3600	-4.87438673579538\\
3650	-4.75599131392601\\
3700	-4.63541860093553\\
3750	-4.51970070079213\\
3800	-4.3860388743981\\
3850	-4.21972738459699\\
3900	-4.03673789930803\\
3950	-3.86114058409736\\
4000	-3.69287915030981\\
4050	-3.51112297957718\\
4100	-3.30508755216358\\
4150	-3.08906012092217\\
4200	-2.88453852852347\\
4250	-2.69460239565822\\
4300	-2.50295905358432\\
4350	-2.29643001130447\\
4400	-2.08161316820513\\
4450	-1.87746500537668\\
4500	-1.69432672488421\\
4550	-1.52393797135494\\
4600	-1.3506719176519\\
4650	-1.16952281465753\\
4700	-0.991312129759074\\
4750	-0.831198145789015\\
4800	-0.693384038789397\\
4850	-0.567798190684782\\
4900	-0.441080585341376\\
4950	-0.309660392626887\\
5000	-0.182519788774574\\
5050	-0.0721799892463281\\
5100	0.0170734767096503\\
5150	0.0927986888983574\\
5200	0.167190720376826\\
5250	0.24650528602658\\
5300	0.326402863470764\\
5350	0.396384624313058\\
5400	0.449034201169211\\
5450	0.486231141852678\\
5500	0.517421377392491\\
5550	0.552027496937596\\
5600	0.592520432811728\\
5650	0.633225155789321\\
5700	0.665194520431099\\
5750	0.683218915041212\\
5800	0.689703547481803\\
5850	0.692744841900453\\
5900	0.700295957687865\\
5950	0.714893568293195\\
6000	0.732395400563187\\
6050	0.745181224305884\\
6100	0.747455593622805\\
6150	0.73906268959132\\
6200	0.725360231572027\\
6250	0.713529651625169\\
6300	0.708011332442585\\
6350	0.707930970582366\\
6400	0.70782531637503\\
6450	0.700994198089001\\
6500	0.683378551850603\\
6550	0.655631837112789\\
6600	0.622242946193207\\
6650	0.588450353571075\\
6700	0.55691078290154\\
6750	0.525957053251731\\
6800	0.49020441519033\\
6850	0.443003938992621\\
6900	0.379335199588686\\
6950	0.297549782071371\\
7000	0.199080350514215\\
7050	0.0864434431461325\\
7100	-0.0392077879023469\\
7150	-0.179621009947866\\
7200	-0.339325923168857\\
7250	-0.523986726499575\\
7300	-0.738073894097748\\
7350	-0.98297735010207\\
7400	-1.2563655051604\\
7450	-1.55285425047135\\
7500	-1.86536644374918\\
7550	-2.18635916566656\\
7600	-2.50839677345457\\
7650	-2.82404571795949\\
7700	-3.12543732005158\\
7750	-3.40394066142908\\
7800	-3.65024493708345\\
7850	-3.8549055310315\\
7900	-4.00920419084664\\
7950	-4.10608759084356\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0	7.39752842880822\\
50	8.51592445345492\\
100	7.46378997028828\\
150	6.6367503132539\\
200	5.82590910822186\\
250	5.70687736116682\\
300	4.95900954813358\\
350	4.4950640078993\\
400	4.29497089501453\\
450	4.28746830051511\\
500	4.41862339929028\\
550	4.89799274870702\\
600	6.75285946700401\\
650	9.98093421657427\\
700	11.8013442323679\\
750	9.87904539451777\\
800	7.16078523413626\\
850	5.20183548224045\\
900	4.14499335566571\\
950	3.59729965745715\\
1000	3.29749844341031\\
1050	3.15428718726315\\
1100	2.98137013671027\\
1150	2.71015907640026\\
1200	2.46197635583696\\
1250	2.21860872506722\\
1300	2.04597468632676\\
1350	1.91741502470733\\
1400	1.79505805964893\\
1450	1.70261167355823\\
1500	1.57378829992342\\
1550	1.43795655103717\\
1600	1.26100790648758\\
1650	1.0803739517207\\
1700	0.909594987555215\\
1750	0.710468614625612\\
1800	0.562312585336237\\
1850	0.363830246929756\\
1900	0.210962295264494\\
1950	0.039650608748175\\
2000	-0.157383813376817\\
2050	-0.321797453883445\\
2100	-0.544359571517648\\
2150	-0.766731021300422\\
2200	-0.981133056876184\\
2250	-1.24797128357148\\
2300	-1.491853450816\\
2350	-1.72287551712558\\
2400	-1.99471138402147\\
2450	-2.24233868011813\\
2500	-2.46418004007583\\
2550	-2.71562701200935\\
2600	-2.94945293410734\\
2650	-3.13405302277852\\
2700	-3.32335842420124\\
2750	-3.51139844423434\\
2800	-3.64223672205328\\
2850	-3.73791438046334\\
2900	-3.84373407088056\\
2950	-3.93022729408798\\
3000	-3.96690845681448\\
3050	-3.99318093366234\\
3100	-4.04227305988925\\
3150	-4.08657969165803\\
3200	-4.10696588907465\\
3250	-4.13213389792931\\
3300	-4.17615479127253\\
3350	-4.20548820177357\\
3400	-4.19548197867672\\
3450	-4.16486165932105\\
3500	-4.13033753340321\\
3550	-4.06656222596562\\
3600	-3.93882598079089\\
3650	-3.74947775567551\\
3700	-3.52579630013936\\
3750	-3.2719314685127\\
3800	-2.95748547650404\\
3850	-2.557103676228\\
3900	-2.08486156875029\\
3950	-1.58298570010357\\
4000	-1.08317217646307\\
4050	-0.589053168570091\\
4100	-0.0985877859257802\\
4150	0.367232964842621\\
4200	0.766184995705966\\
4250	1.06240509671214\\
4300	1.24528348006303\\
4350	1.32242995788325\\
4400	1.3067152255405\\
4450	1.21722004566556\\
4500	1.0845657656637\\
4550	0.943743192594906\\
4600	0.817935279855182\\
4650	0.710010068719877\\
4700	0.610101913362172\\
4750	0.512085925412084\\
4800	0.423663963813554\\
4850	0.361376335869127\\
4900	0.336661250545643\\
4950	0.346099864900246\\
5000	0.373548352226114\\
5050	0.401854723025235\\
5100	0.42446775409757\\
5150	0.447438390887064\\
5200	0.481019730030811\\
5250	0.529030403344857\\
5300	0.584757169641641\\
5350	0.635857046600753\\
5400	0.673690142237372\\
5450	0.699342619584348\\
5500	0.72166182660416\\
5550	0.74955515010485\\
5600	0.785080667171461\\
5650	0.822314406319441\\
5700	0.852251135579708\\
5750	0.86977984762925\\
5800	0.877484919316268\\
5850	0.883642107961122\\
5900	0.896316790245815\\
5950	0.918023577903115\\
6000	0.944390042910752\\
6050	0.96731449750634\\
6100	0.980319876407985\\
6150	0.98253080740579\\
6200	0.978742761636891\\
6250	0.975845154243808\\
6300	0.978238973012219\\
6350	0.985158731248863\\
6400	0.99128330407208\\
6450	0.990015561117421\\
6500	0.977345231397702\\
6550	0.953945596722532\\
6600	0.924329359623583\\
6650	0.893776430304173\\
6700	0.864990583452019\\
6750	0.83633117636389\\
6800	0.802396131936971\\
6850	0.756467599922148\\
6900	0.6934170949716\\
6950	0.611476620713948\\
7000	0.511979400860855\\
7050	0.397389294168697\\
7100	0.268873468722944\\
7150	0.124780424850845\\
7200	-0.0392324787017775\\
7250	-0.228559016938125\\
7300	-0.4473489493413\\
7350	-0.696676613811423\\
7400	-0.973958395284912\\
7450	-1.2736594472208\\
7500	-1.58865878390027\\
7550	-1.91145606973994\\
7600	-2.23471298974133\\
7650	-2.55111781373788\\
7700	-2.85292535189829\\
7750	-3.13161536500498\\
7800	-3.37796753242261\\
7850	-3.58260550632861\\
7900	-3.73685862874844\\
7950	-3.83370381914883\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	8.41555431563055\\
50	15.644496631477\\
100	15.1296844451138\\
150	21.4307960897883\\
200	21.0643781757609\\
250	22.5797506187054\\
300	21.0969350461715\\
350	19.3374469650987\\
400	18.0089561417253\\
450	16.6660740204017\\
500	16.7280453192143\\
550	16.0675136506734\\
600	14.5383965445843\\
650	13.8776870602069\\
700	13.8712543679146\\
750	14.620195162835\\
800	15.7122719636671\\
850	16.6388864694904\\
900	16.5916628836723\\
950	15.6256867344736\\
1000	14.7910144133793\\
1050	14.3343530759781\\
1100	13.9590638463632\\
1150	13.3681994579901\\
1200	12.5820180458781\\
1250	11.7339820016014\\
1300	10.9669906281505\\
1350	10.3225051447661\\
1400	9.73562928235267\\
1450	9.2456298762115\\
1500	8.9308872195397\\
1550	8.80478978547997\\
1600	8.73121368275253\\
1650	8.64112121381891\\
1700	8.58779759748853\\
1750	8.51863982326021\\
1800	8.36358916779805\\
1850	8.115386662764\\
1900	7.90143229624111\\
1950	7.69983935193872\\
2000	7.54952115162442\\
2050	7.4742502570257\\
2100	7.34657505342543\\
2150	7.15589563667958\\
2200	6.9291142345582\\
2250	6.6744009807917\\
2300	6.46517929619253\\
2350	6.28286526070259\\
2400	6.06789536723872\\
2450	5.86655294710952\\
2500	5.6941640446428\\
2550	5.50702481444346\\
2600	5.31921062446431\\
2650	5.14617516297126\\
2700	4.95293685130082\\
2750	4.73701613100557\\
2800	4.52936082809302\\
2850	4.32947517681596\\
2900	4.12458338443651\\
2950	3.91958310880079\\
3000	3.71593979606871\\
3050	3.50216689360734\\
3100	3.28984464259242\\
3150	3.12437715021599\\
3200	3.0375953572716\\
3250	3.02259260323923\\
3300	3.06150607518571\\
3350	3.14972927970105\\
3400	3.28018642688765\\
3450	3.42592487103256\\
3500	3.56361819633925\\
3550	3.7005776985272\\
3600	3.85702864088828\\
3650	4.03261066573737\\
3700	4.20748778928225\\
3750	4.3696432907754\\
3800	4.52444365802194\\
3850	4.67667077134996\\
3900	4.8175543277491\\
3950	4.93637694712256\\
4000	5.03633929353083\\
4050	5.1302490198361\\
4100	5.22369513792026\\
4150	5.31051464979031\\
4200	5.386855658106\\
4250	5.46454185910426\\
4300	5.56522578074356\\
4350	5.70111584733604\\
4400	5.86319582705786\\
4450	6.02854685220549\\
4500	6.17866150389721\\
4550	6.3100434405469\\
4600	6.4276294478574\\
4650	6.53113060735966\\
4700	6.61076308220391\\
4750	6.65616517681965\\
4800	6.6672398631958\\
4850	6.654544921741\\
4900	6.62943399526338\\
4950	6.59486466480439\\
5000	6.54566659222623\\
5050	6.47698666920884\\
5100	6.39213957119146\\
5150	6.30236218649997\\
5200	6.21915404298564\\
5250	6.14650780618546\\
5300	6.07955091574589\\
5350	6.01022531679945\\
5400	5.93507447465013\\
5450	5.85881794703115\\
5500	5.79111518946793\\
5550	5.73954907670167\\
5600	5.70440379608332\\
5650	5.67879346935606\\
5700	5.65361462579483\\
5750	5.62358753756285\\
5800	5.59013468909392\\
5850	5.55935220697999\\
5900	5.53695470660258\\
5950	5.52394434062568\\
6000	5.5158203006119\\
6050	5.50559929814942\\
6100	5.48848686454238\\
6150	5.46504293476133\\
6200	5.44078062049907\\
6250	5.4226308287032\\
6300	5.4147030853903\\
6350	5.4159283085104\\
6400	5.42078531361602\\
6450	5.42250294766889\\
6500	5.41679740099723\\
6550	5.40395912539796\\
6600	5.38816222240197\\
6650	5.37459898262985\\
6700	5.36623369799519\\
6750	5.36193217956741\\
6800	5.35676348036385\\
6850	5.34409967816964\\
6900	5.31829118958749\\
6950	5.27648823447367\\
7000	5.21872479550714\\
7050	5.14639521594448\\
7100	5.06011697157096\\
7150	4.95819824820232\\
7200	4.83649905515838\\
7250	4.68971819344793\\
7300	4.51343991665493\\
7350	4.30594173362706\\
7400	4.06896337440129\\
7450	3.80725860401536\\
7500	3.52740353832911\\
7550	3.23661150399337\\
7600	2.94210467980202\\
7650	2.65114247468897\\
7700	2.37141816199304\\
7750	2.1113931496149\\
7800	1.88024604772731\\
7850	1.68735103657002\\
7900	1.5414175784142\\
7950	1.44952875817364\\
};
% \addlegendentry{Averaged}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp0/exp0_ztpia_msk_sig_sil.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 3.0 cm,
height = 3.0 cm,
scale only axis,
xmode=log,
xmin=100,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xtick={100, 500, 1000, 5000, 8000},
xticklabels={{0.1}, {0.5}, {1}, {5}, {8}},
xlabel={Frequency (kHz)},
ymin=-10,
ymax=40,
axis background/.style={fill=white},
ylabel style={yshift=-1ex, font=\color{white!15!black}},
ylabel={Masking curve (dB)},
% yticklabel style={scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=2}, 
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmode=log,
% xmin=100,
% xmax=8000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequency (Hz)},
% ymin=-10,
% ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={Masking curve (dB)},
% axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	6.4900752309135\\
83.3333333333333	5.82687966642334\\
166.666666666667	5.19535172798785\\
250	4.74313852525948\\
333.333333333333	4.5173820969964\\
416.666666666667	4.30919279049779\\
500	3.99647792408015\\
583.333333333333	3.69522475223871\\
666.666666666667	4.46552666312532\\
750	4.05199767476794\\
833.333333333333	3.08501587663201\\
916.666666666667	2.9324100101566\\
1000	3.54972760361862\\
1083.33333333333	4.61864060553856\\
1166.66666666667	4.01531075148543\\
1250	2.62682503533139\\
1333.33333333333	1.86411465667697\\
1416.66666666667	1.48757320961636\\
1500	1.22600247495192\\
1583.33333333333	0.984310351317336\\
1666.66666666667	0.7116374032226\\
1750	0.400759750644807\\
1833.33333333333	0.102523446490765\\
1916.66666666667	-0.205645800565547\\
2000	-0.56380937649241\\
2083.33333333333	-0.882960721429076\\
2166.66666666667	-1.23998632905157\\
2250	-1.63059869703323\\
2333.33333333333	-2.01405340899344\\
2416.66666666667	-2.45203298224188\\
2500	-2.82500858129219\\
2583.33333333333	-3.23693554399307\\
2666.66666666667	-3.57367338179197\\
2750	-3.94165941430198\\
2833.33333333333	-4.23051756356001\\
2916.66666666667	-4.52794920275819\\
3000	-4.7518880921946\\
3083.33333333333	-4.93916428221125\\
3166.66666666667	-5.08831754900101\\
3250	-5.14614470641669\\
3333.33333333333	-5.1981450478337\\
3416.66666666667	-5.14754152882432\\
3500	-5.06110145724876\\
3583.33333333333	-4.93863124350835\\
3666.66666666667	-4.72418632377119\\
3750	-4.50971086088452\\
3833.33333333333	-4.25304976345695\\
3916.66666666667	-3.93916884677048\\
4000	-3.64630896541823\\
4083.33333333333	-3.32450364924772\\
4166.66666666667	-2.96574692995862\\
4250	-2.64173770719583\\
4333.33333333333	-2.31551475121926\\
4416.66666666667	-1.96219536213857\\
4500	-1.64729261589596\\
4583.33333333333	-1.36414232706291\\
4666.66666666667	-1.06473019510866\\
4750	-0.787365022536376\\
4833.33333333333	-0.56523217085525\\
4916.66666666667	-0.352873576766054\\
5000	-0.136739570910611\\
5083.33333333333	0.0362891057925758\\
5166.66666666667	0.164763749276845\\
5250	0.293996254086028\\
5333.33333333333	0.42171906978431\\
5416.66666666667	0.509187758038752\\
5500	0.563935671172306\\
5583.33333333333	0.626261675235413\\
5666.66666666667	0.695250904936663\\
5750	0.73654178627157\\
5833.33333333333	0.748913172435902\\
5916.66666666667	0.766464334772989\\
6000	0.799485517189145\\
6083.33333333333	0.819967835277651\\
6166.66666666667	0.810142010960288\\
6250	0.789941704500494\\
6333.33333333333	0.782167225363889\\
6416.66666666667	0.776732840742208\\
6500	0.747537153659266\\
6583.33333333333	0.691272159766772\\
6666.66666666667	0.628847859558613\\
6750	0.57090125888614\\
6833.33333333333	0.499364756858275\\
6916.66666666667	0.387642044460864\\
7000	0.228198561677036\\
7083.33333333333	0.0299774908464344\\
7166.66666666667	-0.206841890212346\\
7250	-0.501740990334368\\
7333.33333333333	-0.876432965178992\\
7416.66666666667	-1.33161802535575\\
7500	-1.84392468459032\\
7583.33333333333	-2.37965396574369\\
7666.66666666667	-2.90439412330767\\
7750	-3.38146858813265\\
7833.33333333333	-3.76911404381377\\
7916.66666666667	-4.02521740436761\\
};
% \addlegendentry{w/o speech}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	6.87401536170963\\
16.6666666666667	7.27531744732304\\
33.3333333333333	6.73812847492477\\
50	7.35994926063581\\
66.6666666666667	8.27202979337561\\
83.3333333333333	9.45794020757306\\
100	11.6748037743212\\
116.666666666667	14.9294422983768\\
133.333333333333	17.6243002008759\\
150	17.5052462653235\\
166.666666666667	15.2615846881096\\
183.333333333333	13.1097652316835\\
200	12.3857608163205\\
216.666666666667	12.8482724679745\\
233.333333333333	14.934877195201\\
250	17.7197890438302\\
266.666666666667	20.2775617033466\\
283.333333333333	21.3088464241573\\
300	20.358147025272\\
316.666666666667	18.4676218586221\\
333.333333333333	16.6867991356453\\
350	15.3871141380994\\
366.666666666667	14.7751356312585\\
383.333333333333	15.1449352236402\\
400	15.8936079141267\\
416.666666666667	16.4222786974738\\
433.333333333333	16.5158855860503\\
450	16.2843813223677\\
466.666666666667	15.9854712456064\\
483.333333333333	15.9435067061792\\
500	16.5106614912706\\
516.666666666667	17.504384206032\\
533.333333333333	18.5181838270138\\
550	19.3339719403892\\
566.666666666667	19.7592619860931\\
583.333333333333	19.7846651523352\\
600	19.5819168128252\\
616.666666666667	19.428402766997\\
633.333333333333	19.638847340445\\
650	20.2675920566115\\
666.666666666667	21.1269900623113\\
683.333333333333	22.1034141995905\\
700	23.2080637059939\\
716.666666666667	24.392352332694\\
733.333333333333	25.5943353239264\\
750	26.8495168760005\\
766.666666666667	28.1807565666511\\
783.333333333333	29.5151867449304\\
800	30.7736841773258\\
816.666666666667	31.9072883161855\\
833.333333333333	32.8262321017844\\
850	33.4219113213429\\
866.666666666667	33.6562282572973\\
883.333333333333	33.5684726705607\\
900	33.2589657315825\\
916.666666666667	32.8607156252619\\
933.333333333333	32.4621924399059\\
950	32.0836459857131\\
966.666666666667	31.7415718033757\\
983.333333333333	31.4896874027607\\
1000	31.3736279240904\\
1016.66666666667	31.3753032067102\\
1033.33333333333	31.42489202626\\
1050	31.4628615881252\\
1066.66666666667	31.4708563688785\\
1083.33333333333	31.4371317874136\\
1100	31.3200640586994\\
1116.66666666667	31.0663290368021\\
1133.33333333333	30.6521873843899\\
1150	30.0895278228125\\
1166.66666666667	29.4034195571738\\
1183.33333333333	28.6221753475091\\
1200	27.7796750547022\\
1216.66666666667	26.9080568305869\\
1233.33333333333	26.0244768262065\\
1250	25.1302787191187\\
1266.66666666667	24.2242589962039\\
1283.33333333333	23.3136642415859\\
1300	22.4109190167589\\
1316.66666666667	21.5227016412271\\
1333.33333333333	20.6458343183466\\
1350	19.7744873507217\\
1366.66666666667	18.9098315047169\\
1383.33333333333	18.0611738793278\\
1400	17.2379439165661\\
1416.66666666667	16.4417782868822\\
1433.33333333333	15.6668549309626\\
1450	14.9077656051794\\
1466.66666666667	14.1668865134764\\
1483.33333333333	13.4539971952469\\
1500	12.7787875838881\\
1516.66666666667	12.1434335689763\\
1533.33333333333	11.5416932556482\\
1550	10.9651379718409\\
1566.66666666667	10.4112809122099\\
1583.33333333333	9.88675261132968\\
1600	9.40290772723248\\
1616.66666666667	8.96753699941577\\
1633.33333333333	8.57891284572257\\
1650	8.22613100840342\\
1666.66666666667	7.89540868337505\\
1683.33333333333	7.57811926078806\\
1700	7.27497684327538\\
1716.66666666667	6.99353703197964\\
1733.33333333333	6.7412234072345\\
1750	6.51897065844282\\
1766.66666666667	6.31946121623935\\
1783.33333333333	6.1306710318325\\
1800	5.94223786177085\\
1816.66666666667	5.75044896096058\\
1833.33333333333	5.558622833461\\
1850	5.37301358877126\\
1866.66666666667	5.19742899823183\\
1883.33333333333	5.03016312302875\\
1900	4.86490085270968\\
1916.66666666667	4.6946864064809\\
1933.33333333333	4.51625380201899\\
1950	4.33190372175007\\
1966.66666666667	4.14785526038059\\
1983.33333333333	3.97038219025736\\
2000	3.80226810850348\\
2016.66666666667	3.64158047137313\\
2033.33333333333	3.48324281568842\\
2050	3.32235634746334\\
2066.66666666667	3.15732623069571\\
2083.33333333333	2.99101737602781\\
2100	2.82938563932911\\
2116.66666666667	2.67851969630491\\
2133.33333333333	2.54178371891171\\
2150	2.41846647323599\\
2166.66666666667	2.30445716558964\\
2183.33333333333	2.19451785177831\\
2200	2.08502347730919\\
2216.66666666667	1.97583439585566\\
2233.33333333333	1.87041869840325\\
2250	1.77426772430921\\
2266.66666666667	1.69248593175175\\
2283.33333333333	1.62770760545579\\
2300	1.57918739817826\\
2316.66666666667	1.5433391260096\\
2333.33333333333	1.51543028097405\\
2350	1.49171328993071\\
2366.66666666667	1.47110185059779\\
2383.33333333333	1.4556965143093\\
2400	1.44999136131639\\
2416.66666666667	1.45918126200549\\
2433.33333333333	1.48731364634098\\
2450	1.53597849752533\\
2466.66666666667	1.60393633346754\\
2483.33333333333	1.68773442720693\\
2500	1.78305910553307\\
2516.66666666667	1.88635194549063\\
2533.33333333333	1.99612703351056\\
2550	2.11352901710717\\
2566.66666666667	2.24196507911709\\
2583.33333333333	2.38600243959933\\
2600	2.54996707477786\\
2616.66666666667	2.73671295341446\\
2633.33333333333	2.9468954549597\\
2650	3.17888609636556\\
2666.66666666667	3.42928859437468\\
2683.33333333333	3.69388174930461\\
2700	3.96872106556884\\
2716.66666666667	4.25109052143796\\
2733.33333333333	4.54003654927001\\
2750	4.83634823956405\\
2766.66666666667	5.14203152181223\\
2783.33333333333	5.45948308639815\\
2800	5.7906375882065\\
2816.66666666667	6.13632858625546\\
2833.33333333333	6.49600709007276\\
2850	6.86784969739754\\
2866.66666666667	7.24919151632573\\
2883.33333333333	7.63714831947787\\
2900	8.02925306769806\\
2916.66666666667	8.42393295221547\\
2933.33333333333	8.82070131844606\\
2950	9.22002593242129\\
2966.66666666667	9.62293265393091\\
2983.33333333333	10.0304755802069\\
3000	10.4432278534099\\
3016.66666666667	10.8609221580824\\
3033.33333333333	11.2823147619853\\
3050	11.7052833090106\\
3066.66666666667	12.1271115757103\\
3083.33333333333	12.5448725974203\\
3100	12.9558013348095\\
3116.66666666667	13.3575552916984\\
3133.33333333333	13.7482978840708\\
3150	14.1265969398446\\
3166.66666666667	14.491191375015\\
3183.33333333333	14.8407215308285\\
3200	15.1735282369405\\
3216.66666666667	15.4876001917846\\
3233.33333333333	15.7806979850888\\
3250	16.0506222615165\\
3266.66666666667	16.2955421779004\\
3283.33333333333	16.5142763562009\\
3300	16.7064328768553\\
3316.66666666667	16.8723645698737\\
3333.33333333333	17.0129622518986\\
3350	17.1293646119291\\
3366.66666666667	17.2226873325892\\
3383.33333333333	17.2938592553418\\
3400	17.3436093278869\\
3416.66666666667	17.3725929621691\\
3433.33333333333	17.3815993340735\\
3450	17.3717564792746\\
3466.66666666667	17.3446553624376\\
3483.33333333333	17.3023443594786\\
3500	17.2471898048962\\
3516.66666666667	17.181640109049\\
3533.33333333333	17.1079568474439\\
3550	17.0279805846911\\
3566.66666666667	16.9429849071031\\
3583.33333333333	16.8536468725999\\
3600	16.7601338788759\\
3616.66666666667	16.6622818157649\\
3633.33333333333	16.5598212670926\\
3650	16.4526001748986\\
3666.66666666667	16.3407543606756\\
3683.33333333333	16.2247912138313\\
3700	16.1055734542655\\
3716.66666666667	15.9842134155022\\
3733.33333333333	15.8619074561524\\
3750	15.7397504118525\\
3766.66666666667	15.6185702532217\\
3783.33333333333	15.4988151261004\\
3800	15.3805120288335\\
3816.66666666667	15.2633017781719\\
3833.33333333333	15.1465410457893\\
3850	15.0294507781982\\
3866.66666666667	14.9112826032681\\
3883.33333333333	14.791472126902\\
3900	14.6697511571801\\
3916.66666666667	14.546199624868\\
3933.33333333333	14.4212305809776\\
3950	14.2955151907818\\
3966.66666666667	14.1698658573254\\
3983.33333333333	14.0451020945739\\
4000	13.9219247039771\\
4016.66666666667	13.8008199015825\\
4033.33333333333	13.6820079208818\\
4050	13.5654420583694\\
4066.66666666667	13.4508555848357\\
4083.33333333333	13.3378464491392\\
4100	13.2259840265009\\
4116.66666666667	13.1149189782783\\
4133.33333333333	13.0044771293294\\
4150	12.894721316197\\
4166.66666666667	12.7859709937043\\
4183.33333333333	12.6787769069291\\
4200	12.5738557804784\\
4216.66666666667	12.4719961941449\\
4233.33333333333	12.3739505371888\\
4250	12.2803288459962\\
4266.66666666667	12.1915088064294\\
4283.33333333333	12.1075730100608\\
4300	12.0282804981398\\
4316.66666666667	11.9530753109602\\
4333.33333333333	11.8811305268296\\
4350	11.8114223086389\\
4366.66666666667	11.7428249673042\\
4383.33333333333	11.6742153220366\\
4400	11.6045731517773\\
4416.66666666667	11.5330647682771\\
4433.33333333333	11.4590989689704\\
4450	11.3823486989671\\
4466.66666666667	11.3027370249534\\
4483.33333333333	11.2203914915543\\
4500	11.1355755100434\\
4516.66666666667	11.0486082908021\\
4533.33333333333	10.9597856144429\\
4550	10.8693125738675\\
4566.66666666667	10.7772567899097\\
4583.33333333333	10.6835271204716\\
4600	10.5878791211754\\
4616.66666666667	10.4899449286371\\
4633.33333333333	10.3892821672002\\
4650	10.2854342015568\\
4666.66666666667	10.1779928085123\\
4683.33333333333	10.0666543000275\\
4700	9.95126135173285\\
4716.66666666667	9.83182513684896\\
4733.33333333333	9.70852547380954\\
4750	9.58169003433018\\
4766.66666666667	9.45175664407314\\
4783.33333333333	9.31922485387668\\
4800	9.18460398970759\\
4816.66666666667	9.04836477716672\\
4833.33333333333	8.91090056302799\\
4850	8.77250242221574\\
4866.66666666667	8.63335036867618\\
4883.33333333333	8.49352076751231\\
4900	8.35300809451115\\
4916.66666666667	8.211757572656\\
4933.33333333333	8.06970406041269\\
4950	7.92681197243658\\
4966.66666666667	7.78311104266162\\
4983.33333333333	7.63872339699568\\
5000	7.49387861161955\\
5016.66666666667	7.34891502904281\\
5033.33333333333	7.20426735527107\\
5050	7.06044221117734\\
5066.66666666667	6.91798463367759\\
5083.33333333333	6.7774393689711\\
5100	6.63931112161593\\
5116.66666666667	6.50402776229173\\
5133.33333333333	6.37190995840535\\
5150	6.24314990272702\\
5166.66666666667	6.11780089267092\\
5183.33333333333	5.99577854345991\\
5200	5.87687345709798\\
5216.66666666667	5.76077424986629\\
5233.33333333333	5.64709899438768\\
5250	5.53543240029992\\
5266.66666666667	5.42536550096153\\
5283.33333333333	5.31653430647228\\
5300	5.20865389612748\\
5316.66666666667	5.10154479927394\\
5333.33333333333	4.99514924546793\\
5350	4.88953588410388\\
5366.66666666667	4.78489275495433\\
5383.33333333333	4.68150947524277\\
5400	4.57975063708234\\
5416.66666666667	4.48002315682565\\
5433.33333333333	4.38274071821082\\
5450	4.2882885009273\\
5466.66666666667	4.19699113479112\\
5483.33333333333	4.10908634726146\\
5500	4.02470616513182\\
5516.66666666667	3.94386686382677\\
5533.33333333333	3.86646818144462\\
5550	3.79230165899816\\
5566.66666666667	3.72106734814923\\
5583.33333333333	3.65239755447903\\
5600	3.58588577603162\\
5616.66666666667	3.52111858416406\\
5633.33333333333	3.45770791928618\\
5650	3.39532118492436\\
5666.66666666667	3.33370665822694\\
5683.33333333333	3.27271210900878\\
5700	3.21229511383875\\
5716.66666666667	3.1525243098337\\
5733.33333333333	3.09357166696409\\
5750	3.03569666477209\\
5766.66666666667	2.9792239417395\\
5783.33333333333	2.92451646988698\\
5800	2.87194655691588\\
5816.66666666667	2.82186699553671\\
5833.33333333333	2.77458449849014\\
5850	2.73033723075685\\
5866.66666666667	2.68927783447128\\
5883.33333333333	2.65146288667467\\
5900	2.61684927096532\\
5916.66666666667	2.58529750216409\\
5933.33333333333	2.55658162775254\\
5950	2.53040494511535\\
5966.66666666667	2.50642042464963\\
5983.33333333333	2.48425442671943\\
6000	2.46353206443617\\
6016.66666666667	2.44390242003084\\
6033.33333333333	2.42506179729426\\
6050	2.40677330735516\\
6066.66666666667	2.38888134727908\\
6083.33333333333	2.37131992829713\\
6100	2.35411430929117\\
6116.66666666667	2.33737594011243\\
6133.33333333333	2.32129125761796\\
6150	2.30610534576312\\
6166.66666666667	2.29210182271689\\
6183.33333333333	2.27958052553914\\
6200	2.26883462156212\\
6216.66666666667	2.26012870018238\\
6233.33333333333	2.25367921784229\\
6250	2.24963841692815\\
6266.66666666667	2.24808254909545\\
6283.33333333333	2.24900493163199\\
6300	2.25231406965552\\
6316.66666666667	2.25783679670498\\
6333.33333333333	2.26532612526175\\
6350	2.27447325813131\\
6366.66666666667	2.28492299362012\\
6383.33333333333	2.29629156782637\\
6400	2.30818582657202\\
6416.66666666667	2.32022252195205\\
6433.33333333333	2.33204650007141\\
6450	2.34334660089546\\
6466.66666666667	2.35386823535057\\
6483.33333333333	2.3634218359001\\
6500	2.37188667996249\\
6516.66666666667	2.37920993478116\\
6533.33333333333	2.38540113394931\\
6550	2.39052263341811\\
6566.66666666667	2.3946768755013\\
6583.33333333333	2.39799148862952\\
6600	2.40060335551353\\
6616.66666666667	2.40264279226911\\
6633.33333333333	2.4042189056895\\
6650	2.40540705201345\\
6666.66666666667	2.40623912812043\\
6683.33333333333	2.40669720460453\\
6700	2.40671077643071\\
6716.66666666667	2.40615767399452\\
6733.33333333333	2.40486845516157\\
6750	2.40263389480299\\
6766.66666666667	2.39921500919424\\
6783.33333333333	2.39435490546049\\
6800	2.38779163888405\\
6816.66666666667	2.37927120157825\\
6833.33333333333	2.36855976214649\\
6850	2.35545433217673\\
6866.66666666667	2.33979115189023\\
6883.33333333333	2.32145125812255\\
6900	2.30036291083792\\
6916.66666666667	2.27650079180761\\
6933.33333333333	2.24988212968651\\
6950	2.22056012766499\\
6966.66666666667	2.18861525378109\\
6983.33333333333	2.15414508551468\\
7000	2.11725347170508\\
7016.66666666667	2.07803978527269\\
7033.33333333333	2.03658899482216\\
7050	1.99296319140012\\
7066.66666666667	1.947195080217\\
7083.33333333333	1.89928379820503\\
7100	1.84919325816699\\
7116.66666666667	1.79685305867037\\
7133.33333333333	1.74216184377563\\
7150	1.68499285481529\\
7166.66666666667	1.62520129355465\\
7183.33333333333	1.56263301749374\\
7200	1.49713401878808\\
7216.66666666667	1.42856010264527\\
7233.33333333333	1.35678618226713\\
7250	1.28171464664014\\
7266.66666666667	1.20328233317071\\
7283.33333333333	1.12146574453451\\
7300	1.03628428014766\\
7316.66666666667	0.947801396708583\\
7333.33333333333	0.856123757089895\\
7350	0.761398560173754\\
7366.66666666667	0.663809355150249\\
7383.33333333333	0.563570724199441\\
7400	0.460922262789432\\
7416.66666666667	0.356122296302567\\
7433.33333333333	0.24944174810388\\
7450	0.14115852297191\\
7466.66666666667	0.0315526982211318\\
7483.33333333333	-0.0790972692690071\\
7500	-0.19051720089232\\
7516.66666666667	-0.302438686895701\\
7533.33333333333	-0.414599457289074\\
7550	-0.526742748914432\\
7566.66666666667	-0.638615838553092\\
7583.33333333333	-0.749967950328924\\
7600	-0.860547767951078\\
7616.66666666667	-0.970100789000309\\
7633.33333333333	-1.07836675071273\\
7650	-1.18507733638718\\
7666.66666666667	-1.28995434097211\\
7683.33333333333	-1.39270843628339\\
7700	-1.49303863358974\\
7716.66666666667	-1.59063249694724\\
7733.33333333333	-1.68516711748469\\
7750	-1.77631081931378\\
7766.66666666667	-1.8637255338428\\
7783.33333333333	-1.94706975237075\\
7800	-2.02600194763561\\
7816.66666666667	-2.10018434353799\\
7833.33333333333	-2.16928690804926\\
7850	-2.23299144638373\\
7866.66666666667	-2.29099567861778\\
7883.33333333333	-2.34301719668942\\
7900	-2.38879720872904\\
7916.66666666667	-2.42810399270036\\
7933.33333333333	-2.46073599531857\\
7950	-2.48652452536528\\
7966.66666666667	-2.50533600231148\\
7983.33333333333	-2.51707373132697\\
};
% \addlegendentry{with speech}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp0/exp0_ztpia_signal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 7.0 cm,
height = 3.0 cm,
scale only axis,
xmin=3.4,
xmax=3.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.02,
ymax=0.02,
axis background/.style={fill=white},
ylabel={$d_1^{(\alpha)}[n]$},
ylabel style={yshift=-1ex},
yticklabel style={scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision=2}, 
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
grid style={line width=.1pt, draw=gray!20},
name=boundary
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=3.4,
% xmax=3.9,
% xlabel style={font=\color{white!15!black}},
% xlabel={Time (s)},
% ymin=-0.02,
% ymax=0.02,
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=white!70!black]
  table[row sep=crcr]{%
3.4	0.000468041610614863\\
3.400625	-0.000126958655510914\\
3.40125	9.19029073474528e-05\\
3.401875	0.000258654574287161\\
3.4025	-0.000126011202857848\\
3.403125	-0.000312659375511953\\
3.40375	0.000323081354695685\\
3.404375	-0.000252022405715695\\
3.405	-0.000418774072655403\\
3.405625	0.000262444384899427\\
3.40625	2.55812216327961e-05\\
3.406875	-0.000249180047756496\\
3.4075	3.88455587757275e-05\\
3.408125	0.000183805814694906\\
3.40875	-0.00019612269918477\\
3.409375	-2.65286742858627e-05\\
3.41	9.56927179597189e-05\\
3.410625	-0.000298447585715955\\
3.41125	-8.62181914290536e-05\\
3.411875	0.000176226193470373\\
3.4125	0.000189490530613305\\
3.413125	-0.000540048012247918\\
3.41375	0.000873551346127335\\
3.414375	9.47452653066523e-05\\
3.415	-8.90605493882532e-05\\
3.415625	0.000163909308980509\\
3.41625	-5.68471591839914e-06\\
3.416875	-0.000183805814694906\\
3.4175	0.000304132301634354\\
3.418125	0.000440565483675933\\
3.41875	-7.9586022857588e-05\\
3.419375	9.9482528571985e-05\\
3.42	0.000213176846939968\\
3.420625	-0.000149697519184511\\
3.42125	-0.000409299546124738\\
3.421875	3.03184848981288e-05\\
3.4225	-0.00017717364612344\\
3.423125	-0.000368559082042878\\
3.42375	0.000392245398369541\\
3.424375	3.78981061226609e-05\\
3.425	-0.000558997065309249\\
3.425625	5.30573485717253e-05\\
3.42625	0.000157277140409043\\
3.426875	-2.55812216327961e-05\\
3.4275	2.65286742858627e-05\\
3.428125	0.00033255588122635\\
3.42875	-0.000240652973878897\\
3.429375	-6.63216857146566e-06\\
3.43	0.000154434782449843\\
3.430625	-0.000398877566941006\\
3.43125	-0.000100429981225051\\
3.431875	0.000221703920817566\\
3.4325	0.000246337689797296\\
3.433125	-0.000564681781227648\\
3.43375	0.00026433929020556\\
3.434375	0.000125063750204781\\
3.435	-0.000322133902042618\\
3.435625	3.50557481634614e-05\\
3.43625	0.000326871165307951\\
3.436875	-7.67436648983884e-05\\
3.4375	-7.48487595922553e-05\\
3.438125	0.000428248599186069\\
3.43875	-5.40048012247918e-05\\
3.439375	2.84235795919957e-06\\
3.44	0.000337293144491682\\
3.440625	0.000257707121634094\\
3.44125	-0.000273813816736225\\
3.441875	-6.25318751023906e-05\\
3.4425	0.000129801013470114\\
3.443125	-0.000448145104900466\\
3.44375	-1.32643371429313e-05\\
3.444375	0.000246337689797296\\
3.445	1.80016004082639e-05\\
3.445625	-0.000421616430614603\\
3.44625	8.71656440821202e-05\\
3.446875	0.000102324886531185\\
3.4475	-0.000505939716737524\\
3.448125	0.000364769271430612\\
3.44875	6.63216857146566e-06\\
3.449375	-0.000378033608573543\\
3.45	0.000117484128980249\\
3.450625	-0.000205597225715436\\
3.45125	-3.03184848981288e-05\\
3.451875	0.000179068551429573\\
3.4525	0.000497412642859925\\
3.453125	-0.000278551080001558\\
3.45375	3.31608428573283e-05\\
3.454375	0.000411194451430871\\
3.455	0.00015253987714371\\
3.455625	-0.00015538223510291\\
3.45625	0.000240652973878897\\
3.456875	0.000202754867756236\\
3.4575	-0.000418774072655403\\
3.458125	0.000338240597144749\\
3.45875	5.21098959186588e-05\\
3.459375	-0.000271918911430092\\
3.46	-1.04219791837318e-05\\
3.460625	0.000137380634694646\\
3.46125	-3.9793011428794e-05\\
3.461875	-0.000486990663676193\\
3.4625	0.000415931714696204\\
3.463125	-6.34793277554571e-05\\
3.46375	-0.000455724726124998\\
3.464375	-0.00026433929020556\\
3.465	-0.000147802613878378\\
3.465625	-6.53742330615901e-05\\
3.46625	0.000472778873880195\\
3.466875	0.000610159508574841\\
3.4675	-0.000212229394286901\\
3.468125	0.000423511335920736\\
3.46875	0.00039508775632874\\
3.469375	0.000150644971837577\\
3.47	-0.000143065350613045\\
3.470625	0.000488885568982326\\
3.47125	-4.64251800002596e-05\\
3.471875	-0.000314554280818086\\
3.4725	0.000342977860410082\\
3.473125	-0.000481305947757794\\
3.47375	-0.000378981061226609\\
3.474375	2.46337689797296e-05\\
3.475	6.91640436738562e-05\\
3.475625	-0.00028613070122609\\
3.47625	8.33758334698541e-05\\
3.476875	0.000484148305716993\\
3.4775	-0.000394140303675674\\
3.478125	-0.000115589223674116\\
3.47875	0.000108009602449584\\
3.479375	-0.000413089356737004\\
3.48	-0.000355294744899946\\
3.480625	0.000144960255919178\\
3.48125	8.90605493882532e-05\\
3.481875	-0.000390350493063408\\
3.4825	0.000333503333879416\\
3.483125	0.000100429981225051\\
3.48375	0.000197070151837837\\
3.484375	0.000428248599186069\\
3.485	0.000295605227756755\\
3.485625	-0.000119379034286382\\
3.48625	0.000339188049797815\\
3.486875	0.000628161108983105\\
3.4875	-0.000282340890613824\\
3.488125	-8.43232861229206e-05\\
3.48875	5.11624432655923e-05\\
3.489375	-0.00011179941306185\\
3.49	2.08439583674635e-05\\
3.490625	0.000238758068572764\\
3.49125	-0.000129801013470114\\
3.491875	-0.000441512936329\\
3.4925	0.000371401440002077\\
3.493125	0.000189490530613305\\
3.49375	-0.00015538223510291\\
3.494375	9.47452653066523e-05\\
3.495	0.000219809015511433\\
3.495625	0.000131695918776247\\
3.49625	-0.000372348892655144\\
3.496875	0.000369506534695944\\
3.4975	-0.000324028807348751\\
3.498125	-0.000312659375511953\\
3.49875	-7.76911175514549e-05\\
3.499375	-0.000125063750204781\\
3.5	-0.000411194451430871\\
3.500625	-0.000224546278776766\\
3.50125	0.00026433929020556\\
3.501875	-0.000157277140409043\\
3.5025	3.60032008165279e-05\\
3.503125	0.000273813816736225\\
3.50375	-0.000140222992653845\\
3.504375	-0.000194227793878637\\
3.505	-5.02149906125257e-05\\
3.505625	-0.000246337689797296\\
3.50625	-0.000123168844898648\\
3.506875	0.000305079754287421\\
3.5075	0.000187595625307172\\
3.508125	0.000122221392245582\\
3.50875	0.000109904507755717\\
3.509375	0.000342030407757015\\
3.51	0.000199912509797036\\
3.510625	-3.78981061226609e-06\\
3.51125	0.000430143504492202\\
3.511875	-0.000176226193470373\\
3.5125	0.000250127500409562\\
3.513125	0.000297500133062888\\
3.51375	0.000203702320409303\\
3.514375	8.52707387759871e-05\\
3.515	0.000331608428573283\\
3.515625	0.0002207564681645\\
3.51625	-0.000358137102859146\\
3.516875	6.91640436738562e-05\\
3.5175	-0.000382770871838875\\
3.518125	-0.000496465190206858\\
3.51875	-9.19029073474528e-05\\
3.519375	6.06369697962575e-05\\
3.52	-0.000165804214286642\\
3.520625	-0.000140222992653845\\
3.52125	-2.84235795919957e-06\\
3.521875	-0.000556154707350049\\
3.5225	-0.000192332888572504\\
3.523125	-7.86385702045214e-05\\
3.52375	0.000185700720001039\\
3.524375	1.42117897959979e-05\\
3.525	-8.52707387759871e-05\\
3.525625	0.000136433182041579\\
3.52625	-2.27388636735966e-05\\
3.526875	0.000379928513879676\\
3.5275	7.57962122453219e-05\\
3.528125	-0.000215071752246101\\
3.52875	-8.05334755106545e-05\\
3.529375	0.000511624432655923\\
3.53	6.34793277554571e-05\\
3.530625	-9.47452653066524e-06\\
3.53125	0.000361926913471412\\
3.531875	0.000100429981225051\\
3.5325	-0.000144960255919178\\
3.533125	0.000215071752246101\\
3.53375	0.000301289943675154\\
3.534375	-0.000305079754287421\\
3.535	-0.000194227793878637\\
3.535625	0.000368559082042878\\
3.53625	-0.000322133902042618\\
3.536875	-0.000234020805307431\\
3.5375	5.40048012247918e-05\\
3.538125	0.000187595625307172\\
3.53875	-0.000162961856327442\\
3.539375	0.000179068551429573\\
3.54	4.35828220410601e-05\\
3.540625	-0.000371401440002077\\
3.54125	3.69506534695944e-05\\
3.541875	-1.89490530613305e-05\\
3.5425	0.000122221392245582\\
3.543125	-0.000378981061226609\\
3.54375	2.08439583674635e-05\\
3.544375	-5.68471591839914e-06\\
3.545	-0.000181910909388773\\
3.545625	0.000299395038369021\\
3.54625	-0.000249180047756496\\
3.546875	0.000163909308980509\\
3.5475	0.000105167244490384\\
3.548125	0.000209387036327702\\
3.54875	-8.05334755106545e-05\\
3.549375	0.000233073352654365\\
3.55	0.000166751666939708\\
3.550625	-0.000486043211023127\\
3.55125	-3.88455587757275e-05\\
3.551875	-0.000180016004082639\\
3.5525	-0.000263391837552494\\
3.553125	-0.000347715123675414\\
3.55375	0.000241600426531963\\
3.554375	-6.25318751023906e-05\\
3.555	-1.9896505714397e-05\\
3.555625	0.000278551080001558\\
3.55625	0.000139275540000779\\
3.556875	9.56927179597189e-05\\
3.5575	0.000144960255919178\\
3.558125	9.28503600005193e-05\\
3.55875	-3.9793011428794e-05\\
3.559375	5.30573485717253e-05\\
3.56	0.000229283542042099\\
3.560625	-0.000211281941633835\\
3.56125	0.000106114697143451\\
3.561875	0.000178121098776506\\
3.5625	-7.9586022857588e-05\\
3.563125	-0.00019612269918477\\
3.56375	0.000229283542042099\\
3.564375	0\\
3.565	-4.07404640818605e-05\\
3.565625	0.000246337689797296\\
3.56625	-0.000163909308980509\\
3.566875	-0.000529626033064187\\
3.5675	-0.000241600426531963\\
3.568125	9.85350759189184e-05\\
3.56875	-0.000412141904083938\\
3.569375	-0.000420668977961536\\
3.57	0.000306974659593554\\
3.570625	-6.91640436738562e-05\\
3.57125	-0.000163909308980509\\
3.571875	0.00041687916734927\\
3.5725	5.58997065309249e-05\\
3.573125	-0.000204649773062369\\
3.57375	4.1687916734927e-05\\
3.574375	0.000353399839593813\\
3.575	-9.75876232658519e-05\\
3.575625	1.23168844898648e-05\\
3.57625	0.000140222992653845\\
3.576875	-0.000334450786532483\\
3.5775	-0.000184753267347972\\
3.578125	0.000432985862451401\\
3.57875	-0.000355294744899946\\
3.579375	-0.00046614670530873\\
3.58	-0.000172436382858107\\
3.580625	0.000179068551429573\\
3.58125	0.000353399839593813\\
3.581875	0.000182858362041839\\
3.5825	0.000236863163266631\\
3.583125	-8.33758334698541e-05\\
3.58375	0.000367611629389811\\
3.584375	-4.1687916734927e-05\\
3.585	-0.000338240597144749\\
3.585625	3.78981061226609e-05\\
3.58625	-0.000170541477551974\\
3.586875	-0.00041972152530847\\
3.5875	8.90605493882532e-05\\
3.588125	7.20064016330558e-05\\
3.58875	-0.000230230994695165\\
3.589375	-8.33758334698541e-05\\
3.59	-1.61066951021309e-05\\
3.590625	0.00015538223510291\\
3.59125	0.000288025606532223\\
3.591875	0.000180963456735706\\
3.5925	0.000589315550207378\\
3.593125	0.000549522538778584\\
3.59375	0.000328766070614084\\
3.594375	0.000190437983266371\\
3.595	-0.000717221658371358\\
3.595625	-0.00100619471755665\\
3.59625	-0.000368559082042878\\
3.596875	5.9689517143191e-05\\
3.5975	-8.24283808167875e-05\\
3.598125	0.000605422245309508\\
3.59875	9.28503600005193e-05\\
3.599375	-0.000185700720001039\\
3.6	2.179141102053e-05\\
3.600625	7.29538542861223e-05\\
3.60125	0.000135485729388513\\
3.601875	-0.000388455587757275\\
3.6025	-0.000769331554290017\\
3.603125	-0.000914291810209195\\
3.60375	0.0006622694044935\\
3.604375	0.00119663270082302\\
3.605	0.000587420644901245\\
3.605625	-3.9793011428794e-05\\
3.60625	0.00128569325021127\\
3.606875	0.00111136196204703\\
3.6075	-0.000561839423268448\\
3.608125	-0.000678376099595631\\
3.60875	-0.00232220645266605\\
3.609375	0.000129801013470114\\
3.61	0.00229188796776792\\
3.610625	0.00269929260858653\\
3.61125	0.000767436648983884\\
3.611875	-0.000965454253474787\\
3.6125	-0.00136622672572193\\
3.613125	-0.0010980976249041\\
3.61375	-0.000523941317145787\\
3.614375	-5.68471591839914e-06\\
3.615	0.000328766070614084\\
3.615625	0.000143065350613045\\
3.61625	0.000162014403674376\\
3.616875	0.00026718164816476\\
3.6175	-0.000160119498368242\\
3.618125	-0.000231178447348232\\
3.61875	-0.000350557481634614\\
3.619375	-0.000136433182041579\\
3.62	-9.66401706127854e-05\\
3.620625	0.000318344091430352\\
3.62125	0.000588368097554311\\
3.621875	0.000124116297551715\\
3.6225	0.000258654574287161\\
3.623125	1.80016004082639e-05\\
3.62375	-0.000192332888572504\\
3.624375	-6.82165910207897e-05\\
3.625	3.78981061226609e-05\\
3.625625	0.000169594024898908\\
3.62625	0.000276656174695425\\
3.626875	0.000195175246531704\\
3.6275	-0.000570366497146047\\
3.628125	-1.9896505714397e-05\\
3.62875	0.000254864763674895\\
3.629375	0.000312659375511953\\
3.63	-0.000281393437960757\\
3.630625	-0.000653742330615901\\
3.63125	-0.000303184848981288\\
3.631875	-4.73726326533262e-06\\
3.6325	0.000260549479593294\\
3.633125	0.000476568684492461\\
3.63375	-0.00024254787918503\\
3.634375	-0.000613001866534041\\
3.635	-0.000134538276735446\\
3.635625	0.000421616430614603\\
3.63625	0.000206544678368502\\
3.636875	-9.75876232658519e-05\\
3.6375	-5.68471591839914e-06\\
3.638125	0.00024539023714423\\
3.63875	0.00083944305061694\\
3.639375	-0.000288025606532223\\
3.64	-0.000606369697962575\\
3.640625	-0.000324976260001818\\
3.64125	0.00050688716939059\\
3.641875	0.000302237396328221\\
3.6425	-0.000199912509797036\\
3.643125	-0.000199912509797036\\
3.64375	-0.000504992264084457\\
3.644375	6.72691383677232e-05\\
3.645	0.000413089356737004\\
3.645625	-7.01114963269227e-05\\
3.64625	-0.000119379034286382\\
3.646875	0.000561839423268448\\
3.6475	0.000249180047756496\\
3.648125	2.36863163266631e-05\\
3.64875	-0.000345820218369281\\
3.649375	0.000154434782449843\\
3.65	3.60032008165279e-05\\
3.650625	-0.000166751666939708\\
3.65125	0.000288025606532223\\
3.651875	6.1584422449324e-05\\
3.6525	1.23168844898648e-05\\
3.653125	0.000356242197553013\\
3.65375	0.000229283542042099\\
3.654375	-0.000180963456735706\\
3.655	-0.000517309148574322\\
3.655625	-0.000285183248573024\\
3.65625	-0.000232125900001298\\
3.656875	-0.000495517737553792\\
3.6575	-0.000212229394286901\\
3.658125	0.000161066951021309\\
3.65875	0.000369506534695944\\
3.659375	0.000113694318367983\\
3.66	-9.37978126535858e-05\\
3.660625	-0.000191385435919438\\
3.66125	0.000675533741636431\\
3.661875	0.000252022405715695\\
3.6625	0.000526783675104987\\
3.663125	6.82165910207897e-05\\
3.66375	-6.34793277554571e-05\\
3.664375	-0.000345820218369281\\
3.665	-0.000405509735512472\\
3.665625	0.00227388636735966\\
3.66625	-0.00247853614042203\\
3.666875	0.000765541743677751\\
3.6675	-0.000222651373470633\\
3.668125	-0.000388455587757275\\
3.66875	-0.00121558175388435\\
3.669375	0.000746592690616421\\
3.67	0.00142686369551818\\
3.670625	-0.00227672872531886\\
3.67125	0.00167888610123388\\
3.671875	-0.0020038623612357\\
3.6725	0.00366095705144905\\
3.673125	-0.00207586876286875\\
3.67375	0.003959404637165\\
3.674375	-0.0104977753959771\\
3.675	0.013045475580073\\
3.675625	0.00222651373470633\\
3.67625	-0.00543269351268345\\
3.676875	-0.000500255000819124\\
3.6775	0.00135201493592593\\
3.678125	1.61066951021309e-05\\
3.67875	0.000799650039188146\\
3.679375	0.00412331394614551\\
3.68	-0.00348378340532561\\
3.680625	0.005711244592685\\
3.68125	-0.00521383194982508\\
3.681875	-0.0108559124988362\\
3.6825	0.0210457657825667\\
3.683125	-0.0139465030531392\\
3.68375	0.00304795518491501\\
3.684375	-0.00297121152001662\\
3.685	0.00353020858532587\\
3.685625	-0.00733896825065329\\
3.68625	0.00928503600005193\\
3.686875	0.0015680341408251\\
3.6875	-0.00482916617268007\\
3.688125	0.00429764523430975\\
3.68875	0.000623423845717772\\
3.689375	-0.00226535929348206\\
3.69	-0.0106048375457736\\
3.690625	0.0154917983302907\\
3.69125	-0.0124135246604776\\
3.691875	0.00458661829349504\\
3.6925	-0.00791880927433\\
3.693125	0.0117199893184329\\
3.69375	-0.00102324886531185\\
3.694375	0.00328481834818164\\
3.695	0.000984403306536118\\
3.695625	-0.00424079807512576\\
3.69625	-0.0185785990739815\\
3.696875	0.00828073618780142\\
3.6975	0.00584199305880818\\
3.698125	-0.0118412632580254\\
3.69875	0.00245295491878923\\
3.699375	-0.000391297945716474\\
3.7	0.00243021605511563\\
3.700625	-0.00371117204206157\\
3.70125	0.0128446156176229\\
3.701875	-0.00502339396655871\\
3.7025	-0.00316164950328299\\
3.703125	-0.0143576975045701\\
3.70375	0.0155751741637606\\
3.704375	-0.00436965163594281\\
3.705	-0.00397456387961407\\
3.705625	0.000230230994695165\\
3.70625	0.00439049559431027\\
3.706875	0.000885868230617199\\
3.7075	-9.66401706127854e-05\\
3.708125	0.013415929567422\\
3.70875	-0.00613001866534041\\
3.709375	0.00162109148939682\\
3.71	-0.0139057625890574\\
3.710625	0.0190826438854128\\
3.71125	-0.009727496389034\\
3.711875	0.00113599573102676\\
3.7125	-0.00477516137145528\\
3.713125	0.00777763882902309\\
3.71375	-0.00164667271102962\\
3.714375	0.00215071752246101\\
3.715	0.00852423151963951\\
3.715625	-0.00524415043472321\\
3.71625	0.00649478793677102\\
3.716875	-0.0184023728805111\\
3.7175	0.011550395293534\\
3.718125	-0.00207492131021569\\
3.71875	-0.00270213496654572\\
3.719375	-0.0064246764404441\\
3.72	0.0046159893257401\\
3.720625	0.00283288343266891\\
3.72125	-3.69506534695944e-05\\
3.721875	0.00929830033719486\\
3.7225	-0.00756161962412392\\
3.723125	0.0064161493665665\\
3.72375	-0.0220396436156335\\
3.724375	0.000353399839593813\\
3.725	0.0117228316763921\\
3.725625	-0.00350746972165227\\
3.72625	0.00155192744572297\\
3.726875	-0.00993877833066783\\
3.7275	0.00705189009677413\\
3.728125	-0.00722053666901998\\
3.72875	0.0137532227119137\\
3.729375	0.00242926860246257\\
3.73	-0.0164401984360103\\
3.730625	0.0173724918466278\\
3.73125	-0.00465767724247503\\
3.731875	0.00675912722697658\\
3.7325	-0.0198169196915394\\
3.733125	0.00431090957145268\\
3.73375	-0.00596800426166603\\
3.734375	0.0136281589617089\\
3.735	0.0035491576383872\\
3.735625	0.00411383941961484\\
3.73625	-0.00446060709063719\\
3.736875	0.00752372151800126\\
3.7375	-0.00121842411184355\\
3.738125	0.00145244491715098\\
3.73875	-0.0170351987021361\\
3.739375	0.00502244651390564\\
3.74	-0.00602864123146229\\
3.740625	0.00825515496616862\\
3.74125	0.00128569325021127\\
3.741875	0.00371401440002077\\
3.7425	-0.005312367025744\\
3.743125	0.00752182661269513\\
3.74375	0.00124116297551715\\
3.744375	0.00365337743022451\\
3.745	-0.00782690636698255\\
3.745625	0.00542890370207118\\
3.74625	-0.00318628327226272\\
3.746875	0.00868814082862002\\
3.7475	0.00382676126573569\\
3.748125	0.00482727126737394\\
3.74875	-0.0123860485335387\\
3.749375	0.00307827366981313\\
3.75	-0.0039395081314506\\
3.750625	-0.00300153000491475\\
3.75125	-0.0104039775833235\\
3.751875	-0.00263297092287187\\
3.7525	-0.00260644224858601\\
3.753125	0.00767815630045111\\
3.75375	0.00509634782084483\\
3.754375	0.00719400799473411\\
3.755	-0.00205786716246049\\
3.755625	0.00561270951676609\\
3.75625	-0.00806092717228998\\
3.756875	-0.00539290050125465\\
3.7575	-0.00782880127228868\\
3.758125	0.00215829714368554\\
3.75875	0.00197070151837837\\
3.759375	0.0115570274621055\\
3.76	0.00343546332001921\\
3.760625	-0.00446723925920866\\
3.76125	0.00370927713675544\\
3.761875	-0.00220851213429807\\
3.7625	-0.00891742437066212\\
3.763125	-0.00468231101145476\\
3.76375	-0.00192996105429651\\
3.764375	0.00312848866042566\\
3.765	0.00853465349882324\\
3.765625	0.00962706640780894\\
3.76625	-0.00656489943309794\\
3.766875	0.00479505787716968\\
3.7675	-0.00015538223510291\\
3.768125	-0.00849012322412912\\
3.76875	-0.00681692183881364\\
3.769375	0.00142781114817125\\
3.77	-0.000118431581633315\\
3.770625	0.00654216056942434\\
3.77125	0.00871656440821202\\
3.771875	-0.0024226364338911\\
3.7725	0.0023970552122583\\
3.773125	0.00395750973185887\\
3.77375	-0.00776816430249243\\
3.774375	-0.00890889729678452\\
3.775	-0.000609212055921775\\
3.775625	0.00118621072163929\\
3.77625	0.00320428487267098\\
3.776875	0.00446439690124946\\
3.7775	-0.000422563883267669\\
3.778125	0.00514845771676349\\
3.77875	0.00249085302491189\\
3.779375	-0.00792828380086067\\
3.78	-0.0108293838245504\\
3.780625	-0.000827126166127075\\
3.78125	0.00344872765716215\\
3.781875	0.00654121311677128\\
3.7825	0.00432701626655481\\
3.783125	0.00250316990940175\\
3.78375	0.00409583781920658\\
3.784375	-0.000847970124494538\\
3.785	-0.0104238740890379\\
3.785625	-0.0068320810812627\\
3.78625	0.00013074846612318\\
3.786875	0.00520435742329441\\
3.7875	0.00366569431471438\\
3.788125	0.00346483435226428\\
3.78875	0.00215071752246101\\
3.789375	0.00168457081715228\\
3.79	-0.0041631069575743\\
3.790625	-0.00974928780005453\\
3.79125	-0.00425027260165642\\
3.791875	0.00377749372777623\\
3.7925	0.00782785381963562\\
3.793125	0.0037699141065517\\
3.79375	0.00262444384899427\\
3.794375	0.000778806080820682\\
3.795	-0.00107156895061824\\
3.795625	-0.00688987569309976\\
3.79625	-0.00822199412331129\\
3.796875	-0.000875446251433468\\
3.7975	0.00606843424289108\\
3.798125	0.0070244139698352\\
3.79875	0.00237242144327857\\
3.799375	0.000362874366124478\\
3.8	-0.00136527927306886\\
3.800625	-0.00354252546981573\\
3.80125	-0.00535310748982586\\
3.801875	-0.00362969111389785\\
3.8025	0.00128948306082354\\
3.803125	0.00566955667595008\\
3.80375	0.00484337796247607\\
3.804375	0.00183616324164292\\
3.805	-0.00236484182205404\\
3.805625	-0.00196501680245997\\
3.80625	-0.00335966710777389\\
3.806875	-0.00231462683144152\\
3.8075	-0.00170351987021361\\
3.808125	0.00137570125225259\\
3.80875	0.0026547623338924\\
3.809375	0.00357379140736693\\
3.81	0.00144107548531418\\
3.810625	-0.000495517737553792\\
3.81125	-0.00180110749347946\\
3.811875	-0.00212797865878741\\
3.8125	-0.0012932728714358\\
3.813125	-0.000315501733471152\\
3.81375	0.000726696184902023\\
3.814375	0.0011009399828633\\
3.815	0.00146191944368165\\
3.815625	0.00152729367674324\\
3.81625	0.000445302746941266\\
3.816875	0.000144960255919178\\
3.8175	-0.000378981061226609\\
3.818125	-0.00187406134776558\\
3.81875	-0.0011350482783737\\
3.819375	-0.00172057401796881\\
3.82	-0.000648057614697502\\
3.820625	4.64251800002596e-05\\
3.82125	0.00135390984123206\\
3.821875	0.00244727020287083\\
3.8225	0.00113978554163903\\
3.823125	0.000443407841635133\\
3.82375	-0.000791122965310547\\
3.824375	-0.00161161696286616\\
3.825	-0.00167035902735628\\
3.825625	-0.0010952552669449\\
3.82625	0.000868814082862002\\
3.826875	0.000966401706127854\\
3.8275	0.00188637823225545\\
3.828125	0.00158319338327416\\
3.82875	0.000644267804085236\\
3.829375	-0.000493622832247659\\
3.83	-0.000914291810209195\\
3.830625	-0.000786385702045215\\
3.83125	-0.00092660869469906\\
3.831875	0.000519204053880455\\
3.8325	0.000237810615919697\\
3.833125	0.000584578286942045\\
3.83375	0.000365716724083678\\
3.834375	-0.000810072018371878\\
3.835	-0.000591210455513511\\
3.835625	-0.00053152093837032\\
3.83625	0.000228336089389032\\
3.836875	9.47452653066523e-05\\
3.8375	0.00090481728367853\\
3.838125	0.000229283542042099\\
3.83875	-0.000131695918776247\\
3.839375	-0.00041972152530847\\
3.84	-0.000639530540819903\\
3.840625	-7.9586022857588e-05\\
3.84125	-0.000364769271430612\\
3.841875	0.000533415843676453\\
3.8425	0.000440565483675933\\
3.843125	-0.000415931714696204\\
3.84375	-0.000207492131021569\\
3.844375	-0.000581735928982845\\
3.845	-0.00024254787918503\\
3.845625	0.000120326486939448\\
3.84625	0.000834705787351607\\
3.846875	0.000334450786532483\\
3.8475	0.000776911175514549\\
3.848125	0.000657532141228167\\
3.84875	-0.000540048012247918\\
3.849375	-0.00124684769143554\\
3.85	-0.000353399839593813\\
3.850625	0.000137380634694646\\
3.85125	0.00074943504857562\\
3.851875	0.000871656440821202\\
3.8525	0.000498360095512991\\
3.853125	-0.000440565483675933\\
3.85375	-0.000450987462859665\\
3.854375	-0.000784490796739081\\
3.855	-0.00096734915878092\\
3.855625	-0.000303184848981288\\
3.85625	0.00128853560817047\\
3.856875	0.000540048012247918\\
3.8575	0.000815756734290277\\
3.858125	0.000185700720001039\\
3.85875	-4.83200853063927e-05\\
3.859375	-0.00102324886531185\\
3.86	0.00017717364612344\\
3.860625	0.000105167244490384\\
3.86125	0.000392245398369541\\
3.861875	0.000533415843676453\\
3.8625	0.000577946118370579\\
3.863125	-0.000465199252655663\\
3.86375	-0.000720064016330558\\
3.864375	-0.00028897305918529\\
3.865	-0.000276656174695425\\
3.865625	-0.000157277140409043\\
3.86625	5.68471591839914e-06\\
3.866875	0.000558997065309249\\
3.8675	-0.000321186449389551\\
3.868125	0.000237810615919697\\
3.86875	-2.55812216327961e-05\\
3.869375	-0.000722906374289757\\
3.87	0.000120326486939448\\
3.870625	-0.000333503333879416\\
3.87125	0.00110851960408783\\
3.871875	0.00041687916734927\\
3.8725	0.000429196051839135\\
3.873125	-0.000158224593062109\\
3.87375	-0.000401719924900206\\
3.874375	-0.000408352093471672\\
3.875	-0.000984403306536118\\
3.875625	-0.000120326486939448\\
3.87625	0.000252969858368762\\
3.876875	0.000739013069391888\\
3.8775	9.37978126535858e-05\\
3.878125	0.000820493997555609\\
3.87875	0.000158224593062109\\
3.879375	-0.000476568684492461\\
3.88	-0.000303184848981288\\
3.880625	-0.000252022405715695\\
3.88125	0.00064047799347297\\
3.881875	0.000430143504492202\\
3.8825	-0.000324028807348751\\
3.883125	-0.00035150493428768\\
3.88375	-0.000215071752246101\\
3.884375	-0.000277603627348491\\
3.885	4.07404640818605e-05\\
3.885625	0.000375191250614343\\
3.88625	0.000197070151837837\\
3.886875	0.000453829820818865\\
3.8875	-0.000503097358778324\\
3.888125	-0.000937978126535858\\
3.88875	-0.000629108561636172\\
3.889375	-0.000490780474288459\\
3.89	-5.77946118370579e-05\\
3.890625	0.000300342491022088\\
3.89125	0.000140222992653845\\
3.891875	0.000162961856327442\\
3.8925	0.000314554280818086\\
3.893125	-0.000396035208981807\\
3.89375	-0.000831863429392408\\
3.894375	-0.000685955720820163\\
3.895	0.000325923712654884\\
3.895625	4.35828220410601e-05\\
3.89625	0.000803439849800412\\
3.896875	0.000358137102859146\\
3.8975	-0.00063763563551377\\
3.898125	-0.000810072018371878\\
3.89875	0.000477516137145528\\
3.899375	-0.000721958921636691\\
3.9	-0.00386939663512368\\
};
% \addlegendentry{org}
\label{ma}

\addplot [color=blue]
  table[row sep=crcr]{%
3.5100625	7.48487595922553e-05\\
3.5106875	-7.9586022857588e-05\\
3.5113125	0.000385613229798075\\
3.5119375	4.73726326533262e-06\\
3.5125625	9.00080020413197e-05\\
3.5131875	0.000185700720001039\\
3.5138125	0.000330660975920217\\
3.5144375	7.10589489799893e-05\\
3.5150625	0.000258654574287161\\
3.5156875	0.000299395038369021\\
3.5163125	-0.000369506534695944\\
3.5169375	-8.90605493882532e-05\\
3.5175625	-0.000313606828165019\\
3.5181875	-0.00041972152530847\\
3.5188125	-0.000121273939592515\\
3.5194375	0.000119379034286382\\
3.5200625	-0.000206544678368502\\
3.5206875	-0.00019896505714397\\
3.5213125	1.13694318367983e-05\\
3.5219375	-0.000480358495104727\\
3.5225625	-0.000219809015511433\\
3.5231875	-0.000141170445306912\\
3.5238125	0.000306027206940487\\
3.5244375	-7.20064016330558e-05\\
3.5250625	-3.41082955103948e-05\\
3.5256875	0.000166751666939708\\
3.5263125	6.63216857146566e-06\\
3.5269375	0.000308869564899687\\
3.5275625	7.76911175514549e-05\\
3.5281875	-0.000158224593062109\\
3.5288125	-0.000135485729388513\\
3.5294375	0.000498360095512991\\
3.5300625	9.09554546943863e-05\\
3.5306875	-1.04219791837318e-05\\
3.5313125	0.000292762869797556\\
3.5319375	0.00020180741510317\\
3.5325625	-0.000102324886531185\\
3.5331875	0.000172436382858107\\
3.5338125	0.000328766070614084\\
3.5344375	-0.000226441184082899\\
3.5350625	-0.000160119498368242\\
3.5356875	0.000357189650206079\\
3.5363125	-0.000269076553470893\\
3.5369375	-0.000205597225715436\\
3.5375625	6.1584422449324e-05\\
3.5381875	0.000334450786532483\\
3.5388125	-0.000232125900001298\\
3.5394375	0.000273813816736225\\
3.5400625	3.41082955103948e-05\\
3.5406875	-0.00024539023714423\\
3.5413125	-2.55812216327961e-05\\
3.5419375	2.27388636735966e-05\\
3.5425625	0.000106114697143451\\
3.5431875	-0.000507834622043657\\
3.5438125	0.000127906108163981\\
3.5444375	2.36863163266631e-05\\
3.5450625	-0.000273813816736225\\
3.5456875	0.000297500133062888\\
3.5463125	-0.000197070151837837\\
3.5469375	8.90605493882532e-05\\
3.5475625	-2.27388636735966e-05\\
3.5481875	0.00033255588122635\\
3.5488125	-0.000128853560817047\\
3.5494375	0.000189490530613305\\
3.5500625	0.000151592424490644\\
3.5506875	-0.000427301146533002\\
3.5513125	-0.00011179941306185\\
3.5519375	-0.000123168844898648\\
3.5525625	-0.0002207564681645\\
3.5531875	-0.000408352093471672\\
3.5538125	0.000202754867756236\\
3.5544375	-1.23168844898648e-05\\
3.5550625	-6.91640436738562e-05\\
3.5556875	0.000235915710613564\\
3.5563125	0.000234020805307431\\
3.5569375	8.71656440821202e-05\\
3.5575625	5.11624432655923e-05\\
3.5581875	0.000151592424490644\\
3.5588125	7.57962122453219e-06\\
3.5594375	-5.49522538778584e-05\\
3.5600625	0.000294657775103689\\
3.5606875	-0.000126011202857848\\
3.5613125	9.66401706127854e-05\\
3.5619375	0.000162014403674376\\
3.5625625	3.12659375511953e-05\\
3.5631875	-0.000216966657552234\\
3.5638125	0.000248232595103429\\
3.5644375	7.86385702045214e-05\\
3.5650625	-7.57962122453219e-06\\
3.5656875	0.00013359082408238\\
3.5663125	-9.37978126535858e-05\\
3.5669375	-0.000548575086125517\\
3.5675625	-0.000324028807348751\\
3.5681875	0.000202754867756236\\
3.5688125	-0.000385613229798075\\
3.5694375	-0.000353399839593813\\
};
% \addlegendentry{silent}
\label{mb}

\addplot [color=red]
  table[row sep=crcr]{%
3.6600625	-0.000108009602449584\\
3.660125	-1.61066951021309e-05\\
3.6601875	0.000128853560817047\\
3.66025	0.000240652973878897\\
3.6603125	0.00024254787918503\\
3.660375	0.000192332888572504\\
3.6604375	6.63216857146566e-05\\
3.6605	-4.35828220410601e-05\\
3.6605625	-0.000140222992653845\\
3.660625	-0.000191385435919438\\
3.6606875	-0.000199912509797036\\
3.66075	-3.78981061226609e-05\\
3.6608125	0.000199912509797036\\
3.660875	0.000355294744899946\\
3.6609375	0.000425406241226869\\
3.661	0.000524888769798854\\
3.6610625	0.000558049612656182\\
3.661125	0.000551417444084717\\
3.6611875	0.000597842624084976\\
3.66125	0.000675533741636431\\
3.6613125	0.000651847425309768\\
3.661375	0.000619634035105506\\
3.6614375	0.000589315550207378\\
3.6615	0.000586473192248178\\
3.6615625	0.000565629233880714\\
3.661625	0.000496465190206858\\
3.6616875	0.00039793011428794\\
3.66175	0.000319291544083418\\
3.6618125	0.000233073352654365\\
3.661875	0.000252022405715695\\
3.6619375	0.000293710322450622\\
3.662	0.000299395038369021\\
3.6620625	0.000421616430614603\\
3.662125	0.000527731127758054\\
3.6621875	0.000578893571023646\\
3.66225	0.000540995464900985\\
3.6623125	0.000495517737553792\\
3.662375	0.000430143504492202\\
3.6624375	0.000490780474288459\\
3.6625	0.000526783675104987\\
3.6625625	0.000561839423268448\\
3.662625	0.000649005067350569\\
3.6626875	0.000599737529391109\\
3.66275	0.000468989063267929\\
3.6628125	0.000372348892655144\\
3.662875	0.000284235795919957\\
3.6629375	0.000287078153879157\\
3.663	0.000241600426531963\\
3.6630625	0.000118431581633315\\
3.663125	6.82165910207897e-05\\
3.6631875	2.84235795919957e-05\\
3.66325	2.84235795919957e-05\\
3.6633125	-6.63216857146566e-05\\
3.663375	-0.000101377433878118\\
3.6634375	-0.000169594024898908\\
3.6635	-0.000325923712654884\\
3.6635625	-0.000361926913471412\\
3.663625	-0.000349610028981547\\
3.6636875	-0.000324028807348751\\
3.66375	-6.34793277554571e-05\\
3.6638125	0.00013074846612318\\
3.663875	0.000172436382858107\\
3.6639375	0.000141170445306912\\
3.664	0\\
3.6640625	-0.000108009602449584\\
3.664125	-0.000254864763674895\\
3.6641875	-0.000337293144491682\\
3.66425	-0.000374243797961277\\
3.6643125	-0.000358137102859146\\
3.664375	-0.000345820218369281\\
3.6644375	-0.00033255588122635\\
3.6645	-0.000233073352654365\\
3.6645625	-0.000235915710613564\\
3.664625	-0.000348662576328481\\
3.6646875	-5.58997065309249e-05\\
3.66475	0.000425406241226869\\
3.6648125	0.000423511335920736\\
3.664875	0.000532468391023386\\
3.6649375	0.000263391837552494\\
3.665	-0.000405509735512472\\
3.6650625	-0.00055331234939085\\
3.665125	-0.00113789063633289\\
3.6651875	-0.0022047223236858\\
3.66525	-0.0022246188294002\\
3.6653125	-0.00189585275878611\\
3.665375	-0.0015509799930699\\
3.6654375	-0.0011123094147001\\
3.6655	-0.000532468391023386\\
3.6655625	0.00122789863837421\\
3.665625	0.00227388636735966\\
3.6656875	0.00241505681266657\\
3.66575	0.00241884662327883\\
3.6658125	0.00247000906654443\\
3.665875	0.00196501680245997\\
3.6659375	0.000820493997555609\\
3.666	-0.000424458788573803\\
3.6660625	-0.00132359135633393\\
3.666125	-0.00175278740817307\\
3.6661875	-0.00208344838409328\\
3.66625	-0.00247853614042203\\
3.6663125	-0.00175183995552\\
3.666375	-0.000486043211023127\\
3.6664375	0.000120326486939448\\
3.6665	0.000532468391023386\\
3.6665625	0.00162014403674376\\
3.666625	0.00232883862123751\\
3.6666875	0.00232694371593138\\
3.66675	0.0020067047191949\\
3.6668125	0.00128379834490514\\
3.666875	0.000765541743677751\\
3.6669375	-9.09554546943863e-05\\
3.667	-0.00115968204735342\\
3.6670625	-0.00183616324164292\\
3.667125	-0.00214029554327728\\
3.6671875	-0.0021961952498082\\
3.66725	-0.00231746918940072\\
3.6673125	-0.00201144198246023\\
3.667375	-0.00106588423469984\\
3.6674375	-0.000564681781227648\\
3.6675	-0.000222651373470633\\
3.6675625	0.000112746865714916\\
3.667625	0.000484148305716993\\
3.6676875	0.000698272605310028\\
3.66775	0.000456672178778064\\
3.6678125	-6.72691383677232e-05\\
3.667875	-0.000151592424490644\\
3.6679375	9.47452653066524e-06\\
3.668	0.000260549479593294\\
3.6680625	0.000250127500409562\\
3.668125	-0.000388455587757275\\
3.6681875	8.05334755106545e-05\\
3.66825	0.000848917577147605\\
3.6683125	-2.179141102053e-05\\
3.668375	-0.00104219791837318\\
3.6684375	-0.000866919177555869\\
3.6685	-0.0011066246987817\\
3.6685625	-0.00174426033429547\\
3.668625	-0.00204460282531756\\
3.6686875	-0.00187406134776558\\
3.66875	-0.00121558175388435\\
3.6688125	-0.000413089356737004\\
3.668875	0.000321186449389551\\
3.6689375	0.00118526326898622\\
3.669	0.00244916510817696\\
3.6690625	0.00315312242940539\\
3.669125	0.00314270045022166\\
3.6691875	0.00300816217348621\\
3.66925	0.00256096452123881\\
3.6693125	0.00187595625307172\\
3.669375	0.000746592690616421\\
3.6694375	-0.000423511335920736\\
3.6695	-0.00118715817429235\\
3.6695625	-0.00194417284409251\\
3.669625	-0.00235820965348258\\
3.6696875	-0.00214692771184874\\
3.66975	-0.00149887009715124\\
3.6698125	-0.00105261989755691\\
3.669875	-0.000184753267347972\\
3.6699375	0.000851759935106805\\
3.67	0.00142686369551818\\
3.6700625	0.00173857561837707\\
3.670125	0.00206165697307276\\
3.6701875	0.00217061402817541\\
3.67025	0.0017319434498056\\
3.6703125	0.00115968204735342\\
3.670375	0.00032971352326715\\
3.6704375	-0.000567524139186848\\
3.6705	-0.00130843211388487\\
3.6705625	-0.00190816964327598\\
3.670625	-0.00227672872531886\\
3.6706875	-0.00259886262736147\\
3.67075	-0.00256570178450415\\
3.6708125	-0.00221798666082873\\
3.670875	-0.00198207095021517\\
3.6709375	-0.00126579674449688\\
3.671	-0.000388455587757275\\
3.6710625	9.85350759189184e-05\\
3.671125	0.000499307548166058\\
3.6711875	0.00120610722735368\\
3.67125	0.00167888610123388\\
3.6713125	0.00166088450082562\\
3.671375	0.0015225564134779\\
3.6714375	0.00184942757878585\\
3.6715	0.00157750866735576\\
3.6715625	0.000851759935106805\\
3.671625	0.000790175512657481\\
3.6716875	0.00035150493428768\\
3.67175	3.22133902042618e-05\\
3.6718125	-0.000433933315104468\\
3.671875	-0.0020038623612357\\
3.6719375	-0.00129516777674194\\
3.672	-0.00061868658245244\\
3.6720625	-0.00218672072327754\\
3.672125	-0.00203039103552156\\
3.6721875	-0.000601632434697242\\
3.67225	0.000187595625307172\\
3.6723125	0.000722906374289757\\
3.672375	0.000606369697962575\\
3.6724375	0.00185984955796959\\
3.6725	0.00366095705144905\\
3.6725625	0.00279214296858704\\
3.672625	0.00232978607389058\\
3.6726875	0.00265381488123933\\
3.67275	0.00283098852736277\\
3.6728125	0.00201712669837863\\
3.672875	0.000375191250614343\\
3.6729375	-0.000439618031022867\\
3.673	-0.000486043211023127\\
3.6730625	-0.00150644971837577\\
3.673125	-0.00207586876286875\\
3.6731875	-0.00196312189715384\\
3.67325	-0.000847970124494538\\
3.6733125	0.000135485729388513\\
3.673375	0.000447197652247399\\
3.6734375	0.000992930380413717\\
3.6735	0.00213650573266501\\
3.6735625	0.00267560629225986\\
3.673625	0.00283098852736277\\
3.6736875	0.00265949959715773\\
3.67375	0.003959404637165\\
3.6738125	0.00827315656657688\\
3.673875	0.0092348210094394\\
3.6739375	0.00130369485061954\\
3.674	-0.00313038356573179\\
3.6740625	0.00226156948286979\\
3.674125	-0.000842285408576139\\
3.6741875	-0.0137484854486483\\
3.67425	-0.0193905659976595\\
3.6743125	-0.0137409058274238\\
3.674375	-0.0104977753959771\\
3.6744375	-0.0130994803812978\\
3.6745	-0.0126115422649685\\
3.6745625	-0.00395277246859354\\
3.674625	0.00632708881717824\\
3.6746875	0.0125717492535397\\
3.67475	0.01352962388579\\
3.6748125	0.0145775065200815\\
3.674875	0.0173488055303011\\
3.6749375	0.0192332888572504\\
3.675	0.013045475580073\\
3.6750625	0.00165993704817255\\
3.675125	-0.00281772419021984\\
3.6751875	-0.00519393544411068\\
3.67525	-0.0102732291172003\\
3.6753125	-0.0152558826196772\\
3.675375	-0.0147092024388578\\
3.6754375	-0.0131563275404817\\
3.6755	-0.0092376633673986\\
3.6755625	-0.00162203894204989\\
3.675625	0.00222651373470633\\
3.6756875	0.00398972312206313\\
3.67575	0.00822009921800516\\
3.6758125	0.0141577849947731\\
3.675875	0.0137892259127302\\
3.6759375	0.0104087148465888\\
3.676	0.00820872978616836\\
3.6760625	0.00556154707350049\\
3.676125	0.00226156948286979\\
3.6761875	-0.00159645772041709\\
3.67625	-0.00543269351268345\\
3.6763125	-0.00918839582943914\\
3.676375	-0.00974455053678919\\
3.6764375	-0.00816988422739263\\
3.6765	-0.00886531447474346\\
3.6765625	-0.0101235315980158\\
3.676625	-0.00726885675432637\\
3.6766875	-0.00296078954083289\\
3.67675	-0.00165898959551948\\
3.6768125	-0.00221230194491033\\
3.676875	-0.000500255000819124\\
3.6769375	0.00219998506042047\\
3.677	0.00369317044165331\\
3.6770625	0.00369127553634718\\
3.677125	0.00287457134940383\\
3.6771875	0.00303374339511901\\
3.67725	0.00513519337962056\\
3.6773125	0.00545069511309171\\
3.677375	0.00241316190736044\\
3.6774375	0.000679323552248697\\
3.6775	0.00135201493592593\\
3.6775625	0.00095124246367879\\
3.677625	-0.00259886262736147\\
3.6776875	-0.00541469191227518\\
3.67775	-0.00669470044656805\\
3.6778125	-0.0066113246130982\\
3.677875	-0.00670417497309872\\
3.6779375	-0.00716179460452985\\
3.678	-0.00693630087310002\\
3.6780625	-0.00467757374818943\\
3.678125	1.61066951021309e-05\\
3.6781875	0.00254485782613668\\
3.67825	0.00332366390695736\\
3.6783125	0.00503950066166084\\
3.678375	0.00914765536535728\\
3.6784375	0.00983740089678971\\
3.6785	0.00784017070412548\\
3.6785625	0.00603432594738069\\
3.678625	0.00509540036819176\\
3.6786875	0.00353589330124427\\
3.67875	0.000799650039188146\\
3.6788125	-0.00197922859225597\\
3.678875	-0.00369411789430637\\
3.6789375	-0.00393287596287914\\
3.679	-0.00378602080165383\\
3.6790625	-0.00450513736533132\\
3.679125	-0.00375664976940877\\
3.6791875	-0.00155761216164136\\
3.67925	0.000713431847759092\\
3.6793125	0.00272582128287239\\
3.679375	0.00412331394614551\\
3.6794375	0.00555207254696983\\
3.6795	0.00690029767228349\\
3.6795625	0.0075227740653482\\
3.679625	0.00682829127065043\\
3.6796875	0.00541279700696905\\
3.67975	0.00394993011063434\\
3.6798125	0.00283288343266891\\
3.679875	0.00126295438653768\\
3.6799375	-0.00136054200980353\\
3.68	-0.00348378340532561\\
3.6800625	-0.00404751773390019\\
3.680125	-0.00347999359471334\\
3.6801875	-0.00389118804614421\\
3.68025	-0.00338335342410056\\
3.6803125	-0.00172531128123414\\
3.680375	0.000757962122453219\\
3.6804375	0.00276182448368892\\
3.6805	0.00372538383185757\\
3.6805625	0.00484053560451687\\
3.680625	0.005711244592685\\
3.6806875	0.00544595784982638\\
3.68075	0.00415268497839057\\
3.6808125	0.00251643424654469\\
3.680875	0.000453829820818865\\
3.6809375	-0.00233357588450285\\
3.681	-0.00431564683471801\\
3.6810625	-0.00627497892125958\\
3.681125	-0.00744413549514367\\
3.6811875	-0.00673354600534378\\
3.68125	-0.00521383194982508\\
3.6813125	-0.00325828967389577\\
3.681375	-0.000578893571023646\\
3.6814375	0.00284046305389344\\
3.6815	0.00866729687025256\\
3.6815625	0.0134670920106876\\
3.681625	0.0100335235959745\\
3.6816875	0.000649005067350569\\
3.68175	6.91640436738562e-05\\
3.6818125	-0.000341082955103948\\
3.681875	-0.0108559124988362\\
3.6819375	-0.023130161619313\\
3.682	-0.0232883862123751\\
3.6820625	-0.0174928183335672\\
3.682125	-0.0158499354331499\\
3.6821875	-0.0144259140955909\\
3.68225	-0.00654026566411821\\
3.6823125	0.00474294798125102\\
3.682375	0.0142307388490592\\
3.6824375	0.0194350962723536\\
3.6825	0.0210457657825667\\
3.6825625	0.0202110599952151\\
3.682625	0.0197496505531717\\
3.6826875	0.0154321088131475\\
3.68275	0.00475147505512862\\
3.6828125	-0.00460651479920944\\
3.682875	-0.0102268039372001\\
3.6829375	-0.0137532227119137\\
3.683	-0.0172161621588718\\
3.6830625	-0.0167623323380529\\
3.683125	-0.0139465030531392\\
3.6831875	-0.00968107120903374\\
3.68325	-0.000515414243268189\\
3.6833125	0.00760804480412418\\
3.683375	0.0117086198865961\\
3.6834375	0.013359082408238\\
3.6835	0.016520731911521\\
3.6835625	0.0179580175862229\\
3.683625	0.0155401184155971\\
3.6836875	0.00966685941923774\\
3.68375	0.00304795518491501\\
3.6838125	-0.000761751933065485\\
3.683875	-0.00429385542369748\\
3.6839375	-0.00732759881881649\\
3.684	-0.0109847660596533\\
3.6840625	-0.013202752720482\\
3.684125	-0.0115712392519015\\
3.6841875	-0.00793491596943213\\
3.68425	-0.00637446144983157\\
3.6843125	-0.00572640383513407\\
3.684375	-0.00297121152001662\\
3.6844375	0.00041687916734927\\
3.6845	0.00160498479429469\\
3.6845625	0.00152445131878404\\
3.684625	0.00229283542042099\\
3.6846875	0.00280067004246464\\
3.68475	0.00316449186124219\\
3.6848125	0.00321944411512005\\
3.684875	0.00286888663348543\\
3.6849375	0.00274950759919905\\
3.685	0.00353020858532587\\
3.6850625	0.00372538383185757\\
3.685125	0.00223977807184926\\
3.6851875	0.000319291544083418\\
3.68525	-0.00106777914000597\\
3.6853125	-0.00249843264613642\\
3.685375	-0.00418110855798257\\
3.6854375	-0.00630624485881078\\
3.6855	-0.0079642870016772\\
3.6855625	-0.00806471698290225\\
3.685625	-0.00733896825065329\\
3.6856875	-0.00587041663840018\\
3.68575	-0.0041716340314519\\
3.6858125	-0.00148181594939604\\
3.685875	0.00274098052532145\\
3.6859375	0.00674207307922138\\
3.686	0.00799176312861613\\
3.6860625	0.00906617443719356\\
3.686125	0.0107876959078154\\
3.6861875	0.0112045750751647\\
3.68625	0.00928503600005193\\
3.6863125	0.00434312296165694\\
3.686375	0.00151876660286564\\
3.6864375	-0.000193280341225571\\
3.6865	-0.00307258895389474\\
3.6865625	-0.00636309201799477\\
3.686625	-0.00765068017351218\\
3.6866875	-0.00598600586207429\\
3.68675	-0.00364011309308158\\
3.6868125	-0.00134064550408913\\
3.686875	0.0015680341408251\\
3.6869375	0.00554354547309223\\
3.687	0.00865213762780349\\
3.6870625	0.00938451852862392\\
3.687125	0.0094811586992367\\
3.6871875	0.00942052172944044\\
3.68725	0.00828168364045448\\
3.6873125	0.00465957214778116\\
3.687375	4.73726326533262e-05\\
3.6874375	-0.00249843264613642\\
3.6875	-0.00482916617268007\\
3.6875625	-0.00711442197187652\\
3.687625	-0.00860192263719097\\
3.6876875	-0.00833284608372007\\
3.68775	-0.00708505093963146\\
3.6878125	-0.00418963563186017\\
3.687875	-0.0015538223510291\\
3.6879375	-1.13694318367983e-05\\
3.688	0.00191669671715358\\
3.6880625	0.00359084555512212\\
3.688125	0.00429764523430975\\
3.6881875	0.00348946812124401\\
3.68825	0.00223409335593086\\
3.6883125	0.00104409282367931\\
3.688375	-0.000114641771021049\\
3.6884375	-0.00122126646980275\\
3.6885	-0.00253917311021828\\
3.6885625	-0.00326018457920191\\
3.688625	-0.00248801066695269\\
3.6886875	0.00023970552122583\\
3.68875	0.000623423845717772\\
3.6888125	-0.00487843371063953\\
3.688875	-0.00980613495923852\\
3.6889375	-0.00786575192575828\\
3.689	-0.00825989222943395\\
3.6890625	-0.0151052376478396\\
3.689125	-0.019910717504193\\
3.6891875	-0.0156121248172302\\
3.68925	-0.00881699438943707\\
3.6893125	-0.00565723979146021\\
3.689375	-0.00226535929348206\\
3.6894375	0.00423700826451349\\
3.6895	0.0113239541094511\\
3.6895625	0.0167102224421343\\
3.689625	0.0181418234009178\\
3.6896875	0.0160128972894773\\
3.68975	0.0119161120176177\\
3.6898125	0.00803818830861638\\
3.689875	0.00320049506205872\\
3.6899375	-0.00437059908859587\\
3.69	-0.0106048375457736\\
3.6900625	-0.0151327137747785\\
3.690125	-0.0153089399682489\\
3.6901875	-0.0117711517616985\\
3.69025	-0.00782311655637028\\
3.6903125	-0.0046074622518625\\
3.690375	0.000634793277554571\\
3.6904375	0.00856876179433364\\
3.6905	0.0138479679772203\\
3.6905625	0.0162677620531522\\
3.690625	0.0154917983302907\\
3.6906875	0.013573206707831\\
3.69075	0.0118649495743521\\
3.6908125	0.00869287809188535\\
3.690875	0.00340230247716189\\
3.6909375	-0.00372633128451064\\
3.691	-0.00783543344086015\\
3.6910625	-0.00957874632250255\\
3.691125	-0.0100297337853622\\
3.6911875	-0.0114149095641455\\
3.69125	-0.0124135246604776\\
3.6913125	-0.0103992403200582\\
3.691375	-0.0064218340824849\\
3.6914375	-0.00323649826287524\\
3.6915	-0.00251643424654469\\
3.6915625	-0.00124874259674168\\
3.691625	0.00113125846776143\\
3.6916875	0.00319102053552805\\
3.69175	0.00432038409798335\\
3.6918125	0.00471073459104675\\
3.691875	0.00458661829349504\\
3.6919375	0.00536637182696879\\
3.692	0.00653837075881208\\
3.6920625	0.0066056398971798\\
3.692125	0.00559281301105169\\
3.6921875	0.00339377540328429\\
3.69225	0.00145907708572245\\
3.6923125	0.000366664176736745\\
3.692375	-0.0013273811669462\\
3.6924375	-0.00470883968574062\\
3.6925	-0.00791880927433\\
3.6925625	-0.00847685888698618\\
3.692625	-0.00794060068535053\\
3.6926875	-0.00667101413024139\\
3.69275	-0.00541184955431598\\
3.6928125	-0.00229757268368632\\
3.692875	0.00278456334736251\\
3.6929375	0.00601821925227856\\
3.693	0.00800692237106519\\
3.6930625	0.0104721941743443\\
3.693125	0.0117199893184329\\
3.6931875	0.0105470429339365\\
3.69325	0.0079671293596364\\
3.6933125	0.00609117310656468\\
3.693375	0.00479032061390434\\
3.6934375	0.0024112670020543\\
3.6935	-0.00173004854449947\\
3.6935625	-0.00249748519348336\\
3.693625	-0.00174520778694854\\
3.6936875	-0.00137664870490566\\
3.69375	-0.00102324886531185\\
3.6938125	-0.000144012803266112\\
3.693875	0.00238947559103377\\
3.6939375	0.0050688716939059\\
3.694	0.00633940570166811\\
3.6940625	0.00704810028616187\\
3.694125	0.00821820431269902\\
3.6941875	0.00863792583800749\\
3.69425	0.00680555240697684\\
3.6943125	0.00474294798125102\\
3.694375	0.00328481834818164\\
3.6944375	0.000820493997555609\\
3.6945	-0.00243305841307483\\
3.6945625	-0.00439428540492254\\
3.694625	-0.00535594984778506\\
3.6946875	-0.00633182608044358\\
3.69475	-0.00593579087146177\\
3.6948125	-0.00465957214778116\\
3.694875	-0.00314838516614006\\
3.6949375	-0.000883025872658\\
3.695	0.000984403306536118\\
3.6950625	0.00187311389511252\\
3.695125	0.00252875113103455\\
3.6951875	0.00337766870818216\\
3.69525	0.0028357257906281\\
3.6953125	0.000691640436738562\\
3.695375	-0.000902922378372397\\
3.6954375	-0.00121747665919048\\
3.6955	-0.00159456281511096\\
3.6955625	-0.00384476286614395\\
3.695625	-0.00424079807512576\\
3.6956875	-0.00269076553470893\\
3.69575	0.00100240490694438\\
3.6958125	0.00282909362205664\\
3.695875	-0.00187785115837785\\
3.6959375	-0.00653647585350595\\
3.696	-0.00643320351432169\\
3.6960625	-0.00721579940575464\\
3.696125	-0.0138365985453835\\
3.6961875	-0.0193782491131696\\
3.69625	-0.0185785990739815\\
3.6963125	-0.0123026727000688\\
3.696375	-0.00784775032535001\\
3.6964375	-0.00434786022492228\\
3.6965	0.00108199092980197\\
3.6965625	0.00947642143597137\\
3.696625	0.0161161696286616\\
3.6966875	0.0185804939792876\\
3.69675	0.0189642123037795\\
3.6968125	0.0142354761123245\\
3.696875	0.00828073618780142\\
3.6969375	0.00325923712654884\\
3.697	-0.002207564681645\\
3.6970625	-0.0100562624596481\\
3.697125	-0.016164489713968\\
3.6971875	-0.0176955732013235\\
3.69725	-0.0158821488233541\\
3.6973125	-0.0100723691547502\\
3.697375	-0.00370643477879624\\
3.6974375	0.000567524139186848\\
3.6975	0.00584199305880818\\
3.6975625	0.0132719167641559\\
3.697625	0.0186278666119409\\
3.6976875	0.0180129698401007\\
3.69775	0.0159172045715176\\
3.6978125	0.0125461680319069\\
3.697875	0.00868814082862002\\
3.6979375	0.00419816270573777\\
3.698	-0.00137191144164033\\
3.6980625	-0.00733612589269409\\
3.698125	-0.0118412632580254\\
3.6981875	-0.0120790738739451\\
3.69825	-0.0114168044694516\\
3.6983125	-0.0117304112976166\\
3.698375	-0.011166676969042\\
3.6984375	-0.00826747185065848\\
3.6985	-0.00453071858696411\\
3.6985625	-0.00172815363919334\\
3.698625	8.81130967351867e-05\\
3.6986875	0.00103556574980171\\
3.69875	0.00245295491878923\\
3.6988125	0.00451840170247425\\
3.698875	0.00553501839921463\\
3.6989375	0.00483295598329234\\
3.699	0.0039991976485938\\
3.6990625	0.00425595731757482\\
3.699125	0.00495517737553792\\
3.6991875	0.00413089356737004\\
3.69925	0.00213934809062421\\
3.6993125	0.000568471591839914\\
3.699375	-0.000391297945716474\\
3.6994375	-0.00176699919796907\\
3.6995	-0.00344872765716215\\
3.6995625	-0.00481779674084327\\
3.699625	-0.00641235955595423\\
3.6996875	-0.00757109415065459\\
3.69975	-0.00625602986819825\\
3.6998125	-0.00506413443064057\\
3.699875	-0.00438291597308574\\
3.6999375	-0.00160972205756002\\
3.7	0.00243021605511563\\
3.7000625	0.00619634035105506\\
3.700125	0.00895248011882558\\
3.7001875	0.010766851949448\\
3.70025	0.0121472904649659\\
3.7003125	0.0130511602959914\\
3.700375	0.0105565174604672\\
3.7004375	0.00591968417635964\\
3.7005	0.00296363189879209\\
3.7005625	-8.05334755106545e-05\\
3.700625	-0.00371117204206157\\
3.7006875	-0.00770752733269617\\
3.70075	-0.00807703386739211\\
3.7008125	-0.00598126859880896\\
3.700875	-0.00298163349920035\\
3.7009375	0.000866919177555869\\
3.701	0.00481305947757794\\
3.7010625	0.00920544997719434\\
3.701125	0.0125234291682333\\
3.7011875	0.0137172195110971\\
3.70125	0.0128446156176229\\
3.7013125	0.0105555700078141\\
3.701375	0.00759951773024658\\
3.7014375	0.00225114750368606\\
3.7015	-0.00275045505185212\\
3.7015625	-0.00638393597636224\\
3.701625	-0.0090339610469893\\
3.7016875	-0.0101396382931179\\
3.70175	-0.00985824485515718\\
3.7018125	-0.00786480447310521\\
3.701875	-0.00502339396655871\\
3.7019375	-0.000996720191025983\\
3.702	0.00202091650899089\\
3.7020625	0.00392245398369541\\
3.702125	0.00663785328738406\\
3.7021875	0.00784680287269695\\
3.70225	0.00591399946044124\\
3.7023125	0.00400582981716526\\
3.702375	0.00288878313919983\\
3.7024375	0.000253917311021828\\
3.7025	-0.00316164950328299\\
3.7025625	-0.00490117257431313\\
3.702625	-0.00590831474452284\\
3.7026875	-0.00487559135268033\\
3.70275	-0.00231367937878845\\
3.7028125	-0.00162488130000909\\
3.702875	-0.00498265350247685\\
3.7029375	-0.00914386555474502\\
3.703	-0.00972844384168706\\
3.7030625	-0.0102372259163838\\
3.703125	-0.0143576975045701\\
3.7031875	-0.0181152947266319\\
3.70325	-0.0155306438890665\\
3.7033125	-0.0103272339184251\\
3.703375	-0.00605232754778895\\
3.7034375	-0.00164383035307042\\
3.7035	0.00566955667595008\\
3.7035625	0.011665037064555\\
3.703625	0.0160744817119266\\
3.7036875	0.0181655097172445\\
3.70375	0.0155751741637606\\
3.7038125	0.0105337785967936\\
3.703875	0.00475431741308781\\
3.7039375	-0.000204649773062369\\
3.704	-0.00792259908494227\\
3.7040625	-0.0151042901951865\\
3.704125	-0.0187207169719414\\
3.7041875	-0.0197695470588861\\
3.70425	-0.0157182395143736\\
3.7043125	-0.00988572098209611\\
3.704375	-0.00436965163594281\\
3.7044375	0.000830915976739341\\
3.7045	0.00808461348861664\\
3.7045625	0.0143880159894682\\
3.704625	0.0165567351123375\\
3.7046875	0.0167907559176449\\
3.70475	0.0142591624286512\\
3.7048125	0.0102722816645472\\
3.704875	0.00609496291717695\\
3.7049375	0.00174710269225467\\
3.705	-0.00397456387961407\\
3.7050625	-0.0100790013233217\\
3.705125	-0.0123926807021101\\
3.7051875	-0.013059687369869\\
3.70525	-0.0123917332494571\\
3.7053125	-0.011750307803331\\
3.705375	-0.0101794313045467\\
3.7054375	-0.00715800479391758\\
3.7055	-0.00399825019594073\\
3.7055625	-0.000977771137964652\\
3.705625	0.000230230994695165\\
3.7056875	0.00127242891306834\\
3.70575	0.0030593246167518\\
3.7058125	0.00516645931717175\\
3.705875	0.00579935768942019\\
3.7059375	0.00558902320043942\\
3.706	0.00578514589962419\\
3.7060625	0.0066312211188126\\
3.706125	0.0068235540073851\\
3.7061875	0.00599358548329883\\
3.70625	0.00439049559431027\\
3.7063125	0.00168646572245841\\
3.706375	-0.000171488930205041\\
3.7064375	-0.00261023205919827\\
3.7065	-0.0064133070086073\\
3.7065625	-0.00909365056413249\\
3.706625	-0.00902732887841784\\
3.7066875	-0.00853560095147631\\
3.70675	-0.00849012322412912\\
3.7068125	-0.00482727126737394\\
3.706875	0.000885868230617199\\
3.7069375	0.00502339396655871\\
3.707	0.00781269457718655\\
3.7070625	0.0114461755016967\\
3.707125	0.0148522677894708\\
3.7071875	0.01583761854866\\
3.70725	0.0138403883559958\\
3.7073125	0.0100515251963827\\
3.707375	0.00697609388452881\\
3.7074375	0.003945192847369\\
3.7075	-9.66401706127854e-05\\
3.7075625	-0.00405225499716552\\
3.707625	-0.00586662682778791\\
3.7076875	-0.00509824272615096\\
3.70775	-0.00418205601063563\\
3.7078125	-0.00185605974735732\\
3.707875	0.0026718164816476\\
3.7079375	0.00647015416779129\\
3.708	0.0092802987367866\\
3.7080625	0.0116546150853713\\
3.708125	0.013415929567422\\
3.7081875	0.0125281664314986\\
3.70825	0.0100543675543419\\
3.7083125	0.00689935021963042\\
3.708375	0.00281677673756677\\
3.7084375	-0.00102419631796491\\
3.7085	-0.00455061509267851\\
3.7085625	-0.00682544891269123\\
3.708625	-0.00732854627146956\\
3.7086875	-0.00732096665024503\\
3.70875	-0.00613001866534041\\
3.7088125	-0.00412615630410471\\
3.708875	-0.00134538276735446\\
3.7089375	0.00122884609102728\\
3.709	0.00334261296001869\\
3.7090625	0.00503665830370164\\
3.709125	0.00623992317309612\\
3.7091875	0.00632329900656598\\
3.70925	0.00508118857839576\\
3.7093125	0.0041687916734927\\
3.709375	0.00162109148939682\\
3.7094375	-0.00104788263429157\\
3.7095	-0.0019669117077661\\
3.7095625	-0.00251074953062629\\
3.709625	-0.00432322645594255\\
3.7096875	-0.00472305147553662\\
3.70975	-0.00276845665226038\\
3.7098125	-0.00433270098247321\\
3.709875	-0.0102163819580163\\
3.7099375	-0.0138546001457918\\
3.71	-0.0139057625890574\\
3.7100625	-0.0160119498368242\\
3.710125	-0.0183313139315311\\
3.7101875	-0.0166884310311137\\
3.71025	-0.0114944955870031\\
3.7103125	-0.0061754963926876\\
3.710375	-7.01114963269227e-05\\
3.7104375	0.00635645984942331\\
3.7105	0.0113116372249612\\
3.7105625	0.0163672445817242\\
3.710625	0.0190826438854128\\
3.7106875	0.016065954638049\\
3.71075	0.0104096622992419\\
3.7108125	0.0046529399792097\\
3.710875	-0.0012989575873542\\
3.7109375	-0.00950295011025723\\
3.711	-0.0149299589070223\\
3.7110625	-0.0172578500756067\\
3.711125	-0.0181740367911221\\
3.7111875	-0.0153297839266163\\
3.71125	-0.009727496389034\\
3.7113125	-0.00318344091430352\\
3.711375	0.00138707068408939\\
3.7114375	0.00735602239840849\\
3.7115	0.013074846612318\\
3.7115625	0.0145765590674285\\
3.711625	0.0141113598147728\\
3.7116875	0.0118744241008827\\
3.71175	0.0088103622208656\\
3.7118125	0.00484337796247607\\
3.711875	0.00113599573102676\\
3.7119375	-0.0035491576383872\\
3.712	-0.00820967723882143\\
3.7120625	-0.0100581573649542\\
3.712125	-0.00961095971270681\\
3.7121875	-0.00899132567760131\\
3.71225	-0.00971991676780946\\
3.7123125	-0.0087933080731104\\
3.712375	-0.00679892023840537\\
3.7124375	-0.00568282101309301\\
3.7125	-0.00477516137145528\\
3.7125625	-0.00298542330981262\\
3.712625	-0.00181342437796933\\
3.7126875	-0.000321186449389551\\
3.71275	0.00254485782613668\\
3.7128125	0.00446629180655559\\
3.712875	0.00593958068207404\\
3.7129375	0.00780227259800282\\
3.713	0.00955127019556362\\
3.7130625	0.00884920777964133\\
3.713125	0.00777763882902309\\
3.7131875	0.00618212856125907\\
3.71325	0.00206639423633809\\
3.7133125	-0.00235915710613564\\
3.713375	-0.0052612045824784\\
3.7134375	-0.00735602239840849\\
3.7135	-0.010411557204548\\
3.7135625	-0.0111685718743482\\
3.713625	-0.00921966176699034\\
3.7136875	-0.00630340250085158\\
3.71375	-0.00164667271102962\\
3.7138125	0.00268034355552519\\
3.713875	0.00650994717922008\\
3.7139375	0.00960338009148228\\
3.714	0.0117398858241473\\
3.7140625	0.0124874259674168\\
3.714125	0.0112822661927162\\
3.7141875	0.00958537849107402\\
3.71425	0.00730675486044903\\
3.7143125	0.00496844171268085\\
3.714375	0.00215071752246101\\
3.7144375	-1.32643371429313e-05\\
3.7145	-0.000791122965310547\\
3.7145625	-0.00112746865714916\\
3.714625	-0.00111704667796543\\
3.7146875	-0.000393192851022607\\
3.71475	0.00145433982245711\\
3.7148125	0.0035207340587952\\
3.714875	0.0050575022620691\\
3.7149375	0.00690408748289576\\
3.715	0.00852423151963951\\
3.7150625	0.00917986875556155\\
3.715125	0.00895058521351945\\
3.7151875	0.00807419150943291\\
3.71525	0.00599074312533963\\
3.7153125	0.00355863216491786\\
3.715375	0.00136812163102806\\
3.7154375	-0.0011094670567409\\
3.7155	-0.00338619578205975\\
3.7155625	-0.00488980314247633\\
3.715625	-0.00524415043472321\\
3.7156875	-0.00538626833268319\\
3.71575	-0.00446534435390252\\
3.7158125	-0.00148844811796751\\
3.715875	0.00050972952734979\\
3.7159375	0.00241031954940124\\
3.716	0.00515319498002882\\
3.7160625	0.00763741583636925\\
3.716125	0.00798134114943239\\
3.7161875	0.00737591890412288\\
3.71625	0.00649478793677102\\
3.7163125	0.00273150599879079\\
3.716375	-0.0013444353147014\\
3.7164375	-0.00374338543226583\\
3.7165	-0.00471926166492435\\
3.7165625	-0.0068434505130995\\
3.716625	-0.0103499727820987\\
3.7166875	-0.0139171320208942\\
3.71675	-0.0161199594392738\\
3.7168125	-0.0172957481817294\\
3.716875	-0.0184023728805111\\
3.7169375	-0.0176368311368333\\
3.717	-0.0152009303657993\\
3.7170625	-0.00852707387759871\\
3.717125	-0.00227862363062499\\
3.7171875	0.00200765217184796\\
3.71725	0.00612907121268734\\
3.7173125	0.0109184443739386\\
3.717375	0.015467164561311\\
3.7174375	0.0148636372213076\\
3.7175	0.011550395293534\\
3.7175625	0.00628634835309638\\
3.717625	0.000399825019594073\\
3.7176875	-0.00384571031879702\\
3.71775	-0.0079699717175956\\
3.7178125	-0.0122306662984358\\
3.717875	-0.0150862885947783\\
3.7179375	-0.013601630287423\\
3.718	-0.0105347260494467\\
3.7180625	-0.0070329410437128\\
3.718125	-0.00207492131021569\\
3.7181875	0.00238379087511537\\
3.71825	0.00664069564534326\\
3.7183125	0.00908322858494876\\
3.718375	0.00911923178576529\\
3.7184375	0.00809124565718811\\
3.7185	0.00699125312697788\\
3.7185625	0.00579462042615486\\
3.718625	0.00329618778001844\\
3.7186875	0.000423511335920736\\
3.71875	-0.00270213496654572\\
3.7188125	-0.004828218720027\\
3.718875	-0.0050944529155387\\
3.7189375	-0.0057169293086034\\
3.719	-0.00691356200942642\\
3.7190625	-0.00807798132004518\\
3.719125	-0.00825799732412782\\
3.7191875	-0.00788091116820734\\
3.71925	-0.00813293357392304\\
3.7193125	-0.00890605493882532\\
3.719375	-0.0064246764404441\\
3.7194375	-0.00281961909552597\\
3.7195	-0.00024254787918503\\
3.7195625	0.00199438783470503\\
3.719625	0.00521288449717201\\
3.7196875	0.00918271111352074\\
3.71975	0.0111325686735317\\
3.7198125	0.0110785638723069\\
3.719875	0.00913723338617355\\
3.7199375	0.00706515443391707\\
3.72	0.0046159893257401\\
};
% \addlegendentry{speech}
\label{mc}

% dummy
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2.5100625	7.48487595922553e-05\\
};
% \addlegendentry{segment2}
\label{md}

\fill [red, fill opacity=0.15] (axis cs:3.66,-0.02) rectangle (axis cs:3.72,0.02);

\fill [blue, fill opacity=0.15] (axis cs:3.51,-0.02) rectangle (axis cs:3.57,0.02);

\pgfplotsset{
	after end axis/.code={
% 		\node[black,above] at (axis cs:4.5, 2){Higher is better};
		\node[right, align=left] at (axis cs:3.71,0.015) {Speech segment};
        \node[align=center] at (axis cs:3.539,0.015) {Silent segment};

}}

\end{axis}

\node[draw=none,fill=white, inner sep=0pt, above left=0.5em] at ([shift={(30pt,-3pt)}]boundary.north) {\small
\begin{tabular}{ll}
\ref{ma} \footnotesize{Segment} & \ref{mb} \footnotesize{Silent}\\
% \ref{f} \footnotesize{Bright, $\mu = 10$} & \ref{c} \footnotesize{Dark, $\mu = 10$}\\
\ref{mc} \footnotesize{Speech} & \ref{md} \footnotesize{Averaged}\\
% \ref{a} \footnotesize{Desired} \\
\end{tabular}};
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

% \end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp1/exp1_apvast_ac_behavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=1,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
ytick={0,10,20,30,40,50,60},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=0,
ymax=50,
% ylabel style={font=\color{white!15!black}},
ylabel={AC (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 3, legend pos = north east
]
\addplot [color=mycolor1, line width=1pt]%, mark = x]
  table[row sep=crcr]{%
1	45.5559623839593\\
2	39.7077064294856\\
3	28.9239108911263\\
4	26.2108130935314\\
5	25.1916578093612\\
6	24.3703993658787\\
7	23.5021877342356\\
8	22.1773344805484\\
9	19.5742627988282\\
10	17.7801487374901\\
11	15.9797037937574\\
12	12.017133802045\\
13	10.9973630871954\\
14	10.8401837415665\\
15	10.5310293874285\\
16	10.0211108519003\\
17	9.0266768076115\\
18	0.503857561521026\\
};
\addlegendentry{$\mu\text{ = 0}$}

\addplot [color=mycolor2, line width=1pt]%, mark = o]
  table[row sep=crcr]{%
1	45.5559625205846\\
2	39.7083603825398\\
3	28.9377996367152\\
4	26.2403874698996\\
5	25.2316676076552\\
6	24.4259758481368\\
7	23.5885420626498\\
8	22.3393158190852\\
9	19.9950272373996\\
10	18.342416481977\\
11	16.6642336457685\\
12	12.9912921104741\\
13	12.0770699672597\\
14	11.978478327457\\
15	11.8109821672184\\
16	11.6159165669045\\
17	11.3877517756383\\
18	11.3174310884572\\
};
\addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=mycolor3, line width=1pt]%, mark = triangle]
  table[row sep=crcr]{%
1	45.5559637501951\\
2	39.7142360856272\\
3	29.0599559839331\\
4	26.4950685894154\\
5	25.5702457142909\\
6	24.8802942923318\\
7	24.2484666358319\\
8	23.4208203311861\\
9	22.2773997761959\\
10	21.3704664331678\\
11	20.3521041077216\\
12	18.0839790239101\\
13	17.5552886577464\\
14	17.5342206622443\\
15	17.4891013897439\\
16	17.4545596490004\\
17	17.4115737117676\\
18	17.4066946785833\\
};
\addlegendentry{$\mu\text{ = 1}$}

\addplot [color=mycolor4, line width=1pt]%, mark = square]
  table[row sep=crcr]{%
1	45.5559760445757\\
2	39.7720348848669\\
3	30.066772634052\\
4	28.3232669900581\\
5	27.8022775781801\\
6	27.5168773371932\\
7	27.346746342696\\
8	27.161548868216\\
9	27.0643357346419\\
10	26.9855379874128\\
11	26.8619622716544\\
12	26.6092289014495\\
13	26.5419552342574\\
14	26.5430453600216\\
15	26.5354201060191\\
16	26.5325620543225\\
17	26.5214864581664\\
18	26.5187809972698\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor5, line width=1pt]%, mark = asterisk]
  table[row sep=crcr]{%
1	45.5560988164725\\
2	40.2698011794084\\
3	34.1484741929199\\
4	33.6962168267742\\
5	33.592849575623\\
6	33.559655932841\\
7	33.537313253864\\
8	33.512258629857\\
9	33.5114054192469\\
10	33.512564434857\\
11	33.5096830734108\\
12	33.5129884580253\\
13	33.5139483578092\\
14	33.5139994462196\\
15	33.5132757284424\\
16	33.5136651603102\\
17	33.5121295778303\\
18	33.5114840303615\\
};
\addlegendentry{$\mu\text{ = 100}$}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:4.5, 2){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp1/exp1_apvast_nsdp_behavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=1,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={0,10,20,30,40,50},
% yticklabels={{0},{10},{20},{30},{40},{50}},
% xlabel style={font=\small},
xlabel={The number of eigenvectors $V$},
ymin=-20,
ymax=0,
% ylabel style={font=\small},
ylabel style={yshift=-1ex},
ylabel={nSDP (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{normalized Signal Distortion Power},
%title style={font=\bfseries},
%title={AC, zone 1},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(1.0,1.02)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
% legend columns = 3, legend pos = outer north east
]
\addplot [color=mycolor1, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.397314324969969	0.00647459589533113	0.00647459589533113\\
2	-6.00800660240516	0.562245160040967	0.562245160040967\\
3	-8.14988247304994	0.555950271857725	0.555950271857725\\
4	-9.11843399996974	0.537446208769674	0.537446208769674\\
5	-9.62045324806337	0.550696202416949	0.550696202416949\\
6	-9.94474318972575	0.572901105107041	0.572901105107041\\
7	-10.200323462563	0.605360847386668	0.605360847386668\\
8	-10.617238119674	0.704282543133276	0.704282543133276\\
9	-10.8589843529181	0.706726768565789	0.706726768565789\\
10	-11.1666165618709	0.716532203507269	0.716532203507269\\
11	-11.6305976314725	0.713757179417088	0.713757179417088\\
12	-14.6103801204977	0.654613813533058	0.654613813533058\\
13	-16.904773861022	0.703407606115899	0.703407606115899\\
14	-17.06284419634	0.729743989371382	0.729743989371382\\
15	-16.9759509517119	0.756655382193892	0.756655382193892\\
16	-16.9108972735874	0.786348779494286	0.786348779494286\\
17	-16.987420510883	0.797525870462774	0.797525870462774\\
18	-17.0474194955484	0.889723012962912	0.889723012962912\\
};
% \addlegendentry{$\mu\text{ = 0}$}

\addplot [color=mycolor2, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.397314273970547	0.00647460489934814	0.00647460489934814\\
2	-6.00798283628889	0.562241143015361	0.562241143015361\\
3	-8.14973395341989	0.555642412820719	0.555642412820719\\
4	-9.11727293074084	0.537625628158974	0.537625628158974\\
5	-9.61842555976996	0.550874734264317	0.550874734264317\\
6	-9.94129309799122	0.572618263138873	0.572618263138873\\
7	-10.1953693204181	0.604251046595863	0.604251046595863\\
8	-10.6050962953839	0.698874486443918	0.698874486443918\\
9	-10.8465067343646	0.702793495098613	0.702793495098613\\
10	-11.149532559179	0.713325220964838	0.713325220964838\\
11	-11.6088633440303	0.713087035275914	0.713087035275914\\
12	-14.5225708754057	0.688162222157919	0.688162222157919\\
13	-16.7160733681134	0.727135743108063	0.727135743108063\\
14	-16.8922810463879	0.741249155204749	0.741249155204749\\
15	-16.9179401602122	0.743113252237429	0.743113252237429\\
16	-16.9517611427276	0.743738371537453	0.743738371537453\\
17	-17.0486513600169	0.743065118992683	0.743065118992683\\
18	-17.1194971051235	0.757459275178057	0.757459275178057\\
};
% \addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=mycolor3, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.3973138148831	0.00647468593780868	0.00647468593780868\\
2	-6.00776828936805	0.562205023216374	0.562205023216374\\
3	-8.14796256683213	0.552878318870685	0.552878318870685\\
4	-9.10419129898184	0.538769663178877	0.538769663178877\\
5	-9.59475881999659	0.551902692723903	0.551902692723903\\
6	-9.90260524298852	0.569917922270547	0.569917922270547\\
7	-10.1371149153136	0.594808031382825	0.594808031382825\\
8	-10.4793531819479	0.660022592754724	0.660022592754724\\
9	-10.6668793418553	0.665837464750357	0.665837464750357\\
10	-10.8814483564199	0.674475152047733	0.674475152047733\\
11	-11.1931794127009	0.677359272223708	0.677359272223708\\
12	-12.7199319916219	0.690133835607398	0.690133835607398\\
13	-13.4477643885211	0.683745895255184	0.683745895255184\\
14	-13.4836431712787	0.682524693107117	0.682524693107117\\
15	-13.4976113291885	0.679085706350764	0.679085706350764\\
16	-13.5048776607271	0.675629099878115	0.675629099878115\\
17	-13.5138420871939	0.674639354769542	0.674639354769542\\
18	-13.5168645781343	0.67445406938161	0.67445406938161\\
};
% \addlegendentry{$\mu\text{ = 1}$}

\addplot [color=mycolor4, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.397309214840972	0.00647549655158777	0.00647549655158777\\
2	-6.00556062745497	0.561846968701541	0.561846968701541\\
3	-8.10337063682104	0.526912939527751	0.526912939527751\\
4	-8.88542755314433	0.527396226481135	0.527396226481135\\
5	-9.23144009825671	0.537368103796503	0.537368103796503\\
6	-9.40974159402657	0.5409792335249	0.5409792335249\\
7	-9.51049794759184	0.545329365202215	0.545329365202215\\
8	-9.61514200065918	0.553352112187112	0.553352112187112\\
9	-9.65444906115152	0.554397311703347	0.554397311703347\\
10	-9.69325272014844	0.555844211805503	0.555844211805503\\
11	-9.74499980918972	0.556171733664788	0.556171733664788\\
12	-9.93490117472344	0.557967713394745	0.557967713394745\\
13	-9.99815377570684	0.55728426168228	0.55728426168228\\
14	-9.99984215663885	0.556897934535671	0.556897934535671\\
15	-10.0008734104157	0.556644821692052	0.556644821692052\\
16	-10.001291411109	0.556350307282906	0.556350307282906\\
17	-10.0018670007288	0.556346036811523	0.556346036811523\\
18	-10.0019901077503	0.556326391673051	0.556326391673051\\
};
% \addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor5, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.397262302443322	0.00648362513891723	0.00648362513891723\\
2	-5.97904483055562	0.558456581183115	0.558456581183115\\
3	-7.52711800870554	0.435186698590436	0.435186698590436\\
4	-7.73836698589941	0.42886108456404	0.42886108456404\\
5	-7.80413551316115	0.430920900428701	0.430920900428701\\
6	-7.82988328903251	0.431253652872617	0.431253652872617\\
7	-7.84072329203045	0.431676053217424	0.431676053217424\\
8	-7.850361318095	0.432253977685228	0.432253977685228\\
9	-7.85352973864173	0.432327466294849	0.432327466294849\\
10	-7.85641851962343	0.432352054578827	0.432352054578827\\
11	-7.86024571551065	0.432352229059864	0.432352229059864\\
12	-7.87395016462734	0.432622359186188	0.432622359186188\\
13	-7.87832185696948	0.432717954892993	0.432717954892993\\
14	-7.87840277043568	0.432688113601299	0.432688113601299\\
15	-7.87847992038565	0.432683914333626	0.432683914333626\\
16	-7.87851447276936	0.432672802760575	0.432672802760575\\
17	-7.87855711310768	0.432677052180527	0.432677052180527\\
18	-7.87856853060544	0.432676575807441	0.432676575807441\\
};
% \addlegendentry{$\mu\text{ = 100}$}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:4.5, -19){Lower is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp2/exp2_apvast_psmt_behavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
scale only axis,
xmin=1,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 0.9},
% yticklabels={{0.3},{0.5},{0.7},{0.9}},
% xlabel style={font=\small},
xlabel = {The number of eigenvectors $V$},
ymin = 0.0,
ymax = 0.9,
% ylabel style={font=\small},
ylabel={PSMt},
axis background/.style={fill=white},
grid = major,
]

\addplot [color=mycolor1, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315755658928	0.00350548527126188	0.00350548527126188\\
2	0.805485704494445	0.0036807377628757	0.0036807377628757\\
3	0.77229132412569	0.010115292729492	0.010115292729492\\
4	0.768704462582237	0.0193417098338368	0.0193417098338368\\
5	0.762755415197588	0.0290288019539634	0.0290288019539634\\
6	0.727027446343388	0.0338454703608479	0.0338454703608479\\
7	0.685528574872275	0.03265242472782	0.03265242472782\\
8	0.639395872174953	0.0324786624133465	0.0324786624133465\\
9	0.64420214868442	0.0304940583628783	0.0304940583628783\\
10	0.606607655878095	0.0216512717879758	0.0216512717879758\\
11	0.513030306176987	0.0134024670867116	0.0134024670867116\\
12	0.397233489729287	0.0185754681940398	0.0185754681940398\\
13	0.311464592916513	0.0243073500669697	0.0243073500669697\\
14	0.306230055237321	0.027655725188882	0.027655725188882\\
15	0.287692975905903	0.0265506426644277	0.0265506426644277\\
16	0.264307739495252	0.0258105285351937	0.0258105285351937\\
17	0.237928193262168	0.0203900122747686	0.0203900122747686\\
18	0.0200010556879685	0.0287232590529206	0.0287232590529206\\
};
% \addlegendentry{$\mu\text{ = 0}$}

\addplot [color=mycolor2, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315779127257	0.00350556254841961	0.00350556254841961\\
2	0.80549621086362	0.00368285850405823	0.00368285850405823\\
3	0.772453536928663	0.0101301120693523	0.0101301120693523\\
4	0.768903994430461	0.0192982249698842	0.0192982249698842\\
5	0.76394101312783	0.0288902020745182	0.0288902020745182\\
6	0.729133054781612	0.0342417829673288	0.0342417829673288\\
7	0.688994592843701	0.0328872405017395	0.0328872405017395\\
8	0.648075846665823	0.033222386012011	0.033222386012011\\
9	0.654314123610922	0.0303122329070308	0.0303122329070308\\
10	0.627135366196839	0.0209222786999207	0.0209222786999207\\
11	0.541193352227509	0.0163720366357394	0.0163720366357394\\
12	0.429131643295742	0.0190845797983695	0.0190845797983695\\
13	0.358963455394582	0.0249325766290846	0.0249325766290846\\
14	0.358107164481055	0.0299200786250978	0.0299200786250978\\
15	0.349832540189857	0.0273638434128521	0.0273638434128521\\
16	0.337046375935733	0.022439119351321	0.022439119351321\\
17	0.328230936947986	0.022003818801063	0.022003818801063\\
18	0.325288958991045	0.0190143609457103	0.0190143609457103\\
};
% \addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=mycolor3, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315752990408	0.00350587099602675	0.00350587099602675\\
2	0.805526223781089	0.00368958432510378	0.00368958432510378\\
3	0.7743426209482	0.0101796919798208	0.0101796919798208\\
4	0.773670051557112	0.0187949440374031	0.0187949440374031\\
5	0.776588414825642	0.0268125174974928	0.0268125174974928\\
6	0.749850919918626	0.0336490148519341	0.0336490148519341\\
7	0.720357080437978	0.0328830137067151	0.0328830137067151\\
8	0.700143548005496	0.0351846218325211	0.0351846218325211\\
9	0.711255387220316	0.0313605958673934	0.0313605958673934\\
10	0.711127008286766	0.0282868582925804	0.0282868582925804\\
11	0.664978326036003	0.0234033231389224	0.0234033231389224\\
12	0.597758215552322	0.0209609880514714	0.0209609880514714\\
13	0.557961102277973	0.0232108095105712	0.0232108095105712\\
14	0.557603416465537	0.0236716561472649	0.0236716561472649\\
15	0.556354434111545	0.024168201885433	0.024168201885433\\
16	0.554475713714365	0.0241282075235418	0.0241282075235418\\
17	0.553840370100754	0.0234068375907087	0.0234068375907087\\
18	0.553719222211201	0.0232900973965414	0.0232900973965414\\
};
% \addlegendentry{$\mu\text{ = 1}$}

\addplot [color=mycolor4, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315522146797	0.00350961223524814	0.00350961223524814\\
2	0.805574961718114	0.003706024254031	0.003706024254031\\
3	0.787735636570331	0.00948968741121456	0.00948968741121456\\
4	0.800922839061679	0.0129032962149201	0.0129032962149201\\
5	0.813670429692344	0.0162544580206438	0.0162544580206438\\
6	0.81119523880517	0.0200435848582384	0.0200435848582384\\
7	0.804472179025392	0.0263809116306897	0.0263809116306897\\
8	0.804895304049823	0.0263294559052724	0.0263294559052724\\
9	0.807781586642239	0.0252228474997737	0.0252228474997737\\
10	0.808375380690227	0.0256994311735148	0.0256994311735148\\
11	0.810828045661145	0.024959308498182	0.024959308498182\\
12	0.801001098120172	0.0291185670858132	0.0291185670858132\\
13	0.801403061967298	0.0271365141639634	0.0271365141639634\\
14	0.801099832200013	0.0264926436393301	0.0264926436393301\\
15	0.800873046994776	0.0260807676713908	0.0260807676713908\\
16	0.800673844656587	0.0264468827080953	0.0264468827080953\\
17	0.799799878072996	0.0261738249792152	0.0261738249792152\\
18	0.799883159015115	0.0261215603891908	0.0261215603891908\\
};
% \addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor5, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.12430767671016	0.00354416721085469	0.00354416721085469\\
2	0.808681388719487	0.00381262877020856	0.00381262877020856\\
3	0.818423467236576	0.00542202537277077	0.00542202537277077\\
4	0.824688560471861	0.0056967921428382	0.0056967921428382\\
5	0.825390257635768	0.00604842127941284	0.00604842127941284\\
6	0.825652228666476	0.00623356732664823	0.00623356732664823\\
7	0.825945006489004	0.00665343602483891	0.00665343602483891\\
8	0.826089683382826	0.0068730042784647	0.0068730042784647\\
9	0.826519965452032	0.00697543828960211	0.00697543828960211\\
10	0.826851779770734	0.00712580911319588	0.00712580911319588\\
11	0.82710334142412	0.00677534096809848	0.00677534096809848\\
12	0.826675618963431	0.00689216105924874	0.00689216105924874\\
13	0.8267139553765	0.00703569487764318	0.00703569487764318\\
14	0.826991059389206	0.00695974446852019	0.00695974446852019\\
15	0.827010615249222	0.00693305493941682	0.00693305493941682\\
16	0.827006739964714	0.00692533141210506	0.00692533141210506\\
17	0.827059418202097	0.00698138102249374	0.00698138102249374\\
18	0.827043641219546	0.00698886906898896	0.00698886906898896\\
};
% \addlegendentry{$\mu\text{ = 100}$}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:5.3, 0.02){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp2/exp2_apvast_stoi_behavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
scale only axis,
xmin=1,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={0,10,20,30,40,50},
% yticklabels={{0},{10},{20},{30},{40},{50}},
% xlabel style={font=\small},
xlabel={The number of eigenvectors $V$},
ymin=0.4,
ymax=1.0,
% ylabel style={font=\small},
ylabel={STOI},
axis background/.style={fill=white},
grid = major,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 3, legend pos = south east
]
\addplot [color=mycolor1, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377838322521512	0.00132141448576334	0.00132141448576334\\
2	0.72493459565598	0.0019677393312336	0.0019677393312336\\
3	0.828614943359208	0.00440403614024699	0.00440403614024699\\
4	0.870546067263013	0.00320516624159794	0.00320516624159794\\
5	0.890015860945251	0.00489513144031111	0.00489513144031111\\
6	0.898211700806573	0.00609882646969261	0.00609882646969261\\
7	0.89397160530879	0.00985366395680728	0.00985366395680728\\
8	0.888695930209652	0.0115138902803841	0.0115138902803841\\
9	0.869567463106543	0.00876333285729765	0.00876333285729765\\
10	0.881791418127468	0.00709227205334577	0.00709227205334577\\
11	0.85481356350188	0.00664906091065807	0.00664906091065807\\
12	0.827676148608688	0.010362136869783	0.010362136869783\\
13	0.819788415961933	0.01014143608631	0.01014143608631\\
14	0.812278310450025	0.0103164238543471	0.0103164238543471\\
15	0.804811306239258	0.00969016362698333	0.00969016362698333\\
16	0.799133069607008	0.00892281907136925	0.00892281907136925\\
17	0.786507981790592	0.00793248354829118	0.00793248354829118\\
18	0.661813710209437	0.00981292124119527	0.00981292124119527\\
};
\addlegendentry{$\mu\text{ = 0}$}

\addplot [color=mycolor2, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.37783831144773	0.00132141416017145	0.00132141416017145\\
2	0.724933753092868	0.00196792901169988	0.00196792901169988\\
3	0.828706642460145	0.00440065283065859	0.00440065283065859\\
4	0.870710654153076	0.00319028768319387	0.00319028768319387\\
5	0.890265576552862	0.004867037527381	0.004867037527381\\
6	0.898764560232142	0.00604598651856888	0.00604598651856888\\
7	0.894762088896085	0.0097532642056743	0.0097532642056743\\
8	0.890237907755951	0.0114314652451166	0.0114314652451166\\
9	0.873210647481906	0.00885073268353992	0.00885073268353992\\
10	0.885313221375611	0.00720757410865213	0.00720757410865213\\
11	0.861178260540942	0.00668273654139694	0.00668273654139694\\
12	0.836606759221172	0.0101602197103575	0.0101602197103575\\
13	0.830967745413546	0.0101316462285602	0.0101316462285602\\
14	0.82548999763346	0.0101367822381809	0.0101367822381809\\
15	0.821654987274049	0.00956149825970952	0.00956149825970952\\
16	0.819604931749415	0.00892967891526967	0.00892967891526967\\
17	0.816767715888007	0.00819329881320735	0.00819329881320735\\
18	0.815619305483589	0.00803283515710747	0.00803283515710747\\
};
\addlegendentry{$\mu\text{ = 0.1}$}

\addplot [color=mycolor3, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377838211780999	0.00132141122966002	0.00132141122966002\\
2	0.724926122960478	0.00196963171781874	0.00196963171781874\\
3	0.829494559099311	0.004371579250388	0.004371579250388\\
4	0.872047410688049	0.00307123336575321	0.00307123336575321\\
5	0.892120694920595	0.00464115807470513	0.00464115807470513\\
6	0.902537157243761	0.0056497160332803	0.0056497160332803\\
7	0.899984524183061	0.00896741230345144	0.00896741230345144\\
8	0.898569808345837	0.0106959747027428	0.0106959747027428\\
9	0.890022426072223	0.0092467594148336	0.0092467594148336\\
10	0.898932913865746	0.00801443293992053	0.00801443293992053\\
11	0.885779158924514	0.00737576261169306	0.00737576261169306\\
12	0.868883175810267	0.00954595831167901	0.00954595831167901\\
13	0.868844549867564	0.00986643385653544	0.00986643385653544\\
14	0.86693433612473	0.00965859198109819	0.00965859198109819\\
15	0.866083301832936	0.00923928373382166	0.00923928373382166\\
16	0.865856604096727	0.00898017031591722	0.00898017031591722\\
17	0.865482625114187	0.00887538495797278	0.00887538495797278\\
18	0.865429091040952	0.0088433092051016	0.0088433092051016\\
};
\addlegendentry{$\mu\text{ = 1}$}

\addplot [color=mycolor4, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377837214828846	0.00132138192378345	0.00132138192378345\\
2	0.724845224400252	0.00198632485237494	0.00198632485237494\\
3	0.834848875666134	0.00417190900574949	0.00417190900574949\\
4	0.878561527568486	0.00255497754242487	0.00255497754242487\\
5	0.89795050184304	0.00351191387143952	0.00351191387143952\\
6	0.910525353417467	0.00410246434377624	0.00410246434377624\\
7	0.910415244250498	0.00594122069218052	0.00594122069218052\\
8	0.910559729375857	0.00710381656311616	0.00710381656311616\\
9	0.908569116551878	0.00701881867897231	0.00701881867897231\\
10	0.909655875121051	0.00676650599033114	0.00676650599033114\\
11	0.906669071719004	0.00671699289830607	0.00671699289830607\\
12	0.896838449101737	0.0087469023146862	0.0087469023146862\\
13	0.896823950230584	0.0089241949869353	0.0089241949869353\\
14	0.896486359201533	0.00882782873651331	0.00882782873651331\\
15	0.896290328625175	0.00865359515613637	0.00865359515613637\\
16	0.896245975738222	0.00860493978874273	0.00860493978874273\\
17	0.896232074413737	0.00860330903107337	0.00860330903107337\\
18	0.896239754627449	0.0086026215672174	0.0086026215672174\\
};
\addlegendentry{$\mu\text{ = 10}$}

\addplot [color=mycolor5, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377827223568593	0.0013210894593805	0.0013210894593805\\
2	0.7237325477035	0.00212590084789112	0.00212590084789112\\
3	0.841264550755252	0.00344557973991145	0.00344557973991145\\
4	0.877983668064419	0.0022077094832019	0.0022077094832019\\
5	0.892544913640006	0.00259731564564188	0.00259731564564188\\
6	0.900037308989862	0.00289997833548833	0.00289997833548833\\
7	0.900903624951614	0.00364915210607879	0.00364915210607879\\
8	0.901726163481708	0.0039023734847552	0.0039023734847552\\
9	0.90127186995756	0.00370050932879231	0.00370050932879231\\
10	0.901722451542151	0.00363227911773835	0.00363227911773835\\
11	0.901181425388661	0.0037074412567961	0.0037074412567961\\
12	0.898001827975687	0.00506284231912563	0.00506284231912563\\
13	0.897882267071254	0.00527461759692489	0.00527461759692489\\
14	0.897821689224381	0.00526778198605513	0.00526778198605513\\
15	0.897763754192054	0.00523011375821712	0.00523011375821712\\
16	0.897747875204764	0.00521316932433349	0.00521316932433349\\
17	0.897747102736897	0.00521069030961736	0.00521069030961736\\
18	0.897751319126931	0.00520952021131883	0.00520952021131883\\
};
\addlegendentry{$\mu\text{ = 100}$}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:5.3, 0.92){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_ac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=0,
% ymax=50,
% ylabel style={font=\color{white!15!black}},
% ylabel={AC},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={10,15,20,25,30,35,40,45,50},
% ytick={10,20,30,40,50},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=10,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={AC (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2, legend pos = north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	14.2945477677033	0	0\\
2	14.2945477677033	0	0\\
3	14.2945477677033	0	0\\
4	14.2945477677033	0	0\\
5	14.2945477677033	0	0\\
6	14.2945477677033	0	0\\
7	14.2945477677033	0	0\\
8	14.2945477677033	0	0\\
9	14.2945477677033	0	0\\
10	14.2945477677033	0	0\\
11	14.2945477677033	0	0\\
12	14.2945477677033	0	0\\
13	14.2945477677033	0	0\\
14	14.2945477677033	0	0\\
15	14.2945477677033	0	0\\
16	14.2945477677033	0	0\\
17	14.2945477677033	0	0\\
18	14.2945477677033	0	0\\
};
% \addlegendentry{PM \cite{Simon-Galvez2015}}

% \addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	13.4968868183385	0	0\\
% 2	13.4968868183385	0	0\\
% 3	13.4968868183385	0	0\\
% 4	13.4968868183385	0	0\\
% 5	13.4968868183385	0	0\\
% 6	13.4968868183385	0	0\\
% 7	13.4968868183385	0	0\\
% 8	13.4968868183385	0	0\\
% 9	13.4968868183385	0	0\\
% 10	13.4968868183385	0	0\\
% 11	13.4968868183385	0	0\\
% 12	13.4968868183385	0	0\\
% 13	13.4968868183385	0	0\\
% 14	13.4968868183385	0	0\\
% 15	13.4968868183385	0	0\\
% 16	13.4968868183385	0	0\\
% 17	13.4968868183385	0	0\\
% 18	13.4968868183385	0	0\\
% };
% \addlegendentry{BACC-PM \cite{Simon-Galvez2015}}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	15.7003406969929	0	0\\
2	15.7003406969929	0	0\\
3	15.7003406969929	0	0\\
4	15.7003406969929	0	0\\
5	15.7003406969929	0	0\\
6	15.7003406969929	0	0\\
7	15.7003406969929	0	0\\
8	15.7003406969929	0	0\\
9	15.7003406969929	0	0\\
10	15.7003406969929	0	0\\
11	15.7003406969929	0	0\\
12	15.7003406969929	0	0\\
13	15.7003406969929	0	0\\
14	15.7003406969929	0	0\\
15	15.7003406969929	0	0\\
16	15.7003406969929	0	0\\
17	15.7003406969929	0	0\\
18	15.7003406969929	0	0\\
};
% \addlegendentry{ACC \cite{choi2002generation}}

% \addplot [color=black, dashdotted]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0	0	0\\
% 2	0	0	0\\
% 3	0	0	0\\
% 4	0	0	0\\
% 5	0	0	0\\
% 6	0	0	0\\
% 7	0	0	0\\
% 8	0	0	0\\
% 9	0	0	0\\
% 10	0	0	0\\
% 11	0	0	0\\
% 12	0	0	0\\
% 13	0	0	0\\
% 14	0	0	0\\
% 15	0	0	0\\
% 16	0	0	0\\
% 17	0	0	0\\
% 18	0	0	0\\
% };
% \addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	46.5800387524906	0	0\\
2	40.4036683822506	0	0\\
3	28.8016288432132	0	0\\
4	26.2462420895804	0	0\\
5	26.1800272158339	0	0\\
6	23.9144072754278	0	0\\
7	23.8470236210559	0	0\\
8	23.3814651016721	0	0\\
9	20.0635220289225	0	0\\
10	15.8793067118469	0	0\\
11	14.6544243526078	0	0\\
12	14.4298117426931	0	0\\
13	14.4253360827768	0	0\\
14	14.4280158158853	0	0\\
15	14.390549564875	0	0\\
16	14.3685782079648	0	0\\
17	14.298415603314	0	0\\
18	14.2945477677033	0	0\\
};
% \addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	46.9441675621935	0	0\\
2	40.1330472124511	0	0\\
3	28.7141899639102	0	0\\
4	26.4935660384716	0	0\\
5	25.6775860317476	0	0\\
6	24.92628680091	0	0\\
7	24.396353460908	0	0\\
8	20.4352946877973	0	0\\
9	18.7572702584826	0	0\\
10	17.8153646405637	0	0\\
11	16.9742326203764	0	0\\
12	15.6157451995988	0	0\\
13	14.9966620486475	0	0\\
14	14.9893846939181	0	0\\
15	14.8737237516181	0	0\\
16	14.8219441055181	0	0\\
17	14.8100474488242	0	0\\
18	14.8135382311419	0	0\\
};
% \addlegendentry{P-VAST \cite{Lee2019}}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	45.5559637501951	0	0\\
2	39.7142360856272	0	0\\
3	29.0599559839331	0	0\\
4	26.4950685894154	0	0\\
5	25.5702457142909	0	0\\
6	24.8802942923318	0	0\\
7	24.2484666358319	0	0\\
8	23.4208203311861	0	0\\
9	22.2773997761959	0	0\\
10	21.3704664331678	0	0\\
11	20.3521041077216	0	0\\
12	18.0839790239101	0	0\\
13	17.5552886577464	0	0\\
14	17.5342206622443	0	0\\
15	17.4891013897439	0	0\\
16	17.4545596490004	0	0\\
17	17.4115737117676	0	0\\
18	17.4066946785833	0	0\\
};
% \addlegendentry{AP-VAST}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:8.5, 10){Higher is better};
}}

\end{axis}

\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_nsdp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=-20,
% ymax=15,
% ylabel style={font=\color{white!15!black}},
% ylabel={NSDP},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={10,15,20,25},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=-15,
ymax=0,
% ylabel style={font=\small},
ylabel style={yshift=-1ex},
ylabel={nSDP (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, yshift=-2ex},
legend columns = 2, legend pos = north east
]

\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-13.5601752205251	0.954191748291462	0.954191748291462\\
2	-13.5601752205251	0.954191748291462	0.954191748291462\\
3	-13.5601752205251	0.954191748291462	0.954191748291462\\
4	-13.5601752205251	0.954191748291462	0.954191748291462\\
5	-13.5601752205251	0.954191748291462	0.954191748291462\\
6	-13.5601752205251	0.954191748291462	0.954191748291462\\
7	-13.5601752205251	0.954191748291462	0.954191748291462\\
8	-13.5601752205251	0.954191748291462	0.954191748291462\\
9	-13.5601752205251	0.954191748291462	0.954191748291462\\
10	-13.5601752205251	0.954191748291462	0.954191748291462\\
11	-13.5601752205251	0.954191748291462	0.954191748291462\\
12	-13.5601752205251	0.954191748291462	0.954191748291462\\
13	-13.5601752205251	0.954191748291462	0.954191748291462\\
14	-13.5601752205251	0.954191748291462	0.954191748291462\\
15	-13.5601752205251	0.954191748291462	0.954191748291462\\
16	-13.5601752205251	0.954191748291462	0.954191748291462\\
17	-13.5601752205251	0.954191748291462	0.954191748291462\\
18	-13.5601752205251	0.954191748291462	0.954191748291462\\
};
\addlegendentry{PM \cite{Simon-Galvez2015}}

% \addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 2	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 3	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 4	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 5	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 6	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 7	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 8	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 9	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 10	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 11	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 12	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 13	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 14	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 15	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 16	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 17	-14.1393548637366	0.945393435712531	0.945393435712531\\
% 18	-14.1393548637366	0.945393435712531	0.945393435712531\\
% };
% \addlegendentry{BACC-PM \cite{Simon-Galvez2015}}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.226315552599528	0.300369194658847	0.300369194658847\\
2	-0.226315552599528	0.300369194658847	0.300369194658847\\
3	-0.226315552599528	0.300369194658847	0.300369194658847\\
4	-0.226315552599528	0.300369194658847	0.300369194658847\\
5	-0.226315552599528	0.300369194658847	0.300369194658847\\
6	-0.226315552599528	0.300369194658847	0.300369194658847\\
7	-0.226315552599528	0.300369194658847	0.300369194658847\\
8	-0.226315552599528	0.300369194658847	0.300369194658847\\
9	-0.226315552599528	0.300369194658847	0.300369194658847\\
10	-0.226315552599528	0.300369194658847	0.300369194658847\\
11	-0.226315552599528	0.300369194658847	0.300369194658847\\
12	-0.226315552599528	0.300369194658847	0.300369194658847\\
13	-0.226315552599528	0.300369194658847	0.300369194658847\\
14	-0.226315552599528	0.300369194658847	0.300369194658847\\
15	-0.226315552599528	0.300369194658847	0.300369194658847\\
16	-0.226315552599528	0.300369194658847	0.300369194658847\\
17	-0.226315552599528	0.300369194658847	0.300369194658847\\
18	-0.226315552599528	0.300369194658847	0.300369194658847\\
};
\addlegendentry{ACC \cite{choi2002generation}}

% \addplot [color=black, dashdotted]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	11.8736801260761	0.170878166077432	0.170878166077432\\
% 2	11.8736801260761	0.170878166077432	0.170878166077432\\
% 3	11.8736801260761	0.170878166077432	0.170878166077432\\
% 4	11.8736801260761	0.170878166077432	0.170878166077432\\
% 5	11.8736801260761	0.170878166077432	0.170878166077432\\
% 6	11.8736801260761	0.170878166077432	0.170878166077432\\
% 7	11.8736801260761	0.170878166077432	0.170878166077432\\
% 8	11.8736801260761	0.170878166077432	0.170878166077432\\
% 9	11.8736801260761	0.170878166077432	0.170878166077432\\
% 10	11.8736801260761	0.170878166077432	0.170878166077432\\
% 11	11.8736801260761	0.170878166077432	0.170878166077432\\
% 12	11.8736801260761	0.170878166077432	0.170878166077432\\
% 13	11.8736801260761	0.170878166077432	0.170878166077432\\
% 14	11.8736801260761	0.170878166077432	0.170878166077432\\
% 15	11.8736801260761	0.170878166077432	0.170878166077432\\
% 16	11.8736801260761	0.170878166077432	0.170878166077432\\
% 17	11.8736801260761	0.170878166077432	0.170878166077432\\
% 18	11.8736801260761	0.170878166077432	0.170878166077432\\
% };
% \addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.423144834432958	0.00907741559274575	0.00907741559274575\\
2	-5.830056061021	0.724025810257694	0.724025810257694\\
3	-7.89671878772689	0.832014690148184	0.832014690148184\\
4	-8.67093605091206	0.913937855460517	0.913937855460517\\
5	-8.81715874525597	0.929653015937812	0.929653015937812\\
6	-9.13833092381344	1.00053358868198	1.00053358868198\\
7	-9.17696998550108	1.01016577725642	1.01016577725642\\
8	-9.29522082515144	1.04497254101476	1.04497254101476\\
9	-9.83906100227889	1.01090441336538	1.01090441336538\\
10	-11.1909788064458	0.844303118639221	0.844303118639221\\
11	-12.5137519485484	0.911209346200548	0.911209346200548\\
12	-13.467452842291	0.944717707887413	0.944717707887413\\
13	-13.511401019311	0.952817058240332	0.952817058240332\\
14	-13.5205333473353	0.953762553158887	0.953762553158887\\
15	-13.5480572081219	0.95201815052822	0.95201815052822\\
16	-13.5559884974557	0.951997470572188	0.951997470572188\\
17	-13.5595696913474	0.95425381346815	0.95425381346815\\
18	-13.5601752205251	0.954191748291462	0.954191748291462\\
};
\addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.272857553001428	0.00402939564642891	0.00402939564642891\\
2	-5.9905956289095	0.656935315361609	0.656935315361609\\
3	-8.00637001643435	0.666523029470864	0.666523029470864\\
4	-8.57267546869059	0.789105817939374	0.789105817939374\\
5	-8.8758466044384	0.909789598685322	0.909789598685322\\
6	-9.10534749617691	0.920823374231127	0.920823374231127\\
7	-9.12978462464121	0.920539118883155	0.920539118883155\\
8	-9.61952029794989	0.961020464176272	0.961020464176272\\
9	-10.0218123082144	1.01107429363658	1.01107429363658\\
10	-10.3895465627377	1.08158773605448	1.08158773605448\\
11	-10.7697144321149	1.15489330777146	1.15489330777146\\
12	-11.773011065164	1.1047403851301	1.1047403851301\\
13	-13.1285398589911	0.987354187300861	0.987354187300861\\
14	-13.1366004661485	0.984323234883059	0.984323234883059\\
15	-13.1841550360358	0.984268026569722	0.984268026569722\\
16	-13.2053359996603	0.987097831146838	0.987097831146838\\
17	-13.2156627532464	0.988073970316809	0.988073970316809\\
18	-13.217727158966	0.988717668519548	0.988717668519548\\
};
\addlegendentry{P-VAST}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.3973138148831	0.00647468593780868	0.00647468593780868\\
2	-6.00776828936805	0.562205023216374	0.562205023216374\\
3	-8.14796256683213	0.552878318870685	0.552878318870685\\
4	-9.10419129898184	0.538769663178877	0.538769663178877\\
5	-9.59475881999659	0.551902692723903	0.551902692723903\\
6	-9.90260524298852	0.569917922270547	0.569917922270547\\
7	-10.1371149153136	0.594808031382825	0.594808031382825\\
8	-10.4793531819479	0.660022592754724	0.660022592754724\\
9	-10.6668793418553	0.665837464750357	0.665837464750357\\
10	-10.8814483564199	0.674475152047733	0.674475152047733\\
11	-11.1931794127009	0.677359272223708	0.677359272223708\\
12	-12.7199319916219	0.690133835607398	0.690133835607398\\
13	-13.4477643885211	0.683745895255184	0.683745895255184\\
14	-13.4836431712787	0.682524693107117	0.682524693107117\\
15	-13.4976113291885	0.679085706350764	0.679085706350764\\
16	-13.5048776607271	0.675629099878115	0.675629099878115\\
17	-13.5138420871939	0.674639354769542	0.674639354769542\\
18	-13.5168645781343	0.67445406938161	0.67445406938161\\
};
\addlegendentry{AP-VAST}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:15.5, -10.0){Lower is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_psm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.627in,
height=3.82in,
at={(0.616in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.75,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PSM},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.892103818820118	0.00769038983948497	0.00769038983948497\\
2	0.892103818820118	0.00769038983948497	0.00769038983948497\\
3	0.892103818820118	0.00769038983948497	0.00769038983948497\\
4	0.892103818820118	0.00769038983948497	0.00769038983948497\\
5	0.892103818820118	0.00769038983948497	0.00769038983948497\\
6	0.892103818820118	0.00769038983948497	0.00769038983948497\\
7	0.892103818820118	0.00769038983948497	0.00769038983948497\\
8	0.892103818820118	0.00769038983948497	0.00769038983948497\\
9	0.892103818820118	0.00769038983948497	0.00769038983948497\\
10	0.892103818820118	0.00769038983948497	0.00769038983948497\\
11	0.892103818820118	0.00769038983948497	0.00769038983948497\\
12	0.892103818820118	0.00769038983948497	0.00769038983948497\\
13	0.892103818820118	0.00769038983948497	0.00769038983948497\\
14	0.892103818820118	0.00769038983948497	0.00769038983948497\\
15	0.892103818820118	0.00769038983948497	0.00769038983948497\\
16	0.892103818820118	0.00769038983948497	0.00769038983948497\\
17	0.892103818820118	0.00769038983948497	0.00769038983948497\\
18	0.892103818820118	0.00769038983948497	0.00769038983948497\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.886038273356569	0.00795405618181605	0.00795405618181605\\
2	0.886038273356569	0.00795405618181605	0.00795405618181605\\
3	0.886038273356569	0.00795405618181605	0.00795405618181605\\
4	0.886038273356569	0.00795405618181605	0.00795405618181605\\
5	0.886038273356569	0.00795405618181605	0.00795405618181605\\
6	0.886038273356569	0.00795405618181605	0.00795405618181605\\
7	0.886038273356569	0.00795405618181605	0.00795405618181605\\
8	0.886038273356569	0.00795405618181605	0.00795405618181605\\
9	0.886038273356569	0.00795405618181605	0.00795405618181605\\
10	0.886038273356569	0.00795405618181605	0.00795405618181605\\
11	0.886038273356569	0.00795405618181605	0.00795405618181605\\
12	0.886038273356569	0.00795405618181605	0.00795405618181605\\
13	0.886038273356569	0.00795405618181605	0.00795405618181605\\
14	0.886038273356569	0.00795405618181605	0.00795405618181605\\
15	0.886038273356569	0.00795405618181605	0.00795405618181605\\
16	0.886038273356569	0.00795405618181605	0.00795405618181605\\
17	0.886038273356569	0.00795405618181605	0.00795405618181605\\
18	0.886038273356569	0.00795405618181605	0.00795405618181605\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.928624090481977	0.00506011195129484	0.00506011195129484\\
2	0.928624090481977	0.00506011195129484	0.00506011195129484\\
3	0.928624090481977	0.00506011195129484	0.00506011195129484\\
4	0.928624090481977	0.00506011195129484	0.00506011195129484\\
5	0.928624090481977	0.00506011195129484	0.00506011195129484\\
6	0.928624090481977	0.00506011195129484	0.00506011195129484\\
7	0.928624090481977	0.00506011195129484	0.00506011195129484\\
8	0.928624090481977	0.00506011195129484	0.00506011195129484\\
9	0.928624090481977	0.00506011195129484	0.00506011195129484\\
10	0.928624090481977	0.00506011195129484	0.00506011195129484\\
11	0.928624090481977	0.00506011195129484	0.00506011195129484\\
12	0.928624090481977	0.00506011195129484	0.00506011195129484\\
13	0.928624090481977	0.00506011195129484	0.00506011195129484\\
14	0.928624090481977	0.00506011195129484	0.00506011195129484\\
15	0.928624090481977	0.00506011195129484	0.00506011195129484\\
16	0.928624090481977	0.00506011195129484	0.00506011195129484\\
17	0.928624090481977	0.00506011195129484	0.00506011195129484\\
18	0.928624090481977	0.00506011195129484	0.00506011195129484\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.761626420584878	0.00105857801015737	0.00105857801015737\\
2	0.761626420584878	0.00105857801015737	0.00105857801015737\\
3	0.761626420584878	0.00105857801015737	0.00105857801015737\\
4	0.761626420584878	0.00105857801015737	0.00105857801015737\\
5	0.761626420584878	0.00105857801015737	0.00105857801015737\\
6	0.761626420584878	0.00105857801015737	0.00105857801015737\\
7	0.761626420584878	0.00105857801015737	0.00105857801015737\\
8	0.761626420584878	0.00105857801015737	0.00105857801015737\\
9	0.761626420584878	0.00105857801015737	0.00105857801015737\\
10	0.761626420584878	0.00105857801015737	0.00105857801015737\\
11	0.761626420584878	0.00105857801015737	0.00105857801015737\\
12	0.761626420584878	0.00105857801015737	0.00105857801015737\\
13	0.761626420584878	0.00105857801015737	0.00105857801015737\\
14	0.761626420584878	0.00105857801015737	0.00105857801015737\\
15	0.761626420584878	0.00105857801015737	0.00105857801015737\\
16	0.761626420584878	0.00105857801015737	0.00105857801015737\\
17	0.761626420584878	0.00105857801015737	0.00105857801015737\\
18	0.761626420584878	0.00105857801015737	0.00105857801015737\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.944332883564272	0.00108518115052051	0.00108518115052051\\
2	0.945350654881894	0.000561463168787968	0.000561463168787968\\
3	0.952311788814982	0.00185731414776837	0.00185731414776837\\
4	0.955537102594152	0.00338689945541635	0.00338689945541635\\
5	0.957334798407051	0.0034592818674311	0.0034592818674311\\
6	0.9515021479132	0.00535266955891898	0.00535266955891898\\
7	0.951103725874124	0.0060524117517177	0.0060524117517177\\
8	0.948914507893623	0.00678970020737094	0.00678970020737094\\
9	0.920752643268331	0.00618480338682764	0.00618480338682764\\
10	0.913268779362899	0.005396520297261	0.005396520297261\\
11	0.899507907927714	0.0082108844104422	0.0082108844104422\\
12	0.892520394813147	0.00808241151040095	0.00808241151040095\\
13	0.892938051133759	0.00793279619868419	0.00793279619868419\\
14	0.893175796724299	0.00807962976623614	0.00807962976623614\\
15	0.892793012381075	0.00799006838695315	0.00799006838695315\\
16	0.89255036470801	0.00791090742692469	0.00791090742692469\\
17	0.892149516563331	0.00781995331969477	0.00781995331969477\\
18	0.892103818820118	0.00769038983948497	0.00769038983948497\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.919285764257552	0.00391941816688546	0.00391941816688546\\
2	0.944421553730685	0.000583423937656166	0.000583423937656166\\
3	0.954777339467584	0.00130123348654243	0.00130123348654243\\
4	0.960557152538245	0.0019602451064965	0.0019602451064965\\
5	0.958542355709706	0.00263916306499684	0.00263916306499684\\
6	0.952049248451639	0.00436357080109728	0.00436357080109728\\
7	0.9517057961071	0.00472588607904872	0.00472588607904872\\
8	0.935373173689163	0.00579965018736835	0.00579965018736835\\
9	0.92723685158089	0.00586820023859756	0.00586820023859756\\
10	0.911398648327923	0.004942201861042	0.004942201861042\\
11	0.910292068440867	0.00514178932939314	0.00514178932939314\\
12	0.907597441480985	0.00558239840405475	0.00558239840405475\\
13	0.907212548465753	0.00666142348709085	0.00666142348709085\\
14	0.907202293575022	0.00667945210867877	0.00667945210867877\\
15	0.907521500528149	0.00664716313496155	0.00664716313496155\\
16	0.907300331117741	0.00658220638653885	0.00658220638653885\\
17	0.907072507214716	0.00644756915373973	0.00644756915373973\\
18	0.907039553598004	0.00638305533888954	0.00638305533888954\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.911295872243557	0.00193985918498277	0.00193985918498277\\
2	0.940648361863973	0.000263198716349482	0.000263198716349482\\
3	0.949657823895988	0.00123372425944327	0.00123372425944327\\
4	0.954654083248177	0.0015402979150701	0.0015402979150701\\
5	0.957505196702696	0.00231665310679152	0.00231665310679152\\
6	0.957397971850702	0.0031455651661887	0.0031455651661887\\
7	0.956456969002416	0.00407080573668261	0.00407080573668261\\
8	0.954118708554312	0.00534599209945428	0.00534599209945428\\
9	0.953780749021114	0.00499678580654924	0.00499678580654924\\
10	0.953902258672611	0.00460360696673427	0.00460360696673427\\
11	0.945872398267076	0.00449617821647729	0.00449617821647729\\
12	0.930385562225632	0.00535072416175539	0.00535072416175539\\
13	0.925274375999943	0.00615706333447962	0.00615706333447962\\
14	0.924177864857008	0.00611859362153003	0.00611859362153003\\
15	0.92371091165178	0.00602241746668714	0.00602241746668714\\
16	0.923428712660244	0.00592328092332436	0.00592328092332436\\
17	0.922952798126948	0.0058397048551981	0.0058397048551981\\
18	0.922889789445041	0.00581767902719281	0.00581767902719281\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_psmt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.627in,
% height=3.82in,
% at={(0.616in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=-0.1,
% ymax=0.9,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSMT},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
ytick={0.3, 0.5, 0.7, 0.9},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=0.3,
ymax=0.9,
% ylabel style={font=\small},
ylabel style={yshift=-1ex},
ylabel={PSMt},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2, legend pos = north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.389278933859359	0.0337439679896014	0.0337439679896014\\
2	0.389278933859359	0.0337439679896014	0.0337439679896014\\
3	0.389278933859359	0.0337439679896014	0.0337439679896014\\
4	0.389278933859359	0.0337439679896014	0.0337439679896014\\
5	0.389278933859359	0.0337439679896014	0.0337439679896014\\
6	0.389278933859359	0.0337439679896014	0.0337439679896014\\
7	0.389278933859359	0.0337439679896014	0.0337439679896014\\
8	0.389278933859359	0.0337439679896014	0.0337439679896014\\
9	0.389278933859359	0.0337439679896014	0.0337439679896014\\
10	0.389278933859359	0.0337439679896014	0.0337439679896014\\
11	0.389278933859359	0.0337439679896014	0.0337439679896014\\
12	0.389278933859359	0.0337439679896014	0.0337439679896014\\
13	0.389278933859359	0.0337439679896014	0.0337439679896014\\
14	0.389278933859359	0.0337439679896014	0.0337439679896014\\
15	0.389278933859359	0.0337439679896014	0.0337439679896014\\
16	0.389278933859359	0.0337439679896014	0.0337439679896014\\
17	0.389278933859359	0.0337439679896014	0.0337439679896014\\
18	0.389278933859359	0.0337439679896014	0.0337439679896014\\
};
% \addlegendentry{PM \cite{Simon-Galvez2015}}

% \addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 2	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 3	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 4	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 5	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 6	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 7	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 8	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 9	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 10	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 11	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 12	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 13	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 14	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 15	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 16	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 17	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% 18	0.366639034955416	0.0341789372765412	0.0341789372765412\\
% };
% \addlegendentry{BACC-PM \cite{Simon-Galvez2015}}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.512177825414226	0.0297601520608552	0.0297601520608552\\
2	0.512177825414226	0.0297601520608552	0.0297601520608552\\
3	0.512177825414226	0.0297601520608552	0.0297601520608552\\
4	0.512177825414226	0.0297601520608552	0.0297601520608552\\
5	0.512177825414226	0.0297601520608552	0.0297601520608552\\
6	0.512177825414226	0.0297601520608552	0.0297601520608552\\
7	0.512177825414226	0.0297601520608552	0.0297601520608552\\
8	0.512177825414226	0.0297601520608552	0.0297601520608552\\
9	0.512177825414226	0.0297601520608552	0.0297601520608552\\
10	0.512177825414226	0.0297601520608552	0.0297601520608552\\
11	0.512177825414226	0.0297601520608552	0.0297601520608552\\
12	0.512177825414226	0.0297601520608552	0.0297601520608552\\
13	0.512177825414226	0.0297601520608552	0.0297601520608552\\
14	0.512177825414226	0.0297601520608552	0.0297601520608552\\
15	0.512177825414226	0.0297601520608552	0.0297601520608552\\
16	0.512177825414226	0.0297601520608552	0.0297601520608552\\
17	0.512177825414226	0.0297601520608552	0.0297601520608552\\
18	0.512177825414226	0.0297601520608552	0.0297601520608552\\
};
% \addlegendentry{ACC \cite{choi2002generation}}

% \addplot [color=black, dashdotted]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 2	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 3	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 4	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 5	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 6	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 7	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 8	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 9	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 10	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 11	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 12	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 13	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 14	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 15	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 16	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 17	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% 18	-0.0107428361711688	0.011800777030042	0.011800777030042\\
% };
% % \addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.594477861886006	0.00753940555670601	0.00753940555670601\\
2	0.830684592575505	0.00464531578338437	0.00464531578338437\\
3	0.791011630241185	0.0187976321977207	0.0187976321977207\\
4	0.739955275761012	0.0381182070681155	0.0381182070681155\\
5	0.737071262669234	0.0399310059333512	0.0399310059333512\\
6	0.672603066011615	0.0398377091318142	0.0398377091318142\\
7	0.663970855622781	0.0378808498754205	0.0378808498754205\\
8	0.6554752547299	0.0329844023615801	0.0329844023615801\\
9	0.50908104481007	0.0291633094854235	0.0291633094854235\\
10	0.464384747226595	0.0251770775869746	0.0251770775869746\\
11	0.410541201261728	0.0370954572077295	0.0370954572077295\\
12	0.392974854821447	0.0351699959293969	0.0351699959293969\\
13	0.389485443024088	0.0343528042123195	0.0343528042123195\\
14	0.392562580429388	0.0356302976267862	0.0356302976267862\\
15	0.390092894213027	0.0345288914214055	0.0345288914214055\\
16	0.38748405179836	0.033548014330807	0.033548014330807\\
17	0.389509526148723	0.0342264133179441	0.0342264133179441\\
18	0.389278933859359	0.0337439679896014	0.0337439679896014\\
};
% \addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.36269526068158	0.0201055719369408	0.0201055719369408\\
2	0.83410343772335	0.00396536880348342	0.00396536880348342\\
3	0.813094164732465	0.0134397898341838	0.0134397898341838\\
4	0.804083388644823	0.019564437469567	0.019564437469567\\
5	0.756298428501708	0.0248291537479187	0.0248291537479187\\
6	0.683433020103533	0.0313498469725611	0.0313498469725611\\
7	0.678358999243608	0.0306322783626119	0.0306322783626119\\
8	0.555443399991484	0.0359535471703669	0.0359535471703669\\
9	0.509843085369148	0.027680792059032	0.027680792059032\\
10	0.424432875894414	0.0172977469183871	0.0172977469183871\\
11	0.440563081941709	0.0227438752745545	0.0227438752745545\\
12	0.439468562104827	0.0270981623294893	0.0270981623294893\\
13	0.43486256653599	0.0293716312731985	0.0293716312731985\\
14	0.433200923912243	0.0317651290968909	0.0317651290968909\\
15	0.438893241585906	0.0291341751510091	0.0291341751510091\\
16	0.437545789789144	0.0290212068313211	0.0290212068313211\\
17	0.436290804443196	0.0283828326698639	0.0283828326698639\\
18	0.437122220335089	0.0281237237512034	0.0281237237512034\\
};
% \addlegendentry{P-VAST \cite{Lee2019}}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315752990408	0.00350587099602675	0.00350587099602675\\
2	0.805526223781089	0.00368958432510378	0.00368958432510378\\
3	0.7743426209482	0.0101796919798208	0.0101796919798208\\
4	0.773670051557112	0.0187949440374031	0.0187949440374031\\
5	0.776588414825642	0.0268125174974928	0.0268125174974928\\
6	0.749850919918626	0.0336490148519341	0.0336490148519341\\
7	0.720357080437978	0.0328830137067151	0.0328830137067151\\
8	0.700143548005496	0.0351846218325211	0.0351846218325211\\
9	0.711255387220316	0.0313605958673934	0.0313605958673934\\
10	0.711127008286766	0.0282868582925804	0.0282868582925804\\
11	0.664978326036003	0.0234033231389224	0.0234033231389224\\
12	0.597758215552322	0.0209609880514714	0.0209609880514714\\
13	0.557961102277973	0.0232108095105712	0.0232108095105712\\
14	0.557603416465537	0.0236716561472649	0.0236716561472649\\
15	0.556354434111545	0.024168201885433	0.024168201885433\\
16	0.554475713714365	0.0241282075235418	0.0241282075235418\\
17	0.553840370100754	0.0234068375907087	0.0234068375907087\\
18	0.553719222211201	0.0232900973965414	0.0232900973965414\\
};
% \addlegendentry{AP-VAST}


\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:8.5, 0.8){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_stoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={10,15,20,25,30,35,40,45,50},
% ytick={0.2, 0.4, 0.6, 0.8, 1.0},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=0.8,
ymax=1.0,
% ylabel style={font=\color{white!15!black}},
ylabel={STOI},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2, legend pos = north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.839360339749176	0.0107751830053662	0.0107751830053662\\
2	0.839360339749176	0.0107751830053662	0.0107751830053662\\
3	0.839360339749176	0.0107751830053662	0.0107751830053662\\
4	0.839360339749176	0.0107751830053662	0.0107751830053662\\
5	0.839360339749176	0.0107751830053662	0.0107751830053662\\
6	0.839360339749176	0.0107751830053662	0.0107751830053662\\
7	0.839360339749176	0.0107751830053662	0.0107751830053662\\
8	0.839360339749176	0.0107751830053662	0.0107751830053662\\
9	0.839360339749176	0.0107751830053662	0.0107751830053662\\
10	0.839360339749176	0.0107751830053662	0.0107751830053662\\
11	0.839360339749176	0.0107751830053662	0.0107751830053662\\
12	0.839360339749176	0.0107751830053662	0.0107751830053662\\
13	0.839360339749176	0.0107751830053662	0.0107751830053662\\
14	0.839360339749176	0.0107751830053662	0.0107751830053662\\
15	0.839360339749176	0.0107751830053662	0.0107751830053662\\
16	0.839360339749176	0.0107751830053662	0.0107751830053662\\
17	0.839360339749176	0.0107751830053662	0.0107751830053662\\
18	0.839360339749176	0.0107751830053662	0.0107751830053662\\
};
\addlegendentry{PM \cite{Simon-Galvez2015}}

% \addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 2	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 3	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 4	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 5	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 6	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 7	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 8	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 9	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 10	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 11	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 12	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 13	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 14	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 15	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 16	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 17	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% 18	0.834350434104222	0.0110069400715033	0.0110069400715033\\
% };
% \addlegendentry{BACC-PM \cite{Simon-Galvez2015}}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.848451055707347	0.00675456304411342	0.00675456304411342\\
2	0.848451055707347	0.00675456304411342	0.00675456304411342\\
3	0.848451055707347	0.00675456304411342	0.00675456304411342\\
4	0.848451055707347	0.00675456304411342	0.00675456304411342\\
5	0.848451055707347	0.00675456304411342	0.00675456304411342\\
6	0.848451055707347	0.00675456304411342	0.00675456304411342\\
7	0.848451055707347	0.00675456304411342	0.00675456304411342\\
8	0.848451055707347	0.00675456304411342	0.00675456304411342\\
9	0.848451055707347	0.00675456304411342	0.00675456304411342\\
10	0.848451055707347	0.00675456304411342	0.00675456304411342\\
11	0.848451055707347	0.00675456304411342	0.00675456304411342\\
12	0.848451055707347	0.00675456304411342	0.00675456304411342\\
13	0.848451055707347	0.00675456304411342	0.00675456304411342\\
14	0.848451055707347	0.00675456304411342	0.00675456304411342\\
15	0.848451055707347	0.00675456304411342	0.00675456304411342\\
16	0.848451055707347	0.00675456304411342	0.00675456304411342\\
17	0.848451055707347	0.00675456304411342	0.00675456304411342\\
18	0.848451055707347	0.00675456304411342	0.00675456304411342\\
};
\addlegendentry{ACC \cite{choi2002generation}}

% \addplot [color=black, dashdotted]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 2	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 3	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 4	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 5	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 6	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 7	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 8	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 9	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 10	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 11	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 12	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 13	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 14	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 15	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 16	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 17	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% 18	0.619745169940101	0.00311197353319898	0.00311197353319898\\
% };
% \addlegendentry{No control}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.758467773692744	0.0038385923501164	0.0038385923501164\\
2	0.855283531205436	0.00573863186854903	0.00573863186854903\\
3	0.888063204819416	0.00490700524103663	0.00490700524103663\\
4	0.918180981812047	0.0038367448435412	0.0038367448435412\\
5	0.926346595685974	0.00468653084879274	0.00468653084879274\\
6	0.902956384623614	0.00993137667835246	0.00993137667835246\\
7	0.903796866203914	0.0111538166124394	0.0111538166124394\\
8	0.901551619720193	0.0117240294128677	0.0117240294128677\\
9	0.853167118558318	0.00904156308013516	0.00904156308013516\\
10	0.857252052404613	0.00816967096118305	0.00816967096118305\\
11	0.844111913448271	0.0117012168372714	0.0117012168372714\\
12	0.839984661938139	0.0110591813238955	0.0110591813238955\\
13	0.840685923349381	0.0109966988882421	0.0109966988882421\\
14	0.840878993161187	0.0111102201015833	0.0111102201015833\\
15	0.840378904250101	0.0111026094627745	0.0111026094627745\\
16	0.840106187621744	0.0110527996073792	0.0110527996073792\\
17	0.83948745431361	0.0109119558034594	0.0109119558034594\\
18	0.839360339749176	0.0107751830053662	0.0107751830053662\\
};
\addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.797156334282089	0.00389222139156272	0.00389222139156272\\
2	0.873126589995677	0.00487773169159302	0.00487773169159302\\
3	0.893257989792644	0.00562140959909051	0.00562140959909051\\
4	0.899342625498905	0.00484180461757412	0.00484180461757412\\
5	0.923323008733697	0.00405392429531988	0.00405392429531988\\
6	0.906105153485755	0.00804907531965401	0.00804907531965401\\
7	0.904315483971867	0.00974818264920826	0.00974818264920826\\
8	0.878672464498723	0.00977552016471816	0.00977552016471816\\
9	0.873490643164599	0.00980989324059078	0.00980989324059078\\
10	0.854541594165206	0.00786189023842336	0.00786189023842336\\
11	0.855860792129322	0.00795086615215369	0.00795086615215369\\
12	0.856186830934503	0.00775559013188884	0.00775559013188884\\
13	0.858860902767748	0.0090403650988398	0.0090403650988398\\
14	0.859073198944587	0.00923239613425227	0.00923239613425227\\
15	0.859621143415319	0.00933782752371192	0.00933782752371192\\
16	0.859362294843786	0.00930733855779826	0.00930733855779826\\
17	0.859273180070791	0.00918557430062738	0.00918557430062738\\
18	0.859213278376485	0.00912691767977353	0.00912691767977353\\
};
\addlegendentry{P-VAST}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377838211780999	0.00132141122966002	0.00132141122966002\\
2	0.724926122960478	0.00196963171781874	0.00196963171781874\\
3	0.829494559099311	0.004371579250388	0.004371579250388\\
4	0.872047410688049	0.00307123336575321	0.00307123336575321\\
5	0.892120694920595	0.00464115807470513	0.00464115807470513\\
6	0.902537157243761	0.0056497160332803	0.0056497160332803\\
7	0.899984524183061	0.00896741230345144	0.00896741230345144\\
8	0.898569808345837	0.0106959747027428	0.0106959747027428\\
9	0.890022426072223	0.0092467594148336	0.0092467594148336\\
10	0.898932913865746	0.00801443293992053	0.00801443293992053\\
11	0.885779158924514	0.00737576261169306	0.00737576261169306\\
12	0.868883175810267	0.00954595831167901	0.00954595831167901\\
13	0.868844549867564	0.00986643385653544	0.00986643385653544\\
14	0.86693433612473	0.00965859198109819	0.00965859198109819\\
15	0.866083301832936	0.00923928373382166	0.00923928373382166\\
16	0.865856604096727	0.00898017031591722	0.00898017031591722\\
17	0.865482625114187	0.00887538495797278	0.00887538495797278\\
18	0.865429091040952	0.0088433092051016	0.0088433092051016\\
};
\addlegendentry{AP-VAST}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:8.5, 0.8){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_all_free_tir.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=-10,
% ymax=50,
% ylabel style={font=\color{white!15!black}},
% ylabel={TIR},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={10,15,20,25,30,35,40,45,50},
% ytick={10,20,30,40,50},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=10,
ymax=25,
% ylabel style={font=\color{white!15!black}},
ylabel={TIR (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2, legend pos = north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	13.8198143012847	0.892008570860182	0.892008570860182\\
2	13.8198143012847	0.892008570860182	0.892008570860182\\
3	13.8198143012847	0.892008570860182	0.892008570860182\\
4	13.8198143012847	0.892008570860182	0.892008570860182\\
5	13.8198143012847	0.892008570860182	0.892008570860182\\
6	13.8198143012847	0.892008570860182	0.892008570860182\\
7	13.8198143012847	0.892008570860182	0.892008570860182\\
8	13.8198143012847	0.892008570860182	0.892008570860182\\
9	13.8198143012847	0.892008570860182	0.892008570860182\\
10	13.8198143012847	0.892008570860182	0.892008570860182\\
11	13.8198143012847	0.892008570860182	0.892008570860182\\
12	13.8198143012847	0.892008570860182	0.892008570860182\\
13	13.8198143012847	0.892008570860182	0.892008570860182\\
14	13.8198143012847	0.892008570860182	0.892008570860182\\
15	13.8198143012847	0.892008570860182	0.892008570860182\\
16	13.8198143012847	0.892008570860182	0.892008570860182\\
17	13.8198143012847	0.892008570860182	0.892008570860182\\
18	13.8198143012847	0.892008570860182	0.892008570860182\\
};
% \addlegendentry{pm}

% \addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	13.0335796555035	0.872547663667044	0.872547663667044\\
% 2	13.0335796555035	0.872547663667044	0.872547663667044\\
% 3	13.0335796555035	0.872547663667044	0.872547663667044\\
% 4	13.0335796555035	0.872547663667044	0.872547663667044\\
% 5	13.0335796555035	0.872547663667044	0.872547663667044\\
% 6	13.0335796555035	0.872547663667044	0.872547663667044\\
% 7	13.0335796555035	0.872547663667044	0.872547663667044\\
% 8	13.0335796555035	0.872547663667044	0.872547663667044\\
% 9	13.0335796555035	0.872547663667044	0.872547663667044\\
% 10	13.0335796555035	0.872547663667044	0.872547663667044\\
% 11	13.0335796555035	0.872547663667044	0.872547663667044\\
% 12	13.0335796555035	0.872547663667044	0.872547663667044\\
% 13	13.0335796555035	0.872547663667044	0.872547663667044\\
% 14	13.0335796555035	0.872547663667044	0.872547663667044\\
% 15	13.0335796555035	0.872547663667044	0.872547663667044\\
% 16	13.0335796555035	0.872547663667044	0.872547663667044\\
% 17	13.0335796555035	0.872547663667044	0.872547663667044\\
% 18	13.0335796555035	0.872547663667044	0.872547663667044\\
% };
% \addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	15.1364674682868	0.418555408081725	0.418555408081725\\
2	15.1364674682868	0.418555408081725	0.418555408081725\\
3	15.1364674682868	0.418555408081725	0.418555408081725\\
4	15.1364674682868	0.418555408081725	0.418555408081725\\
5	15.1364674682868	0.418555408081725	0.418555408081725\\
6	15.1364674682868	0.418555408081725	0.418555408081725\\
7	15.1364674682868	0.418555408081725	0.418555408081725\\
8	15.1364674682868	0.418555408081725	0.418555408081725\\
9	15.1364674682868	0.418555408081725	0.418555408081725\\
10	15.1364674682868	0.418555408081725	0.418555408081725\\
11	15.1364674682868	0.418555408081725	0.418555408081725\\
12	15.1364674682868	0.418555408081725	0.418555408081725\\
13	15.1364674682868	0.418555408081725	0.418555408081725\\
14	15.1364674682868	0.418555408081725	0.418555408081725\\
15	15.1364674682868	0.418555408081725	0.418555408081725\\
16	15.1364674682868	0.418555408081725	0.418555408081725\\
17	15.1364674682868	0.418555408081725	0.418555408081725\\
18	15.1364674682868	0.418555408081725	0.418555408081725\\
};
% \addlegendentry{acc}

% \addplot [color=black, dashdotted]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 2	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 3	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 4	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 5	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 6	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 7	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 8	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 9	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 10	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 11	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 12	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 13	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 14	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 15	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 16	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 17	-1.12832819370604	0.229266251814632	0.229266251814632\\
% 18	-1.12832819370604	0.229266251814632	0.229266251814632\\
% };
% \addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	47.8769007136653	2.05533957742191	2.05533957742191\\
2	40.9365498242196	1.85547011360792	1.85547011360792\\
3	27.5657430194762	1.15431367675851	1.15431367675851\\
4	23.3883242330205	1.41444977473396	1.41444977473396\\
5	23.3136025218884	1.49646364110653	1.49646364110653\\
6	21.7114411012182	1.61661213892322	1.61661213892322\\
7	21.7591930569874	1.52571444146349	1.52571444146349\\
8	21.4957607245787	1.36733603847907	1.36733603847907\\
9	17.6712157438107	0.972883683854164	0.972883683854164\\
10	15.5781191811356	0.899186235828223	0.899186235828223\\
11	14.3016417843846	1.20505284321353	1.20505284321353\\
12	14.0954074206602	0.986420092280879	0.986420092280879\\
13	14.0060079701283	0.961820590855216	0.961820590855216\\
14	14.0212505673972	0.96451420766206	0.96451420766206\\
15	13.9640745926874	0.947742898527943	0.947742898527943\\
16	13.9095774215607	0.931460019784133	0.931460019784133\\
17	13.8375647866821	0.908365599827765	0.908365599827765\\
18	13.8198143012847	0.892008570860182	0.892008570860182\\
};
% \addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	45.5501232103496	1.4520874683185	1.4520874683185\\
2	41.171593663492	1.46068307126449	1.46068307126449\\
3	28.8549020161089	1.0436574958967	1.0436574958967\\
4	27.5500993521852	0.987734205293489	0.987734205293489\\
5	24.8935582631618	1.01076117904739	1.01076117904739\\
6	22.4935218722059	1.1930521253715	1.1930521253715\\
7	22.2133639726158	1.19317580576616	1.19317580576616\\
8	17.2683805768305	0.966918238850981	0.966918238850981\\
9	16.0875717194243	0.981528165214495	0.981528165214495\\
10	15.5777799378473	0.90671532530801	0.90671532530801\\
11	15.2053681543714	0.855541211097943	0.855541211097943\\
12	14.964226772449	0.811978207415963	0.811978207415963\\
13	14.8014328026732	0.8816701033366	0.8816701033366\\
14	14.7790227035824	0.881790529299981	0.881790529299981\\
15	14.7793638174209	0.882577971091562	0.882577971091562\\
16	14.7484285700691	0.87271531854196	0.87271531854196\\
17	14.7102606314985	0.851487368911781	0.851487368911781\\
18	14.6944483948232	0.841094848120566	0.841094848120566\\
};
% \addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	47.0791136148533	0.538587132430922	0.538587132430922\\
2	39.4843028503756	1.41339019339346	1.41339019339346\\
3	27.7931771723963	0.852499346105613	0.852499346105613\\
4	26.5125962327223	0.902317386681203	0.902317386681203\\
5	25.4292509604901	0.967035057293879	0.967035057293879\\
6	23.8702982097065	1.08176102094209	1.08176102094209\\
7	23.1194233120739	1.11273020422102	1.11273020422102\\
8	22.5136314693961	1.07857315864165	1.07857315864165\\
9	21.3814047106927	0.875763854175257	0.875763854175257\\
10	20.6866687051021	0.796856141388719	0.796856141388719\\
11	19.5160115876345	0.680004587402164	0.680004587402164\\
12	17.9129960911833	0.64944695214663	0.64944695214663\\
13	17.1216032991092	0.789299515183014	0.789299515183014\\
14	17.053572243925	0.791826578874616	0.791826578874616\\
15	17.0111221613167	0.78559649214983	0.78559649214983\\
16	16.973051462093	0.777721166024387	0.777721166024387\\
17	16.8917041574017	0.755413924641834	0.755413924641834\\
18	16.8768839286114	0.747916048836231	0.747916048836231\\
};
% \addlegendentry{apvast}

\pgfplotsset{
	after end axis/.code={
		\node[black,above] at (axis cs:8.5, 10){Higher is better};
}}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_ac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=10,
% ymax=50,
% ylabel style={font=\color{white!15!black}},
% ylabel={AC},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
ytick={10,15,20,25,30},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=10,
ymax=30,
% ylabel style={font=\color{white!15!black}},
ylabel={AC (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 3, legend pos = north east
]

\addplot [color=blue, dotted, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	46.5800387524906	0	0\\
2	40.4036683822506	0	0\\
3	28.8016288432132	0	0\\
4	26.2462420895804	0	0\\
5	26.1800272158339	0	0\\
6	23.9144072754278	0	0\\
7	23.8470236210559	0	0\\
8	23.3814651016721	0	0\\
9	20.0635220289225	0	0\\
10	15.8793067118469	0	0\\
11	14.6544243526078	0	0\\
12	14.4298117426931	0	0\\
13	14.4253360827768	0	0\\
14	14.4280158158853	0	0\\
15	14.390549564875	0	0\\
16	14.3685782079648	0	0\\
17	14.298415603314	0	0\\
18	14.2945477677033	0	0\\
};
\addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dashed, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	46.9441675621935	0	0\\
2	40.1330472124511	0	0\\
3	28.7141899639102	0	0\\
4	26.4935660384716	0	0\\
5	25.6775860317476	0	0\\
6	24.92628680091	0	0\\
7	24.396353460908	0	0\\
8	20.4352946877973	0	0\\
9	18.7572702584826	0	0\\
10	17.8153646405637	0	0\\
11	16.9742326203764	0	0\\
12	15.6157451995988	0	0\\
13	14.9966620486475	0	0\\
14	14.9893846939181	0	0\\
15	14.8737237516181	0	0\\
16	14.8219441055181	0	0\\
17	14.8100474488242	0	0\\
18	14.8135382311419	0	0\\
};
\addlegendentry{P-VAST \cite{Lee2019}}

\addplot [color=red, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	45.5559637501951	0	0\\
2	39.7142360856272	0	0\\
3	29.0599559839331	0	0\\
4	26.4950685894154	0	0\\
5	25.5702457142909	0	0\\
6	24.8802942923318	0	0\\
7	24.2484666358319	0	0\\
8	23.4208203311861	0	0\\
9	22.2773997761959	0	0\\
10	21.3704664331678	0	0\\
11	20.3521041077216	0	0\\
12	18.0839790239101	0	0\\
13	17.5552886577464	0	0\\
14	17.5342206622443	0	0\\
15	17.4891013897439	0	0\\
16	17.4545596490004	0	0\\
17	17.4115737117676	0	0\\
18	17.4066946785833	0	0\\
};
\addlegendentry{AP-VAST}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_nsdp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=-15,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ylabel={NSDP},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
% ytick={10,15,20,25},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=-15,
ymax=-5,
% ylabel style={font=\small},
ylabel style={yshift=-1ex},
ylabel={nSDP (dB)},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 3, legend pos = north east
]
\addplot [color=blue, dotted, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.423144834432958	0.00907741559274575	0.00907741559274575\\
2	-5.830056061021	0.724025810257694	0.724025810257694\\
3	-7.89671878772689	0.832014690148184	0.832014690148184\\
4	-8.67093605091206	0.913937855460517	0.913937855460517\\
5	-8.81715874525597	0.929653015937812	0.929653015937812\\
6	-9.13833092381344	1.00053358868198	1.00053358868198\\
7	-9.17696998550108	1.01016577725642	1.01016577725642\\
8	-9.29522082515144	1.04497254101476	1.04497254101476\\
9	-9.83906100227889	1.01090441336538	1.01090441336538\\
10	-11.1909788064458	0.844303118639221	0.844303118639221\\
11	-12.5137519485484	0.911209346200548	0.911209346200548\\
12	-13.467452842291	0.944717707887413	0.944717707887413\\
13	-13.511401019311	0.952817058240332	0.952817058240332\\
14	-13.5205333473353	0.953762553158887	0.953762553158887\\
15	-13.5480572081219	0.95201815052822	0.95201815052822\\
16	-13.5559884974557	0.951997470572188	0.951997470572188\\
17	-13.5595696913474	0.95425381346815	0.95425381346815\\
18	-13.5601752205251	0.954191748291462	0.954191748291462\\
};
\addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dashed, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.272857553001428	0.00402939564642891	0.00402939564642891\\
2	-5.9905956289095	0.656935315361609	0.656935315361609\\
3	-8.00637001643435	0.666523029470864	0.666523029470864\\
4	-8.57267546869059	0.789105817939374	0.789105817939374\\
5	-8.8758466044384	0.909789598685322	0.909789598685322\\
6	-9.10534749617691	0.920823374231127	0.920823374231127\\
7	-9.12978462464121	0.920539118883155	0.920539118883155\\
8	-9.61952029794989	0.961020464176272	0.961020464176272\\
9	-10.0218123082144	1.01107429363658	1.01107429363658\\
10	-10.3895465627377	1.08158773605448	1.08158773605448\\
11	-10.7697144321149	1.15489330777146	1.15489330777146\\
12	-11.773011065164	1.1047403851301	1.1047403851301\\
13	-13.1285398589911	0.987354187300861	0.987354187300861\\
14	-13.1366004661485	0.984323234883059	0.984323234883059\\
15	-13.1841550360358	0.984268026569722	0.984268026569722\\
16	-13.2053359996603	0.987097831146838	0.987097831146838\\
17	-13.2156627532464	0.988073970316809	0.988073970316809\\
18	-13.217727158966	0.988717668519548	0.988717668519548\\
};
\addlegendentry{P-VAST \cite{Lee2019}}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.3973138148831	0.00647468593780868	0.00647468593780868\\
2	-6.00776828936805	0.562205023216374	0.562205023216374\\
3	-8.14796256683213	0.552878318870685	0.552878318870685\\
4	-9.10419129898184	0.538769663178877	0.538769663178877\\
5	-9.59475881999659	0.551902692723903	0.551902692723903\\
6	-9.90260524298852	0.569917922270547	0.569917922270547\\
7	-10.1371149153136	0.594808031382825	0.594808031382825\\
8	-10.4793531819479	0.660022592754724	0.660022592754724\\
9	-10.6668793418553	0.665837464750357	0.665837464750357\\
10	-10.8814483564199	0.674475152047733	0.674475152047733\\
11	-11.1931794127009	0.677359272223708	0.677359272223708\\
12	-12.7199319916219	0.690133835607398	0.690133835607398\\
13	-13.4477643885211	0.683745895255184	0.683745895255184\\
14	-13.4836431712787	0.682524693107117	0.682524693107117\\
15	-13.4976113291885	0.679085706350764	0.679085706350764\\
16	-13.5048776607271	0.675629099878115	0.675629099878115\\
17	-13.5138420871939	0.674639354769542	0.674639354769542\\
18	-13.5168645781343	0.67445406938161	0.67445406938161\\
};
\addlegendentry{AP-VAST}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_psm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.627in,
height=3.82in,
at={(0.616in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.88,
ymax=0.97,
ylabel style={font=\color{white!15!black}},
ylabel={PSM},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.944332883564272	0.00108518115052051	0.00108518115052051\\
2	0.945350654881894	0.000561463168787968	0.000561463168787968\\
3	0.952311788814982	0.00185731414776837	0.00185731414776837\\
4	0.955537102594152	0.00338689945541635	0.00338689945541635\\
5	0.957334798407051	0.0034592818674311	0.0034592818674311\\
6	0.9515021479132	0.00535266955891898	0.00535266955891898\\
7	0.951103725874124	0.0060524117517177	0.0060524117517177\\
8	0.948914507893623	0.00678970020737094	0.00678970020737094\\
9	0.920752643268331	0.00618480338682764	0.00618480338682764\\
10	0.913268779362899	0.005396520297261	0.005396520297261\\
11	0.899507907927714	0.0082108844104422	0.0082108844104422\\
12	0.892520394813147	0.00808241151040095	0.00808241151040095\\
13	0.892938051133759	0.00793279619868419	0.00793279619868419\\
14	0.893175796724299	0.00807962976623614	0.00807962976623614\\
15	0.892793012381075	0.00799006838695315	0.00799006838695315\\
16	0.89255036470801	0.00791090742692469	0.00791090742692469\\
17	0.892149516563331	0.00781995331969477	0.00781995331969477\\
18	0.892103818820118	0.00769038983948497	0.00769038983948497\\
};
\addlegendentry{vast}

\addplot [color=mycolor2, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.919285764257552	0.00391941816688546	0.00391941816688546\\
2	0.944421553730685	0.000583423937656166	0.000583423937656166\\
3	0.954777339467584	0.00130123348654243	0.00130123348654243\\
4	0.960557152538245	0.0019602451064965	0.0019602451064965\\
5	0.958542355709706	0.00263916306499684	0.00263916306499684\\
6	0.952049248451639	0.00436357080109728	0.00436357080109728\\
7	0.9517057961071	0.00472588607904872	0.00472588607904872\\
8	0.935373173689163	0.00579965018736835	0.00579965018736835\\
9	0.92723685158089	0.00586820023859756	0.00586820023859756\\
10	0.911398648327923	0.004942201861042	0.004942201861042\\
11	0.910292068440867	0.00514178932939314	0.00514178932939314\\
12	0.907597441480985	0.00558239840405475	0.00558239840405475\\
13	0.907212548465753	0.00666142348709085	0.00666142348709085\\
14	0.907202293575022	0.00667945210867877	0.00667945210867877\\
15	0.907521500528149	0.00664716313496155	0.00664716313496155\\
16	0.907300331117741	0.00658220638653885	0.00658220638653885\\
17	0.907072507214716	0.00644756915373973	0.00644756915373973\\
18	0.907039553598004	0.00638305533888954	0.00638305533888954\\
};
\addlegendentry{pvast}

\addplot [color=mycolor3, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.911295872243557	0.00193985918498277	0.00193985918498277\\
2	0.940648361863973	0.000263198716349482	0.000263198716349482\\
3	0.949657823895988	0.00123372425944327	0.00123372425944327\\
4	0.954654083248177	0.0015402979150701	0.0015402979150701\\
5	0.957505196702696	0.00231665310679152	0.00231665310679152\\
6	0.957397971850702	0.0031455651661887	0.0031455651661887\\
7	0.956456969002416	0.00407080573668261	0.00407080573668261\\
8	0.954118708554312	0.00534599209945428	0.00534599209945428\\
9	0.953780749021114	0.00499678580654924	0.00499678580654924\\
10	0.953902258672611	0.00460360696673427	0.00460360696673427\\
11	0.945872398267076	0.00449617821647729	0.00449617821647729\\
12	0.930385562225632	0.00535072416175539	0.00535072416175539\\
13	0.925274375999943	0.00615706333447962	0.00615706333447962\\
14	0.924177864857008	0.00611859362153003	0.00611859362153003\\
15	0.92371091165178	0.00602241746668714	0.00602241746668714\\
16	0.923428712660244	0.00592328092332436	0.00592328092332436\\
17	0.922952798126948	0.0058397048551981	0.0058397048551981\\
18	0.922889789445041	0.00581767902719281	0.00581767902719281\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_psmt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=3.633in,
% height=3.82in,
% at={(0.609in,0.516in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xtick={1,6,10,14,18},
% xticklabels={{1},{480},{960},{1440},{1920}},
% xlabel style={font=\color{white!15!black}},
% xlabel={The number of eigenvectors V},
% ymin=0.1,
% ymax=0.9,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSMT},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={@ mu = 1},
% xminorgrids,
% yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width = 6.5 cm,
height = 4.0 cm,
%width=3.633in,
%height=3.82in,
% at={(0cm,6.6cm)},
%at={(0.609in,0.516in)},
scale only axis,
xmin=6,
xmax=18,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
ytick={0.3, 0.5, 0.7, 0.9, 1.0},
% yticklabels={{0},{10},{20},{30},{40},{50}},
xlabel={The number of eigenvectors $V$},
ymin=0.3,
ymax=0.9,
% ylabel style={font=\color{white!15!black}},
ylabel={PSMt},
axis background/.style={fill=white},
% title style={font=\sffamily, yshift=-1.5ex},
% title=\textbf{Acoustic Contrast},
grid = major,
%xminorgrids,
%yminorgrids,
% legend style={at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left,align=left,draw=none,font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 3, legend pos = north east
]
\addplot [color=blue, dotted, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.594477861886006	0.00753940555670601	0.00753940555670601\\
2	0.830684592575505	0.00464531578338437	0.00464531578338437\\
3	0.791011630241185	0.0187976321977207	0.0187976321977207\\
4	0.739955275761012	0.0381182070681155	0.0381182070681155\\
5	0.737071262669234	0.0399310059333512	0.0399310059333512\\
6	0.672603066011615	0.0398377091318142	0.0398377091318142\\
7	0.663970855622781	0.0378808498754205	0.0378808498754205\\
8	0.6554752547299	0.0329844023615801	0.0329844023615801\\
9	0.50908104481007	0.0291633094854235	0.0291633094854235\\
10	0.464384747226595	0.0251770775869746	0.0251770775869746\\
11	0.410541201261728	0.0370954572077295	0.0370954572077295\\
12	0.392974854821447	0.0351699959293969	0.0351699959293969\\
13	0.389485443024088	0.0343528042123195	0.0343528042123195\\
14	0.392562580429388	0.0356302976267862	0.0356302976267862\\
15	0.390092894213027	0.0345288914214055	0.0345288914214055\\
16	0.38748405179836	0.033548014330807	0.033548014330807\\
17	0.389509526148723	0.0342264133179441	0.0342264133179441\\
18	0.389278933859359	0.0337439679896014	0.0337439679896014\\
};
\addlegendentry{VAST \cite{Lee2018}}

\addplot [color=green, dashed, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.36269526068158	0.0201055719369408	0.0201055719369408\\
2	0.83410343772335	0.00396536880348342	0.00396536880348342\\
3	0.813094164732465	0.0134397898341838	0.0134397898341838\\
4	0.804083388644823	0.019564437469567	0.019564437469567\\
5	0.756298428501708	0.0248291537479187	0.0248291537479187\\
6	0.683433020103533	0.0313498469725611	0.0313498469725611\\
7	0.678358999243608	0.0306322783626119	0.0306322783626119\\
8	0.555443399991484	0.0359535471703669	0.0359535471703669\\
9	0.509843085369148	0.027680792059032	0.027680792059032\\
10	0.424432875894414	0.0172977469183871	0.0172977469183871\\
11	0.440563081941709	0.0227438752745545	0.0227438752745545\\
12	0.439468562104827	0.0270981623294893	0.0270981623294893\\
13	0.43486256653599	0.0293716312731985	0.0293716312731985\\
14	0.433200923912243	0.0317651290968909	0.0317651290968909\\
15	0.438893241585906	0.0291341751510091	0.0291341751510091\\
16	0.437545789789144	0.0290212068313211	0.0290212068313211\\
17	0.436290804443196	0.0283828326698639	0.0283828326698639\\
18	0.437122220335089	0.0281237237512034	0.0281237237512034\\
};
\addlegendentry{P-VAST \cite{Lee2019}}

\addplot [color=red, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.124315752990408	0.00350587099602675	0.00350587099602675\\
2	0.805526223781089	0.00368958432510378	0.00368958432510378\\
3	0.7743426209482	0.0101796919798208	0.0101796919798208\\
4	0.773670051557112	0.0187949440374031	0.0187949440374031\\
5	0.776588414825642	0.0268125174974928	0.0268125174974928\\
6	0.749850919918626	0.0336490148519341	0.0336490148519341\\
7	0.720357080437978	0.0328830137067151	0.0328830137067151\\
8	0.700143548005496	0.0351846218325211	0.0351846218325211\\
9	0.711255387220316	0.0313605958673934	0.0313605958673934\\
10	0.711127008286766	0.0282868582925804	0.0282868582925804\\
11	0.664978326036003	0.0234033231389224	0.0234033231389224\\
12	0.597758215552322	0.0209609880514714	0.0209609880514714\\
13	0.557961102277973	0.0232108095105712	0.0232108095105712\\
14	0.557603416465537	0.0236716561472649	0.0236716561472649\\
15	0.556354434111545	0.024168201885433	0.024168201885433\\
16	0.554475713714365	0.0241282075235418	0.0241282075235418\\
17	0.553840370100754	0.0234068375907087	0.0234068375907087\\
18	0.553719222211201	0.0232900973965414	0.0232900973965414\\
};
\addlegendentry{AP-VAST}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_stoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={STOI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.758467773692744	0.0038385923501164	0.0038385923501164\\
2	0.855283531205436	0.00573863186854903	0.00573863186854903\\
3	0.888063204819416	0.00490700524103663	0.00490700524103663\\
4	0.918180981812047	0.0038367448435412	0.0038367448435412\\
5	0.926346595685974	0.00468653084879274	0.00468653084879274\\
6	0.902956384623614	0.00993137667835246	0.00993137667835246\\
7	0.903796866203914	0.0111538166124394	0.0111538166124394\\
8	0.901551619720193	0.0117240294128677	0.0117240294128677\\
9	0.853167118558318	0.00904156308013516	0.00904156308013516\\
10	0.857252052404613	0.00816967096118305	0.00816967096118305\\
11	0.844111913448271	0.0117012168372714	0.0117012168372714\\
12	0.839984661938139	0.0110591813238955	0.0110591813238955\\
13	0.840685923349381	0.0109966988882421	0.0109966988882421\\
14	0.840878993161187	0.0111102201015833	0.0111102201015833\\
15	0.840378904250101	0.0111026094627745	0.0111026094627745\\
16	0.840106187621744	0.0110527996073792	0.0110527996073792\\
17	0.83948745431361	0.0109119558034594	0.0109119558034594\\
18	0.839360339749176	0.0107751830053662	0.0107751830053662\\
};
\addlegendentry{vast}

\addplot [color=mycolor2, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.797156334282089	0.00389222139156272	0.00389222139156272\\
2	0.873126589995677	0.00487773169159302	0.00487773169159302\\
3	0.893257989792644	0.00562140959909051	0.00562140959909051\\
4	0.899342625498905	0.00484180461757412	0.00484180461757412\\
5	0.923323008733697	0.00405392429531988	0.00405392429531988\\
6	0.906105153485755	0.00804907531965401	0.00804907531965401\\
7	0.904315483971867	0.00974818264920826	0.00974818264920826\\
8	0.878672464498723	0.00977552016471816	0.00977552016471816\\
9	0.873490643164599	0.00980989324059078	0.00980989324059078\\
10	0.854541594165206	0.00786189023842336	0.00786189023842336\\
11	0.855860792129322	0.00795086615215369	0.00795086615215369\\
12	0.856186830934503	0.00775559013188884	0.00775559013188884\\
13	0.858860902767748	0.0090403650988398	0.0090403650988398\\
14	0.859073198944587	0.00923239613425227	0.00923239613425227\\
15	0.859621143415319	0.00933782752371192	0.00933782752371192\\
16	0.859362294843786	0.00930733855779826	0.00930733855779826\\
17	0.859273180070791	0.00918557430062738	0.00918557430062738\\
18	0.859213278376485	0.00912691767977353	0.00912691767977353\\
};
\addlegendentry{pvast}

\addplot [color=mycolor3, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.377838211780999	0.00132141122966002	0.00132141122966002\\
2	0.724926122960478	0.00196963171781874	0.00196963171781874\\
3	0.829494559099311	0.004371579250388	0.004371579250388\\
4	0.872047410688049	0.00307123336575321	0.00307123336575321\\
5	0.892120694920595	0.00464115807470513	0.00464115807470513\\
6	0.902537157243761	0.0056497160332803	0.0056497160332803\\
7	0.899984524183061	0.00896741230345144	0.00896741230345144\\
8	0.898569808345837	0.0106959747027428	0.0106959747027428\\
9	0.890022426072223	0.0092467594148336	0.0092467594148336\\
10	0.898932913865746	0.00801443293992053	0.00801443293992053\\
11	0.885779158924514	0.00737576261169306	0.00737576261169306\\
12	0.868883175810267	0.00954595831167901	0.00954595831167901\\
13	0.868844549867564	0.00986643385653544	0.00986643385653544\\
14	0.86693433612473	0.00965859198109819	0.00965859198109819\\
15	0.866083301832936	0.00923928373382166	0.00923928373382166\\
16	0.865856604096727	0.00898017031591722	0.00898017031591722\\
17	0.865482625114187	0.00887538495797278	0.00887538495797278\\
18	0.865429091040952	0.0088433092051016	0.0088433092051016\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp3/exp3_vastfamily_tir.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=10,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={TIR},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	47.8769007136653	2.05533957742191	2.05533957742191\\
2	40.9365498242196	1.85547011360792	1.85547011360792\\
3	27.5657430194762	1.15431367675851	1.15431367675851\\
4	23.3883242330205	1.41444977473396	1.41444977473396\\
5	23.3136025218884	1.49646364110653	1.49646364110653\\
6	21.7114411012182	1.61661213892322	1.61661213892322\\
7	21.7591930569874	1.52571444146349	1.52571444146349\\
8	21.4957607245787	1.36733603847907	1.36733603847907\\
9	17.6712157438107	0.972883683854164	0.972883683854164\\
10	15.5781191811356	0.899186235828223	0.899186235828223\\
11	14.3016417843846	1.20505284321353	1.20505284321353\\
12	14.0954074206602	0.986420092280879	0.986420092280879\\
13	14.0060079701283	0.961820590855216	0.961820590855216\\
14	14.0212505673972	0.96451420766206	0.96451420766206\\
15	13.9640745926874	0.947742898527943	0.947742898527943\\
16	13.9095774215607	0.931460019784133	0.931460019784133\\
17	13.8375647866821	0.908365599827765	0.908365599827765\\
18	13.8198143012847	0.892008570860182	0.892008570860182\\
};
\addlegendentry{vast}

\addplot [color=mycolor2, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	45.5501232103496	1.4520874683185	1.4520874683185\\
2	41.171593663492	1.46068307126449	1.46068307126449\\
3	28.8549020161089	1.0436574958967	1.0436574958967\\
4	27.5500993521852	0.987734205293489	0.987734205293489\\
5	24.8935582631618	1.01076117904739	1.01076117904739\\
6	22.4935218722059	1.1930521253715	1.1930521253715\\
7	22.2133639726158	1.19317580576616	1.19317580576616\\
8	17.2683805768305	0.966918238850981	0.966918238850981\\
9	16.0875717194243	0.981528165214495	0.981528165214495\\
10	15.5777799378473	0.90671532530801	0.90671532530801\\
11	15.2053681543714	0.855541211097943	0.855541211097943\\
12	14.964226772449	0.811978207415963	0.811978207415963\\
13	14.8014328026732	0.8816701033366	0.8816701033366\\
14	14.7790227035824	0.881790529299981	0.881790529299981\\
15	14.7793638174209	0.882577971091562	0.882577971091562\\
16	14.7484285700691	0.87271531854196	0.87271531854196\\
17	14.7102606314985	0.851487368911781	0.851487368911781\\
18	14.6944483948232	0.841094848120566	0.841094848120566\\
};
\addlegendentry{pvast}

\addplot [color=mycolor3, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	47.0791136148533	0.538587132430922	0.538587132430922\\
2	39.4843028503756	1.41339019339346	1.41339019339346\\
3	27.7931771723963	0.852499346105613	0.852499346105613\\
4	26.5125962327223	0.902317386681203	0.902317386681203\\
5	25.4292509604901	0.967035057293879	0.967035057293879\\
6	23.8702982097065	1.08176102094209	1.08176102094209\\
7	23.1194233120739	1.11273020422102	1.11273020422102\\
8	22.5136314693961	1.07857315864165	1.07857315864165\\
9	21.3814047106927	0.875763854175257	0.875763854175257\\
10	20.6866687051021	0.796856141388719	0.796856141388719\\
11	19.5160115876345	0.680004587402164	0.680004587402164\\
12	17.9129960911833	0.64944695214663	0.64944695214663\\
13	17.1216032991092	0.789299515183014	0.789299515183014\\
14	17.053572243925	0.791826578874616	0.791826578874616\\
15	17.0111221613167	0.78559649214983	0.78559649214983\\
16	16.973051462093	0.777721166024387	0.777721166024387\\
17	16.8917041574017	0.755413924641834	0.755413924641834\\
18	16.8768839286114	0.747916048836231	0.747916048836231\\
};
\addlegendentry{apvast}

\end{axis}

\begin{axis}[%
width=4.688in,
height=4.688in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_ac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=-5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={AC},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10.4658158317123	0	0\\
2	10.4658158317123	0	0\\
3	10.4658158317123	0	0\\
4	10.4658158317123	0	0\\
5	10.4658158317123	0	0\\
6	10.4658158317123	0	0\\
7	10.4658158317123	0	0\\
8	10.4658158317123	0	0\\
9	10.4658158317123	0	0\\
10	10.4658158317123	0	0\\
11	10.4658158317123	0	0\\
12	10.4658158317123	0	0\\
13	10.4658158317123	0	0\\
14	10.4658158317123	0	0\\
15	10.4658158317123	0	0\\
16	10.4658158317123	0	0\\
17	10.4658158317123	0	0\\
18	10.4658158317123	0	0\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.76363716444415	0	0\\
2	9.76363716444415	0	0\\
3	9.76363716444415	0	0\\
4	9.76363716444415	0	0\\
5	9.76363716444415	0	0\\
6	9.76363716444415	0	0\\
7	9.76363716444415	0	0\\
8	9.76363716444415	0	0\\
9	9.76363716444415	0	0\\
10	9.76363716444415	0	0\\
11	9.76363716444415	0	0\\
12	9.76363716444415	0	0\\
13	9.76363716444415	0	0\\
14	9.76363716444415	0	0\\
15	9.76363716444415	0	0\\
16	9.76363716444415	0	0\\
17	9.76363716444415	0	0\\
18	9.76363716444415	0	0\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.15812036393339	0	0\\
2	9.15812036393339	0	0\\
3	9.15812036393339	0	0\\
4	9.15812036393339	0	0\\
5	9.15812036393339	0	0\\
6	9.15812036393339	0	0\\
7	9.15812036393339	0	0\\
8	9.15812036393339	0	0\\
9	9.15812036393339	0	0\\
10	9.15812036393339	0	0\\
11	9.15812036393339	0	0\\
12	9.15812036393339	0	0\\
13	9.15812036393339	0	0\\
14	9.15812036393339	0	0\\
15	9.15812036393339	0	0\\
16	9.15812036393339	0	0\\
17	9.15812036393339	0	0\\
18	9.15812036393339	0	0\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-1.30184207984694e-14	0	0\\
2	-1.30184207984694e-14	0	0\\
3	-1.30184207984694e-14	0	0\\
4	-1.30184207984694e-14	0	0\\
5	-1.30184207984694e-14	0	0\\
6	-1.30184207984694e-14	0	0\\
7	-1.30184207984694e-14	0	0\\
8	-1.30184207984694e-14	0	0\\
9	-1.30184207984694e-14	0	0\\
10	-1.30184207984694e-14	0	0\\
11	-1.30184207984694e-14	0	0\\
12	-1.30184207984694e-14	0	0\\
13	-1.30184207984694e-14	0	0\\
14	-1.30184207984694e-14	0	0\\
15	-1.30184207984694e-14	0	0\\
16	-1.30184207984694e-14	0	0\\
17	-1.30184207984694e-14	0	0\\
18	-1.30184207984694e-14	0	0\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	28.238502927485	0	0\\
2	21.2362092684747	0	0\\
3	17.7750856294859	0	0\\
4	16.8579912645081	0	0\\
5	15.6124690311969	0	0\\
6	15.4911486032371	0	0\\
7	15.0558746841461	0	0\\
8	14.8989389219651	0	0\\
9	13.2407266219765	0	0\\
10	12.8209574255704	0	0\\
11	12.1634572698517	0	0\\
12	11.4576708549561	0	0\\
13	11.199269619619	0	0\\
14	10.9977282048255	0	0\\
15	10.8362879728795	0	0\\
16	10.7130732104813	0	0\\
17	10.5670851532369	0	0\\
18	10.4658158317123	0	0\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	30.2857253604538	0	0\\
2	22.5835164761807	0	0\\
3	21.4685588834316	0	0\\
4	20.193096801216	0	0\\
5	19.7723902338576	0	0\\
6	18.7367603759332	0	0\\
7	17.4233626404077	0	0\\
8	16.4031974447053	0	0\\
9	16.1001450111132	0	0\\
10	15.6963388667193	0	0\\
11	14.874417907356	0	0\\
12	13.993933386945	0	0\\
13	13.2522567555771	0	0\\
14	12.4892331083375	0	0\\
15	12.4438433341345	0	0\\
16	12.2520122937964	0	0\\
17	12.1634748452014	0	0\\
18	12.0352054302259	0	0\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	21.4334606121775	0	0\\
2	16.9946863809682	0	0\\
3	13.5423619712023	0	0\\
4	12.9262936614226	0	0\\
5	12.5252065418606	0	0\\
6	12.2020555142759	0	0\\
7	11.960575672901	0	0\\
8	11.9197545163601	0	0\\
9	11.8326331460647	0	0\\
10	11.7643192426157	0	0\\
11	12.0489006977939	0	0\\
12	12.1986721393788	0	0\\
13	12.1270480460905	0	0\\
14	12.2813137301082	0	0\\
15	12.3099692283272	0	0\\
16	12.3307657959905	0	0\\
17	12.3326020545082	0	0\\
18	12.3058905885727	0	0\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_nsdp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={NSDP},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-9.92478615832015	0.673788209553575	0.673788209553575\\
2	-9.92478615832015	0.673788209553575	0.673788209553575\\
3	-9.92478615832015	0.673788209553575	0.673788209553575\\
4	-9.92478615832015	0.673788209553575	0.673788209553575\\
5	-9.92478615832015	0.673788209553575	0.673788209553575\\
6	-9.92478615832015	0.673788209553575	0.673788209553575\\
7	-9.92478615832015	0.673788209553575	0.673788209553575\\
8	-9.92478615832015	0.673788209553575	0.673788209553575\\
9	-9.92478615832015	0.673788209553575	0.673788209553575\\
10	-9.92478615832015	0.673788209553575	0.673788209553575\\
11	-9.92478615832015	0.673788209553575	0.673788209553575\\
12	-9.92478615832015	0.673788209553575	0.673788209553575\\
13	-9.92478615832015	0.673788209553575	0.673788209553575\\
14	-9.92478615832015	0.673788209553575	0.673788209553575\\
15	-9.92478615832015	0.673788209553575	0.673788209553575\\
16	-9.92478615832015	0.673788209553575	0.673788209553575\\
17	-9.92478615832015	0.673788209553575	0.673788209553575\\
18	-9.92478615832015	0.673788209553575	0.673788209553575\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-10.4030540875089	0.679444962592057	0.679444962592057\\
2	-10.4030540875089	0.679444962592057	0.679444962592057\\
3	-10.4030540875089	0.679444962592057	0.679444962592057\\
4	-10.4030540875089	0.679444962592057	0.679444962592057\\
5	-10.4030540875089	0.679444962592057	0.679444962592057\\
6	-10.4030540875089	0.679444962592057	0.679444962592057\\
7	-10.4030540875089	0.679444962592057	0.679444962592057\\
8	-10.4030540875089	0.679444962592057	0.679444962592057\\
9	-10.4030540875089	0.679444962592057	0.679444962592057\\
10	-10.4030540875089	0.679444962592057	0.679444962592057\\
11	-10.4030540875089	0.679444962592057	0.679444962592057\\
12	-10.4030540875089	0.679444962592057	0.679444962592057\\
13	-10.4030540875089	0.679444962592057	0.679444962592057\\
14	-10.4030540875089	0.679444962592057	0.679444962592057\\
15	-10.4030540875089	0.679444962592057	0.679444962592057\\
16	-10.4030540875089	0.679444962592057	0.679444962592057\\
17	-10.4030540875089	0.679444962592057	0.679444962592057\\
18	-10.4030540875089	0.679444962592057	0.679444962592057\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.419541310628154	0.776676817581579	0.776676817581579\\
2	0.419541310628154	0.776676817581579	0.776676817581579\\
3	0.419541310628154	0.776676817581579	0.776676817581579\\
4	0.419541310628154	0.776676817581579	0.776676817581579\\
5	0.419541310628154	0.776676817581579	0.776676817581579\\
6	0.419541310628154	0.776676817581579	0.776676817581579\\
7	0.419541310628154	0.776676817581579	0.776676817581579\\
8	0.419541310628154	0.776676817581579	0.776676817581579\\
9	0.419541310628154	0.776676817581579	0.776676817581579\\
10	0.419541310628154	0.776676817581579	0.776676817581579\\
11	0.419541310628154	0.776676817581579	0.776676817581579\\
12	0.419541310628154	0.776676817581579	0.776676817581579\\
13	0.419541310628154	0.776676817581579	0.776676817581579\\
14	0.419541310628154	0.776676817581579	0.776676817581579\\
15	0.419541310628154	0.776676817581579	0.776676817581579\\
16	0.419541310628154	0.776676817581579	0.776676817581579\\
17	0.419541310628154	0.776676817581579	0.776676817581579\\
18	0.419541310628154	0.776676817581579	0.776676817581579\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	14.2496790211621	0.523463762143991	0.523463762143991\\
2	14.2496790211621	0.523463762143991	0.523463762143991\\
3	14.2496790211621	0.523463762143991	0.523463762143991\\
4	14.2496790211621	0.523463762143991	0.523463762143991\\
5	14.2496790211621	0.523463762143991	0.523463762143991\\
6	14.2496790211621	0.523463762143991	0.523463762143991\\
7	14.2496790211621	0.523463762143991	0.523463762143991\\
8	14.2496790211621	0.523463762143991	0.523463762143991\\
9	14.2496790211621	0.523463762143991	0.523463762143991\\
10	14.2496790211621	0.523463762143991	0.523463762143991\\
11	14.2496790211621	0.523463762143991	0.523463762143991\\
12	14.2496790211621	0.523463762143991	0.523463762143991\\
13	14.2496790211621	0.523463762143991	0.523463762143991\\
14	14.2496790211621	0.523463762143991	0.523463762143991\\
15	14.2496790211621	0.523463762143991	0.523463762143991\\
16	14.2496790211621	0.523463762143991	0.523463762143991\\
17	14.2496790211621	0.523463762143991	0.523463762143991\\
18	14.2496790211621	0.523463762143991	0.523463762143991\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.115030376643034	0.0612592128411379	0.0612592128411379\\
2	-3.42419281905488	0.336890444355771	0.336890444355771\\
3	-5.27397850809495	0.620792021648737	0.620792021648737\\
4	-5.73909621116984	0.654818076134551	0.654818076134551\\
5	-6.37736483448103	0.68947266743171	0.68947266743171\\
6	-6.43948101470288	0.682764850873101	0.682764850873101\\
7	-6.56519773955732	0.672944214022744	0.672944214022744\\
8	-6.62899719627648	0.671949372839907	0.671949372839907\\
9	-7.19775199943844	0.615225762117142	0.615225762117142\\
10	-7.31497694272857	0.597305394214793	0.597305394214793\\
11	-7.8391303271106	0.670669643376804	0.670669643376804\\
12	-9.24813029830634	0.696767994815694	0.696767994815694\\
13	-9.52520903029775	0.675021087772169	0.675021087772169\\
14	-9.68751670961358	0.685835217241377	0.685835217241377\\
15	-9.74435887180467	0.672479516094842	0.672479516094842\\
16	-9.78255430069192	0.673583925882157	0.673583925882157\\
17	-9.8537873248295	0.674275346905395	0.674275346905395\\
18	-9.92478615832015	0.673788209553575	0.673788209553575\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0845860016931687	0.0697019097696718	0.0697019097696718\\
2	-3.25476486475829	0.403051473107792	0.403051473107792\\
3	-3.88086170644101	0.432020005706036	0.432020005706036\\
4	-4.52096678228965	0.514138835378004	0.514138835378004\\
5	-4.70122043609928	0.551034486936812	0.551034486936812\\
6	-5.16045201735369	0.56880321117824	0.56880321117824\\
7	-6.09649212592751	0.6272491518357	0.6272491518357\\
8	-6.60912500044804	0.574353409586148	0.574353409586148\\
9	-6.70654110828185	0.571306433504101	0.571306433504101\\
10	-6.87256202720937	0.578836588666345	0.578836588666345\\
11	-7.15186919256307	0.578895885089622	0.578895885089622\\
12	-7.45152365388069	0.580232990276159	0.580232990276159\\
13	-7.94515125974957	0.563930034174897	0.563930034174897\\
14	-8.71555638249783	0.58079353375025	0.58079353375025\\
15	-8.84949722389798	0.601839000086833	0.601839000086833\\
16	-9.09375907116467	0.59480659529393	0.59480659529393\\
17	-9.17067681872977	0.592149129157877	0.592149129157877\\
18	-9.25378532526242	0.592373599118101	0.592373599118101\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.366032091507292	0.0227227300230261	0.0227227300230261\\
2	-4.73274117672412	0.372807146666403	0.372807146666403\\
3	-6.3792418580141	0.452060408533003	0.452060408533003\\
4	-6.79510926366527	0.438608766754661	0.438608766754661\\
5	-7.09299420798049	0.426560495904865	0.426560495904865\\
6	-7.28369883032497	0.415394245343923	0.415394245343923\\
7	-7.46619236281563	0.407910021378602	0.407910021378602\\
8	-7.65226320618839	0.407807444493048	0.407807444493048\\
9	-7.72272689954317	0.407082200321552	0.407082200321552\\
10	-7.76504725112277	0.404071244608325	0.404071244608325\\
11	-8.43225376035365	0.405066847655531	0.405066847655531\\
12	-9.1126639841029	0.406551532516515	0.406551532516515\\
13	-9.88111096968857	0.403254348728852	0.403254348728852\\
14	-10.0643302127615	0.399762620879223	0.399762620879223\\
15	-10.13699268269	0.401242515572959	0.401242515572959\\
16	-10.2112385302011	0.403477446574429	0.403477446574429\\
17	-10.2849694702157	0.405313134380367	0.405313134380367\\
18	-10.3261002370615	0.406465423389166	0.406465423389166\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_psm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.627in,
height=3.82in,
at={(0.616in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.78,
ymax=0.96,
ylabel style={font=\color{white!15!black}},
ylabel={PSM},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.889521042582452	0.00398199366253171	0.00398199366253171\\
2	0.889521042582452	0.00398199366253171	0.00398199366253171\\
3	0.889521042582452	0.00398199366253171	0.00398199366253171\\
4	0.889521042582452	0.00398199366253171	0.00398199366253171\\
5	0.889521042582452	0.00398199366253171	0.00398199366253171\\
6	0.889521042582452	0.00398199366253171	0.00398199366253171\\
7	0.889521042582452	0.00398199366253171	0.00398199366253171\\
8	0.889521042582452	0.00398199366253171	0.00398199366253171\\
9	0.889521042582452	0.00398199366253171	0.00398199366253171\\
10	0.889521042582452	0.00398199366253171	0.00398199366253171\\
11	0.889521042582452	0.00398199366253171	0.00398199366253171\\
12	0.889521042582452	0.00398199366253171	0.00398199366253171\\
13	0.889521042582452	0.00398199366253171	0.00398199366253171\\
14	0.889521042582452	0.00398199366253171	0.00398199366253171\\
15	0.889521042582452	0.00398199366253171	0.00398199366253171\\
16	0.889521042582452	0.00398199366253171	0.00398199366253171\\
17	0.889521042582452	0.00398199366253171	0.00398199366253171\\
18	0.889521042582452	0.00398199366253171	0.00398199366253171\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.882496867215965	0.00399553428185665	0.00399553428185665\\
2	0.882496867215965	0.00399553428185665	0.00399553428185665\\
3	0.882496867215965	0.00399553428185665	0.00399553428185665\\
4	0.882496867215965	0.00399553428185665	0.00399553428185665\\
5	0.882496867215965	0.00399553428185665	0.00399553428185665\\
6	0.882496867215965	0.00399553428185665	0.00399553428185665\\
7	0.882496867215965	0.00399553428185665	0.00399553428185665\\
8	0.882496867215965	0.00399553428185665	0.00399553428185665\\
9	0.882496867215965	0.00399553428185665	0.00399553428185665\\
10	0.882496867215965	0.00399553428185665	0.00399553428185665\\
11	0.882496867215965	0.00399553428185665	0.00399553428185665\\
12	0.882496867215965	0.00399553428185665	0.00399553428185665\\
13	0.882496867215965	0.00399553428185665	0.00399553428185665\\
14	0.882496867215965	0.00399553428185665	0.00399553428185665\\
15	0.882496867215965	0.00399553428185665	0.00399553428185665\\
16	0.882496867215965	0.00399553428185665	0.00399553428185665\\
17	0.882496867215965	0.00399553428185665	0.00399553428185665\\
18	0.882496867215965	0.00399553428185665	0.00399553428185665\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.88088632610637	0.00256635085488603	0.00256635085488603\\
2	0.88088632610637	0.00256635085488603	0.00256635085488603\\
3	0.88088632610637	0.00256635085488603	0.00256635085488603\\
4	0.88088632610637	0.00256635085488603	0.00256635085488603\\
5	0.88088632610637	0.00256635085488603	0.00256635085488603\\
6	0.88088632610637	0.00256635085488603	0.00256635085488603\\
7	0.88088632610637	0.00256635085488603	0.00256635085488603\\
8	0.88088632610637	0.00256635085488603	0.00256635085488603\\
9	0.88088632610637	0.00256635085488603	0.00256635085488603\\
10	0.88088632610637	0.00256635085488603	0.00256635085488603\\
11	0.88088632610637	0.00256635085488603	0.00256635085488603\\
12	0.88088632610637	0.00256635085488603	0.00256635085488603\\
13	0.88088632610637	0.00256635085488603	0.00256635085488603\\
14	0.88088632610637	0.00256635085488603	0.00256635085488603\\
15	0.88088632610637	0.00256635085488603	0.00256635085488603\\
16	0.88088632610637	0.00256635085488603	0.00256635085488603\\
17	0.88088632610637	0.00256635085488603	0.00256635085488603\\
18	0.88088632610637	0.00256635085488603	0.00256635085488603\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.786330229954853	0.00404469409294814	0.00404469409294814\\
2	0.786330229954853	0.00404469409294814	0.00404469409294814\\
3	0.786330229954853	0.00404469409294814	0.00404469409294814\\
4	0.786330229954853	0.00404469409294814	0.00404469409294814\\
5	0.786330229954853	0.00404469409294814	0.00404469409294814\\
6	0.786330229954853	0.00404469409294814	0.00404469409294814\\
7	0.786330229954853	0.00404469409294814	0.00404469409294814\\
8	0.786330229954853	0.00404469409294814	0.00404469409294814\\
9	0.786330229954853	0.00404469409294814	0.00404469409294814\\
10	0.786330229954853	0.00404469409294814	0.00404469409294814\\
11	0.786330229954853	0.00404469409294814	0.00404469409294814\\
12	0.786330229954853	0.00404469409294814	0.00404469409294814\\
13	0.786330229954853	0.00404469409294814	0.00404469409294814\\
14	0.786330229954853	0.00404469409294814	0.00404469409294814\\
15	0.786330229954853	0.00404469409294814	0.00404469409294814\\
16	0.786330229954853	0.00404469409294814	0.00404469409294814\\
17	0.786330229954853	0.00404469409294814	0.00404469409294814\\
18	0.786330229954853	0.00404469409294814	0.00404469409294814\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.938576641481563	0.000504524008362726	0.000504524008362726\\
2	0.94819906050519	0.000613012327219256	0.000613012327219256\\
3	0.950161026256001	0.00167098840059933	0.00167098840059933\\
4	0.950486954610431	0.00200169604565089	0.00200169604565089\\
5	0.950543046156622	0.00199928510570013	0.00199928510570013\\
6	0.949077810457426	0.0020255038992626	0.0020255038992626\\
7	0.944708030723	0.00210522675448803	0.00210522675448803\\
8	0.941149632872557	0.00287629534873818	0.00287629534873818\\
9	0.916185838177302	0.00358817762759705	0.00358817762759705\\
10	0.90419655321733	0.00447061510213141	0.00447061510213141\\
11	0.895496972489904	0.00482693383166738	0.00482693383166738\\
12	0.892565877400284	0.00453098642141091	0.00453098642141091\\
13	0.891852882960188	0.00452503581681537	0.00452503581681537\\
14	0.891657240925924	0.00407792340220381	0.00407792340220381\\
15	0.890967772393884	0.00412362948596458	0.00412362948596458\\
16	0.890514043490402	0.00433696125051837	0.00433696125051837\\
17	0.890255270184545	0.00399982245499817	0.00399982245499817\\
18	0.889521042582452	0.00398199366253171	0.00398199366253171\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.942709040061044	0.000280344561497357	0.000280344561497357\\
2	0.945174857913377	0.00142179907332815	0.00142179907332815\\
3	0.93637873731141	0.00201286108233597	0.00201286108233597\\
4	0.938516051772204	0.00180443412949327	0.00180443412949327\\
5	0.936086904475951	0.00204972118537888	0.00204972118537888\\
6	0.929335704105509	0.00372431708084511	0.00372431708084511\\
7	0.922290205850112	0.00310913824581975	0.00310913824581975\\
8	0.911279453013954	0.00442032222521817	0.00442032222521817\\
9	0.903928369066704	0.00454339796241061	0.00454339796241061\\
10	0.894239640772371	0.00433733545216159	0.00433733545216159\\
11	0.893808162587599	0.00456761415422907	0.00456761415422907\\
12	0.891704022127779	0.00460418934612958	0.00460418934612958\\
13	0.89045990277172	0.00430600035775519	0.00430600035775519\\
14	0.892558885399249	0.00428885954898382	0.00428885954898382\\
15	0.893378124337872	0.00437665381587732	0.00437665381587732\\
16	0.893229767044198	0.00415719492122169	0.00415719492122169\\
17	0.893140672011523	0.00410943177571721	0.00410943177571721\\
18	0.892988362009738	0.00416174624257393	0.00416174624257393\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.882558647882333	0.000607980280183941	0.000607980280183941\\
2	0.939753766950062	0.00103470264400595	0.00103470264400595\\
3	0.937999770855042	0.00113348326393396	0.00113348326393396\\
4	0.937746327716299	0.00110546090707162	0.00110546090707162\\
5	0.940597662530877	0.00111263865935543	0.00111263865935543\\
6	0.941517522293105	0.00119742547400752	0.00119742547400752\\
7	0.941931450365688	0.00137436715412334	0.00137436715412334\\
8	0.933165161167049	0.00185248494504968	0.00185248494504968\\
9	0.928738371911926	0.0019054026988346	0.0019054026988346\\
10	0.928665584997985	0.00192559340856196	0.00192559340856196\\
11	0.925111185520715	0.00193825102219187	0.00193825102219187\\
12	0.914721784345771	0.00255616177164903	0.00255616177164903\\
13	0.91248265043116	0.00287025535183136	0.00287025535183136\\
14	0.912671001240077	0.00319830986736147	0.00319830986736147\\
15	0.912697416880423	0.00319561618199779	0.00319561618199779\\
16	0.912304071016435	0.00328966478319405	0.00328966478319405\\
17	0.911757539716444	0.00333236440126879	0.00333236440126879\\
18	0.911363296260137	0.0032869537900276	0.0032869537900276\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_psmt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.1,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={PSMT},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.388022249057777	0.00884188182831645	0.00884188182831645\\
2	0.388022249057777	0.00884188182831645	0.00884188182831645\\
3	0.388022249057777	0.00884188182831645	0.00884188182831645\\
4	0.388022249057777	0.00884188182831645	0.00884188182831645\\
5	0.388022249057777	0.00884188182831645	0.00884188182831645\\
6	0.388022249057777	0.00884188182831645	0.00884188182831645\\
7	0.388022249057777	0.00884188182831645	0.00884188182831645\\
8	0.388022249057777	0.00884188182831645	0.00884188182831645\\
9	0.388022249057777	0.00884188182831645	0.00884188182831645\\
10	0.388022249057777	0.00884188182831645	0.00884188182831645\\
11	0.388022249057777	0.00884188182831645	0.00884188182831645\\
12	0.388022249057777	0.00884188182831645	0.00884188182831645\\
13	0.388022249057777	0.00884188182831645	0.00884188182831645\\
14	0.388022249057777	0.00884188182831645	0.00884188182831645\\
15	0.388022249057777	0.00884188182831645	0.00884188182831645\\
16	0.388022249057777	0.00884188182831645	0.00884188182831645\\
17	0.388022249057777	0.00884188182831645	0.00884188182831645\\
18	0.388022249057777	0.00884188182831645	0.00884188182831645\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.370034218711614	0.00961884344900988	0.00961884344900988\\
2	0.370034218711614	0.00961884344900988	0.00961884344900988\\
3	0.370034218711614	0.00961884344900988	0.00961884344900988\\
4	0.370034218711614	0.00961884344900988	0.00961884344900988\\
5	0.370034218711614	0.00961884344900988	0.00961884344900988\\
6	0.370034218711614	0.00961884344900988	0.00961884344900988\\
7	0.370034218711614	0.00961884344900988	0.00961884344900988\\
8	0.370034218711614	0.00961884344900988	0.00961884344900988\\
9	0.370034218711614	0.00961884344900988	0.00961884344900988\\
10	0.370034218711614	0.00961884344900988	0.00961884344900988\\
11	0.370034218711614	0.00961884344900988	0.00961884344900988\\
12	0.370034218711614	0.00961884344900988	0.00961884344900988\\
13	0.370034218711614	0.00961884344900988	0.00961884344900988\\
14	0.370034218711614	0.00961884344900988	0.00961884344900988\\
15	0.370034218711614	0.00961884344900988	0.00961884344900988\\
16	0.370034218711614	0.00961884344900988	0.00961884344900988\\
17	0.370034218711614	0.00961884344900988	0.00961884344900988\\
18	0.370034218711614	0.00961884344900988	0.00961884344900988\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.398333242773803	0.0136688995280419	0.0136688995280419\\
2	0.398333242773803	0.0136688995280419	0.0136688995280419\\
3	0.398333242773803	0.0136688995280419	0.0136688995280419\\
4	0.398333242773803	0.0136688995280419	0.0136688995280419\\
5	0.398333242773803	0.0136688995280419	0.0136688995280419\\
6	0.398333242773803	0.0136688995280419	0.0136688995280419\\
7	0.398333242773803	0.0136688995280419	0.0136688995280419\\
8	0.398333242773803	0.0136688995280419	0.0136688995280419\\
9	0.398333242773803	0.0136688995280419	0.0136688995280419\\
10	0.398333242773803	0.0136688995280419	0.0136688995280419\\
11	0.398333242773803	0.0136688995280419	0.0136688995280419\\
12	0.398333242773803	0.0136688995280419	0.0136688995280419\\
13	0.398333242773803	0.0136688995280419	0.0136688995280419\\
14	0.398333242773803	0.0136688995280419	0.0136688995280419\\
15	0.398333242773803	0.0136688995280419	0.0136688995280419\\
16	0.398333242773803	0.0136688995280419	0.0136688995280419\\
17	0.398333242773803	0.0136688995280419	0.0136688995280419\\
18	0.398333242773803	0.0136688995280419	0.0136688995280419\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.135557299497001	0.0251272957268047	0.0251272957268047\\
2	0.135557299497001	0.0251272957268047	0.0251272957268047\\
3	0.135557299497001	0.0251272957268047	0.0251272957268047\\
4	0.135557299497001	0.0251272957268047	0.0251272957268047\\
5	0.135557299497001	0.0251272957268047	0.0251272957268047\\
6	0.135557299497001	0.0251272957268047	0.0251272957268047\\
7	0.135557299497001	0.0251272957268047	0.0251272957268047\\
8	0.135557299497001	0.0251272957268047	0.0251272957268047\\
9	0.135557299497001	0.0251272957268047	0.0251272957268047\\
10	0.135557299497001	0.0251272957268047	0.0251272957268047\\
11	0.135557299497001	0.0251272957268047	0.0251272957268047\\
12	0.135557299497001	0.0251272957268047	0.0251272957268047\\
13	0.135557299497001	0.0251272957268047	0.0251272957268047\\
14	0.135557299497001	0.0251272957268047	0.0251272957268047\\
15	0.135557299497001	0.0251272957268047	0.0251272957268047\\
16	0.135557299497001	0.0251272957268047	0.0251272957268047\\
17	0.135557299497001	0.0251272957268047	0.0251272957268047\\
18	0.135557299497001	0.0251272957268047	0.0251272957268047\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.690704713225527	0.00873441605111619	0.00873441605111619\\
2	0.697287085494975	0.0207412827257304	0.0207412827257304\\
3	0.626567128612343	0.0243681170113915	0.0243681170113915\\
4	0.595995549970533	0.0280810663045253	0.0280810663045253\\
5	0.592741950832583	0.0271287927706947	0.0271287927706947\\
6	0.575991017873225	0.0278139040691466	0.0278139040691466\\
7	0.549129009713828	0.0232674903947087	0.0232674903947087\\
8	0.534403060765268	0.0177360797059307	0.0177360797059307\\
9	0.46333388375008	0.0140623100866677	0.0140623100866677\\
10	0.438325487493869	0.0133997161329842	0.0133997161329842\\
11	0.426747714220981	0.0160035562914836	0.0160035562914836\\
12	0.412206367904653	0.0156709653086422	0.0156709653086422\\
13	0.410141192081592	0.0175868495466057	0.0175868495466057\\
14	0.404371073729412	0.0117739588902959	0.0117739588902959\\
15	0.398329949173727	0.0133694510425113	0.0133694510425113\\
16	0.396920435623085	0.0130567702730998	0.0130567702730998\\
17	0.394229576953444	0.01154576502092	0.01154576502092\\
18	0.388022249057777	0.00884188182831645	0.00884188182831645\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.726529395380279	0.00982302725655167	0.00982302725655167\\
2	0.692446958843726	0.0100117503104317	0.0100117503104317\\
3	0.538355072271636	0.0174191772333547	0.0174191772333547\\
4	0.540405986476233	0.0181750996792658	0.0181750996792658\\
5	0.52422581483767	0.0196992204322896	0.0196992204322896\\
6	0.503605086538249	0.0269739442126013	0.0269739442126013\\
7	0.481348605552324	0.0164841836516231	0.0164841836516231\\
8	0.437020993345237	0.0194717983014211	0.0194717983014211\\
9	0.405089589870282	0.0235733029927063	0.0235733029927063\\
10	0.393973357754514	0.0193265757794174	0.0193265757794174\\
11	0.399609219103154	0.0216006973287061	0.0216006973287061\\
12	0.40548774875826	0.0193434215682842	0.0193434215682842\\
13	0.400619543064364	0.0191354518685176	0.0191354518685176\\
14	0.398594504625474	0.018953098016358	0.018953098016358\\
15	0.403668945210951	0.0185728153446493	0.0185728153446493\\
16	0.402168611851109	0.0174466591131705	0.0174466591131705\\
17	0.399477386643199	0.0169429096313968	0.0169429096313968\\
18	0.39840158863326	0.0176436252419069	0.0176436252419069\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.378869981554044	0.00352053354519596	0.00352053354519596\\
2	0.559370865492003	0.0225742598515292	0.0225742598515292\\
3	0.512598268716751	0.0206329035143876	0.0206329035143876\\
4	0.511902751004853	0.0139130501782261	0.0139130501782261\\
5	0.520287784726569	0.0152702706043092	0.0152702706043092\\
6	0.515066484388316	0.00999288973086159	0.00999288973086159\\
7	0.529812816533079	0.0125396956939386	0.0125396956939386\\
8	0.530462048806138	0.010802626908397	0.010802626908397\\
9	0.53866088566263	0.0119649150034302	0.0119649150034302\\
10	0.538182454783209	0.0119852398717281	0.0119852398717281\\
11	0.537920041398151	0.00996796474591706	0.00996796474591706\\
12	0.517630958847725	0.0145820808562552	0.0145820808562552\\
13	0.496215349329505	0.011101702124287	0.011101702124287\\
14	0.48550312490413	0.0143575544149452	0.0143575544149452\\
15	0.486319088302155	0.0137709626227019	0.0137709626227019\\
16	0.486729491204831	0.0141890926570034	0.0141890926570034\\
17	0.485362058827794	0.0143485333630362	0.0143485333630362\\
18	0.481408787419821	0.013312956594875	0.013312956594875\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_stoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.627in,
height=3.82in,
at={(0.616in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=0.45,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={STOI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.801118498296958	0.0030996356063672	0.0030996356063672\\
2	0.801118498296958	0.0030996356063672	0.0030996356063672\\
3	0.801118498296958	0.0030996356063672	0.0030996356063672\\
4	0.801118498296958	0.0030996356063672	0.0030996356063672\\
5	0.801118498296958	0.0030996356063672	0.0030996356063672\\
6	0.801118498296958	0.0030996356063672	0.0030996356063672\\
7	0.801118498296958	0.0030996356063672	0.0030996356063672\\
8	0.801118498296958	0.0030996356063672	0.0030996356063672\\
9	0.801118498296958	0.0030996356063672	0.0030996356063672\\
10	0.801118498296958	0.0030996356063672	0.0030996356063672\\
11	0.801118498296958	0.0030996356063672	0.0030996356063672\\
12	0.801118498296958	0.0030996356063672	0.0030996356063672\\
13	0.801118498296958	0.0030996356063672	0.0030996356063672\\
14	0.801118498296958	0.0030996356063672	0.0030996356063672\\
15	0.801118498296958	0.0030996356063672	0.0030996356063672\\
16	0.801118498296958	0.0030996356063672	0.0030996356063672\\
17	0.801118498296958	0.0030996356063672	0.0030996356063672\\
18	0.801118498296958	0.0030996356063672	0.0030996356063672\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.796794363835756	0.00313226033426925	0.00313226033426925\\
2	0.796794363835756	0.00313226033426925	0.00313226033426925\\
3	0.796794363835756	0.00313226033426925	0.00313226033426925\\
4	0.796794363835756	0.00313226033426925	0.00313226033426925\\
5	0.796794363835756	0.00313226033426925	0.00313226033426925\\
6	0.796794363835756	0.00313226033426925	0.00313226033426925\\
7	0.796794363835756	0.00313226033426925	0.00313226033426925\\
8	0.796794363835756	0.00313226033426925	0.00313226033426925\\
9	0.796794363835756	0.00313226033426925	0.00313226033426925\\
10	0.796794363835756	0.00313226033426925	0.00313226033426925\\
11	0.796794363835756	0.00313226033426925	0.00313226033426925\\
12	0.796794363835756	0.00313226033426925	0.00313226033426925\\
13	0.796794363835756	0.00313226033426925	0.00313226033426925\\
14	0.796794363835756	0.00313226033426925	0.00313226033426925\\
15	0.796794363835756	0.00313226033426925	0.00313226033426925\\
16	0.796794363835756	0.00313226033426925	0.00313226033426925\\
17	0.796794363835756	0.00313226033426925	0.00313226033426925\\
18	0.796794363835756	0.00313226033426925	0.00313226033426925\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.771669529876813	0.0125343202501098	0.0125343202501098\\
2	0.771669529876813	0.0125343202501098	0.0125343202501098\\
3	0.771669529876813	0.0125343202501098	0.0125343202501098\\
4	0.771669529876813	0.0125343202501098	0.0125343202501098\\
5	0.771669529876813	0.0125343202501098	0.0125343202501098\\
6	0.771669529876813	0.0125343202501098	0.0125343202501098\\
7	0.771669529876813	0.0125343202501098	0.0125343202501098\\
8	0.771669529876813	0.0125343202501098	0.0125343202501098\\
9	0.771669529876813	0.0125343202501098	0.0125343202501098\\
10	0.771669529876813	0.0125343202501098	0.0125343202501098\\
11	0.771669529876813	0.0125343202501098	0.0125343202501098\\
12	0.771669529876813	0.0125343202501098	0.0125343202501098\\
13	0.771669529876813	0.0125343202501098	0.0125343202501098\\
14	0.771669529876813	0.0125343202501098	0.0125343202501098\\
15	0.771669529876813	0.0125343202501098	0.0125343202501098\\
16	0.771669529876813	0.0125343202501098	0.0125343202501098\\
17	0.771669529876813	0.0125343202501098	0.0125343202501098\\
18	0.771669529876813	0.0125343202501098	0.0125343202501098\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.642499991998034	0.00353867966984109	0.00353867966984109\\
2	0.642499991998034	0.00353867966984109	0.00353867966984109\\
3	0.642499991998034	0.00353867966984109	0.00353867966984109\\
4	0.642499991998034	0.00353867966984109	0.00353867966984109\\
5	0.642499991998034	0.00353867966984109	0.00353867966984109\\
6	0.642499991998034	0.00353867966984109	0.00353867966984109\\
7	0.642499991998034	0.00353867966984109	0.00353867966984109\\
8	0.642499991998034	0.00353867966984109	0.00353867966984109\\
9	0.642499991998034	0.00353867966984109	0.00353867966984109\\
10	0.642499991998034	0.00353867966984109	0.00353867966984109\\
11	0.642499991998034	0.00353867966984109	0.00353867966984109\\
12	0.642499991998034	0.00353867966984109	0.00353867966984109\\
13	0.642499991998034	0.00353867966984109	0.00353867966984109\\
14	0.642499991998034	0.00353867966984109	0.00353867966984109\\
15	0.642499991998034	0.00353867966984109	0.00353867966984109\\
16	0.642499991998034	0.00353867966984109	0.00353867966984109\\
17	0.642499991998034	0.00353867966984109	0.00353867966984109\\
18	0.642499991998034	0.00353867966984109	0.00353867966984109\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.802313774381595	0.00281068881770781	0.00281068881770781\\
2	0.843316782054124	0.00381123534200837	0.00381123534200837\\
3	0.859110986042682	0.0041692545909531	0.0041692545909531\\
4	0.863621668237952	0.00304013324163813	0.00304013324163813\\
5	0.855894596352723	0.00450372403325716	0.00450372403325716\\
6	0.846599402999489	0.00368457323736828	0.00368457323736828\\
7	0.836021063548792	0.00487840084538922	0.00487840084538922\\
8	0.834522864905221	0.00489719586182482	0.00489719586182482\\
9	0.80671285038011	0.00405327121726621	0.00405327121726621\\
10	0.801918481047272	0.00421000553389471	0.00421000553389471\\
11	0.797576941407541	0.00395252477489286	0.00395252477489286\\
12	0.804245692317556	0.00295082131547122	0.00295082131547122\\
13	0.804648508495164	0.00310655007146837	0.00310655007146837\\
14	0.803958399724584	0.00304003063463132	0.00304003063463132\\
15	0.802914967168254	0.00304457878172438	0.00304457878172438\\
16	0.802483193387937	0.00323047123408057	0.00323047123408057\\
17	0.802092852598356	0.00296964511153538	0.00296964511153538\\
18	0.801118498296958	0.0030996356063672	0.0030996356063672\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.736907461619753	0.00400651177797485	0.00400651177797485\\
2	0.813536581975991	0.00464475741512769	0.00464475741512769\\
3	0.785472177382353	0.00491500213401944	0.00491500213401944\\
4	0.774332825781721	0.00360500585484848	0.00360500585484848\\
5	0.776177648073826	0.00584177487016775	0.00584177487016775\\
6	0.775510388173621	0.00671865145994403	0.00671865145994403\\
7	0.778709908955473	0.0050841173206027	0.0050841173206027\\
8	0.760377265486855	0.004253979484537	0.004253979484537\\
9	0.746293382202511	0.00390742843956213	0.00390742843956213\\
10	0.734013478984332	0.00279635066206385	0.00279635066206385\\
11	0.763219807591365	0.00436528749340545	0.00436528749340545\\
12	0.777521030044745	0.00466870367142537	0.00466870367142537\\
13	0.782925397146962	0.00436894930150554	0.00436894930150554\\
14	0.790545117732391	0.00344071549690958	0.00344071549690958\\
15	0.793884414204249	0.00377599147751989	0.00377599147751989\\
16	0.795193620449039	0.00375146465302096	0.00375146465302096\\
17	0.795916238718976	0.00375289799286644	0.00375289799286644\\
18	0.795964941035146	0.00380001149112966	0.00380001149112966\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.499791360207745	0.00234069991661708	0.00234069991661708\\
2	0.730590051123888	0.00396695393974664	0.00396695393974664\\
3	0.796977212600696	0.00288715451941782	0.00288715451941782\\
4	0.821602784886854	0.00283666482288615	0.00283666482288615\\
5	0.831495505573184	0.00306216068064432	0.00306216068064432\\
6	0.835310411942842	0.00345059375804729	0.00345059375804729\\
7	0.836793538921286	0.00388730557728863	0.00388730557728863\\
8	0.836489451121044	0.00432530125083372	0.00432530125083372\\
9	0.828286064286852	0.0042707440563329	0.0042707440563329\\
10	0.824352736829077	0.00427928530541282	0.00427928530541282\\
11	0.822737341066272	0.00411101862923304	0.00411101862923304\\
12	0.821099005142504	0.00398362511094953	0.00398362511094953\\
13	0.822450314916706	0.00325043744600127	0.00325043744600127\\
14	0.821619716723121	0.00311951857183995	0.00311951857183995\\
15	0.821749680275643	0.00311032543802996	0.00311032543802996\\
16	0.82140431461139	0.00313129295484517	0.00313129295484517\\
17	0.821228857674977	0.00334536289755545	0.00334536289755545\\
18	0.821001980326035	0.00334582635015206	0.00334582635015206\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/exp4/exp4_all_revb_tir.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=3.82in,
at={(0.609in,0.516in)},
scale only axis,
xmin=0,
xmax=20,
xtick={1,6,10,14,18},
xticklabels={{1},{480},{960},{1440},{1920}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of eigenvectors V},
ymin=-5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={TIR},
axis background/.style={fill=white},
title style={font=\bfseries},
title={@ mu = 1},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	11.5246728913215	0.54569090386692	0.54569090386692\\
2	11.5246728913215	0.54569090386692	0.54569090386692\\
3	11.5246728913215	0.54569090386692	0.54569090386692\\
4	11.5246728913215	0.54569090386692	0.54569090386692\\
5	11.5246728913215	0.54569090386692	0.54569090386692\\
6	11.5246728913215	0.54569090386692	0.54569090386692\\
7	11.5246728913215	0.54569090386692	0.54569090386692\\
8	11.5246728913215	0.54569090386692	0.54569090386692\\
9	11.5246728913215	0.54569090386692	0.54569090386692\\
10	11.5246728913215	0.54569090386692	0.54569090386692\\
11	11.5246728913215	0.54569090386692	0.54569090386692\\
12	11.5246728913215	0.54569090386692	0.54569090386692\\
13	11.5246728913215	0.54569090386692	0.54569090386692\\
14	11.5246728913215	0.54569090386692	0.54569090386692\\
15	11.5246728913215	0.54569090386692	0.54569090386692\\
16	11.5246728913215	0.54569090386692	0.54569090386692\\
17	11.5246728913215	0.54569090386692	0.54569090386692\\
18	11.5246728913215	0.54569090386692	0.54569090386692\\
};
\addlegendentry{pm}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	10.7919478307611	0.530434151640121	0.530434151640121\\
2	10.7919478307611	0.530434151640121	0.530434151640121\\
3	10.7919478307611	0.530434151640121	0.530434151640121\\
4	10.7919478307611	0.530434151640121	0.530434151640121\\
5	10.7919478307611	0.530434151640121	0.530434151640121\\
6	10.7919478307611	0.530434151640121	0.530434151640121\\
7	10.7919478307611	0.530434151640121	0.530434151640121\\
8	10.7919478307611	0.530434151640121	0.530434151640121\\
9	10.7919478307611	0.530434151640121	0.530434151640121\\
10	10.7919478307611	0.530434151640121	0.530434151640121\\
11	10.7919478307611	0.530434151640121	0.530434151640121\\
12	10.7919478307611	0.530434151640121	0.530434151640121\\
13	10.7919478307611	0.530434151640121	0.530434151640121\\
14	10.7919478307611	0.530434151640121	0.530434151640121\\
15	10.7919478307611	0.530434151640121	0.530434151640121\\
16	10.7919478307611	0.530434151640121	0.530434151640121\\
17	10.7919478307611	0.530434151640121	0.530434151640121\\
18	10.7919478307611	0.530434151640121	0.530434151640121\\
};
\addlegendentry{accpm}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.26335220585852	0.420975023057681	0.420975023057681\\
2	9.26335220585852	0.420975023057681	0.420975023057681\\
3	9.26335220585852	0.420975023057681	0.420975023057681\\
4	9.26335220585852	0.420975023057681	0.420975023057681\\
5	9.26335220585852	0.420975023057681	0.420975023057681\\
6	9.26335220585852	0.420975023057681	0.420975023057681\\
7	9.26335220585852	0.420975023057681	0.420975023057681\\
8	9.26335220585852	0.420975023057681	0.420975023057681\\
9	9.26335220585852	0.420975023057681	0.420975023057681\\
10	9.26335220585852	0.420975023057681	0.420975023057681\\
11	9.26335220585852	0.420975023057681	0.420975023057681\\
12	9.26335220585852	0.420975023057681	0.420975023057681\\
13	9.26335220585852	0.420975023057681	0.420975023057681\\
14	9.26335220585852	0.420975023057681	0.420975023057681\\
15	9.26335220585852	0.420975023057681	0.420975023057681\\
16	9.26335220585852	0.420975023057681	0.420975023057681\\
17	9.26335220585852	0.420975023057681	0.420975023057681\\
18	9.26335220585852	0.420975023057681	0.420975023057681\\
};
\addlegendentry{acc}

\addplot [color=black, dashdotted]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.071363245494777	0.253665489389668	0.253665489389668\\
2	-0.071363245494777	0.253665489389668	0.253665489389668\\
3	-0.071363245494777	0.253665489389668	0.253665489389668\\
4	-0.071363245494777	0.253665489389668	0.253665489389668\\
5	-0.071363245494777	0.253665489389668	0.253665489389668\\
6	-0.071363245494777	0.253665489389668	0.253665489389668\\
7	-0.071363245494777	0.253665489389668	0.253665489389668\\
8	-0.071363245494777	0.253665489389668	0.253665489389668\\
9	-0.071363245494777	0.253665489389668	0.253665489389668\\
10	-0.071363245494777	0.253665489389668	0.253665489389668\\
11	-0.071363245494777	0.253665489389668	0.253665489389668\\
12	-0.071363245494777	0.253665489389668	0.253665489389668\\
13	-0.071363245494777	0.253665489389668	0.253665489389668\\
14	-0.071363245494777	0.253665489389668	0.253665489389668\\
15	-0.071363245494777	0.253665489389668	0.253665489389668\\
16	-0.071363245494777	0.253665489389668	0.253665489389668\\
17	-0.071363245494777	0.253665489389668	0.253665489389668\\
18	-0.071363245494777	0.253665489389668	0.253665489389668\\
};
\addlegendentry{nc}

\addplot [color=blue, dashed, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	27.4114850398777	0.659158546486268	0.659158546486268\\
2	20.9533413761719	0.6096011232066	0.6096011232066\\
3	18.980158968419	0.629339837666443	0.629339837666443\\
4	18.1409316959674	0.619632200154839	0.619632200154839\\
5	17.4075639712793	0.643327029355906	0.643327029355906\\
6	17.2656644520843	0.61460979976571	0.61460979976571\\
7	16.7352181605781	0.563091333731336	0.563091333731336\\
8	16.4936483813189	0.542396607558644	0.542396607558644\\
9	13.6759111320148	0.703634546803629	0.703634546803629\\
10	13.3925578879007	0.700664896372076	0.700664896372076\\
11	12.8067260845281	0.685371775860856	0.685371775860856\\
12	12.3973621694094	0.646432121746149	0.646432121746149\\
13	12.1422788643231	0.654911495842618	0.654911495842618\\
14	12.0393363015208	0.609445527120505	0.609445527120505\\
15	11.9305073052634	0.598222098154434	0.598222098154434\\
16	11.7826891061521	0.589577859757623	0.589577859757623\\
17	11.7096373074071	0.558419174025339	0.558419174025339\\
18	11.5246728913215	0.54569090386692	0.54569090386692\\
};
\addlegendentry{vast}

\addplot [color=green, dotted, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	33.9301062598452	0.834092145722904	0.834092145722904\\
2	22.6841119478053	0.455567406404807	0.455567406404807\\
3	17.4575621062819	0.506755646305027	0.506755646305027\\
4	17.5665963361372	0.477735346592195	0.477735346592195\\
5	16.7084320831466	0.499041075838263	0.499041075838263\\
6	14.402293717841	0.680730319544425	0.680730319544425\\
7	14.1101393210063	0.615821602706098	0.615821602706098\\
8	13.2161271552187	0.711096361273437	0.711096361273437\\
9	12.5781432337457	0.696510369917078	0.696510369917078\\
10	12.2350423422133	0.667174344148791	0.667174344148791\\
11	11.8019093572103	0.61852275904039	0.61852275904039\\
12	11.7437077435211	0.611907092262324	0.611907092262324\\
13	11.6179679652208	0.545257541561216	0.545257541561216\\
14	11.6545017466587	0.580246450809987	0.580246450809987\\
15	11.6209369471741	0.575942493094947	0.575942493094947\\
16	11.568883163592	0.579658623433672	0.579658623433672\\
17	11.5178387787889	0.560742732308656	0.560742732308656\\
18	11.4659067157625	0.541277227267855	0.541277227267855\\
};
\addlegendentry{pvast}

\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	16.3554265880478	0.228422518292322	0.228422518292322\\
2	15.8116049831286	0.164473989143995	0.164473989143995\\
3	13.7256554350099	0.165718741632346	0.165718741632346\\
4	13.0334099886008	0.190997216937147	0.190997216937147\\
5	13.1899097059911	0.212720865147438	0.212720865147438\\
6	13.2383538297173	0.223337072002703	0.223337072002703\\
7	13.1803530133178	0.232552921698897	0.232552921698897\\
8	12.8924595770913	0.234404453607901	0.234404453607901\\
9	12.4180520018854	0.25486579995339	0.25486579995339\\
10	12.4695673295939	0.258059661964248	0.258059661964248\\
11	12.2426913319036	0.250262173756149	0.250262173756149\\
12	12.1913470156999	0.272807327517001	0.272807327517001\\
13	13.1476856087642	0.307679900383618	0.307679900383618\\
14	13.4488166453073	0.326323795447933	0.326323795447933\\
15	13.4893892073592	0.330760389264759	0.330760389264759\\
16	13.4934439195102	0.336017739211275	0.336017739211275\\
17	13.4721768410602	0.339964772302504	0.339964772302504\\
18	13.4558835889628	0.335749584428837	0.335749584428837\\
};
\addlegendentry{apvast}

\end{axis}
\end{tikzpicture}%

==> chapters/04_simulations/processing_time/ptime_jdiag.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=2.8cm,
%at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{960},{1920},{2880},{3840}},
xlabel style={font=\color{white!15!black}},
xlabel={Dimension $LJ$},
% xlabel={Dimension $LJ$ of $\vt{R}_\text{C}$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Processing time (s)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Joint Diagonalization},
grid = both,
xmajorgrids,
ymajorgrids,
minor y tick num = 1,
major grid style = {lightgray},
minor grid style = {lightgray!30},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.100106492039801	0.00124644126815867	0.00124644126815867\\
% 2	0.849325569402985	0.00384002142193156	0.00384002142193156\\
% 3	3.11680067437811	0.00823030122128376	0.00823030122128376\\
% 4	7.56005889253731	0.0113360979817008	0.0113360979817008\\
% };
% %\addlegendentry{by using tic, toc}

\addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0877997363	0.00223002885411901	0.00223002885411901\\
2	0.8448418913	0.0187709300939541	0.0187709300939541\\
3	3.0632542863	0.0158897379549432	0.0158897379549432\\
4	7.4840307463	0.0322802101265303	0.0322802101265303\\
};
%\addlegendentry{by using timeit}




\end{axis}
\end{tikzpicture}%


==> chapters/04_simulations/processing_time/ptime_spacor.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=2.8cm,
%at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{960},{1920},{2880},{3840}},
xlabel style={font=\color{white!15!black}},
xlabel={Dimension $LJ$},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Processing time (s)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Joint Diagonalization},
grid = both,
xmajorgrids,
ymajorgrids,
minor y tick num = 1,
major grid style = {lightgray},
minor grid style = {lightgray!30},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.6465119563	0.00204068078890712	0.00204068078890712\\
2	1.9443446113	0.0113947583529787	0.0113947583529787\\
3	3.7120753813	0.0131253502489667	0.0131253502489667\\
4	6.0267170513	0.0403722037028335	0.0403722037028335\\
};
%\addlegendentry{by using timeit}

% \addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.666532052985075	0.00165089879052701	0.00165089879052701\\
% 2	1.94719889477612	0.00301877993784056	0.00301877993784056\\
% 3	3.72736995099503	0.00623925496058394	0.00623925496058394\\
% 4	6.10455538184079	0.0100286498929099	0.0100286498929099\\
% };
% %\addlegendentry{by using tic, toc}


\end{axis}
\end{tikzpicture}%

==> chapters/05_listeningtest/relevant/mean_mos.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=6.5cm,
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{No control},{ACC \cite{choi2002generation}},{PM \cite{Poletti2008}},{P-VAST},{AP-VAST},{Anchor},{Ref}},
xticklabel style={rotate=90},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={MUSHRA score},
axis background/.style={fill=white},
minor y tick num = 3,
major grid style = {lightgray},
minor grid style = {lightgray!30},
%title style={font=\bfseries},
%title={Overall, 20 participants, 10 sets},
xmajorgrids,ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, draw=none, mark=*, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width = 1pt,solid},]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	32.69	2.80787068228954	2.80787068228954\\
2	48.625	2.72981566224512	2.72981566224512\\
3	45.285	2.84231550396651	2.84231550396651\\
4	60.95	2.27784208958432	2.27784208958432\\
5	62.07	2.52407989886168	2.52407989886168\\
6	80.79	2.71535840411868	2.71535840411868\\
7	99.7	0.354526945256081	0.354526945256081\\
};
%\addlegendentry{data1}

\pgfplotsset{
	after end axis/.code={
		\node[black] at (axis cs:6.5, 10){Bad};
		\node[black] at (axis cs:6.5, 30){Poor};
		\node[black] at (axis cs:6.5, 50){Fair};
		\node[black] at (axis cs:6.5, 70){Good};
		\node[black] at (axis cs:6.5, 90){Excellent};
	}
}

\end{axis}
\end{tikzpicture}%

==> figures/systemGeometry_mushra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

% center line >> x = -0.25, y = 2.25
\begin{axis}[%
width=6.5cm,
% height=7cm,
scale only axis,
xmin=-2.1,
xmax=0.1,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
% xtick={-4.25, -3.75, -3.25, -2.75, -2.25, -1.75, -1.25, -0.75, -0.25},
xtick={-2.25, -1.75, -1.25, -0.75, -0.25, 0.25},
xticklabels={2.0, 1.5, 1.0, 0.5, 0, 0.5},
ymin=1.4,
ymax=3.1,
% if relative y-axis is required
ytick={0.75, 1.25, 1.75, 2.25, 2.75, 3.25, 3.75},
yticklabels={-1.5, -1.0, -0.5, 0, 0.5, 1.0, 1.5},
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis equal,
grid=both,
minor x tick num = 4,
minor y tick num = 4,
major grid style = {lightgray},
minor grid style = {lightgray!30},
legend style={at={(axis cs:-2.05,3.25)}, anchor=south west, legend cell align=left, align=left, draw=none, /tikz/every even column/.append style={column sep=2em}}, %draw=white!15!black, font=\footnotesize,
%legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns = 2,
]
\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size = 3pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.25	1.805\\
-0.25	1.865\\
-0.25	1.925\\
-0.25	1.985\\
-0.25	2.045\\
-0.25	2.105\\
-0.25	2.165\\
-0.25	2.225\\
-0.25	2.285\\
-0.25	2.345\\
-0.25	2.405\\
-0.25	2.465\\
-0.25	2.525\\
-0.25	2.585\\
-0.25	2.645\\
-0.25	2.705\\
};
\addlegendentry{Loudspeaker}

\addplot[only marks, mark=*, mark options={}, mark size=2.7pt, color=orange, fill=orange] table[row sep=crcr]{%
%\addplot[only marks, mark=*, mark options={}, mark size=0.5590pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
-1.15	1.62\\
-1.24	1.62\\
-1.33	1.62\\
-1.06	1.71\\
-1.15	1.71\\
-1.24	1.71\\
-1.33	1.71\\
-1.42	1.71\\
-0.97	1.8\\
-1.06	1.8\\
-1.15	1.8\\
-1.24	1.8\\
-1.33	1.8\\
-1.42	1.8\\
-1.51	1.8\\
-0.97	1.89\\
-1.06	1.89\\
-1.15	1.89\\
-1.24	1.89\\
-1.33	1.89\\
-1.42	1.89\\
-1.51	1.89\\
-0.97	1.98\\
-1.06	1.98\\
-1.15	1.98\\
-1.24	1.98\\
-1.33	1.98\\
-1.42	1.98\\
-1.51	1.98\\
-1.06	2.07\\
-1.15	2.07\\
-1.24	2.07\\
-1.33	2.07\\
-1.42	2.07\\
-1.15	2.16\\
-1.24	2.16\\
-1.33	2.16\\
};
\addlegendentry{Zone $\alpha$}

\addplot[only marks, mark=*, mark options={}, mark size=2.7pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
-1.15	2.34\\
-1.24	2.34\\
-1.33	2.34\\
-1.06	2.43\\
-1.15	2.43\\
-1.24	2.43\\
-1.33	2.43\\
-1.42	2.43\\
-0.97	2.52\\
-1.06	2.52\\
-1.15	2.52\\
-1.24	2.52\\
-1.33	2.52\\
-1.42	2.52\\
-1.51	2.52\\
-0.97	2.61\\
-1.06	2.61\\
-1.15	2.61\\
-1.24	2.61\\
-1.33	2.61\\
-1.42	2.61\\
-1.51	2.61\\
-0.97	2.7\\
-1.06	2.7\\
-1.15	2.7\\
-1.24	2.7\\
-1.33	2.7\\
-1.42	2.7\\
-1.51	2.7\\
-1.06	2.79\\
-1.15	2.79\\
-1.24	2.79\\
-1.33	2.79\\
-1.42	2.79\\
-1.15	2.88\\
-1.24	2.88\\
-1.33	2.88\\
};
\addlegendentry{Zone $\beta$}

\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=2pt, color=green, fill=green] table[row sep=crcr]{%
x	y\\
-0.25	2.225\\
};
\addlegendentry{Virtual source}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-4.5	0\\
-4.5	4.5\\
0	4.5\\
0	0\\
};
\draw [->] (axis cs:-0.12, 3.1) -- (axis cs:-0.02, 3.1) node[right, anchor=east, inner sep=10pt] {wall};

\end{axis}


\end{tikzpicture}%
